A stochastic method of moving asymptotes for topology optimization under uncertainty

Topology optimization under uncertainty or reliability-based topology optimization is usually numerically very expensive. This is mainly due to the fact that an accurate evaluation of the probabilistic model requires the system to be simulated for a large number of varying parameters. Traditional gradient-based optimization schemes thus face the difficulty that reasonable accuracy and numerical efficiency often seem mutually exclusive. In this work, we propose a stochastic optimization technique to tackle this problem. To be precise, we combine the well-known method of moving asymptotes (MMA) with a stochastic sample-based integration strategy. By adaptively recombining gradient information from previous steps, we obtain a noisy gradient estimator that is asymptotically correct, i.e., the approximation error vanishes over the course of iterations. As a consequence, the resulting stochastic method of moving asymptotes (sMMA) allows us to solve chance constraint topology optimization problems for a fraction of the cost compared to traditional approaches from literature. To demonstrate the efficiency of sMMA, we analyze structural optimization problems in two and three dimensions.

==> 2d_quants.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=\textwidth,
at={(1.517in,0.962in)},
%scale only axis,
xmin=0,
xmax=33,
ymin=0.8,
ymax=1.6,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel={$\omega$},
xtick={1,32},
xticklabels={$\tfrac{\ell}{10}$,$\tfrac{9\ell}{10}$},
legend style={legend cell align=left, align=left, draw=white!15!black},
ylabel={Relative compliance}
]
\addplot [draw=none, forget plot,name path=A]
  table[row sep=crcr]{%
1	1.36536377284705\\
2	0.955677336435814\\
3	0.910776620672836\\
4	0.904147865922595\\
5	0.883618299425078\\
6	0.874607059693032\\
7	0.871634215254435\\
8	0.855828258071539\\
9	0.842767932756593\\
10	0.84846798347625\\
11	0.862819886839253\\
12	0.873906689686766\\
13	0.881798480069193\\
14	0.886326788799866\\
15	0.885577014357954\\
16	0.881143985693376\\
17	0.876047884138456\\
18	0.872068536657626\\
19	0.869802883562289\\
20	0.868959151248849\\
21	0.867891716405907\\
22	0.865238962267613\\
23	0.862922007345426\\
24	0.867215211622643\\
25	0.88081164287741\\
26	0.892160216933775\\
27	0.890314391757134\\
28	0.89144465121978\\
29	0.913750870354898\\
30	0.905611080431731\\
31	0.875154250239921\\
32	0.975042367785306\\
};
\addplot [draw=none, forget plot, name path=B]
  table[row sep=crcr]{%
1	1.3653637728471\\
2	0.955677336435868\\
3	0.910776620672892\\
4	0.904147865922658\\
5	0.883618299425144\\
6	0.874607059693098\\
7	0.8716342152545\\
8	0.855828258071604\\
9	0.842767932756659\\
10	0.848467983476317\\
11	0.862819886839318\\
12	0.873906689686831\\
13	0.881798480069257\\
14	0.886326788799932\\
15	0.885577014358018\\
16	0.881143985693438\\
17	0.876047884138519\\
18	0.872068536657688\\
19	0.869802883562353\\
20	0.868959151248913\\
21	0.867891716405971\\
22	0.865238962267677\\
23	0.862922007345491\\
24	0.867215211622704\\
25	0.880811642877467\\
26	0.892160216933828\\
27	0.89031439175718\\
28	0.891444651219822\\
29	0.913750870354938\\
30	0.905611080431768\\
31	0.875154250239957\\
32	0.975042367785342\\
};
\addplot [color=mycolor1, line width=1.5pt,line join=round]
  table[row sep=crcr]{%
1	1.36649895241878\\
2	0.956821949945792\\
3	0.911965799991433\\
4	0.905463792515002\\
5	0.885102845880013\\
6	0.876233815600746\\
7	0.873512657470733\\
8	0.857897564644932\\
9	0.845122589022073\\
10	0.850925785532143\\
11	0.865180326275554\\
12	0.876054027129869\\
13	0.883337759993128\\
14	0.887706366472682\\
15	0.886577418618976\\
16	0.882156180602531\\
17	0.87712005048919\\
18	0.873658540078789\\
19	0.871730714383684\\
20	0.870980102569135\\
21	0.869923872770281\\
22	0.867244436412067\\
23	0.864844269121717\\
24	0.869059793527581\\
25	0.882636809554102\\
26	0.893873963618588\\
27	0.891810179931834\\
28	0.892702563272102\\
29	0.914825626291693\\
30	0.906481071123942\\
31	0.875891760650596\\
32	0.975691264007483\\
};
\addlegendentry{sMMA};

\addplot [draw=none, forget plot,name path=C]
  table[row sep=crcr]{%
1	1.38049431611577\\
2	0.970555325488496\\
3	0.925958550194107\\
4	0.921226645467957\\
5	0.90277002814721\\
6	0.895126529084395\\
7	0.894038143126592\\
8	0.881333038561257\\
9	0.869758151737823\\
10	0.87721269836311\\
11	0.89094435851871\\
12	0.902244350388048\\
13	0.910332960488572\\
14	0.91626363200976\\
15	0.918399575438883\\
16	0.916855329627169\\
17	0.912725346438096\\
18	0.909234780479856\\
19	0.905448377860715\\
20	0.902163188800655\\
21	0.89965644389675\\
22	0.896141867782964\\
23	0.891602230288716\\
24	0.894668255654204\\
25	0.906479270630133\\
26	0.916186155208306\\
27	0.912841606659374\\
28	0.911439188595141\\
29	0.930886730998308\\
30	0.919626988111859\\
31	0.886686188848561\\
32	0.986976483525485\\
};
\addplot [draw=none, forget plot,name path=D]
  table[row sep=crcr]{%
1	1.4309690260605\\
2	1.007758382412\\
3	0.977386816732305\\
4	0.97847802008634\\
5	0.972394624981234\\
6	0.969981693137196\\
7	0.969374059798575\\
8	0.955480642904608\\
9	0.933103884927164\\
10	0.944728929996969\\
11	0.967071759915197\\
12	0.976103077678951\\
13	0.979662583944689\\
14	0.983250798498719\\
15	0.98057660650215\\
16	0.973560807777798\\
17	0.962474641053835\\
18	0.966548598813732\\
19	0.972450340820354\\
20	0.977275075954236\\
21	0.979702871465614\\
22	0.979781032791902\\
23	0.975962194919981\\
24	0.977501974605327\\
25	0.985233551053786\\
26	0.987183477780812\\
27	0.980731279775876\\
28	0.966437438402813\\
29	0.978933535153243\\
30	0.968851532553897\\
31	0.930559103629939\\
32	1.02790399022855\\
};

\tikzfillbetween[of= A and B]{mycolor1, opacity=0.2};
\tikzfillbetween[of= C and D]{mycolor1, opacity=0.2};
\tikzfillbetween[of= B and C]{mycolor1, opacity=0.4};

\addplot [draw=none, forget plot, name path=A]
  table[row sep=crcr]{%
1	1.51645028215484\\
2	0.986016889273663\\
3	0.937932762770033\\
4	0.952895817101533\\
5	0.964799857633358\\
6	0.961434334846585\\
7	0.955220344714176\\
8	0.955083757208995\\
9	0.957986671115122\\
10	0.962783649545266\\
11	0.964953518198139\\
12	0.961812033072679\\
13	0.958168748495675\\
14	0.960937442078076\\
15	0.970645666612396\\
16	0.976779085970911\\
17	0.976111730048274\\
18	0.975354503280965\\
19	0.978153437402404\\
20	0.977095413008993\\
21	0.9714276331786\\
22	0.970033251287452\\
23	0.974230064294604\\
24	0.973632258088501\\
25	0.96675057120603\\
26	0.96566300360688\\
27	0.973990706150054\\
28	0.968512787361729\\
29	0.945606813275519\\
30	0.934552078888758\\
31	0.988244054352973\\
32	1.48562439000143\\
};
\addplot [draw=none, forget plot, name path = B]
  table[row sep=crcr]{%
1	1.51647847147851\\
2	0.986045795696971\\
3	0.937962013895882\\
4	0.952925782683802\\
5	0.964830159910076\\
6	0.961465809945379\\
7	0.95525194892689\\
8	0.95511758080565\\
9	0.958026841300465\\
10	0.962833631522539\\
11	0.965004415872349\\
12	0.961870179009707\\
13	0.958232706778361\\
14	0.961004854874053\\
15	0.970710288092983\\
16	0.97684043256303\\
17	0.976165574879925\\
18	0.975400323666913\\
19	0.978195416366418\\
20	0.977135110296305\\
21	0.971467000054146\\
22	0.970075232000547\\
23	0.974270016703812\\
24	0.973670926593072\\
25	0.966790012462321\\
26	0.965698915768384\\
27	0.974026675779869\\
28	0.968550314474671\\
29	0.945639692961667\\
30	0.934578750871502\\
31	0.988270236338513\\
32	1.48565370064451\\
};
\addplot [color=mycolor2, line width=1.5pt,line join = round]
  table[row sep=crcr]{%
1	1.52078836959499\\
2	0.990195089369256\\
3	0.942453379119215\\
4	0.957660816122631\\
5	0.97027014573666\\
6	0.967400460126505\\
7	0.96166828622099\\
8	0.962383445994689\\
9	0.966099143914205\\
10	0.971688359445352\\
11	0.974192441406424\\
12	0.97239630132208\\
13	0.969764537568674\\
14	0.97403148018055\\
15	0.984408199124496\\
16	0.990094490341009\\
17	0.988679261521548\\
18	0.988327612163665\\
19	0.990068047766851\\
20	0.987938574532034\\
21	0.981230193252998\\
22	0.979126032929315\\
23	0.982677763140842\\
24	0.981651198898475\\
25	0.974385486133095\\
26	0.972960459551641\\
27	0.980787328644769\\
28	0.974857974141786\\
29	0.951664609194808\\
30	0.940194243664001\\
31	0.993514469105862\\
32	1.49107673896008\\
};
\addlegendentry{MMA};

\addplot [draw=none, forget plot, name path=C]
  table[row sep=crcr]{%
1	1.53080075117798\\
2	1.00013529273315\\
3	0.952973993125834\\
4	0.970676373860982\\
5	0.985271404744944\\
6	0.986151242368382\\
7	0.981399070669444\\
8	0.982576587317036\\
9	0.987642665482055\\
10	0.994247015193024\\
11	0.998967122656125\\
12	0.998739114852561\\
13	0.995905025726408\\
14	1.00076414674274\\
15	1.01319220106746\\
16	1.02199734737396\\
17	1.02280490095539\\
18	1.01934354908131\\
19	1.02016723072417\\
20	1.0125838083181\\
21	1.0052246437433\\
22	1.00112209807195\\
23	1.00473766348404\\
24	1.00586229092825\\
25	1.001613796848\\
26	0.999627284914252\\
27	1.00746434441712\\
28	0.999189227718594\\
29	0.973329835689203\\
30	0.958080116553125\\
31	1.00831577011706\\
32	1.50595466599091\\
};
\addplot [draw=none, forget plot, name path=D]
  table[row sep=crcr]{%
1	1.57413614343348\\
2	1.0498319967741\\
3	1.02570991032777\\
4	1.07272133131501\\
5	1.1267725722847\\
6	1.13524121219506\\
7	1.13721570948158\\
8	1.1364160769491\\
9	1.13502497611583\\
10	1.14153725216732\\
11	1.15362467016959\\
12	1.14464852771278\\
13	1.12246588834254\\
14	1.10731817743148\\
15	1.10914718488683\\
16	1.13354455114601\\
17	1.1334075593266\\
18	1.11848051924677\\
19	1.14536336532334\\
20	1.17332949968877\\
21	1.16277492721279\\
22	1.12645799026648\\
23	1.14554378767498\\
24	1.16162009896431\\
25	1.15410514863333\\
26	1.13400042147876\\
27	1.11693117151726\\
28	1.07804333826495\\
29	1.05147944453848\\
30	1.0369204939044\\
31	1.07411911545457\\
32	1.57732038645769\\
};

\tikzfillbetween[of= A and B]{mycolor2, opacity=0.2};
\tikzfillbetween[of= C and D]{mycolor2, opacity=0.2};
\tikzfillbetween[of= B and C]{mycolor2, opacity=0.4};

\addplot [color=black, dashed, forget plot,line width=1.1pt]
  table[row sep=crcr]{%
0	1\\
33	1\\
};
\end{axis}
\end{tikzpicture}%

==> 2dtable_setup.tex <==
\begin{tikzpicture}[scale=0.9\textwidth/40cm]
\filldraw[very thick,fill=black!5] (0,0) -- (36,0) -- (36,18) -- (0,18) -- (0,0);
\filldraw[thick,fill=black!55] (-2,0) -- (38,0) -- (38,-1) -- (-2,-1) -- (-2,0);
\draw[line width=3pt, magenta] (3.6,18)--(32.4,18);
\filldraw[thick,fill=blue!20, draw = blue] (6.5,18) -- (8.5,18) -- (8.5,18.5) -- (6.5,18.5) -- (6.5,18);
%\draw[<-,thick, blue] (7.8,15.6) -- (9.21,17.01);
\draw[very thick,dotted,black] (7.5,18.6) -- (7.5,21.6);
\draw[very thick,dotted,black] (7.5,18.6) -- (9.6621,20.721);
\draw[very thick,dotted,black] (7.5,18.6) -- (5.379,20.721);
\draw[thick, black] (8.58,19.665) arc (45:135:1.5);
%\filldraw[thick,dashed,magenta,fill=magenta!10] (4.5,2.25) -- (31.5,2.25) -- (31.5,15.75) -- (4.5,15.75) -- (4.5,2.25);
\draw[thick,dashed,teal] (4.5,2.25) -- (31.5,2.25) -- (31.5,15.75) -- (4.5,15.75) -- (4.5,2.25);
\filldraw[blue,fill=blue!25](19,11) circle (1);
\filldraw[blue] (19,11) circle(.15);
\draw[Latex-Latex] (-3,0)--node[left,midway]{$\ell$}(-3,18);
\draw[Latex-Latex] (0,-3)--node[below,midway]{$2\ell$}(36,-3);
\draw (2,5) node{\Large{$\mathscr{D}$}};
\draw (26,19.5) node{\color{magenta}{\Large{$\Omega$}}};
\draw (33,8) node{\color{teal}{\Large{$\Xi$}}};
\end{tikzpicture}

==> 3dSetupSpat.tex <==
\begin{tikzpicture}[scale=.75\textwidth/90cm]
\draw[thick,line cap=round](0,0,0)--(60,0,0)--(60,60,0)--(0,60,0)--cycle;
\draw[thick, line cap=round](0,0,0)--(0,0,60)--(0,60,60)--(0,60,0)--cycle;
\draw[thick, line cap=round](0,0,0)--(60,0,0)--(60,0,60)--(0,0,60)--cycle;
\draw[thick, line cap=round](0,60,0)--(60,60,0)--(60,60,60)--(0,60,60)--cycle;
\draw[thick, line cap=round](60,0,0)--(60,0,60)--(60,60,60)--(60,60,0)--cycle;
\filldraw[thick, fill=black!35] (3,0,3)--(3,0,6)--(6,0,6)--(6,0,3)--cycle;
\filldraw[thick, fill=black!35] (3,0,54)--(3,0,57)--(6,0,57)--(6,0,54)--cycle;
\filldraw[thick, fill=black!35] (54,0,3)--(57,0,3)--(57,0,6)--(54,0,6)--cycle;
\filldraw[thick,dashed,magenta,fill=magenta!10] (7.5,60,20)--(52.5,60,20)--(52.5,60,40)--(7.5,60,40)--cycle;
\filldraw[thick,fill=blue!20, draw = blue] (19,60,38)--(23.8,60,38)--(23.8,60,33.2)--(19,60,33.2)--cycle;
\filldraw[thick,fill=blue,draw=blue] (21.4,60,35.6) circle(.25);
\draw[Latex-Latex] (0,-1,61)--node[below,midway]{$\ell$}(60,-1,61);
\draw[Latex-Latex] (-1,0,61)--node[left,midway]{$\ell$}(-1,60,61);
\draw[Latex-Latex] (-1,61,0)--node[left,midway]{$\ell$}(-1,61,60);
\end{tikzpicture}

==> CC_system_solves.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=.45\linewidth,
at={(0.758in,0.481in)},
%scale only axis,
xmin=0,
xmax=20000,
ymin=0,
ymax=0.4,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ytick={0, 0.05, 0.1, 0.2, 0.3, 0.4},
yticklabels={0, $p$, 0.1, 0.2, 0.3, 0.4},
xticklabel style={/pgf/number format/fixed},
scaled x ticks=false,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos = north west,
xlabel={System solves},
title style={font=\bfseries},
title={Comparison},
]
\addplot[only marks, mark=*, mark options={}, mark size=1.5pt, color=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
99	0.15599624797854\\
199	0.0237987839526389\\
299	0.0719378716354308\\
399	0.0498683106081263\\
499	0.0415066618031605\\
599	0.0360865009218321\\
699	0.0604663652964741\\
799	0.0432282387195201\\
899	0.0489666573664837\\
999	0.0417964269639182\\
1099	0.0433811331442661\\
1199	0.0438299205156382\\
1299	0.0496566180186113\\
1399	0.0444858821601895\\
1499	0.0529775901227464\\
1599	0.0483993682399899\\
1699	0.0508596771493893\\
1799	0.0497058422595512\\
1899	0.040037224092386\\
1999	0.052466010502528\\
2099	0.0550469165427139\\
2199	0.0453802859451219\\
2299	0.05252093384971\\
2399	0.04896646070203\\
2499	0.0526030541639149\\
2599	0.0546266398414401\\
2699	0.049140249580128\\
2799	0.0502213839878637\\
2899	0.0523936646432709\\
2999	0.0469385084778994\\
3099	0.0414564382083658\\
3199	0.0473713256850553\\
3299	0.0510062674054133\\
3399	0.0564102899785324\\
3499	0.0523464122849551\\
3599	0.0496230271692342\\
3699	0.0457470899329217\\
3799	0.048323332731949\\
3899	0.0444407631813089\\
3999	0.0427279922848952\\
4099	0.048785383695701\\
4199	0.0578613080049622\\
4299	0.0490880903497481\\
4399	0.0504989499727319\\
4499	0.044387989406077\\
4599	0.0442844778087532\\
4699	0.0454804039559454\\
4799	0.0490126335429181\\
4899	0.0420103126211935\\
4999	0.0445848878927468\\
};
\addlegendentry{sMMA};

% \addplot[only marks, mark=*, mark options={}, mark size=1.5pt, color=mycolor2, fill=mycolor2] table[row sep=crcr]{%
% x	y\\
% 99	0.154035280998509\\
% 199	0.0239651489298814\\
% 299	0.0713580363020784\\
% 399	0.0495492469535543\\
% 499	0.0411354140076043\\
% 599	0.0361005495022235\\
% 699	0.0592495062541146\\
% 799	0.0423949698378364\\
% 899	0.0483031263855114\\
% 999	0.0412496137362121\\
% 1099	0.0429290215098548\\
% 1199	0.0432783383267724\\
% 1299	0.0488573309508135\\
% 1399	0.0436713197458048\\
% 1499	0.0521153820316803\\
% 1599	0.0474802165764265\\
% 1699	0.0501941395386331\\
% 1799	0.0491529067189746\\
% 1899	0.0397213526621972\\
% 1999	0.0514201072133923\\
% 2099	0.0536973841544518\\
% 2199	0.0446352998078757\\
% 2299	0.0511917077561769\\
% 2399	0.0478564039177225\\
% 2499	0.0514906423398853\\
% 2599	0.0532271499778318\\
% 2699	0.048004191801803\\
% 2799	0.0488942779218337\\
% 2899	0.0513294191936156\\
% 2999	0.0461904314062689\\
% 3099	0.0410615200655641\\
% 3199	0.0463147075815184\\
% 3299	0.0498784108771883\\
% 3399	0.0550274751111768\\
% 3499	0.0513025486692373\\
% 3599	0.0484912200561594\\
% 3699	0.0448804933428276\\
% 3799	0.0471510526527925\\
% 3899	0.0435235318617243\\
% 3999	0.0419851943410676\\
% 4099	0.0476414397226962\\
% 4199	0.0564818422431514\\
% 4299	0.0481116738993161\\
% 4399	0.0495190176136287\\
% 4499	0.0435100965995351\\
% 4599	0.043402614502022\\
% 4699	0.0447226290121052\\
% 4799	0.0478429686555333\\
% 4899	0.0414276309602182\\
% 4999	0.0438862839408311\\
% };    % sMMA (true CC)

\addplot[only marks, mark=triangle*, mark options={}, mark size=2.5pt, color=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
2475	0.120441476796073\\
4975	0.194352702813705\\
7475	0.265417142502402\\
9975	0.289865608635326\\
12475	0.292351348946205\\
14975	0.29035166532738\\
17475	0.289052538880689\\
19975	0.290511474252541\\
% 22475	0.29122344957951\\
% 24975	0.290554083503245\\
% 27475	0.293276934442379\\
% 29975	0.290064624395401\\
% 32475	0.287579050353696\\
% 34975	0.286357036912165\\
% 37475	0.284777833831459\\
% 39975	0.284825036928164\\
% 42475	0.28465316584274\\
% 44975	0.285228841911884\\
% 47475	0.284387404752305\\
% 49975	0.285536917405505\\
% 52475	0.28566872836525\\
% 54975	0.285709245284173\\
% 57475	0.285789622774485\\
% 59975	0.285959521004152\\
% 62475	0.285667567689872\\
% 64975	0.284829934307045\\
% 67475	0.284437771294085\\
% 69975	0.283656742313783\\
% 72475	0.283752894917085\\
% 74975	0.283920893134996\\
% 77475	0.284051150221666\\
% 79975	0.283968672400536\\
% 82475	0.283968653199089\\
% 84975	0.283900771756632\\
% 87475	0.283810124831188\\
% 89975	0.283741724199471\\
% 92475	0.283748825315308\\
% 94975	0.283747797796443\\
% 97475	0.283764974813555\\
% 99975	0.28383166443676\\
% 102475	0.284060631976978\\
% 104975	0.283933132505961\\
% 107475	0.283699975094671\\
% 109975	0.283201175211139\\
% 112475	0.282452298334447\\
% 114975	0.28203040393854\\
% 117475	0.282175538007867\\
% 119975	0.282152326602271\\
% 122475	0.282188321428834\\
% 124975	0.282239871054063\\
};
\addlegendentry{MMA};

% \addplot[only marks, mark=*, mark options={}, mark size=1.5pt, color=mycolor4, fill=mycolor4] table[row sep=crcr]{%
% x	y\\
% 2475	0.113155136972498\\
% 4975	0.183932098184896\\
% 7475	0.255612580779514\\
% 9975	0.278150233101799\\
% 12475	0.28004124625492\\
% 14975	0.277908398382394\\
% 17475	0.277763969313861\\
% 19975	0.279127648426059\\
% 22475	0.279540782738375\\
% 24975	0.27817374481063\\
% 27475	0.281653477717618\\
% 29975	0.278892531337749\\
% 32475	0.275211269497924\\
% 34975	0.27426408351359\\
% 37475	0.272672004944176\\
% 39975	0.27272910480848\\
% 42475	0.272574599293305\\
% 44975	0.272870175061466\\
% 47475	0.272255511816313\\
% 49975	0.273007886498905\\
% 52475	0.273330332791444\\
% 54975	0.273330332791444\\
% 57475	0.273303462267066\\
% 59975	0.27323628595612\\
% 62475	0.272954145450148\\
% 64975	0.27222192366084\\
% 67475	0.272033829990192\\
% 69975	0.271180690841182\\
% 72475	0.271147102685709\\
% 74975	0.271261302414317\\
% 77475	0.271301608200884\\
% 79975	0.271341913987451\\
% 82475	0.271335196356357\\
% 84975	0.271341913987451\\
% 87475	0.271321761094168\\
% 89975	0.271254584783222\\
% 92475	0.271254584783222\\
% 94975	0.271214278996655\\
% 97475	0.271227714258844\\
% 99975	0.271220996627749\\
% 102475	0.271523290027005\\
% 104975	0.2712814553076\\
% 107475	0.270992597170534\\
% 109975	0.270522362993914\\
% 112475	0.27003197592401\\
% 114975	0.269669223844903\\
% 117475	0.269669223844903\\
% 119975	0.269622200427241\\
% 122475	0.269588612271768\\
% 124975	0.269763270680227\\
% };

\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.05\\
125000	0.05\\
};
\end{axis}
\end{tikzpicture}%

==> MCMSA_CC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=.85\linewidth,
at={(0.758in,0.481in)},
%scale only axis,
unbounded coords=jump,
xmin=0,
xmax=5000,
ymin=0,
ymax=0.4,
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={sMMA},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
ytick={0, 0.05, 0.1, 0.2, 0.3, 0.4},
yticklabels={0, $p$, 0.1, 0.2, 0.3, 0.4},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel={System solves (\textbf{sMMA})}
]
\addplot [color=mycolor1, line width=1.25pt, forget plot, line join=round]
  table[row sep=crcr]{%
0	1.28313878914281\\
1	0.0087246839225528\\
2	0.17482422572869\\
3	0.0841480214002052\\
4	0.0444397291053608\\
5	0.0540375194158137\\
6	0.027532235897828\\
7	0.0647556159885274\\
8	0.0262445239801198\\
9	0.044145159442696\\
10	0.0888349741934132\\
11	0.114891954860552\\
12	0.112551172697183\\
13	0.134183218576916\\
14	0.145360207822451\\
15	0.149216545695177\\
16	0.156367812632106\\
17	0.14958926659194\\
18	0.147183772888334\\
19	0.143908168118903\\
20	0.131550833385051\\
21	0.137967363424392\\
22	0.122066880010267\\
23	0.12446923757475\\
24	0.113357734789618\\
25	0.101667331984221\\
26	0.0854284231034539\\
27	0.0757491610139582\\
28	0.069449811627797\\
29	0.0556289560420886\\
30	0.0552058872890993\\
31	0.0476469873647308\\
32	0.0424050541665116\\
33	0.0420877198189213\\
34	0.0373383355093011\\
35	0.0338013213552299\\
36	0.0723421714145953\\
37	0.0579689423245142\\
38	0.0407158287772698\\
39	0.038587572725978\\
40	0.0580406674331257\\
41	0.055377431444205\\
42	0.0435655564249264\\
43	0.0424571448756506\\
44	0.0328955261446738\\
45	0.0374292733890595\\
46	0.038109815520623\\
47	0.0762590230720321\\
48	0.0892942674916737\\
49	0.0793342964656863\\
50	0.0675427196026532\\
51	0.0500550869705577\\
52	0.0478247826971883\\
53	0.0890796545001408\\
54	0.135874660057514\\
55	0.163022312080973\\
56	0.182712744677638\\
57	0.177980718810101\\
58	0.178864647430054\\
59	0.153649500497056\\
60	0.123519142720566\\
61	0.106692574396668\\
62	0.0873891325610049\\
63	0.0836632174027384\\
64	0.0752537393076807\\
65	0.0582956225270444\\
66	0.0455883324052565\\
67	0.0398120275936437\\
68	0.0406910380229226\\
69	0.0417482578564731\\
70	0.0426741094509917\\
71	0.0362682117968511\\
72	0.0380027690825755\\
73	0.0400550130730625\\
74	0.0416824902877671\\
75	0.044185611950635\\
76	0.0437634609981944\\
77	0.0444751574779523\\
78	0.0432200279643546\\
79	0.0388806625181685\\
80	0.034144682841091\\
81	0.0414922214489875\\
82	0.0656629266909316\\
83	0.0595378095636368\\
84	0.050940675666901\\
85	0.050531589203635\\
86	0.0465670672529913\\
87	0.0452801224674761\\
88	0.0459891765017659\\
89	0.0475595040168043\\
90	0.0460689304793106\\
91	0.0444542426773159\\
92	0.0429886933630043\\
93	0.0425586575718422\\
94	0.0503076174943557\\
95	0.0532544560413321\\
96	0.055329512116602\\
97	0.0572826841853642\\
98	0.0637178173545428\\
99	0.0654674128971529\\
100	0.0747870281832946\\
101	0.0668577874040055\\
102	0.0630805498211956\\
103	0.0608650477740923\\
104	0.0574231697965225\\
105	0.0542946639598762\\
106	0.0510501248805372\\
107	0.0498873802140998\\
108	0.0488774016077628\\
109	0.0490548922708019\\
110	0.0492718756898381\\
111	0.0484810961439833\\
112	0.0479632784835326\\
113	0.0480068486151136\\
114	0.048136147550783\\
115	0.0483613725464111\\
116	0.0472260855093909\\
117	0.0472685221112261\\
118	0.0471666864352686\\
119	0.0460937744555835\\
120	0.0444666055060954\\
121	0.0452746197805504\\
122	0.0452099674829708\\
123	0.0453281657403792\\
124	0.0470819446886569\\
125	0.047329704673142\\
126	0.046488981083029\\
127	0.0486123603508506\\
128	0.0484926994658742\\
129	0.048431175433815\\
130	0.0475293415774688\\
131	0.0504162235058232\\
132	0.049386048624303\\
133	0.0492619890264329\\
134	0.048867914620699\\
135	0.0485917163104647\\
136	0.0484729838677076\\
137	0.0484400558404782\\
138	0.0485311845340501\\
139	0.0486554986704048\\
140	0.0498669828230512\\
141	0.0495706930970653\\
142	0.0495099680114608\\
143	0.0495408335672099\\
144	0.0489682953697877\\
145	0.0483278713297384\\
146	0.0478245407955134\\
147	0.0475942173365567\\
148	0.0486798204073363\\
149	0.0486770504804223\\
150	0.0487099369943642\\
151	0.0481820758951647\\
152	0.0499773563774995\\
153	0.0496834625049935\\
154	0.0510241244291774\\
155	0.0510782282917511\\
156	0.0508389406262606\\
157	0.0509060919642845\\
158	0.0507269407005498\\
159	0.0507941799590473\\
160	0.0511840229170702\\
161	0.0511805652876213\\
162	0.051041985838709\\
163	0.0508378608426236\\
164	0.0504552134915471\\
165	0.0501795169747664\\
166	0.0492024401941414\\
167	0.0484407992718743\\
168	0.0538405969597751\\
169	0.0534918983801011\\
170	0.0532645595669281\\
171	0.052658060107879\\
172	0.0531437543150213\\
173	0.0529342173828269\\
174	0.0528757400417287\\
175	0.0542734092953793\\
176	0.0541588343559163\\
177	0.0539777631668328\\
178	0.0550682440483062\\
179	0.0545072402987054\\
180	0.0534009706376323\\
181	0.0532264575915037\\
182	0.0532237088659152\\
183	0.0531785616249526\\
184	0.0535874502105805\\
185	0.0535323612889389\\
186	0.0533795449368679\\
187	0.0531675119744867\\
188	0.0524298139506733\\
189	0.0517958799136354\\
190	0.0517036223515484\\
191	0.0515554421625443\\
192	0.0504789943323193\\
193	0.0492238924554274\\
194	0.0479840283603026\\
195	0.048127129282869\\
196	0.0475504435372631\\
197	0.0474425127447071\\
198	0.0471516040238219\\
199	0.0469294218859402\\
200	0.0465523503540388\\
201	0.0466048192962218\\
202	0.0468884747704626\\
203	0.0481487520831695\\
204	0.0480677785616725\\
205	0.0481254017461219\\
206	0.0483485660521199\\
207	0.0486056226628582\\
208	0.0486239044284886\\
209	0.0487101201121878\\
210	0.0488151651770987\\
211	0.0489599698958997\\
212	0.0479716831997667\\
213	0.0481570899401491\\
214	0.0481324208231686\\
215	0.0481416371825891\\
216	0.0473885405243257\\
217	0.0475989416640614\\
218	0.0477658355285855\\
219	0.0479726831034072\\
220	0.0485885261969325\\
221	0.0485442139860779\\
222	0.0486326370463942\\
223	0.0494160753091691\\
224	0.0495190782450705\\
225	0.0493082713140299\\
226	0.0480426602733415\\
227	0.0480693682876531\\
228	0.048208451165543\\
229	0.0482658394260906\\
230	0.0482529449944314\\
231	0.0482869999765084\\
232	0.0488082891257\\
233	0.0487750141525904\\
234	0.0488011767483208\\
235	0.0484737768711554\\
236	0.0485067654251729\\
237	0.048541746175269\\
238	0.0480377101006073\\
239	0.048266596055018\\
240	0.0473637718452248\\
241	0.0474331938950059\\
242	0.047043390465544\\
243	0.0470491272169151\\
244	0.0491955874644314\\
245	0.0492221733816038\\
246	0.0492827535904275\\
247	0.0504708939721988\\
248	0.0539904528634551\\
249	0.0535906141206118\\
250	0.053045437904965\\
251	0.0575819430313178\\
252	0.0565204863666197\\
253	0.0557109923126618\\
254	0.0555307873203959\\
255	0.0551054982024392\\
256	0.0552016914692203\\
257	0.0547587035317623\\
258	0.0540587371462884\\
259	0.0538055984771558\\
260	0.0520937504867118\\
261	0.0521117181493705\\
262	0.052043469898194\\
263	0.0508547735245919\\
264	0.0501252279088668\\
265	0.0500166881499131\\
266	0.0498026400295915\\
267	0.0498035934894528\\
268	0.0491390292400902\\
269	0.0489972502476414\\
270	0.0483878361652097\\
271	0.0471206026832745\\
272	0.0473056899393751\\
273	0.0474551035547144\\
274	0.0477484162831777\\
275	0.0483094296152294\\
276	0.0483702863559624\\
277	0.0485969486026101\\
278	0.0486377504083615\\
279	0.0488241094801218\\
280	0.0487107563015779\\
281	0.0488963894932754\\
282	0.0490647168582735\\
283	0.049056003480212\\
284	0.0490224617004971\\
285	0.0489443081011545\\
286	0.0487996082075766\\
287	0.0486328865629454\\
288	0.0486115361896259\\
289	0.0486322855983863\\
290	0.048680592448274\\
291	0.0487465684012056\\
292	0.0496502425691011\\
293	0.0496797796111535\\
294	0.0496802061204639\\
295	0.0496815593906211\\
296	0.0493866721230934\\
297	0.0493464520728619\\
298	0.050588573875377\\
299	0.0505258625088928\\
300	0.0504219168792902\\
301	0.0503973712392716\\
302	0.0503733549066659\\
303	0.0503557955854588\\
304	0.0501366097277747\\
305	0.0501006201173151\\
306	0.0500947050506946\\
307	0.0515432186595433\\
308	0.0515249928595503\\
309	0.0513534825113997\\
310	0.0511650403358208\\
311	0.0510479210673178\\
312	0.0507256426386304\\
313	0.0506938991312828\\
314	0.050543240623492\\
315	0.0504898177349173\\
316	0.0509778494823074\\
317	0.0509711120301761\\
318	0.0507912024086834\\
319	0.0502321733916758\\
320	0.0504145172918564\\
321	0.0504136320890488\\
322	0.050729428704136\\
323	0.0505906126828144\\
324	0.0504919256139077\\
325	0.0504355836925283\\
326	0.0503757909766362\\
327	0.0503477087856254\\
328	0.0501030755806591\\
329	0.0499962518184322\\
330	0.0499950842393975\\
331	0.0497840555176186\\
332	0.0499377661432902\\
333	0.0499368412153522\\
334	0.0498789157103078\\
335	0.0498621351633799\\
336	0.0498785301204191\\
337	0.0498492745108795\\
338	0.0493568152446981\\
339	0.0495590147170779\\
340	0.0493018896254496\\
341	0.049396427392945\\
342	0.0494862393408241\\
343	0.0495124424790787\\
344	0.0494530474601593\\
345	0.0492162324992686\\
346	0.0492249265555918\\
347	0.050065008113961\\
348	0.0499507811969206\\
349	0.0499308692735065\\
350	0.0499198102115723\\
351	0.0499175209066437\\
352	0.049880178773886\\
353	0.0498806203045595\\
354	0.0498889064241128\\
355	0.0509445112134688\\
356	0.0501281133649753\\
357	0.0501598204547661\\
358	0.05008653530142\\
359	0.0490859944939973\\
360	0.0494527036258883\\
361	0.0495044472283129\\
362	0.0495076128083958\\
363	0.04950541845413\\
364	0.0497731480309306\\
365	0.0498466762382639\\
366	0.0498394095525971\\
367	0.0500485230504819\\
368	0.0500313640387486\\
369	0.0500130785119517\\
370	0.0495377714647393\\
371	0.0495310389346279\\
372	0.0495362644675286\\
373	0.0495160268464314\\
374	0.0494855797543708\\
375	0.0495015195252218\\
376	0.0502390892509852\\
377	0.050121120742478\\
378	0.0500707486800465\\
379	0.0498499183145594\\
380	0.0498468236470946\\
381	0.0498483654529414\\
382	0.0498463389518369\\
383	0.0500351418351265\\
384	0.0498891911198989\\
385	0.0498427126080369\\
386	0.049770825998157\\
387	0.0496658093414279\\
388	0.0503755597803587\\
389	0.0503148244349246\\
390	0.0502889278395384\\
391	0.0502371991926866\\
392	0.0501414192851914\\
393	0.0501414306448509\\
394	0.0502596077371086\\
395	0.0512412981053712\\
396	0.0511847865412887\\
397	0.0519144834256526\\
398	0.0517381365506277\\
399	0.0516037466548013\\
400	0.0514812040468512\\
401	0.0514373411234825\\
402	0.051350860959019\\
403	0.0520142433406414\\
404	0.0519003407813159\\
405	0.0517453389417821\\
406	0.0516540735542591\\
407	0.0531934348963512\\
408	0.0529535676090584\\
409	0.0529200598288141\\
410	0.0527741145977666\\
411	0.0524972154046392\\
412	0.0518344124239733\\
413	0.0516467013828212\\
414	0.0514560356224022\\
415	0.0511360786364281\\
416	0.0510794587491067\\
417	0.0510308931144217\\
418	0.0508779408875025\\
419	0.0504490089794503\\
420	0.0503949451761988\\
421	0.0503511686806908\\
422	0.0503434590361917\\
423	0.0503301555985086\\
424	0.0502812821692499\\
425	0.0503002316866327\\
426	0.0502995641193688\\
427	0.0503015352797044\\
428	0.0497682610533162\\
429	0.0497703675639069\\
430	0.0497200155587338\\
431	0.0495972418393727\\
432	0.0495258810562269\\
433	0.0495402416707675\\
434	0.0495653044962561\\
435	0.0495690931235554\\
436	0.049410525603294\\
437	0.0494888775663027\\
438	0.0495471514664805\\
439	0.0495567828364717\\
440	0.0495829180920163\\
441	0.0496517764222172\\
442	0.0495431578212307\\
443	0.0488117250198021\\
444	0.0489818585528939\\
445	0.0490979500130864\\
446	0.0492503461663563\\
447	0.0493592555103247\\
448	0.0495386464283692\\
449	0.0495507978213255\\
450	0.0496392123199579\\
451	0.0493653430944022\\
452	0.0495235943055218\\
453	0.0496171612213201\\
454	0.0495908412048632\\
455	0.049605957310261\\
456	0.0493143987603362\\
457	0.0493733167972403\\
458	0.0494654883981736\\
459	0.0494712785721304\\
460	0.0494393625073364\\
461	0.0494583821777965\\
462	0.0494619480022121\\
463	0.0494659212263093\\
464	0.0495465339741549\\
465	0.0495379344059619\\
466	0.0493785647817139\\
467	0.0493595988741681\\
468	0.0494904820561152\\
469	0.0493463331099879\\
470	0.0493817532860094\\
471	0.0494950839453775\\
472	0.0495872376071579\\
473	0.049617623743732\\
474	0.0496978014119584\\
475	0.0497792639858198\\
476	0.0498013300197323\\
477	0.0498169552495951\\
478	0.0498187635246349\\
479	0.049889785137067\\
480	0.0498710068611544\\
481	0.0498846520417924\\
482	0.049887474267545\\
483	0.0498878948782022\\
484	0.0499007968085566\\
485	0.0499532349297552\\
486	0.0499507547832166\\
487	0.049966411885251\\
488	0.0499184682955341\\
489	0.0499165696690062\\
490	0.049692574039407\\
491	0.0495868765606447\\
492	0.0496585261070664\\
493	0.0494572652280083\\
494	0.0495798248309911\\
495	0.0496224674868613\\
496	0.0496255841840835\\
497	0.0496979713326112\\
498	0.0497005594597099\\
499	0.0496963194550322\\
500	0.0497172724991926\\
501	0.0497466172170142\\
502	0.0497446630559066\\
503	0.0497291679183515\\
504	0.049563524955224\\
505	0.0496348212653177\\
506	0.0496372754131166\\
507	0.0496021583444647\\
508	0.0495630750770499\\
509	0.0494279105917257\\
510	0.0494424124945572\\
511	0.0491285177664256\\
512	0.0492981505784714\\
513	0.0492180111842451\\
514	0.0488755332629302\\
515	0.0489809733353413\\
516	0.0491025349927105\\
517	0.0491541187281171\\
518	0.0492132061260108\\
519	0.0492245807185445\\
520	0.0491949026726708\\
521	0.0492904381269821\\
522	0.0493200840157242\\
523	0.0494895399487883\\
524	0.0495481166517357\\
525	0.0495589821908083\\
526	0.0495342185007152\\
527	0.0495749367392096\\
528	0.0494378124407795\\
529	0.0493700236970867\\
530	0.0498824144637506\\
531	0.0496360509106505\\
532	0.0489235050468092\\
533	0.0490777483397845\\
534	0.0491741910483769\\
535	0.0496444877542746\\
536	0.0495178230790496\\
537	0.0497181916164968\\
538	0.0497609737988839\\
539	0.0510839190508604\\
540	0.0509723617582947\\
541	0.0514482095250678\\
542	0.0511121381514594\\
543	0.0509459840184406\\
544	0.050958087055031\\
545	0.0509249981909036\\
546	0.0507844799145463\\
547	0.050442619468661\\
548	0.0504763168918348\\
549	0.0505039024840727\\
550	0.0509868321175748\\
551	0.051557153380208\\
552	0.0514384799839847\\
553	0.0513224706569462\\
554	0.051201125148079\\
555	0.0510803180959992\\
556	0.0511890977166049\\
557	0.0511328763426005\\
558	0.0510793441872173\\
559	0.0510033236080729\\
560	0.0509621306337247\\
561	0.0508780237575687\\
562	0.0508014847287174\\
563	0.0505691317389768\\
564	0.0505604849624714\\
565	0.0505606935079497\\
566	0.0505214773394919\\
567	0.0503887792821777\\
568	0.0506960993863319\\
569	0.0506568495485028\\
570	0.0505613083905083\\
571	0.050558741335091\\
572	0.0504644226555186\\
573	0.0504491409176636\\
574	0.0504091306316466\\
575	0.0503965081734977\\
576	0.0503750983065047\\
577	0.0503659305424687\\
578	0.0503018296361804\\
579	0.0502777240359245\\
580	0.0502977683642259\\
581	0.0503192173216985\\
582	0.0503037342093734\\
583	0.0502742710089827\\
584	0.0502365633404661\\
585	0.0502048325006586\\
586	0.0498893523735172\\
587	0.0499218371126782\\
588	0.0499309090859327\\
589	0.0499625653698068\\
590	0.0499629959127947\\
591	0.049959503338787\\
592	0.0498979681217734\\
593	0.0499002741604786\\
594	0.0499022145838469\\
595	0.0494688506757249\\
596	0.0495078183032246\\
597	0.0495298154304538\\
598	0.0495198018307555\\
599	0.0495521922791805\\
600	0.0491832716280612\\
601	0.0492571729180287\\
602	0.0492502264391979\\
603	0.0494020493858013\\
604	0.0493155762761038\\
605	0.0493955918292941\\
606	0.0494204467388239\\
607	0.0493068274340318\\
608	0.0492779812398418\\
609	0.0493321792999056\\
610	0.0493950525370602\\
611	0.0492568563916303\\
612	0.0493365749368891\\
613	0.0492710457632635\\
614	0.0493508915953867\\
615	0.0490451916380159\\
616	0.048830159194792\\
617	0.04899070421825\\
618	0.0490666335387179\\
619	0.0491040612908737\\
620	0.0494298269348521\\
621	0.0494213301591736\\
622	0.0494625759482296\\
623	0.0495233439338406\\
624	0.0495417655634619\\
625	0.0496154702616609\\
626	0.0497411819828825\\
627	0.0497070128439017\\
628	0.0496747213326076\\
629	0.0496996728737985\\
630	0.0497173670966065\\
631	0.0497343880451736\\
632	0.0498962033748865\\
633	0.0499159583585939\\
634	0.0499975753869473\\
635	0.0499211499254832\\
636	0.0499329889044722\\
637	0.0498517165961743\\
638	0.0498660472800182\\
639	0.0498614064646092\\
640	0.0501116941026519\\
641	0.0501177614170782\\
642	0.0501087065413757\\
643	0.050278581191659\\
644	0.0504779429502216\\
645	0.0505014330738793\\
646	0.0503300129520868\\
647	0.0499772481142468\\
648	0.05022736467966\\
649	0.0502102330415083\\
650	0.0502187650428254\\
651	0.0502158537699467\\
652	0.0503504346935683\\
653	0.0502617574210463\\
654	0.0502403881674181\\
655	0.0501203925310049\\
656	0.0500751976284488\\
657	0.050000499857884\\
658	0.0500205416719196\\
659	0.0499716732016917\\
660	0.0499668055916279\\
661	0.049957449159958\\
662	0.0499570126966613\\
663	0.0499562507150294\\
664	0.0499859717301255\\
665	0.0499842185997546\\
666	0.0499684202949278\\
667	0.0499501382755632\\
668	0.0499451880931765\\
669	0.049944030561538\\
670	0.0498981939479421\\
671	0.0498386122104429\\
672	0.0498217456367319\\
673	0.0498103934808878\\
674	0.0497373437375834\\
675	0.0496841252169983\\
676	0.049635089424939\\
677	0.0496366416290795\\
678	0.0496897932079874\\
679	0.0496429651879088\\
680	0.0496412033605315\\
681	0.0496422919583884\\
682	0.0495954346385054\\
683	0.0500163391132211\\
684	0.0499203975805471\\
685	0.0498458414024178\\
686	0.0498728142481606\\
687	0.049825029679476\\
688	0.049784368989883\\
689	0.0497746635515192\\
690	0.0497752198783494\\
691	0.0497645080427965\\
692	0.0498460579306992\\
693	0.0498168452470848\\
694	0.0497436354514664\\
695	0.0494165170598674\\
696	0.0497682896718392\\
697	0.0497550659075239\\
698	0.0496850540790511\\
699	0.049707316331671\\
700	0.0494879459030327\\
701	0.0495007034138956\\
702	0.0495081550878431\\
703	0.0498429642736929\\
704	0.0499227648832899\\
705	0.0499226624307487\\
706	0.0498804264378254\\
707	0.0498785696177882\\
708	0.0498799083456515\\
709	0.0500007825721505\\
710	0.0499923996418162\\
711	0.0499946796591985\\
712	0.0499847232484587\\
713	0.049985118702644\\
714	0.0499851648051637\\
715	0.0499878710472211\\
716	0.0500876304378734\\
717	0.0500768650486394\\
718	0.0501198038918972\\
719	0.0501109909728418\\
720	0.0500822639705785\\
721	0.0500687667567376\\
722	0.0500687195259704\\
723	0.0500696314492913\\
724	0.049914600421372\\
725	0.0499157844972696\\
726	0.0499301984976014\\
727	0.0498994948979724\\
728	0.0500822691473746\\
729	0.0500557067956959\\
730	0.0503241260984867\\
731	0.0502461644119211\\
732	0.0502252453812736\\
733	0.0501804323293064\\
734	0.0501551453062016\\
735	0.0501914980738127\\
736	0.0500792824095173\\
737	0.0500796016721131\\
738	0.0500887644377257\\
739	0.0499899761671522\\
740	0.0502076246705554\\
741	0.0501750549741908\\
742	0.0501758094664165\\
743	0.0501956128676205\\
744	0.0507081454488057\\
745	0.0506727660586943\\
746	0.0506016048138059\\
747	0.0505788829870228\\
748	0.0506484071779862\\
749	0.0506207677863109\\
750	0.050639340760277\\
751	0.0506461537394896\\
752	0.0505893250541565\\
753	0.0505609320164019\\
754	0.0504900885624784\\
755	0.0502311362850832\\
756	0.0502302584464917\\
757	0.0501538145959111\\
758	0.0501535925760035\\
759	0.0506603633878394\\
760	0.0507343308901729\\
761	0.0506786859301124\\
762	0.0506101689425363\\
763	0.050625118453701\\
764	0.05059223858183\\
765	0.0505835911911826\\
766	0.0505509231923624\\
767	0.0505665995074133\\
768	0.0505567874418979\\
769	0.0503624602697135\\
770	0.0502861565023131\\
771	0.050288688466654\\
772	0.0502939668794181\\
773	0.0502198074883609\\
774	0.05021994805204\\
775	0.0502235353524855\\
776	0.0502219684642659\\
777	0.0502551529049337\\
778	0.0504148979796085\\
779	0.0501574194649856\\
780	0.0501575260211\\
781	0.0501550247179475\\
782	0.050124965384211\\
783	0.0501222386314271\\
784	0.0501224488686869\\
785	0.0501226451135166\\
786	0.0501215728360147\\
787	0.0501603332019939\\
788	0.0501141783304903\\
789	0.0501216858065339\\
790	0.050099861740757\\
791	0.0499767382701339\\
792	0.0494725151120429\\
793	0.049455647531716\\
794	0.0495176564858218\\
795	0.04948460814728\\
796	0.049610137180433\\
797	0.0494396014632342\\
798	0.0495342820519623\\
799	0.0496544246464546\\
800	0.0496153766553447\\
801	0.0496182749775029\\
802	0.0495513697061307\\
803	0.0495549529761995\\
804	0.0494873027403495\\
805	0.0494980588681702\\
806	0.0495588826037658\\
807	0.0495390401701482\\
808	0.0494515786381281\\
809	0.0495008785174903\\
810	0.0495588126736307\\
811	0.0496788339310011\\
812	0.0496753062769786\\
813	0.0497111684498507\\
814	0.0497009122167884\\
815	0.0496708736303053\\
816	0.0495693902378373\\
817	0.0495703049995263\\
818	0.0496034162329563\\
819	0.0496133054537195\\
820	0.0494794168913097\\
821	0.049494110285226\\
822	0.0494987240570416\\
823	0.0496105790734565\\
824	0.0496591628915875\\
825	0.0496583127595783\\
826	0.0496408753063897\\
827	0.0499994204268749\\
828	0.0500052682670577\\
829	0.0499340378103153\\
830	0.0498680869935712\\
831	0.0498828428590694\\
832	0.0499998888185126\\
833	0.0499326422130389\\
834	0.049987239781724\\
835	0.0499327547717674\\
836	0.0499752478580438\\
837	0.0499392522175561\\
838	0.0501872779693745\\
839	0.0504438079522559\\
840	0.0504069633443518\\
841	0.0503815380604103\\
842	0.0503698365939173\\
843	0.050307776303853\\
844	0.0502232735476297\\
845	0.0502423687515022\\
846	0.0502329565320267\\
847	0.0502798322986195\\
848	0.0502732489845109\\
849	0.0502358707915376\\
850	0.0501759057368255\\
851	0.0501200149842398\\
852	0.0501104271708633\\
853	0.0501108105433409\\
854	0.0501113145656525\\
855	0.0500997321234277\\
856	0.0503322418087402\\
857	0.0502929395955944\\
858	0.0502479502536348\\
859	0.0502485200362866\\
860	0.0501273230609614\\
861	0.0501300781029395\\
862	0.0501321578785258\\
863	0.0501475599032669\\
864	0.0501346420116283\\
865	0.0501347714036011\\
866	0.0501349215458903\\
867	0.0501367256372559\\
868	0.0502485257885671\\
869	0.0502487521263238\\
870	0.0502230039468177\\
871	0.0502231610928531\\
872	0.05016526185591\\
873	0.0501518122472435\\
874	0.0500624648974266\\
875	0.0498582416984855\\
876	0.0498821978138462\\
877	0.04986557810435\\
878	0.0498657218230958\\
879	0.0498148478845435\\
880	0.0497703893823805\\
881	0.0497884653837943\\
882	0.0497842487654312\\
883	0.0499434912871112\\
884	0.0499371602185403\\
885	0.0499366108204405\\
886	0.0499362074420039\\
887	0.049909297325192\\
888	0.0499369089512302\\
889	0.0499095007544577\\
890	0.0499102543517058\\
891	0.0499066762243296\\
892	0.0498652486541472\\
893	0.0498402060967174\\
894	0.0498753837798099\\
895	0.0498066405891219\\
896	0.0498467020738567\\
897	0.0498438412615599\\
898	0.0501544268955889\\
899	0.0501169501209373\\
900	0.0501131975822581\\
901	0.050093300877266\\
902	0.0500930193974636\\
903	0.0499948843041893\\
904	0.0499946479006439\\
905	0.0499946002713424\\
906	0.0499944719579867\\
907	0.0499165649308776\\
908	0.0497256116849975\\
909	0.049730661273715\\
910	0.0497462399715688\\
911	0.0497084287136322\\
912	0.0497348073384122\\
913	0.0497459455450368\\
914	0.0498304080817238\\
915	0.0498374847408175\\
916	0.0497914634397142\\
917	0.049792901848921\\
918	0.049793014238678\\
919	0.0498064602318983\\
920	0.0498668986685052\\
921	0.0498505719088824\\
922	0.049772346007991\\
923	0.0498734733313599\\
924	0.049845742910421\\
925	0.0498436978887324\\
926	0.0498440892846168\\
927	0.0498797093725269\\
928	0.049831038689651\\
929	0.0498310220201489\\
930	0.04983074068849\\
931	0.0500354772082873\\
932	0.0498468500099464\\
933	0.0498461057755217\\
934	0.0498457519160484\\
935	0.0497814129007908\\
936	0.050355858381907\\
937	0.0503354253959948\\
938	0.0502976371505342\\
939	0.0502670021982641\\
940	0.0504332801877056\\
941	0.0504066445226795\\
942	0.0503659371257243\\
943	0.0504648637290156\\
944	0.0504130532837442\\
945	0.0503420002168164\\
946	0.0502571809350497\\
947	0.050227672732864\\
948	0.0502276214592226\\
949	0.0502367762101383\\
950	0.0502366689450995\\
951	0.0502240187936458\\
952	0.050321373855872\\
953	0.0503270642715527\\
954	0.0503403663978076\\
955	0.0503567387815451\\
956	0.0503546809957177\\
957	0.0503534960574884\\
958	0.0502958091880514\\
959	0.0503641762774939\\
960	0.0503756492574847\\
961	0.0503283169345515\\
962	0.0502294729258494\\
963	0.0502053809163228\\
964	0.0502028596419699\\
965	0.0502194726113259\\
966	0.0501960678864136\\
967	0.0501671593139452\\
968	0.0501577836111677\\
969	0.0502148380586071\\
970	0.050189139208749\\
971	0.0501490006694093\\
972	0.0501483890027202\\
973	0.0501246706917037\\
974	0.050120419499174\\
975	0.0501831171391516\\
976	0.0500929244841125\\
977	0.0500636835589789\\
978	0.0500638689465424\\
979	0.0501018791231924\\
980	0.0500904962631992\\
981	0.0500833414634391\\
982	0.0500437481558788\\
983	0.049978330209104\\
984	0.0499789097629808\\
985	0.04997372367179\\
986	0.0498710626934582\\
987	0.0498989521898787\\
988	0.0499776049611269\\
989	0.0499756172366142\\
990	0.0499747783049238\\
991	0.050052745065147\\
992	0.05004515442168\\
993	0.0500240119965997\\
994	0.049982182919005\\
995	0.050101525579333\\
996	0.0500804292002502\\
997	0.0500703465583585\\
998	0.0500704512550365\\
999	0.0500636033776644\\
1000	0.0499786995234784\\
1001	0.0499857027311693\\
1002	0.0499857459678371\\
1003	0.0499858092793686\\
1004	0.0499513855850307\\
1005	0.0499589225899909\\
1006	0.0499553797538287\\
1007	0.0499609432787946\\
1008	0.0497659720295205\\
1009	0.0497988190547612\\
1010	0.0498067743195566\\
1011	0.0498078441588818\\
1012	0.0496660569556908\\
1013	0.0496736791341548\\
1014	0.0496736447378047\\
1015	0.0496113771208552\\
1016	0.0492826097527519\\
1017	0.0494722075725488\\
1018	0.0495260755633496\\
1019	0.0497313331533735\\
1020	0.0497243688919646\\
1021	0.0497096740367309\\
1022	0.0497096735605295\\
1023	0.0497601230579762\\
1024	0.0498765428952143\\
1025	0.0498765230397994\\
1026	0.0498906833909035\\
1027	0.0500051314992151\\
1028	0.0502107614500566\\
1029	0.0501625676065295\\
1030	0.0501552330370477\\
1031	0.0500142366131885\\
1032	0.050047831951617\\
1033	0.0500345626113874\\
1034	0.0500323344660298\\
1035	0.0500324483124711\\
1036	0.0499939984901014\\
1037	0.0499941873672503\\
1038	0.0499943244688528\\
1039	0.050022093275899\\
1040	0.0500114972393374\\
1041	0.0500116676688521\\
1042	0.0501197811966281\\
1043	0.0500721345727455\\
1044	0.0500248244921508\\
1045	0.0500250151051169\\
1046	0.050003978377194\\
1047	0.0500039528525433\\
1048	0.0499354749264749\\
1049	0.0499567019976381\\
1050	0.0499531723173244\\
1051	0.0499529011281513\\
1052	0.0499454531307596\\
1053	0.0499457545627978\\
1054	0.0499507426283487\\
1055	0.049955568911133\\
1056	0.049968699355191\\
1057	0.0499439020755843\\
1058	0.0499895529687177\\
1059	0.0499684346838189\\
1060	0.0501075133856177\\
1061	0.0501065347175145\\
1062	0.0501033314682876\\
1063	0.0500639983731152\\
1064	0.05007132681163\\
1065	0.0500433930706758\\
1066	0.0501208048279266\\
1067	0.0502450624177456\\
1068	0.0501982662794699\\
1069	0.0501862571102235\\
1070	0.0501784378031635\\
1071	0.0501801356565048\\
1072	0.0501801894358113\\
1073	0.0501798794345525\\
1074	0.050178957692773\\
1075	0.0501130584877066\\
1076	0.0500230356003162\\
1077	0.0500094104004679\\
1078	0.050031493362809\\
1079	0.0500269829166686\\
1080	0.0499308307750857\\
1081	0.0499779572099168\\
1082	0.0499814551394549\\
1083	0.0499803158206961\\
1084	0.0500784854171269\\
1085	0.0500383742600338\\
1086	0.0500274679389015\\
1087	0.0501312363730888\\
1088	0.0501286784406366\\
1089	0.0501178028462768\\
1090	0.0501299784498797\\
1091	0.0501156887811625\\
1092	0.0500132576628332\\
1093	0.0500088601734799\\
1094	0.049945119204784\\
1095	0.0499450597229223\\
1096	0.0499230836032329\\
1097	0.0499230330086538\\
1098	0.0499263458858879\\
1099	0.0499624100521641\\
1100	0.0499550368921394\\
1101	0.0499258250737788\\
1102	0.0499367722731951\\
1103	0.0499206800679259\\
1104	0.0498871649291422\\
1105	0.0498715551767646\\
1106	0.0497637647548178\\
1107	0.0498017215373683\\
1108	0.0495293755513034\\
1109	0.0495374563637377\\
1110	0.049572904236186\\
1111	0.0495080139909868\\
1112	0.0494367755751561\\
1113	0.0495125289548273\\
1114	0.0495502925246658\\
1115	0.0496586319592551\\
1116	0.0496801932222339\\
1117	0.0496565339483186\\
1118	0.0496698386270141\\
1119	0.0496714404492769\\
1120	0.0497031907361529\\
1121	0.0497212882481347\\
1122	0.0497213526065732\\
1123	0.0499338745312657\\
1124	0.049891621063371\\
1125	0.0498916482075579\\
1126	0.0498110410974624\\
1127	0.0498859805637551\\
1128	0.0498812729090307\\
1129	0.0498847836601451\\
1130	0.0498595061745045\\
1131	0.0498580942906557\\
1132	0.0498932636371975\\
1133	0.0498932304191625\\
1134	0.0498931582033066\\
1135	0.0499901464058239\\
1136	0.0499929527734137\\
1137	0.0499930100742204\\
1138	0.0501610051738007\\
1139	0.0503112543418384\\
1140	0.0502997675611511\\
1141	0.050290603794732\\
1142	0.0502905033731836\\
1143	0.0502640557488324\\
1144	0.0502357430398837\\
1145	0.050235556392618\\
1146	0.0502319943623239\\
1147	0.050205991705668\\
1148	0.0501877314417466\\
1149	0.0501877258564286\\
1150	0.0501839259178323\\
1151	0.0502515478978699\\
1152	0.0501872080193522\\
1153	0.0501810676692784\\
1154	0.0501413117260269\\
1155	0.0501414130472405\\
1156	0.0501687499647625\\
1157	0.0501680857586544\\
1158	0.0501650087078201\\
1159	0.0501290632901773\\
1160	0.0501182026121941\\
1161	0.0501181999812395\\
1162	0.050081503729256\\
1163	0.0500815526865915\\
1164	0.0500816053636042\\
1165	0.0500337705467817\\
1166	0.0500338518190773\\
1167	0.0500399013812111\\
1168	0.0500399509914806\\
1169	0.0500398565174561\\
1170	0.0500396741685112\\
1171	0.0501203103549578\\
1172	0.0501903839259643\\
1173	0.0501666109132969\\
1174	0.0501658317053852\\
1175	0.0501721377075067\\
1176	0.050159660143676\\
1177	0.0501475250344248\\
1178	0.0501409952770406\\
1179	0.0501417414885824\\
1180	0.050164416100269\\
1181	0.0501604548440082\\
1182	0.0501239149582502\\
1183	0.0500630968293354\\
1184	0.0500441826049948\\
1185	0.0500158496667856\\
1186	0.050020324317881\\
1187	0.0500206284244152\\
1188	0.0500207917843886\\
1189	0.0500195380397248\\
1190	0.0500196086605827\\
1191	0.0500233597070723\\
1192	0.0500024117985868\\
1193	0.0499983644283017\\
1194	0.0500024659407872\\
1195	0.0499822370056462\\
1196	0.0499502404215432\\
1197	0.0499504382928552\\
1198	0.0499832913874884\\
1199	0.0499893826618014\\
1200	0.0499885092645079\\
1201	0.0499886416840929\\
1202	0.0499526557767235\\
1203	0.0499527971741153\\
1204	0.049903899735251\\
1205	0.049894621463966\\
1206	0.0498947582339442\\
1207	0.0499215112344662\\
1208	0.0498642307737626\\
1209	0.0498642449375389\\
1210	0.049857141644987\\
1211	0.0498473063715833\\
1212	0.0498521897834253\\
1213	0.0498536170306849\\
1214	0.049882182553515\\
1215	0.0498778666997335\\
1216	0.0499049959627497\\
1217	0.0499050138794019\\
1218	0.0499049887768706\\
1219	0.049911150617005\\
1220	0.0498515242281625\\
1221	0.0498593341007225\\
1222	0.049780722834131\\
1223	0.0498153641249219\\
1224	0.0499845281454483\\
1225	0.0499833976415221\\
1226	0.0499833791405755\\
1227	0.0499417799678601\\
1228	0.0498846639779558\\
1229	0.0499274336064797\\
1230	0.0499274291728294\\
1231	0.0499378781156178\\
1232	0.0499367672113775\\
1233	0.0499383723988973\\
1234	0.0499383711114705\\
1235	0.049938526029891\\
1236	0.0499385731746977\\
1237	0.0499741252561201\\
1238	0.0499741207436356\\
1239	0.0499740695752292\\
1240	0.0500722994404142\\
1241	0.0500365679992398\\
1242	0.0500365055696812\\
1243	0.0500087111404198\\
1244	0.0500086324368048\\
1245	0.0500086675895324\\
1246	0.0500061607540022\\
1247	0.0500352674045495\\
1248	0.0500263684995235\\
1249	0.0500246662957298\\
1250	0.0500231171774896\\
1251	0.0500230351501921\\
1252	0.0499230665585017\\
1253	0.0499130060363313\\
1254	0.0499145416615041\\
1255	0.0499244672553077\\
1256	0.0498774814539949\\
1257	0.0498772580035552\\
1258	0.0499123953464844\\
1259	0.0496270005060258\\
1260	0.0496533429772188\\
1261	0.0498152751032247\\
1262	0.0498174449626438\\
1263	0.0498184618046194\\
1264	0.0498124620116656\\
1265	0.0498095568444274\\
1266	0.0498359769387153\\
1267	0.0498898044080845\\
1268	0.049881310987778\\
1269	0.0499275322018433\\
1270	0.0499211157736377\\
1271	0.0497974226752581\\
1272	0.0498458535806877\\
1273	0.0498604320089021\\
1274	0.0498626212275317\\
1275	0.049866791568997\\
1276	0.0498234818411971\\
1277	0.0498281178194358\\
1278	0.049848479589672\\
1279	0.049912421094822\\
1280	0.0499230408229701\\
1281	0.0499232013981949\\
1282	0.0498640493947542\\
1283	0.0500621830821774\\
1284	0.0500540945195674\\
1285	0.0500529572064478\\
1286	0.0500484770187171\\
1287	0.0500487817625388\\
1288	0.0500565394138394\\
1289	0.0500533078803152\\
1290	0.0500532880369867\\
1291	0.0500197796854091\\
1292	0.0501516927877642\\
1293	0.0501449677614033\\
1294	0.0501710875677156\\
1295	0.0501213000075636\\
1296	0.0500763984058454\\
1297	0.0500981496779554\\
1298	0.0500965230332506\\
1299	0.0501004008914504\\
1300	0.0499836974548144\\
1301	0.049986556278018\\
1302	0.0499713780136664\\
1303	0.0499714230135558\\
1304	0.050081549633978\\
1305	0.0500886899358646\\
1306	0.0500580528290615\\
1307	0.0499476737302653\\
1308	0.0499520565196752\\
1309	0.049962225889988\\
1310	0.0499586432224157\\
1311	0.0499597987996034\\
1312	0.0500431740939499\\
1313	0.0499912526374909\\
1314	0.0500444213194981\\
1315	0.0499444189773343\\
1316	0.0500059954186853\\
1317	0.0499518587685619\\
1318	0.050006318184425\\
1319	0.0499412136580138\\
1320	0.050209385340295\\
1321	0.0501423304522341\\
1322	0.0501410369164731\\
1323	0.0501298406450405\\
1324	0.0501628769902275\\
1325	0.0501272047307234\\
1326	0.0500885901892025\\
1327	0.0501597499499014\\
1328	0.0501521055215329\\
1329	0.0501519298809134\\
1330	0.0501266391417131\\
1331	0.0501215734191858\\
1332	0.0501358569262767\\
1333	0.0501633312099421\\
1334	0.0501632819016434\\
1335	0.0499289977293282\\
1336	0.0499667696261854\\
1337	0.0499668585026489\\
1338	0.0499668813897231\\
1339	0.0499799641837249\\
1340	0.0499940340065098\\
1341	0.0499940814023691\\
1342	0.0499941541712556\\
1343	0.050004844984897\\
1344	0.0500323266966891\\
1345	0.0500350578716965\\
1346	0.0500166591334072\\
1347	0.0500167080964379\\
1348	0.0500783870602973\\
1349	0.0500783112732738\\
1350	0.0500783120629941\\
1351	0.0500519247508114\\
1352	0.0500535852627501\\
1353	0.0500536913310673\\
1354	0.0501622162710491\\
1355	0.0500522403895131\\
1356	0.0500358208918683\\
1357	0.0500298148665605\\
1358	0.0500297471115531\\
1359	0.050030300678278\\
1360	0.0500302587845969\\
1361	0.0500481717438122\\
1362	0.050046951397245\\
1363	0.0500682534705667\\
1364	0.0500636698839634\\
1365	0.0500741585909721\\
1366	0.0500517002328685\\
1367	0.0500519763670914\\
1368	0.050050447048713\\
1369	0.0500499975838952\\
1370	0.0500591508653838\\
1371	0.0500591245107239\\
1372	0.050084448013285\\
1373	0.0500569973514854\\
1374	0.0500570014855354\\
1375	0.0500838098161045\\
1376	0.0500760668426417\\
1377	0.0500760869564599\\
1378	0.0500734271602214\\
1379	0.0500737142286838\\
1380	0.0500738366316011\\
1381	0.050068782507306\\
1382	0.0501063009471998\\
1383	0.0501103767954509\\
1384	0.0500822050099291\\
1385	0.0500893594401995\\
1386	0.0500888941579987\\
1387	0.0500435432779755\\
1388	0.0500400088743167\\
1389	0.05000486606675\\
1390	0.0499787487909203\\
1391	0.0500180230510397\\
1392	0.0499897493366776\\
1393	0.0499809559348131\\
1394	0.0499484584627592\\
1395	0.0499480871552237\\
1396	0.0498301137746344\\
1397	0.0498291937576659\\
1398	0.0498291908330126\\
1399	0.0498527657936809\\
1400	0.0498778852173882\\
1401	0.0498893598693093\\
1402	0.0498886063416167\\
1403	0.0499246872725998\\
1404	0.049932387556411\\
1405	0.0498807776799213\\
1406	0.0498808087217253\\
1407	0.0498645860546722\\
1408	0.0498803195311841\\
1409	0.0498802733461496\\
1410	0.0498802990179395\\
1411	0.0498803723615091\\
1412	0.049881660133802\\
1413	0.0498816809941205\\
1414	0.0498622098364017\\
1415	0.0498626950885911\\
1416	0.0498771709532286\\
1417	0.0498777231779785\\
1418	0.0497954238279398\\
1419	0.0497923086190975\\
1420	0.049861781864509\\
1421	0.0498616975132933\\
1422	0.0498980050982407\\
1423	0.0498943249128873\\
1424	0.0498963386187237\\
1425	0.0498963402051923\\
1426	0.0498666220479721\\
1427	0.0497956400248747\\
1428	0.0498157610465775\\
1429	0.049819309337683\\
1430	0.049819408541358\\
1431	0.0498215513767529\\
1432	0.0498261295937242\\
1433	0.0498122508276151\\
1434	0.0498123753176934\\
1435	0.0498123455723916\\
1436	0.0498612564028423\\
1437	0.049856521287139\\
1438	0.049852894113584\\
1439	0.049855589603212\\
1440	0.0498390315690731\\
1441	0.0498735508846019\\
1442	0.0498738776451096\\
1443	0.0498741897166314\\
1444	0.0499267469989921\\
1445	0.0499299794011967\\
1446	0.0499302827208096\\
1447	0.0499305181387941\\
1448	0.0498913714896356\\
1449	0.0498913774026074\\
1450	0.0497939408578835\\
1451	0.0497926322877696\\
1452	0.0497850937274784\\
1453	0.0497822061528755\\
1454	0.0498118597094212\\
1455	0.0499819113108266\\
1456	0.0499210417731419\\
1457	0.0499223394911728\\
1458	0.0499136040409816\\
1459	0.0498681271635962\\
1460	0.0498692835871502\\
1461	0.0498678573632667\\
1462	0.049868095382039\\
1463	0.0498612950295425\\
1464	0.0498751756537266\\
1465	0.0498763672857686\\
1466	0.049876302562824\\
1467	0.0498762053876975\\
1468	0.0499949134724433\\
1469	0.0499909259701561\\
1470	0.0499910229250165\\
1471	0.0500526982043851\\
1472	0.050035538158808\\
1473	0.0500355557084664\\
1474	0.0500529303295222\\
1475	0.0500498443996373\\
1476	0.0500498895152129\\
1477	0.0500484069791904\\
1478	0.0500484008818853\\
1479	0.0500484855336639\\
1480	0.0500521037944146\\
1481	0.0500521446968859\\
1482	0.0500521649072395\\
1483	0.0500284575668124\\
1484	0.0500366356504092\\
1485	0.0500366778887931\\
1486	0.050036714160213\\
1487	0.0500368087190151\\
1488	0.0500299772106598\\
1489	0.0500306919610278\\
1490	0.0499747419465661\\
1491	0.0499748234009904\\
1492	0.049973805305818\\
1493	0.0499737873188247\\
1494	0.0499738184163356\\
1495	0.0499737788989727\\
1496	0.0500346254681342\\
1497	0.0500345833880584\\
1498	0.0500445802062467\\
1499	0.04999985788253\\
1500	0.0499998141574252\\
1501	0.0499997112459678\\
1502	0.0499996823547478\\
1503	0.0500581055657944\\
1504	0.0500579372595921\\
1505	0.0500319426816134\\
1506	0.0500319123728791\\
1507	0.0500505408418498\\
1508	0.0499905057331243\\
1509	0.0499907014135149\\
1510	0.0499911122528891\\
1511	0.0499921763872379\\
1512	0.0501000901318249\\
1513	0.050093585159856\\
1514	0.050093613502453\\
1515	0.0500933038848172\\
1516	0.0501521673038895\\
1517	0.0501508701686606\\
1518	0.0501505805502448\\
1519	0.050198818565158\\
1520	0.0501345946516542\\
1521	0.0501364886017914\\
1522	0.0501320168835259\\
1523	0.0501385875009353\\
1524	0.0501274735616171\\
1525	0.0501472410008384\\
1526	0.0501445345130406\\
1527	0.0500607356685057\\
1528	0.0500713859511928\\
1529	0.0500527786895\\
1530	0.0500527548517028\\
1531	0.0500527244583334\\
1532	0.0500526040153991\\
1533	0.0500526124143057\\
1534	0.0500492614792218\\
1535	0.0500679723661657\\
1536	0.0500619898553962\\
1537	0.0500615145935984\\
1538	0.0500774636483577\\
1539	0.0500737691752514\\
1540	0.0501898958212196\\
1541	0.0501906604681409\\
1542	0.0501870185814909\\
1543	0.0501312122604206\\
1544	0.0500954425202242\\
1545	0.0500952972607776\\
1546	0.0500955248598129\\
1547	0.0500941653633407\\
1548	0.0500941371647099\\
1549	0.0502620152532164\\
1550	0.0502482875913785\\
1551	0.0501870567367554\\
1552	0.0501971704195276\\
1553	0.050196321151902\\
1554	0.0502132163053732\\
1555	0.0502316891526407\\
1556	0.0502303618990994\\
1557	0.0502668575788243\\
1558	0.0502505654197037\\
1559	0.0499886584327031\\
1560	0.0500005589935384\\
1561	0.0499992797109707\\
1562	0.049986654119727\\
1563	0.0499866004868209\\
1564	0.0500317006042718\\
1565	0.0500286276986035\\
1566	0.0500284961255269\\
1567	0.0500358725954928\\
1568	0.0500171042026158\\
1569	0.050012065865156\\
1570	0.0500324277703734\\
1571	0.0499564269130364\\
1572	0.0499611918380084\\
1573	0.0499872582437126\\
1574	0.0499523975793637\\
1575	0.0499871606530904\\
1576	0.0499865037225003\\
1577	0.0499863793545125\\
1578	0.0499514584028235\\
1579	0.0499859339370166\\
1580	0.0499800591526537\\
1581	0.0499800153775616\\
1582	0.0499782617279196\\
1583	0.0499782385009988\\
1584	0.0498534851911747\\
1585	0.0498978121575495\\
1586	0.0499028504400104\\
1587	0.0499063700462819\\
1588	0.0498554403553596\\
1589	0.0498554728134067\\
1590	0.0498551037911455\\
1591	0.049835825193106\\
1592	0.0498912356052482\\
1593	0.0498821238880482\\
1594	0.0497278243093194\\
1595	0.0496685152126813\\
1596	0.0496971356244034\\
1597	0.0496104356166275\\
1598	0.0496055560696495\\
1599	0.0495986146085208\\
1600	0.04967616503522\\
1601	0.0496767049469542\\
1602	0.0496655697941501\\
1603	0.0496398927254319\\
1604	0.0496907573344577\\
1605	0.049690727309786\\
1606	0.0497114749206606\\
1607	0.0497227716370768\\
1608	0.0496726180220785\\
1609	0.0496774840868841\\
1610	0.0496527798970342\\
1611	0.0496505285136716\\
1612	0.0496844564748704\\
1613	0.0496844079620068\\
1614	0.0496844336371907\\
1615	0.0496988085318275\\
1616	0.049740719675717\\
1617	0.0497453652203014\\
1618	0.0499325850035983\\
1619	0.04993463581819\\
1620	0.0499346300425221\\
1621	0.0499447267797376\\
1622	0.0499447224958629\\
1623	0.0498861873012377\\
1624	0.0499613711245047\\
1625	0.0499620428456836\\
1626	0.0499620414625926\\
1627	0.0499621140351125\\
1628	0.0499673222361726\\
1629	0.0499672994740835\\
1630	0.0499672629916733\\
1631	0.0500100205097323\\
1632	0.0500145012487408\\
1633	0.0500175534055859\\
1634	0.0500219919368389\\
1635	0.0500219354818114\\
1636	0.0500412345341464\\
1637	0.0500478325865467\\
1638	0.0500321242743115\\
1639	0.0500075226468024\\
1640	0.0500140004165211\\
1641	0.050014011091591\\
1642	0.049998621450515\\
1643	0.0500736129256514\\
1644	0.0500730843914078\\
1645	0.0500553026745765\\
1646	0.0500552379436892\\
1647	0.0500534729308211\\
1648	0.0500535112398234\\
1649	0.0500534474468525\\
1650	0.0500418479866351\\
1651	0.0500289714112799\\
1652	0.05006875065289\\
1653	0.0500780655930921\\
1654	0.0501092069902416\\
1655	0.0501040853591802\\
1656	0.050107866114623\\
1657	0.0500910001375985\\
1658	0.0500909867806127\\
1659	0.0500574623918786\\
1660	0.0501387293115628\\
1661	0.0502617708461183\\
1662	0.0502693435504612\\
1663	0.0501711924521173\\
1664	0.050174081041908\\
1665	0.0501698803798209\\
1666	0.0501529128994119\\
1667	0.0501786072054071\\
1668	0.0500648919909258\\
1669	0.0500633253551559\\
1670	0.050056574464115\\
1671	0.0500442605061295\\
1672	0.0500347868140849\\
1673	0.0500347425830894\\
1674	0.0500345738387491\\
1675	0.0500791021102541\\
1676	0.0500791514367198\\
1677	0.0500790930678082\\
1678	0.0500769851807229\\
1679	0.0500705602732791\\
1680	0.0500668839931252\\
1681	0.0500557164427304\\
1682	0.0500556132010572\\
1683	0.0500624227037515\\
1684	0.0500587557223641\\
1685	0.0500557238726362\\
1686	0.0500556123526841\\
1687	0.050073576814184\\
1688	0.0500514312951467\\
1689	0.0500509512338626\\
1690	0.0500578091955802\\
1691	0.0499198818401137\\
1692	0.0499151129522011\\
1693	0.0499278938581813\\
1694	0.0499345913521369\\
1695	0.0499496360202166\\
1696	0.050000975100851\\
1697	0.0500009453213887\\
1698	0.0500009273312507\\
1699	0.0500654070943627\\
1700	0.0500486631487497\\
1701	0.0500424270275323\\
1702	0.0500243640970779\\
1703	0.0501072181900524\\
1704	0.0500892504650376\\
1705	0.0500867686833043\\
1706	0.0500844077824473\\
1707	0.050089320171988\\
1708	0.0501161051177082\\
1709	0.0501159937160346\\
1710	0.050115204766311\\
1711	0.0501338463013657\\
1712	0.0501336729957867\\
1713	0.0501171194906284\\
1714	0.0501069129353414\\
1715	0.0501011172111851\\
1716	0.0500654171133259\\
1717	0.0500653815863523\\
1718	0.0500653632725706\\
1719	0.0500626509741231\\
1720	0.0500870075870812\\
1721	0.0500869862052255\\
1722	0.0500718625861084\\
1723	0.0500820242873496\\
1724	0.0500819109050692\\
1725	0.0500688165335759\\
1726	0.0500684729607465\\
1727	0.050132516451177\\
1728	0.0501325326078423\\
1729	0.0501195001490831\\
1730	0.0501194821219106\\
1731	0.0501195080101634\\
1732	0.0501477247205148\\
1733	0.050147241226357\\
1734	0.0501472250908265\\
1735	0.0501505521086748\\
1736	0.0501409359454765\\
1737	0.050140757803613\\
1738	0.0500940244865606\\
1739	0.0500690906851322\\
1740	0.0500691134268222\\
1741	0.0500691089837282\\
1742	0.0500690321807771\\
1743	0.050088840570185\\
1744	0.0500758546821546\\
1745	0.0501074146706459\\
1746	0.0501094877193174\\
1747	0.0501516024228727\\
1748	0.0501050919673675\\
1749	0.0501067339727009\\
1750	0.0501065222057047\\
1751	0.0501067813610509\\
1752	0.0499966368566679\\
1753	0.049999814036491\\
1754	0.0499998377418353\\
1755	0.0499998577277397\\
1756	0.049983803116262\\
1757	0.0499844590309992\\
1758	0.0499845012291016\\
1759	0.0499534561032625\\
1760	0.049942930743749\\
1761	0.049942774494427\\
1762	0.0499906418170064\\
1763	0.0499904118803405\\
1764	0.0499904204561976\\
1765	0.0499948636608417\\
1766	0.0499949281215568\\
1767	0.0499194582117287\\
1768	0.0498486027881993\\
1769	0.0498482279163842\\
1770	0.049838935506276\\
1771	0.0498391248589608\\
1772	0.0497854192095893\\
1773	0.0497641921697485\\
1774	0.0498128594956767\\
1775	0.0498048104392182\\
1776	0.0498292698716068\\
1777	0.0498295206750494\\
1778	0.0498356875999259\\
1779	0.0498358103786983\\
1780	0.0498196042527561\\
1781	0.0498303023115751\\
1782	0.0498503108265572\\
1783	0.0498878004307984\\
1784	0.0499898463351506\\
1785	0.0499898165257603\\
1786	0.0499847809653668\\
1787	0.049825928854471\\
1788	0.0498651324564082\\
1789	0.0498652062758287\\
1790	0.0498649203756314\\
1791	0.0498556219623062\\
1792	0.0499051919515044\\
1793	0.0499052846543881\\
1794	0.0499217925235527\\
1795	0.0498956890432457\\
1796	0.0499331088924676\\
1797	0.0499330989874631\\
1798	0.0499331021488471\\
1799	0.04990981584076\\
1800	0.0499352110784172\\
1801	0.0499352298735248\\
1802	0.0499283978652857\\
1803	0.049927606640189\\
1804	0.0498670289134481\\
1805	0.0498675574119248\\
1806	0.0498622675183663\\
1807	0.0498819302984381\\
1808	0.0498807230510791\\
1809	0.0498921507937924\\
1810	0.0499115300713713\\
1811	0.0499115066657145\\
1812	0.0499155060041564\\
1813	0.0499154777631435\\
1814	0.0499154891048665\\
1815	0.0499146171834253\\
1816	0.0499685799106781\\
1817	0.0499733865163748\\
1818	0.0499733866616498\\
1819	0.0499734292838828\\
1820	0.0499714999180468\\
1821	0.0499714864912265\\
1822	0.049971648675181\\
1823	0.0499648056438308\\
1824	0.0499740342661893\\
1825	0.049972751918464\\
1826	0.049976973204447\\
1827	0.0499769484783439\\
1828	0.0500550637771437\\
1829	0.050052979654242\\
1830	0.0500529818438582\\
1831	0.0500181345368529\\
1832	0.0500140190822814\\
1833	0.0500035237609064\\
1834	0.0499912570078755\\
1835	0.0500605107014949\\
1836	0.0500780925980832\\
1837	0.0501432528030887\\
1838	0.0501241097207234\\
1839	0.0500290140369154\\
1840	0.0500320717116146\\
1841	0.050032057158624\\
1842	0.0500320586133359\\
1843	0.0501383086460502\\
1844	0.050238842368198\\
1845	0.0502376031123587\\
1846	0.0502629538840193\\
1847	0.0502713312749576\\
1848	0.0503430291328466\\
1849	0.0503161063432391\\
1850	0.0502686212864026\\
1851	0.0502563270907518\\
1852	0.0503042429819202\\
1853	0.0503134939258314\\
1854	0.0503097170958017\\
1855	0.0503453809023081\\
1856	0.0503508914684395\\
1857	0.0503509182977137\\
1858	0.0503407395971591\\
1859	0.0504161307199943\\
1860	0.0504019117634882\\
1861	0.0503987409907999\\
1862	0.0503611039320824\\
1863	0.0503578680772411\\
1864	0.0503603471203969\\
1865	0.0503596699981904\\
1866	0.0503435914953032\\
1867	0.0503331215230883\\
1868	0.0503049345337627\\
1869	0.0503012709868419\\
1870	0.0503031622931669\\
1871	0.0502977015836993\\
1872	0.0502558888725979\\
1873	0.0502980565873515\\
1874	0.0502861684921745\\
1875	0.0502863144618427\\
1876	0.0502660783319471\\
1877	0.0502671789609781\\
1878	0.0502580175802615\\
1879	0.0502986923348851\\
1880	0.0502308483218138\\
1881	0.0502161752732465\\
1882	0.0501726905679314\\
1883	0.0501293484030403\\
1884	0.050115493834421\\
1885	0.0500765912090206\\
1886	0.0500827020196005\\
1887	0.050058590633547\\
1888	0.0500251421059088\\
1889	0.0500182656991213\\
1890	0.0500119633471422\\
1891	0.0499987334455379\\
1892	0.0499822478456837\\
1893	0.0499821864798075\\
1894	0.0499882273713774\\
1895	0.0499798444412005\\
1896	0.0498589420326448\\
1897	0.0498441738724438\\
1898	0.0498516817065596\\
1899	0.0498613768401562\\
1900	0.0498870871123212\\
1901	0.0498839584631471\\
1902	0.0498863805544081\\
1903	0.0497982122881835\\
1904	0.049800755724498\\
1905	0.0497879378919098\\
1906	0.0498352347521171\\
1907	0.0498229300621833\\
1908	0.049819300866878\\
1909	0.0497653208192469\\
1910	0.049761775347704\\
1911	0.0498119537658649\\
1912	0.0498307146319209\\
1913	0.0498349723044353\\
1914	0.0498382223530998\\
1915	0.0498503757338873\\
1916	0.0498494148980061\\
1917	0.0498281101411178\\
1918	0.0498232526326766\\
1919	0.0498468823729606\\
1920	0.049849561326447\\
1921	0.049849703708012\\
1922	0.0498425241170862\\
1923	0.0498411530914993\\
1924	0.0499021693828596\\
1925	0.0499194545761483\\
1926	0.0499277795691904\\
1927	0.0499278239794437\\
1928	0.0499305191075163\\
1929	0.0499305248877291\\
1930	0.0499390990596075\\
1931	0.0499675158527483\\
1932	0.0499869598197074\\
1933	0.0499872683715602\\
1934	0.0499872870603913\\
1935	0.0499933862642372\\
1936	0.0499941989532422\\
1937	0.0499941957513062\\
1938	0.0499942414386111\\
1939	0.049977823727644\\
1940	0.0499776012684657\\
1941	0.0499776353082751\\
1942	0.0499757424570008\\
1943	0.049975627806194\\
1944	0.0499391816632346\\
1945	0.0499486497648423\\
1946	0.0499247843996888\\
1947	0.0499247782729951\\
1948	0.0499373926841495\\
1949	0.049936733503641\\
1950	0.0499398257958964\\
1951	0.0499291981995052\\
1952	0.0499361326613722\\
1953	0.0499358567826245\\
1954	0.0499204173324343\\
1955	0.0499203375378869\\
1956	0.0499198146493296\\
1957	0.0499362403128766\\
1958	0.0499359880364228\\
1959	0.0499366810008363\\
1960	0.0499107198290738\\
1961	0.0499018391252079\\
1962	0.0498993457048631\\
1963	0.0498304815045502\\
1964	0.0498341885967775\\
1965	0.0498373806641069\\
1966	0.0498333620135036\\
1967	0.0498144372096502\\
1968	0.0497949143307287\\
1969	0.0497823044084271\\
1970	0.0497813571201713\\
1971	0.0497760072119668\\
1972	0.0496945652801606\\
1973	0.0497339019458603\\
1974	0.0497356490788194\\
1975	0.049767329817242\\
1976	0.0497494058917887\\
1977	0.0497179676663936\\
1978	0.0497322175785352\\
1979	0.0496899097068651\\
1980	0.0497054914686521\\
1981	0.0497140987792522\\
1982	0.0497147992075586\\
1983	0.0497335433655515\\
1984	0.0497757993492812\\
1985	0.0497918622929676\\
1986	0.0497920272501717\\
1987	0.0497873918131739\\
1988	0.0497699265215619\\
1989	0.0497777132187814\\
1990	0.0497720601887046\\
1991	0.0498078265627018\\
1992	0.0498118558441486\\
1993	0.0498124285899886\\
1994	0.0498119724204093\\
1995	0.0498201251837887\\
1996	0.0498489333467072\\
1997	0.0498489440524814\\
1998	0.0498587120017534\\
1999	0.0498770731563272\\
2000	0.0498771872664282\\
2001	0.0498776332854192\\
2002	0.049854051563249\\
2003	0.0499145899943404\\
2004	0.0498972352293443\\
2005	0.0498926480486386\\
2006	0.0498919905477619\\
2007	0.0498920693409544\\
2008	0.0499293479343373\\
2009	0.0499803645983761\\
2010	0.0499294973889178\\
2011	0.0499838405691834\\
2012	0.0499750112976938\\
2013	0.0499751994818984\\
2014	0.0499825898594757\\
2015	0.0499934412114859\\
2016	0.0499830595532851\\
2017	0.0499371719813638\\
2018	0.049937334669519\\
2019	0.0499802712653477\\
2020	0.0499495415809057\\
2021	0.0499496454418986\\
2022	0.0499490168383779\\
2023	0.0499492326071934\\
2024	0.0499114892113171\\
2025	0.0499117189442245\\
2026	0.0498617953329182\\
2027	0.04988573487411\\
2028	0.0499036627472169\\
2029	0.0499039714260067\\
2030	0.0499042215037357\\
2031	0.049971187919258\\
2032	0.0499711284648809\\
2033	0.0499713184848141\\
2034	0.0499714693442382\\
2035	0.0499996867963953\\
2036	0.0500006211167227\\
2037	0.0500006829504939\\
2038	0.0500007336486062\\
2039	0.050004643989896\\
2040	0.0500047036668722\\
2041	0.0500060021288358\\
2042	0.0499838807469453\\
2043	0.049983934643255\\
2044	0.0499549949841124\\
2045	0.0499550830897263\\
2046	0.0499552737834872\\
2047	0.049959029090551\\
2048	0.050006593315491\\
2049	0.0500067465385192\\
2050	0.0499023509823966\\
2051	0.049902326428595\\
2052	0.0499124380206962\\
2053	0.0499131733502658\\
2054	0.0499132691314373\\
2055	0.049911820454833\\
2056	0.0499137736109487\\
2057	0.0499139945488669\\
2058	0.0499142205499099\\
2059	0.0499610283556163\\
2060	0.0499583839622798\\
2061	0.0499584907413063\\
2062	0.0499595709323561\\
2063	0.0499620700971136\\
2064	0.0499504529519299\\
2065	0.0499542895601684\\
2066	0.0499522186844248\\
2067	0.0499522908949647\\
2068	0.0499466592627291\\
2069	0.0499467478653329\\
2070	0.0499468598836911\\
2071	0.0499469689818832\\
2072	0.0499962008879479\\
2073	0.0499963038453493\\
2074	0.0500037608987695\\
2075	0.0500195782689189\\
2076	0.0500197373217541\\
2077	0.0500105593723798\\
2078	0.0500106842388698\\
2079	0.0500141373259974\\
2080	0.0500073722452957\\
2081	0.0500075121263692\\
2082	0.0500076347039036\\
2083	0.0500955888386658\\
2084	0.0501724968244517\\
2085	0.0501559520595193\\
2086	0.0501367212567464\\
2087	0.0499866687959786\\
2088	0.0500446442372012\\
2089	0.050040552096741\\
2090	0.0500386144738862\\
2091	0.0500387239177201\\
2092	0.0500036494852365\\
2093	0.0500086662221565\\
2094	0.0500083013700333\\
2095	0.0500254530313233\\
2096	0.0500289059154725\\
2097	0.0500274500296034\\
2098	0.0500565262280335\\
2099	0.0500583805643071\\
2100	0.0500584845707401\\
2101	0.0500587441540105\\
2102	0.0500163337664039\\
2103	0.0500069907507755\\
2104	0.0500232626651716\\
2105	0.0500203504699123\\
2106	0.0500261691287771\\
2107	0.0500252651030308\\
2108	0.0500127902994204\\
2109	0.0500253096515382\\
2110	0.050027248249714\\
2111	0.0500359248144051\\
2112	0.0500280460248331\\
2113	0.0500281718180102\\
2114	0.0500283262360457\\
2115	0.0500283941600741\\
2116	0.0500281779630289\\
2117	0.0500425551378692\\
2118	0.0500426116669641\\
2119	0.0500460673503159\\
2120	0.0500484213284603\\
2121	0.0500485444648724\\
2122	0.0500083180757355\\
2123	0.0500637845050434\\
2124	0.0500630444609341\\
2125	0.0501212273423098\\
2126	0.0501148197331083\\
2127	0.050090893480263\\
2128	0.0500323954927502\\
2129	0.0500325119844196\\
2130	0.0500326316194191\\
2131	0.0500696454413746\\
2132	0.0500223747629768\\
2133	0.0500224632812735\\
2134	0.0500191228764153\\
2135	0.0499720652925356\\
2136	0.0500698607874495\\
2137	0.0500704358143884\\
2138	0.050068696505225\\
2139	0.0500686751193734\\
2140	0.0501047774660742\\
2141	0.050091264820673\\
2142	0.050083825956745\\
2143	0.0501174823305434\\
2144	0.0501037719034507\\
2145	0.0501384262431179\\
2146	0.0501348986708159\\
2147	0.0500988506830205\\
2148	0.0500953200154917\\
2149	0.0500995099502537\\
2150	0.0500992661242186\\
2151	0.0500772714529281\\
2152	0.0500543658660242\\
2153	0.0500543374313366\\
2154	0.0500543083817756\\
2155	0.0500539344182065\\
2156	0.0500650567932661\\
2157	0.0500646141785685\\
2158	0.050070824302493\\
2159	0.0500585858608203\\
2160	0.0499803371553436\\
2161	0.0499802886341442\\
2162	0.0499802592380193\\
2163	0.0499994860484871\\
2164	0.0499772721949629\\
2165	0.0499756208407899\\
2166	0.0499755567217094\\
2167	0.0499754458667912\\
2168	0.0500582211416437\\
2169	0.0500581934716607\\
2170	0.0500548381418163\\
2171	0.0502174250643209\\
2172	0.0502169843865516\\
2173	0.0502396684969456\\
2174	0.0502567427847719\\
2175	0.0502443550891688\\
2176	0.0502188943533195\\
2177	0.0502091540846137\\
2178	0.0502085189040048\\
2179	0.0502016982965246\\
2180	0.0503042922822145\\
2181	0.0503278844664939\\
2182	0.0503292891005149\\
2183	0.050345705292966\\
2184	0.0502673499694025\\
2185	0.05026392621874\\
2186	0.0502533927485481\\
2187	0.0502309114265716\\
2188	0.0501289300507731\\
2189	0.050123224072785\\
2190	0.0501231602835793\\
2191	0.0501455669804865\\
2192	0.0501215547951626\\
2193	0.0501161970363967\\
2194	0.0500826193051828\\
2195	0.0500825662208034\\
2196	0.0500825596245083\\
2197	0.050082742486055\\
2198	0.0500827316099923\\
2199	0.050096253054537\\
2200	0.050109694332648\\
2201	0.0501095546011526\\
2202	0.0500993970803475\\
2203	0.0500992478846973\\
2204	0.0500871280513028\\
2205	0.0500751550207177\\
2206	0.0500751573779671\\
2207	0.0500751863194347\\
2208	0.0500743748970171\\
2209	0.0500754661375415\\
2210	0.0500715026171053\\
2211	0.0500747487870268\\
2212	0.050069898960681\\
2213	0.0500668395410618\\
2214	0.0500668359669437\\
2215	0.0500668362245866\\
2216	0.0500637259522215\\
2217	0.0500637221930698\\
2218	0.0500232119254977\\
2219	0.0500275125682929\\
2220	0.050027502978942\\
2221	0.0500264477828518\\
2222	0.0500290847512688\\
2223	0.0500193928896667\\
2224	0.0500193593806879\\
2225	0.0500193239900751\\
2226	0.050019293217348\\
2227	0.0500007857816946\\
2228	0.0499561890323523\\
2229	0.0499561718994289\\
2230	0.0499534811228052\\
2231	0.049953457759564\\
2232	0.0499419950393566\\
2233	0.0499414705617308\\
2234	0.0499414493811581\\
2235	0.0499414613902293\\
2236	0.0499515705870933\\
2237	0.0498717299825245\\
2238	0.0498716928497382\\
2239	0.0498932908534703\\
2240	0.0498861152780432\\
2241	0.0498882009706996\\
2242	0.0498882605299644\\
2243	0.0498882235563782\\
2244	0.0498982546829769\\
2245	0.0498981273108523\\
2246	0.0498980068333141\\
2247	0.0499019747974497\\
2248	0.0499009033817027\\
2249	0.0499128816528969\\
2250	0.0499128467998756\\
2251	0.0498989987479373\\
2252	0.0499057954309937\\
2253	0.0499057842017993\\
2254	0.0499085335439564\\
2255	0.0498977554659073\\
2256	0.0499330966995701\\
2257	0.0499313987482932\\
2258	0.0498901507627664\\
2259	0.0499267173913176\\
2260	0.0499260037462231\\
2261	0.0499259341877398\\
2262	0.0499150686495144\\
2263	0.0499357833369889\\
2264	0.0498860155229753\\
2265	0.0498908059888748\\
2266	0.0498901687706913\\
2267	0.049844023782983\\
2268	0.049847129006813\\
2269	0.0499270291926278\\
2270	0.0499271010992686\\
2271	0.0499272711210928\\
2272	0.0499324011727444\\
2273	0.0499323716051041\\
2274	0.0499429113081242\\
2275	0.0499079199895031\\
2276	0.0498521985568461\\
2277	0.0498577664747817\\
2278	0.0498487112394222\\
2279	0.049693513490023\\
2280	0.0496857351217456\\
2281	0.0497296843979589\\
2282	0.0496879373435432\\
2283	0.0497019494212949\\
2284	0.0497211992456532\\
2285	0.0497143731803262\\
2286	0.0497088417725497\\
2287	0.0497610264519944\\
2288	0.0497835113928438\\
2289	0.0498006582491517\\
2290	0.0498295437265144\\
2291	0.0497920150016687\\
2292	0.049793088433144\\
2293	0.0497919371034961\\
2294	0.0497896070534297\\
2295	0.049783080348555\\
2296	0.0497808959167373\\
2297	0.0497809851167349\\
2298	0.0497821759352842\\
2299	0.0497817411610871\\
2300	0.0497852257584504\\
2301	0.0497862852726054\\
2302	0.0497864434684546\\
2303	0.0498408982866794\\
2304	0.0498409961672466\\
2305	0.0498410424066188\\
2306	0.049855711262164\\
2307	0.0498558087929749\\
2308	0.0498603464581113\\
2309	0.0498605232911074\\
2310	0.0498617963244783\\
2311	0.0498619693377833\\
2312	0.0498614376474109\\
2313	0.0498767070168611\\
2314	0.0498950597540108\\
2315	0.0498756833528849\\
2316	0.0499093572849943\\
2317	0.0499101721739852\\
2318	0.0499103466952102\\
2319	0.0498745605311224\\
2320	0.0498557672913168\\
2321	0.0498561244177537\\
2322	0.0498547460083247\\
2323	0.0498588064960326\\
2324	0.0498611093987772\\
2325	0.0498615426483473\\
2326	0.0498621874350394\\
2327	0.0498851357526667\\
2328	0.049893374104219\\
2329	0.04989881308868\\
2330	0.0498990729136088\\
2331	0.0498992935879736\\
2332	0.0499297602669809\\
2333	0.0499299291964937\\
2334	0.0499301004974221\\
2335	0.0499545254243388\\
2336	0.0499563051420638\\
2337	0.0499564298100829\\
2338	0.0499374297391149\\
2339	0.0499378181074752\\
2340	0.0499380737273477\\
2341	0.0499439536852055\\
2342	0.0499441801050297\\
2343	0.0499445772808295\\
2344	0.0499435660026285\\
2345	0.0499437871155242\\
2346	0.0499439871070605\\
2347	0.0499435678165593\\
2348	0.0500433386814205\\
2349	0.050043474709113\\
2350	0.0500437200217113\\
2351	0.0500436646708013\\
2352	0.0500446784447347\\
2353	0.0500529994184108\\
2354	0.0500489882419234\\
2355	0.0500493415853519\\
2356	0.0500495734312178\\
2357	0.0500498271967608\\
2358	0.0500499821602436\\
2359	0.0500501352852973\\
2360	0.0500206225063985\\
2361	0.0500207684282327\\
2362	0.05001353215483\\
2363	0.0500529719601766\\
2364	0.0500392774067859\\
2365	0.0500393427498988\\
2366	0.0500394067308197\\
2367	0.0501350301818845\\
2368	0.0501626960511817\\
2369	0.0501643369640411\\
2370	0.0501644373306257\\
2371	0.0502037750533564\\
2372	0.050266666119027\\
2373	0.0502673521368717\\
2374	0.0502658488043676\\
2375	0.0501495995972914\\
2376	0.0502839193187306\\
2377	0.0502745222407144\\
2378	0.0502576946521552\\
2379	0.050256656774962\\
2380	0.0503021341399057\\
2381	0.0503043085919168\\
2382	0.0503051487859868\\
2383	0.050320423488374\\
2384	0.0503283269775736\\
2385	0.0502719519377538\\
2386	0.0502719696572304\\
2387	0.0502689761717277\\
2388	0.0502374451751171\\
2389	0.0502133438167689\\
2390	0.0502107512130693\\
2391	0.0502089294213006\\
2392	0.0501695569395008\\
2393	0.05017714263862\\
2394	0.0501747174242096\\
2395	0.0501747434770815\\
2396	0.050174716605467\\
2397	0.0501785972287249\\
2398	0.05015757977409\\
2399	0.0501809114287559\\
2400	0.0501958686931314\\
2401	0.0501736593077982\\
2402	0.0501535475409547\\
2403	0.0501534676920676\\
2404	0.0500862977998916\\
2405	0.0500863073466302\\
2406	0.0500862713957742\\
2407	0.0500663555780944\\
2408	0.050066075593038\\
2409	0.0500648784004934\\
2410	0.0500648757491736\\
2411	0.0500353751297837\\
2412	0.0500353397262144\\
2413	0.0499982652691797\\
2414	0.0499982309358171\\
2415	0.049997445209107\\
2416	0.0499969134399203\\
2417	0.0499938529652876\\
2418	0.0499968742373493\\
2419	0.049981369851083\\
2420	0.0499412042518617\\
2421	0.049943258834455\\
2422	0.0499396844319095\\
2423	0.0499371216854803\\
2424	0.0498988508957451\\
2425	0.0498977047343325\\
2426	0.0498949669775043\\
2427	0.0498948317463087\\
2428	0.0498975317914383\\
2429	0.0498974595939639\\
2430	0.0498866042552631\\
2431	0.0499181056985248\\
2432	0.0499167569659564\\
2433	0.0499272579304196\\
2434	0.0498704028828258\\
2435	0.0498641468875179\\
2436	0.049866859022268\\
2437	0.0498659893568811\\
2438	0.0498664552604596\\
2439	0.0498606912870559\\
2440	0.0498606430832344\\
2441	0.0498567459785136\\
2442	0.0498924275999767\\
2443	0.0498917282616033\\
2444	0.0499118839818885\\
2445	0.0499208466841785\\
2446	0.0499174064880129\\
2447	0.0499154705440897\\
2448	0.049934387495793\\
2449	0.0499343896542042\\
2450	0.0499343908823496\\
2451	0.0499344119164944\\
2452	0.0499102094637949\\
2453	0.0499131360394279\\
2454	0.0499268602460908\\
2455	0.0499547828592471\\
2456	0.0499511160519306\\
2457	0.0499511247955471\\
2458	0.0499615219601186\\
2459	0.0499613497190879\\
2460	0.0499615447080676\\
2461	0.0499614809715977\\
2462	0.0499614963845161\\
2463	0.0499690660551061\\
2464	0.0499710895526278\\
2465	0.0499711056805322\\
2466	0.0499711190695463\\
2467	0.0499440351204522\\
2468	0.0500061276012471\\
2469	0.0500061529353822\\
2470	0.0499958607831029\\
2471	0.0499978443953837\\
2472	0.0499875160546207\\
2473	0.0499865034469684\\
2474	0.0499865514929212\\
2475	0.049986601060032\\
2476	0.0500126264490201\\
2477	0.0500126819812423\\
2478	0.0500127477507304\\
2479	0.0500072286548668\\
2480	0.0500072650477218\\
2481	0.0500073676107692\\
2482	0.0499944511317469\\
2483	0.0499306840198399\\
2484	0.0499341974217589\\
2485	0.049935353640485\\
2486	0.0499352147488537\\
2487	0.0498542435968311\\
2488	0.0498660918270208\\
2489	0.0498671280899114\\
2490	0.0498699488115611\\
2491	0.0498702825104293\\
2492	0.0498750957690661\\
2493	0.0498822044471528\\
2494	0.0498824887020531\\
2495	0.0499312403947791\\
2496	0.0499359871557888\\
2497	0.0499451893433338\\
2498	0.0499452502656891\\
2499	0.049945320951364\\
2500	0.0499699572710894\\
2501	0.0499549362366568\\
2502	0.0499655511301845\\
2503	0.0499656083901866\\
2504	0.0499594799732957\\
2505	0.0499580119637136\\
2506	0.0499871612497163\\
2507	0.0500000643918015\\
2508	0.0500001407941629\\
2509	0.0500003967333895\\
2510	0.0500019951758313\\
2511	0.0500030710628983\\
2512	0.0500031592286291\\
2513	0.0499983603846505\\
2514	0.0499983983299143\\
2515	0.0499968135967708\\
2516	0.0499476145302132\\
2517	0.049948457184323\\
2518	0.0499849405423103\\
2519	0.0499877046766214\\
2520	0.0499888211166634\\
2521	0.0499883191458804\\
2522	0.0499899205019193\\
2523	0.0499884958736662\\
2524	0.049986618487574\\
2525	0.0499529981757992\\
2526	0.0499515101370341\\
2527	0.0499772346016008\\
2528	0.0499772778858785\\
2529	0.0499773871973856\\
2530	0.0499777621017387\\
2531	0.0499778331860335\\
2532	0.0499779379995154\\
2533	0.0499781766202342\\
2534	0.0499782314760822\\
2535	0.0499783398159428\\
2536	0.0499724928778918\\
2537	0.0499731129102003\\
2538	0.0499731274370142\\
2539	0.0499732235707842\\
2540	0.0499732849327938\\
2541	0.0499731655590918\\
2542	0.0499744665960696\\
2543	0.0499597940255376\\
2544	0.0499496666244693\\
2545	0.0499505305656286\\
2546	0.0499519517181925\\
2547	0.0499527331155689\\
2548	0.0499536042452603\\
2549	0.0499537378917726\\
2550	0.0499538546299876\\
2551	0.0499793911501017\\
2552	0.0499754204671779\\
2553	0.0499755475761056\\
2554	0.0499759718818113\\
2555	0.0499289973022062\\
2556	0.0499313463072874\\
2557	0.0499250550440721\\
2558	0.0499252551579774\\
2559	0.0499278275357165\\
2560	0.0499450874766913\\
2561	0.0499452273608022\\
2562	0.0499455095191135\\
2563	0.0499457997005701\\
2564	0.0500695967011495\\
2565	0.050069722944709\\
2566	0.0500825262540323\\
2567	0.0500160233415748\\
2568	0.0500152711478982\\
2569	0.05001616880377\\
2570	0.0500066496657341\\
2571	0.0500078932841459\\
2572	0.0500079786875299\\
2573	0.0500058909453997\\
2574	0.0500052379230292\\
2575	0.0500015842969836\\
2576	0.0500017890454307\\
2577	0.0500018507819931\\
2578	0.0500019446276324\\
2579	0.0499938928460722\\
2580	0.0499939948156898\\
2581	0.0499943725323514\\
2582	0.0499944672532434\\
2583	0.0499945394515386\\
2584	0.0499520255335766\\
2585	0.0499520895336748\\
2586	0.0499521769208545\\
2587	0.0499523010368732\\
2588	0.0499422194801328\\
2589	0.049942334108625\\
2590	0.0499590356546734\\
2591	0.0499687448572088\\
2592	0.0499689021020031\\
2593	0.0499697378917085\\
2594	0.0499643298250284\\
2595	0.049967258723439\\
2596	0.049969455236826\\
2597	0.049969554804718\\
2598	0.04996966907465\\
2599	0.0499689851526732\\
2600	0.0499746118498723\\
2601	0.049975019072721\\
2602	0.049973768934698\\
2603	0.0499788363416002\\
2604	0.0499789370560777\\
2605	0.0499792389480013\\
2606	0.049979300246014\\
2607	0.0501231660878001\\
2608	0.0501275261415001\\
2609	0.0501223663551495\\
2610	0.0501084931638471\\
2611	0.0501798427210525\\
2612	0.0501588081236888\\
2613	0.0501604409439474\\
2614	0.0501419387227031\\
2615	0.0501526828639607\\
2616	0.0501241240550184\\
2617	0.0501431355293703\\
2618	0.0501431721776943\\
2619	0.050127065302527\\
2620	0.0501509775837869\\
2621	0.0501459207126778\\
2622	0.0501460151124743\\
2623	0.0501468616156557\\
2624	0.0501398341302685\\
2625	0.050125467465894\\
2626	0.0501772240296431\\
2627	0.0501664504214957\\
2628	0.0501521425846869\\
2629	0.0501198972671922\\
2630	0.0501177067849488\\
2631	0.0500445020117258\\
2632	0.050043798330744\\
2633	0.0500437951896223\\
2634	0.0500438570934457\\
2635	0.0500439257613439\\
2636	0.0500451298250078\\
2637	0.0500452337533194\\
2638	0.0500395072898571\\
2639	0.0500520230630039\\
2640	0.0500558629885509\\
2641	0.0500487335030293\\
2642	0.0500326885109679\\
2643	0.0500335248245525\\
2644	0.0500019868346245\\
2645	0.0500020964613177\\
2646	0.0500021782256106\\
2647	0.0500070686000615\\
2648	0.0499660617472037\\
2649	0.049975746203948\\
2650	0.0499971761853308\\
2651	0.0500423815384148\\
2652	0.0500424449818941\\
2653	0.0500409013264324\\
2654	0.0500272999006255\\
2655	0.0500743867452373\\
2656	0.050074067250176\\
2657	0.050071635057449\\
2658	0.0500716676603557\\
2659	0.0500868074167532\\
2660	0.0500566052361722\\
2661	0.0500566371729426\\
2662	0.0500383238419708\\
2663	0.0500385460482217\\
2664	0.0499643126532425\\
2665	0.0499827315955783\\
2666	0.0499830319845991\\
2667	0.0499830730263433\\
2668	0.0500008974374397\\
2669	0.0500010965589671\\
2670	0.0500011756158333\\
2671	0.0500005264841235\\
2672	0.0500005832310944\\
2673	0.0500006130756742\\
2674	0.0500005102735571\\
2675	0.0499973513756103\\
2676	0.049997470624088\\
2677	0.0499975527664376\\
2678	0.0499975938953603\\
2679	0.0499971071343907\\
2680	0.0499968200858179\\
2681	0.0499968459450442\\
2682	0.0499968918940341\\
2683	0.049996921654374\\
2684	0.0499969557797781\\
2685	0.0499970080908318\\
2686	0.0499972181699211\\
2687	0.0500098916157348\\
2688	0.0500209854472742\\
2689	0.0500212720865091\\
2690	0.0500270007504158\\
2691	0.0500270248219167\\
2692	0.050028001848447\\
2693	0.0500279518728477\\
2694	0.0500279700739407\\
2695	0.0500277765563055\\
2696	0.0500278107948791\\
2697	0.0500278238473028\\
2698	0.0500279246308912\\
2699	0.0499870039976533\\
2700	0.0500053790163322\\
2701	0.0499400920320457\\
2702	0.0499584375251099\\
2703	0.050087473118933\\
2704	0.0500832924032808\\
2705	0.0500649218318931\\
2706	0.0500649401695334\\
2707	0.050096276927045\\
2708	0.0500955386219572\\
2709	0.0500955539590034\\
2710	0.0500952463256109\\
2711	0.0500559447006148\\
2712	0.0500144516777886\\
2713	0.0500145742721803\\
2714	0.0499931425364772\\
2715	0.0499931937090027\\
2716	0.0499953721345121\\
2717	0.0499954722874539\\
2718	0.0499953822446253\\
2719	0.0499995893934521\\
2720	0.0499967416020735\\
2721	0.0499967551806181\\
2722	0.0499966544052533\\
2723	0.050072325094019\\
2724	0.0500723760992248\\
2725	0.0500709551785151\\
2726	0.0500734346251883\\
2727	0.0500734556167135\\
2728	0.0500671688449445\\
2729	0.0500671917755555\\
2730	0.0500672259115005\\
2731	0.0500669812124746\\
2732	0.0500652823088367\\
2733	0.0500653097209197\\
2734	0.0500552097955838\\
2735	0.0500450032344614\\
2736	0.0500292313044336\\
2737	0.0500292378858644\\
2738	0.0500292446518984\\
2739	0.050029248307315\\
2740	0.0500292714371995\\
2741	0.050029309201069\\
2742	0.0500293272000387\\
2743	0.0500319704220994\\
2744	0.0500443835615421\\
2745	0.050044392214576\\
2746	0.0500503146938221\\
2747	0.0499281271630079\\
2748	0.0499462351707101\\
2749	0.0499635682312926\\
2750	0.0499635838534711\\
2751	0.0499637330070317\\
2752	0.0499678693795248\\
2753	0.0499678476611207\\
2754	0.0499677089501781\\
2755	0.0499186680200119\\
2756	0.0498994572527391\\
2757	0.0499137203234955\\
2758	0.049913700909798\\
2759	0.0499124462750101\\
2760	0.0499084142587723\\
2761	0.0499082730896668\\
2762	0.0499083079301122\\
2763	0.049908321282497\\
2764	0.0498760259440013\\
2765	0.0498861053724512\\
2766	0.0498861094843629\\
2767	0.0498932371044346\\
2768	0.0498932657076816\\
2769	0.0499213805662878\\
2770	0.0499550532045941\\
2771	0.0499338225451056\\
2772	0.0499261429273179\\
2773	0.0499299744049538\\
2774	0.0499420195333099\\
2775	0.0499583492491595\\
2776	0.0500090852024937\\
2777	0.0500029026434729\\
2778	0.0499999550820956\\
2779	0.0499999511730492\\
2780	0.0500047729374371\\
2781	0.0500047983634827\\
2782	0.0500048221874144\\
2783	0.0500029058728725\\
2784	0.0499916720114432\\
2785	0.049993484555247\\
2786	0.0499614896387908\\
2787	0.0499535513505923\\
2788	0.0499142857182608\\
2789	0.0499263452425982\\
2790	0.0499303832076209\\
2791	0.0499300455241278\\
2792	0.0498917136529631\\
2793	0.049895319026949\\
2794	0.0498949669699342\\
2795	0.0498358423520969\\
2796	0.0498455683095974\\
2797	0.0498537180509383\\
2798	0.0498530276185187\\
2799	0.0498567538788396\\
2800	0.0499059456865401\\
2801	0.0499062767722554\\
2802	0.0499085648533279\\
2803	0.0499071079033052\\
2804	0.0498747759863674\\
2805	0.0499006414230449\\
2806	0.0499085383156636\\
2807	0.0499084213967036\\
2808	0.0499085467315851\\
2809	0.0499087475777292\\
2810	0.0499106786855875\\
2811	0.0499107206869659\\
2812	0.049895284773797\\
2813	0.049876108727526\\
2814	0.049864137269949\\
2815	0.0498794132728251\\
2816	0.0498892307869483\\
2817	0.0499123826805143\\
2818	0.0499448929960649\\
2819	0.0499449344173301\\
2820	0.049890615114481\\
2821	0.0498898916112177\\
2822	0.0498943683266697\\
2823	0.0498928307982256\\
2824	0.0498948984326174\\
2825	0.0498984224100471\\
2826	0.0498985056934414\\
2827	0.0499218402199685\\
2828	0.0499221544356703\\
2829	0.049922243405741\\
2830	0.04992242769619\\
2831	0.049926030806913\\
2832	0.0499296724664123\\
2833	0.0499298999057564\\
2834	0.0499260631393388\\
2835	0.0499261406480711\\
2836	0.0499239401871727\\
2837	0.0499239040210038\\
2838	0.0499269268957055\\
2839	0.0498967334846815\\
2840	0.0499087533584323\\
2841	0.0499088950898197\\
2842	0.0499160279242229\\
2843	0.049941556622332\\
2844	0.0499417215599936\\
2845	0.0499283686894802\\
2846	0.049931729120028\\
2847	0.049931922635178\\
2848	0.0499376659874151\\
2849	0.0499376749386445\\
2850	0.0499389398458731\\
2851	0.0499474900211327\\
2852	0.0499494786454472\\
2853	0.0499503522456232\\
2854	0.0499314192021232\\
2855	0.0500483535492963\\
2856	0.0500487208983197\\
2857	0.0500494654179163\\
2858	0.0500387251693763\\
2859	0.0500354441340115\\
2860	0.0500122049098083\\
2861	0.0500122570360184\\
2862	0.0500123227283686\\
2863	0.0500189980609137\\
2864	0.0500185741327623\\
2865	0.0500186375228513\\
2866	0.0500237342211952\\
2867	0.0500842469241126\\
2868	0.0500723085978332\\
2869	0.0500643202355307\\
2870	0.050063607172927\\
2871	0.0500616009007322\\
2872	0.0500788710562095\\
2873	0.0500804710380987\\
2874	0.0500783729735397\\
2875	0.0500814056496745\\
2876	0.0500741578987985\\
2877	0.0500677722837465\\
2878	0.0500688263547491\\
2879	0.0500824711943691\\
2880	0.0500826330091924\\
2881	0.0500828520710997\\
2882	0.0500841788765392\\
2883	0.0500912820700785\\
2884	0.0500892506001721\\
2885	0.0500894013271043\\
2886	0.0500770426527313\\
2887	0.0500749838129866\\
2888	0.0500766215787423\\
2889	0.0500768354431176\\
2890	0.050001930062275\\
2891	0.0500020663448549\\
2892	0.0500203279767585\\
2893	0.0500191258806619\\
2894	0.0500011636854991\\
2895	0.0500004230312799\\
2896	0.0500004578121234\\
2897	0.0499824869695416\\
2898	0.050000691599168\\
2899	0.0500276205925554\\
2900	0.0499988364611375\\
2901	0.0500170347148476\\
2902	0.0500283598391575\\
2903	0.0500217578421533\\
2904	0.0500177262003654\\
2905	0.0500179747854378\\
2906	0.0500070732031526\\
2907	0.0500181521440324\\
2908	0.0500247935359371\\
2909	0.0500152102555964\\
2910	0.0500262752147071\\
2911	0.0500268588704268\\
2912	0.0500234753466711\\
2913	0.0500098133506407\\
2914	0.0500390143184288\\
2915	0.0500389778157778\\
2916	0.0500389917023255\\
2917	0.0500374150618945\\
2918	0.0500363446430499\\
2919	0.0500346506505242\\
2920	0.0500235049898966\\
2921	0.0500233802129843\\
2922	0.0500234030267236\\
2923	0.0500233974700149\\
2924	0.0500259900238123\\
2925	0.0500259964043315\\
2926	0.0500260410490197\\
2927	0.0500127027686699\\
2928	0.0500119030385826\\
2929	0.0500132645221818\\
2930	0.0500419330346669\\
2931	0.0500419360208924\\
2932	0.0500161773919559\\
2933	0.0500158227785544\\
2934	0.0500158207315402\\
2935	0.0500185748342395\\
2936	0.0499576121694746\\
2937	0.0499576216386425\\
2938	0.0499526595365052\\
2939	0.0499872425070764\\
2940	0.0499872544088981\\
2941	0.049987362465484\\
2942	0.0499873050015382\\
2943	0.0499528354072052\\
2944	0.0499717707185324\\
2945	0.0499717279693316\\
2946	0.0499721209388737\\
2947	0.0500007485316579\\
2948	0.0500131417180745\\
2949	0.0500240644836448\\
2950	0.0500222003515997\\
2951	0.0500865921964385\\
2952	0.0500466537043538\\
2953	0.0500465917341129\\
2954	0.0500462013620925\\
2955	0.0500461844048711\\
2956	0.0500374084484972\\
2957	0.0499998604378307\\
2958	0.0499998528361812\\
2959	0.0500095041824407\\
2960	0.0500094940875982\\
2961	0.0500094473845948\\
2962	0.0500093424871064\\
2963	0.0500092959703029\\
2964	0.0500092615808959\\
2965	0.0500091146628409\\
2966	0.0500063169910521\\
2967	0.0500059952512597\\
2968	0.0500129068972306\\
2969	0.0500128496180744\\
2970	0.0500128039037199\\
2971	0.0500070818940366\\
2972	0.0500067856059909\\
2973	0.0500068130471725\\
2974	0.0500113098650566\\
2975	0.0500110856133553\\
2976	0.0500161830666026\\
2977	0.050016151582409\\
2978	0.0500161880296592\\
2979	0.0500161922158362\\
2980	0.0500110004167898\\
2981	0.0500110018724307\\
2982	0.0500110146154662\\
2983	0.050024951344916\\
2984	0.0500207293335504\\
2985	0.0500207274322174\\
2986	0.0500210857395494\\
2987	0.050101545846073\\
2988	0.0501015441859767\\
2989	0.0504243535288862\\
2990	0.0504138070400998\\
2991	0.0503935778206338\\
2992	0.0503979667054754\\
2993	0.0503550259678788\\
2994	0.050350781159496\\
2995	0.0503587805168184\\
2996	0.0503652245075123\\
2997	0.0503814356660179\\
2998	0.0503673118190325\\
2999	0.0503622118162558\\
3000	0.0503583491328659\\
3001	0.0503580557796284\\
3002	0.0503192138500988\\
3003	0.0503211219266433\\
3004	0.0502428196546837\\
3005	0.050214167060191\\
3006	0.0501914187650312\\
3007	0.0502109896100403\\
3008	0.0502054727706896\\
3009	0.0502057672063434\\
3010	0.0501928752536729\\
3011	0.0502265764903669\\
3012	0.050214378903901\\
3013	0.0502142917005051\\
3014	0.0502127205644767\\
3015	0.0502067954328102\\
3016	0.0502075280461793\\
3017	0.0502074171937743\\
3018	0.0502117299014915\\
3019	0.0502517854122543\\
3020	0.0502809780360437\\
3021	0.0502446792015867\\
3022	0.0502371225184692\\
3023	0.0502439636549561\\
3024	0.0502508347218133\\
3025	0.0502542094943062\\
3026	0.0502633928782102\\
3027	0.0502833769673885\\
3028	0.0502677049393132\\
3029	0.050264872355763\\
3030	0.0502844267574049\\
3031	0.0502692979349793\\
3032	0.0502663391054406\\
3033	0.0502544287218138\\
3034	0.0502623923016981\\
3035	0.0502295687061194\\
3036	0.0502380151744776\\
3037	0.0502403195446092\\
3038	0.0501919886213296\\
3039	0.0501727468195586\\
3040	0.0501382678036682\\
3041	0.0501380336022433\\
3042	0.0501366058796991\\
3043	0.0501164328689545\\
3044	0.0500575634166481\\
3045	0.0500572562581205\\
3046	0.0500569513267773\\
3047	0.0500523086386454\\
3048	0.0499349743907393\\
3049	0.0499264202361134\\
3050	0.0499265605828481\\
3051	0.0499246849790651\\
3052	0.0499200500489601\\
3053	0.0499200619370917\\
3054	0.0499104799242728\\
3055	0.0499381078713809\\
3056	0.0499396546066963\\
3057	0.0499396929748155\\
3058	0.0499395617758623\\
3059	0.0499395758272148\\
3060	0.0499396291896448\\
3061	0.0498799931411632\\
3062	0.0498795648216219\\
3063	0.049870710201448\\
3064	0.0498690243277519\\
3065	0.0498724026669497\\
3066	0.0498927592394207\\
3067	0.0499353592230376\\
3068	0.0499298537734579\\
3069	0.0499298419389156\\
3070	0.0499425553025407\\
3071	0.0499499565358085\\
3072	0.0499506380399122\\
3073	0.0499498510431657\\
3074	0.0499486108835289\\
3075	0.0499502962465225\\
3076	0.0499421638786743\\
3077	0.049942186290853\\
3078	0.0499421897343005\\
3079	0.0499429536381728\\
3080	0.0499420076853856\\
3081	0.0499430355890343\\
3082	0.0499286937917023\\
3083	0.0499585181101834\\
3084	0.0499517930603765\\
3085	0.0499353479343267\\
3086	0.0499511267906173\\
3087	0.0499505470088251\\
3088	0.0499505294767544\\
3089	0.0499493400565726\\
3090	0.0499493438823532\\
3091	0.0499564598939468\\
3092	0.0499579697961527\\
3093	0.0499595111349787\\
3094	0.0499473092253794\\
3095	0.0499472202277354\\
3096	0.0499152934334789\\
3097	0.0499169124235657\\
3098	0.0499188461831759\\
3099	0.0499189102172537\\
3100	0.0499174330783947\\
3101	0.0499264374326836\\
3102	0.0499264392280525\\
3103	0.0499307605504655\\
3104	0.0499295421088306\\
3105	0.0499343213802828\\
3106	0.0499375410411645\\
3107	0.0499375349316003\\
3108	0.0499375145570635\\
3109	0.0499046600627947\\
3110	0.049905848217722\\
3111	0.049906882939992\\
3112	0.049896991250095\\
3113	0.0498970134524292\\
3114	0.0499106035571438\\
3115	0.0499160434235882\\
3116	0.0498934468168479\\
3117	0.0498951247034952\\
3118	0.0498949126524878\\
3119	0.0498942743321405\\
3120	0.0498875697771385\\
3121	0.0498932075789082\\
3122	0.0498847233619311\\
3123	0.0498846930614203\\
3124	0.0499311941983023\\
3125	0.0499352787866727\\
3126	0.0499352780986323\\
3127	0.0499303251658491\\
3128	0.0499145195834461\\
3129	0.0499146629069491\\
3130	0.049915219397512\\
3131	0.049713232366055\\
3132	0.0497240807881451\\
3133	0.0498253621668079\\
3134	0.0498291142213476\\
3135	0.049829124473811\\
3136	0.0498100524482014\\
3137	0.0498103096739163\\
3138	0.0498303079946571\\
3139	0.04983239957616\\
3140	0.0498358444224554\\
3141	0.0498633312658051\\
3142	0.0498568890773449\\
3143	0.0498314408759447\\
3144	0.0498760817738216\\
3145	0.0498645554604025\\
3146	0.0498517946628374\\
3147	0.0498840144701578\\
3148	0.0498778106487552\\
3149	0.0498769193827615\\
3150	0.0498769597330925\\
3151	0.0498696682799249\\
3152	0.0498692989236876\\
3153	0.0498695588710472\\
3154	0.0498503663453718\\
3155	0.0498934176236061\\
3156	0.0498934672150601\\
3157	0.049888914121365\\
3158	0.0498889551188867\\
3159	0.049890425458684\\
3160	0.0498558054989926\\
3161	0.0498559085011635\\
3162	0.0498559918163554\\
3163	0.0498566198961216\\
3164	0.049878929804048\\
3165	0.0498814689256759\\
3166	0.0498864461325344\\
3167	0.049919609670941\\
3168	0.0499187263891559\\
3169	0.0499224649326346\\
3170	0.0499225499568227\\
3171	0.0499146339517735\\
3172	0.0499019759479812\\
3173	0.0499564576638837\\
3174	0.0499565279466571\\
3175	0.0499566063647073\\
3176	0.0499564786569415\\
3177	0.0499565548343057\\
3178	0.04995091108364\\
3179	0.0499509987453297\\
3180	0.0499510598355278\\
3181	0.0499511065506225\\
3182	0.0499511927189573\\
3183	0.0499555624363562\\
3184	0.0499555002919322\\
3185	0.0499542120194283\\
3186	0.0499542700638671\\
3187	0.0499634531008384\\
3188	0.0499631765671613\\
3189	0.0499632639085042\\
3190	0.0499631836754291\\
3191	0.0499609329923986\\
3192	0.0499603031631261\\
3193	0.0499590142079005\\
3194	0.0499590908403875\\
3195	0.0499607254127288\\
3196	0.0500095071232624\\
3197	0.0500080615840133\\
3198	0.0500081692098734\\
3199	0.0500187602653661\\
3200	0.0500594248781181\\
3201	0.0500594562487725\\
3202	0.0500295671810129\\
3203	0.0500286980546515\\
3204	0.0500288117526349\\
3205	0.0500280620074557\\
3206	0.0500281776078862\\
3207	0.0500004705446168\\
3208	0.0499998903304158\\
3209	0.0499999365453834\\
3210	0.0500000174755242\\
3211	0.0499693456407059\\
3212	0.0499685723335949\\
3213	0.0499686504337993\\
3214	0.0499687446170084\\
3215	0.0499712537011739\\
3216	0.0499648251367183\\
3217	0.0499989129004102\\
3218	0.0499712822360129\\
3219	0.0499713882820434\\
3220	0.0499703714267926\\
3221	0.049962461223523\\
3222	0.0499625452906092\\
3223	0.0499812538705322\\
3224	0.0499311167861952\\
3225	0.0499498024088559\\
3226	0.0499457231983265\\
3227	0.0499189281026685\\
3228	0.0499205297710873\\
3229	0.0499206184090158\\
3230	0.0499206991338368\\
3231	0.0499306869815933\\
3232	0.0499149579953282\\
3233	0.0499150959597786\\
3234	0.0499152553759243\\
3235	0.0499422112442785\\
3236	0.0499016845789189\\
3237	0.0499018379470745\\
3238	0.049901816616939\\
3239	0.0498981810059676\\
3240	0.0498971094910488\\
3241	0.0499073119836033\\
3242	0.0499073201172814\\
3243	0.0499107482094532\\
3244	0.049919233507687\\
3245	0.0499190109293263\\
3246	0.0499191227621718\\
3247	0.0499144976581055\\
3248	0.0499116854892465\\
3249	0.0499163682764681\\
3250	0.0499020842961616\\
3251	0.049904429361602\\
3252	0.0499045552851979\\
3253	0.049910778652474\\
3254	0.0499108131106539\\
3255	0.0499148274508897\\
3256	0.0499347928427724\\
3257	0.0499349484687539\\
3258	0.0499475307179372\\
3259	0.0499476707188815\\
3260	0.0499503744820043\\
3261	0.0499504266367598\\
3262	0.049950576807828\\
3263	0.0499512648024118\\
3264	0.0499574687452213\\
3265	0.0499615614579853\\
3266	0.0499613008858173\\
3267	0.0499613400712753\\
3268	0.0499913563775675\\
3269	0.0499914557030585\\
3270	0.0499915468012577\\
3271	0.0499916117642131\\
3272	0.0499916483645737\\
3273	0.049991710394216\\
3274	0.0499918230649403\\
3275	0.0499522519783221\\
3276	0.0499522793651751\\
3277	0.0499221237718566\\
3278	0.0499221722725655\\
3279	0.0499227046638432\\
3280	0.049910920999376\\
3281	0.0499126642338249\\
3282	0.0499127343413866\\
3283	0.0499203369565699\\
3284	0.0499112386463784\\
3285	0.0499113365753942\\
3286	0.0499204291765903\\
3287	0.0499289440314726\\
3288	0.0499993506258166\\
3289	0.0499998330298584\\
3290	0.0500024661926411\\
3291	0.0500025679737671\\
3292	0.0500157568309653\\
3293	0.0500158226730817\\
3294	0.0500158918589468\\
3295	0.0500334302013781\\
3296	0.0500286769147554\\
3297	0.0500288974841781\\
3298	0.050027828755782\\
3299	0.0500136307771689\\
3300	0.0500138611425737\\
3301	0.0500248092756142\\
3302	0.0500249593321509\\
3303	0.0500251265092827\\
3304	0.0499891907113931\\
3305	0.0499893953184542\\
3306	0.0499895929444133\\
3307	0.0499899198679927\\
3308	0.0499950258998014\\
3309	0.0499952435651793\\
3310	0.0499997263956811\\
3311	0.0499873328899567\\
3312	0.0499722434001233\\
3313	0.0499731083981347\\
3314	0.0499732024784868\\
3315	0.0499727653635165\\
3316	0.0499587839304799\\
3317	0.0499583848692917\\
3318	0.0499600979142746\\
3319	0.0499729324247901\\
3320	0.0499722408480167\\
3321	0.0499722726563763\\
3322	0.0499723242755973\\
3323	0.0499713081401875\\
3324	0.0499714198460956\\
3325	0.0499439336429025\\
3326	0.049944019732593\\
3327	0.0499440195203495\\
3328	0.0499625797446413\\
3329	0.049962655828245\\
3330	0.0499627096233693\\
3331	0.0499627666166036\\
3332	0.0499361645729299\\
3333	0.0499362660535436\\
3334	0.0499250651412915\\
3335	0.0499347995143176\\
3336	0.0499360814930233\\
3337	0.0499201616414775\\
3338	0.0499202662787096\\
3339	0.0499203390156431\\
3340	0.0499104782379011\\
3341	0.0499105769811272\\
3342	0.049910631734172\\
3343	0.0499110796214434\\
3344	0.0499111532279861\\
3345	0.0499112217644197\\
3346	0.0499433212464259\\
3347	0.049943276090671\\
3348	0.0499433500973559\\
3349	0.0499440488321872\\
3350	0.0499441662945463\\
3351	0.0499371418826177\\
3352	0.0499231877429196\\
3353	0.049923210645618\\
3354	0.0499232804718157\\
3355	0.0499254903998307\\
3356	0.0499053998768012\\
3357	0.04991125800505\\
3358	0.049910329827556\\
3359	0.0498948703986433\\
3360	0.0498999875701209\\
3361	0.0498997196060573\\
3362	0.049901119001889\\
3363	0.0499009084519194\\
3364	0.049898052953355\\
3365	0.0499008986257528\\
3366	0.049918571360838\\
3367	0.0499173432171268\\
3368	0.0499264522750036\\
3369	0.0499226647192684\\
3370	0.049928739014532\\
3371	0.0499472357723682\\
3372	0.0499472789096558\\
3373	0.0499540752421064\\
3374	0.0499558804340772\\
3375	0.0499559055637552\\
3376	0.0499544855771397\\
3377	0.0499547114083567\\
3378	0.0499546285472393\\
3379	0.0499621359924658\\
3380	0.0499562918928302\\
3381	0.0499557901399381\\
3382	0.0499600525476579\\
3383	0.0499603997750719\\
3384	0.0499591391414317\\
3385	0.0499590092794971\\
3386	0.0499590375571027\\
3387	0.0499595171020934\\
3388	0.0499583964321876\\
3389	0.0499670058156315\\
3390	0.0499670553717932\\
3391	0.0499637220717067\\
3392	0.0499721953330351\\
3393	0.0499722967432497\\
3394	0.0499390926666984\\
3395	0.0499391463452688\\
3396	0.0499393302448667\\
3397	0.0499394972173006\\
3398	0.0499346552284308\\
3399	0.0499347648172633\\
3400	0.0499386222249435\\
3401	0.0499387381211083\\
3402	0.0499371579452376\\
3403	0.049962819439892\\
3404	0.0499610844726629\\
3405	0.0499611466245964\\
3406	0.0499607535960713\\
3407	0.0499886967237456\\
3408	0.0499885136554294\\
3409	0.0499887377271057\\
3410	0.0499889212691651\\
3411	0.0499890082328231\\
3412	0.0499888035567098\\
3413	0.0499888734244444\\
3414	0.0499889167980994\\
3415	0.049996639114866\\
3416	0.0500233577522663\\
3417	0.049998926448622\\
3418	0.0500234402288775\\
3419	0.049904223896052\\
3420	0.0499287264658618\\
3421	0.049897012465727\\
3422	0.0498969607271861\\
3423	0.049897988757117\\
3424	0.0499108932385311\\
3425	0.0499111500115829\\
3426	0.0499112263437786\\
3427	0.0499557794484435\\
3428	0.049961919278549\\
3429	0.0499621877135178\\
3430	0.0499669069152696\\
3431	0.0500397187538553\\
3432	0.050040624136658\\
3433	0.050041392933146\\
3434	0.0500427819874905\\
3435	0.0500428466253648\\
3436	0.0500549538054128\\
3437	0.0500549939464553\\
3438	0.050055064938017\\
3439	0.0500570552853766\\
3440	0.0500585772863738\\
3441	0.0500586553425704\\
3442	0.0500533054948216\\
3443	0.0500797392548791\\
3444	0.0500797883030656\\
3445	0.0501195533749834\\
3446	0.0501297182020784\\
3447	0.0501107328831967\\
3448	0.0501141589843015\\
3449	0.0501020999371906\\
3450	0.05010223019926\\
3451	0.0501015045590213\\
3452	0.0501016945077362\\
3453	0.0501009019390736\\
3454	0.050100447868635\\
3455	0.0500740081544034\\
3456	0.0500740570469696\\
3457	0.0500740783739412\\
3458	0.0500741418355531\\
3459	0.0500726679824633\\
3460	0.0500739550756422\\
3461	0.0500671814832989\\
3462	0.0500672192244306\\
3463	0.0500672780548604\\
3464	0.0500411175843556\\
3465	0.0500411551481035\\
3466	0.0500410952806916\\
3467	0.0500408132965251\\
3468	0.0500747105373544\\
3469	0.0500681811648338\\
3470	0.050068195560527\\
3471	0.0500553930374693\\
3472	0.0500557035254338\\
3473	0.0500556579919224\\
3474	0.0500557017578027\\
3475	0.0500263238102242\\
3476	0.0500277333467958\\
3477	0.0500277787657835\\
3478	0.0500281551092374\\
3479	0.0500321659997625\\
3480	0.0500348868089023\\
3481	0.0500403402619002\\
3482	0.0500156547667307\\
3483	0.0500157133145093\\
3484	0.0500090087999184\\
3485	0.0500090770747457\\
3486	0.0500091349284556\\
3487	0.0500321174640299\\
3488	0.0500256029799787\\
3489	0.0500257198250049\\
3490	0.0500789765245547\\
3491	0.0500723017520474\\
3492	0.0500725904906997\\
3493	0.0500730449842321\\
3494	0.0500730949044691\\
3495	0.0500362694671813\\
3496	0.0500370039486523\\
3497	0.0500315927055869\\
3498	0.0500316344914033\\
3499	0.0500460721098739\\
3500	0.0500502459964563\\
3501	0.0500514471721291\\
3502	0.0500538776508697\\
3503	0.0500539453930685\\
3504	0.0500540955194916\\
3505	0.0500559038455383\\
3506	0.0500740770547994\\
3507	0.050067005119299\\
3508	0.0500670217158108\\
3509	0.0500670154713441\\
3510	0.0500671583945346\\
3511	0.0500659567238842\\
3512	0.0500700489281216\\
3513	0.0500711082238562\\
3514	0.0500742037213066\\
3515	0.0500679786082847\\
3516	0.0500682834664558\\
3517	0.0500742142698116\\
3518	0.0500742211071799\\
3519	0.0500738066194085\\
3520	0.0500669817616474\\
3521	0.0500653605200798\\
3522	0.0500497528577479\\
3523	0.0500443087535223\\
3524	0.0501144924892523\\
3525	0.0501159853679132\\
3526	0.0501137415235864\\
3527	0.0501132588724108\\
3528	0.0501365631219825\\
3529	0.0501264841237929\\
3530	0.0501265289480791\\
3531	0.0501265919222103\\
3532	0.0501234184156753\\
3533	0.0501236377245289\\
3534	0.0501316522642351\\
3535	0.0501322277297852\\
3536	0.0501308349696039\\
3537	0.0501314150808576\\
3538	0.0501278874384471\\
3539	0.0501258520498728\\
3540	0.0501158408447924\\
3541	0.050114690908926\\
3542	0.0501112513739283\\
3543	0.0501026704518934\\
3544	0.0501147523538246\\
3545	0.0501147823873472\\
3546	0.0501132270123346\\
3547	0.050106013781986\\
3548	0.0501030118478444\\
3549	0.0500643896702236\\
3550	0.0500661684923353\\
3551	0.050079319316523\\
3552	0.0500879375527771\\
3553	0.0500808828152204\\
3554	0.0500273202947402\\
3555	0.0500272741789602\\
3556	0.0499912869911722\\
3557	0.0499911613450608\\
3558	0.0499909506929115\\
3559	0.0499443711462802\\
3560	0.0499751378178613\\
3561	0.0499801701580076\\
3562	0.0499783431106239\\
3563	0.0499706705382207\\
3564	0.0499711006070788\\
3565	0.0499220560838283\\
3566	0.0499204880823901\\
3567	0.0499032685455674\\
3568	0.0499064056830511\\
3569	0.0499064572766219\\
3570	0.0499106663986447\\
3571	0.0499516121444738\\
3572	0.0499367353133402\\
3573	0.0499367249541535\\
3574	0.049936245364276\\
3575	0.0499279511230088\\
3576	0.0499275717250031\\
3577	0.0499375857782401\\
3578	0.049935576469696\\
3579	0.0499361568335667\\
3580	0.0499209720316316\\
3581	0.0499214094477991\\
3582	0.0499217144353126\\
3583	0.0499285382496077\\
3584	0.0499316452752597\\
3585	0.0499316315714152\\
3586	0.049907859206492\\
3587	0.0498926928120019\\
3588	0.0498927209885094\\
3589	0.0499108420924816\\
3590	0.0499124875073966\\
3591	0.0499125092200949\\
3592	0.0499390117348106\\
3593	0.0499369053257648\\
3594	0.0499410023630377\\
3595	0.0499395596729063\\
3596	0.0499349907468176\\
3597	0.0499333865691868\\
3598	0.049930739551699\\
3599	0.0499309475606463\\
3600	0.0499392354598565\\
3601	0.0499368106865097\\
3602	0.0499367892810144\\
3603	0.0499368360286948\\
3604	0.0499000176654752\\
3605	0.0498999911431828\\
3606	0.0498972791571944\\
3607	0.049904054113124\\
3608	0.0499040474631719\\
3609	0.0499040678510879\\
3610	0.049908752102862\\
3611	0.0499076722395106\\
3612	0.0499077396723048\\
3613	0.0498973355023925\\
3614	0.0498974532101557\\
3615	0.049891205316643\\
3616	0.0498724251003256\\
3617	0.0498723248656679\\
3618	0.0498749018767179\\
3619	0.0498747184907625\\
3620	0.0498687669298966\\
3621	0.049868633268328\\
3622	0.0498691704057175\\
3623	0.0498730010474653\\
3624	0.0499331550981064\\
3625	0.0499577473304114\\
3626	0.0499625925847377\\
3627	0.0499571201288448\\
3628	0.0499566544715567\\
3629	0.0499466771786378\\
3630	0.0499466795650841\\
3631	0.0499474579849818\\
3632	0.049947503466279\\
3633	0.0499490489507674\\
3634	0.0499774470948186\\
3635	0.0499818259646592\\
3636	0.0499818734611239\\
3637	0.0499691979413833\\
3638	0.0499692525284565\\
3639	0.0500951622566788\\
3640	0.0500915234774632\\
3641	0.0500916033727858\\
3642	0.0500916712085867\\
3643	0.0500917026529405\\
3644	0.0501015100992302\\
3645	0.0501019472281939\\
3646	0.0501019476524133\\
3647	0.0501020049091048\\
3648	0.0501075316086159\\
3649	0.0501093277084068\\
3650	0.0501235664864176\\
3651	0.0501172845076112\\
3652	0.0501315396936827\\
3653	0.0501374679981838\\
3654	0.0501275037562936\\
3655	0.0501263157858304\\
3656	0.0501287727907636\\
3657	0.0501287657133337\\
3658	0.0501192376035082\\
3659	0.0501369985837167\\
3660	0.0501378804822643\\
3661	0.0501561130885849\\
3662	0.0501561403075384\\
3663	0.0501643338259052\\
3664	0.0501751640923238\\
3665	0.0501755008686519\\
3666	0.0501738914197606\\
3667	0.0501820389158899\\
3668	0.0501821516162774\\
3669	0.0501777734625149\\
3670	0.0501731529836693\\
3671	0.0501622022756227\\
3672	0.0501412925745272\\
3673	0.0501411947875793\\
3674	0.0501367727179071\\
3675	0.0501339971711452\\
3676	0.0501432082070387\\
3677	0.050142923971149\\
3678	0.0501428160317029\\
3679	0.0501434188772626\\
3680	0.0501425658655474\\
3681	0.0501362232289921\\
3682	0.0501176310325654\\
3683	0.0501176083702037\\
3684	0.0501026910377151\\
3685	0.0501017993679204\\
3686	0.0501011054040084\\
3687	0.0501011154321928\\
3688	0.0500851028771989\\
3689	0.0500876524496213\\
3690	0.0500810833703705\\
3691	0.0500559576601921\\
3692	0.050055616752243\\
3693	0.0500649768340235\\
3694	0.0500613031903868\\
3695	0.0500496746701898\\
3696	0.0500567582732975\\
3697	0.0500568377395109\\
3698	0.0500568794203606\\
3699	0.0500513486457014\\
3700	0.0500418204485099\\
3701	0.0500399452213936\\
3702	0.0500399960205996\\
3703	0.0500364369459298\\
3704	0.0500374510936894\\
3705	0.0500467292214348\\
3706	0.0500257157345329\\
3707	0.0500350677881838\\
3708	0.0500348143691471\\
3709	0.0500344198663257\\
3710	0.0500340779686924\\
3711	0.0500332705273749\\
3712	0.0500331105230339\\
3713	0.0500331046994252\\
3714	0.0500402962310887\\
3715	0.0499944891322107\\
3716	0.0499547848728948\\
3717	0.0499547749840146\\
3718	0.0499309212442302\\
3719	0.0499490966187399\\
3720	0.0499417669930028\\
3721	0.0499294609739417\\
3722	0.0499268066769298\\
3723	0.0499324396143343\\
3724	0.0499531081103613\\
3725	0.0499531613706215\\
3726	0.049953225283745\\
3727	0.0499553526771844\\
3728	0.0499523395485196\\
3729	0.0499523290161852\\
3730	0.0499456837311089\\
3731	0.0499123818914956\\
3732	0.0499124085310503\\
3733	0.0499266719005144\\
3734	0.0499412283568991\\
3735	0.0499412036889122\\
3736	0.0499508437429116\\
3737	0.0499511818201975\\
3738	0.0499511846275911\\
3739	0.0499483652095674\\
3740	0.0499361569541377\\
3741	0.0499361079479062\\
3742	0.0499365852883382\\
3743	0.0499336801714225\\
3744	0.0499333113660465\\
3745	0.0499351691147704\\
3746	0.0499353094492912\\
3747	0.0499353343894892\\
3748	0.0499626459884376\\
3749	0.0499626891834697\\
3750	0.0499627763536101\\
3751	0.0499628096342304\\
3752	0.0499626490618389\\
3753	0.0499626878746053\\
3754	0.0499671099146599\\
3755	0.0499671153260684\\
3756	0.049964702992538\\
3757	0.049969049943274\\
3758	0.0499762934392445\\
3759	0.0499650848058791\\
3760	0.049965076420029\\
3761	0.0499650655911547\\
3762	0.0499649317715284\\
3763	0.049974626745608\\
3764	0.0499744200294562\\
3765	0.0499744872050826\\
3766	0.04997409810124\\
3767	0.049972302958358\\
3768	0.0499715968397482\\
3769	0.0499712721508177\\
3770	0.0499713631774867\\
3771	0.0499714049427805\\
3772	0.0499558380835579\\
3773	0.0499558629545586\\
3774	0.0499543485543356\\
3775	0.0499598702527939\\
3776	0.0499564873492319\\
3777	0.0499586432077551\\
3778	0.0499413564604837\\
3779	0.049941428445657\\
3780	0.0499414719241545\\
3781	0.0499450258762681\\
3782	0.0499416333642862\\
3783	0.0499451994051393\\
3784	0.0499442841479968\\
3785	0.0499446569938464\\
3786	0.0499447486241761\\
3787	0.0499254892570877\\
3788	0.049940536316069\\
3789	0.0499296553337315\\
3790	0.0499362733465962\\
3791	0.0499375539638781\\
3792	0.0499393979252946\\
3793	0.0499415527904707\\
3794	0.0499410780074903\\
3795	0.0499411722514727\\
3796	0.0499427910653841\\
3797	0.0499430866995168\\
3798	0.0499475512268573\\
3799	0.049948388190617\\
3800	0.0499342437699242\\
3801	0.0499342875618548\\
3802	0.049930240457681\\
3803	0.049948080586977\\
3804	0.0499481556003817\\
3805	0.049944669944476\\
3806	0.0499447629210679\\
3807	0.0499840017431357\\
3808	0.0499813162905526\\
3809	0.0499813278357818\\
3810	0.0499839904766104\\
3811	0.0500003430425121\\
3812	0.0499859165119608\\
3813	0.0499885867933744\\
3814	0.0499920407342215\\
3815	0.0499803587221559\\
3816	0.0499932593117337\\
3817	0.0499932603601902\\
3818	0.0499933136137152\\
3819	0.0499933517098338\\
3820	0.0499947679618341\\
3821	0.0499954362585866\\
3822	0.0499954531535735\\
3823	0.0500007608197932\\
3824	0.050000811256063\\
3825	0.0500043590641686\\
3826	0.0500041603544787\\
3827	0.050004189669236\\
3828	0.0500042062034888\\
3829	0.0500041461687015\\
3830	0.0500026759904591\\
3831	0.0500054056074451\\
3832	0.0500180933888224\\
3833	0.0500181220042935\\
3834	0.0500181527164085\\
3835	0.0500182358502917\\
3836	0.0500182687018939\\
3837	0.0500183182978513\\
3838	0.0500213359155068\\
3839	0.0500316825749839\\
3840	0.0500281627842442\\
3841	0.0500282373107916\\
3842	0.0500260763148365\\
3843	0.050026061346147\\
3844	0.0500253254803372\\
3845	0.0500248027850429\\
3846	0.0500248849715911\\
3847	0.0500127576745378\\
3848	0.0500128263801751\\
3849	0.0500128668301434\\
3850	0.0500093655390159\\
3851	0.0500086757957294\\
3852	0.0500087335739587\\
3853	0.0500385147457366\\
3854	0.050038567120463\\
3855	0.0500415652310781\\
3856	0.0500163339571673\\
3857	0.0500140606963787\\
3858	0.0500141420642067\\
3859	0.050027934068909\\
3860	0.0500251588057977\\
3861	0.0500252048588081\\
3862	0.0500192322345976\\
3863	0.0501193955519224\\
3864	0.0501327360472471\\
3865	0.0501339246126371\\
3866	0.0501255692953404\\
3867	0.0501212971203785\\
3868	0.0501174827791717\\
3869	0.0501147670461746\\
3870	0.0501177040511565\\
3871	0.0501250301742157\\
3872	0.0501148535131303\\
3873	0.0501234054424332\\
3874	0.0501234101343464\\
3875	0.0501508723130656\\
3876	0.0501592832573961\\
3877	0.0501593284760273\\
3878	0.0501579666274252\\
3879	0.0501407224338376\\
3880	0.0501334163982555\\
3881	0.050132028630329\\
3882	0.0501319250582138\\
3883	0.0501319400308678\\
3884	0.0501268808598594\\
3885	0.0501019877435816\\
3886	0.0501023684018684\\
3887	0.0501219389985108\\
3888	0.0501186461954227\\
3889	0.050118629260412\\
3890	0.0501216160250477\\
3891	0.0501103640289533\\
3892	0.0500754556156476\\
3893	0.0500959853145296\\
3894	0.0500959991864463\\
3895	0.0500960592363105\\
3896	0.0500677465294636\\
3897	0.0500677316680999\\
3898	0.0500678196927744\\
3899	0.0500346149319231\\
3900	0.0500346475671486\\
3901	0.050030393486381\\
3902	0.0500304314937647\\
3903	0.0500303549386683\\
3904	0.0500264930469399\\
3905	0.0500216420427612\\
3906	0.0500216376273447\\
3907	0.0500204334237521\\
3908	0.0500133858296698\\
3909	0.0500103663407224\\
3910	0.0500094359901859\\
3911	0.04999358531767\\
3912	0.0499629040403206\\
3913	0.0499613571313145\\
3914	0.0499614072762359\\
3915	0.0499614297486704\\
3916	0.050004554781814\\
3917	0.0500035111095653\\
3918	0.0500034848671073\\
3919	0.0500087843844344\\
3920	0.0500087861056655\\
3921	0.0500088136855547\\
3922	0.0500090025352691\\
3923	0.0500089623485413\\
3924	0.0500041160687348\\
3925	0.050031826231846\\
3926	0.0500318643508489\\
3927	0.0501218775700423\\
3928	0.0501260661013131\\
3929	0.0501141295941498\\
3930	0.0501108235551888\\
3931	0.0501108539625392\\
3932	0.0501090399106847\\
3933	0.0500994699775776\\
3934	0.0501062693230763\\
3935	0.050100571852072\\
3936	0.0500944450519356\\
3937	0.0500894427645522\\
3938	0.0500777798200201\\
3939	0.050078626999053\\
3940	0.0500592546318395\\
3941	0.0500580796639157\\
3942	0.0500582952801221\\
3943	0.0500578343722533\\
3944	0.0500563675274612\\
3945	0.0500559968969819\\
3946	0.0500404497430684\\
3947	0.0500475638227198\\
3948	0.0500435259862693\\
3949	0.0500435689088145\\
3950	0.0500436060476772\\
3951	0.0500152329083213\\
3952	0.0500152657719029\\
3953	0.0500066318144013\\
3954	0.0500010072657779\\
3955	0.0499904880999451\\
3956	0.0499799977962797\\
3957	0.0499778529256836\\
3958	0.0499763898484139\\
3959	0.0499748730501394\\
3960	0.0499748125192746\\
3961	0.0499747814146399\\
3962	0.0499834288152826\\
3963	0.0499834431915919\\
3964	0.0500012289507958\\
3965	0.0499991636085433\\
3966	0.0499991764981044\\
3967	0.0500017732544796\\
3968	0.0500062976479758\\
3969	0.0500064708165666\\
3970	0.0500064754509837\\
3971	0.049997845078734\\
3972	0.0499980970279672\\
3973	0.0499980931858919\\
3974	0.0499981360230237\\
3975	0.0499981418814109\\
3976	0.0499981586505698\\
3977	0.0499981497477022\\
3978	0.0499981527907239\\
3979	0.0499945284883535\\
3980	0.049990841414652\\
3981	0.0499908555408818\\
3982	0.0499908844267034\\
3983	0.0499995438841648\\
3984	0.0499945926197861\\
3985	0.0500032082262546\\
3986	0.0500019664874195\\
3987	0.049993329357501\\
3988	0.0500019931399243\\
3989	0.0500020344667594\\
3990	0.0499933957706809\\
3991	0.0500196381738558\\
3992	0.0500195749778198\\
3993	0.0500195764335183\\
3994	0.0500196013960172\\
3995	0.0500102216139254\\
3996	0.0500103505153409\\
3997	0.0500074599811369\\
3998	0.0500074612401774\\
3999	0.0500074400483905\\
4000	0.050007266064932\\
};
\addplot [color=mycolor1, line width=1.25pt]
  table[row sep=crcr]{%
4000	0.050007266064932\\
4001	0.0499986572885272\\
4002	0.0499984030122301\\
4003	0.0499767248890339\\
4004	0.0499743701225678\\
4005	0.049974368116735\\
4006	0.0499729677324092\\
4007	0.0499730564879092\\
4008	0.0499762473402938\\
4009	0.0499761130652546\\
4010	0.0499321716334582\\
4011	0.0499323850253052\\
4012	0.0499356889039657\\
4013	0.0499376859146701\\
4014	0.0499351372169321\\
4015	0.049937183208539\\
4016	0.0499329658153805\\
4017	0.0499334058851862\\
4018	0.0499136983812069\\
4019	0.0498960558773343\\
4020	0.0498979138975502\\
4021	0.0499190507525045\\
4022	0.0499191536905447\\
4023	0.0499220865537984\\
4024	0.0499362395058426\\
4025	0.0499188256006555\\
4026	0.0499144999226904\\
4027	0.0499202456050189\\
4028	0.0499216343593758\\
4029	0.0499274701701176\\
4030	0.0499264203255478\\
4031	0.049936940828116\\
4032	0.0499525813483672\\
4033	0.0499526500391945\\
4034	0.0499526448993327\\
4035	0.0499591799071332\\
4036	0.0499611584534719\\
4037	0.0499611684282878\\
4038	0.0499611949649036\\
4039	0.0499612252763132\\
4040	0.0499616045397652\\
4041	0.0499616116012954\\
4042	0.0499602777985137\\
4043	0.0499602762666774\\
4044	0.0499602997502019\\
4045	0.049959935995823\\
4046	0.0499620856473856\\
4047	0.0499099356190363\\
4048	0.0499105000972506\\
4049	0.049910501428402\\
4050	0.0499234316284083\\
4051	0.0498928290004131\\
4052	0.0498906620916406\\
4053	0.0498911739603875\\
4054	0.0498893655270366\\
4055	0.049888478574149\\
4056	0.0498547431724979\\
4057	0.0498404225226026\\
4058	0.0498403888368479\\
4059	0.0498368690618373\\
4060	0.0498814226867328\\
4061	0.0498778003885562\\
4062	0.0498886790537499\\
4063	0.0498828662568105\\
4064	0.0498813318118273\\
4065	0.0498812537678119\\
4066	0.0498827495011138\\
4067	0.0498810719807019\\
4068	0.0498688433861353\\
4069	0.0498903856433783\\
4070	0.0499019092711412\\
4071	0.0499017751339325\\
4072	0.0498885659740142\\
4073	0.0498860505749499\\
4074	0.0498964220930196\\
4075	0.04990893390398\\
4076	0.0498855562633545\\
4077	0.0499007819974931\\
4078	0.0499027002198246\\
4079	0.049903257463223\\
4080	0.0499031543130462\\
4081	0.0499025338330559\\
4082	0.049895381439209\\
4083	0.049884243136832\\
4084	0.0498842072293079\\
4085	0.049871416608226\\
4086	0.0498714181864611\\
4087	0.0498778748244736\\
4088	0.0498750840911969\\
4089	0.0498774487389249\\
4090	0.0498747843990471\\
4091	0.0499181707534792\\
4092	0.0499183122773823\\
4093	0.0499124746611377\\
4094	0.0499110356837771\\
4095	0.049906713862243\\
4096	0.0499163716794332\\
4097	0.0499163756941774\\
4098	0.0499163820295431\\
4099	0.0499214874023819\\
4100	0.0499390547214382\\
4101	0.0499355318675944\\
4102	0.049935591366314\\
4103	0.0498771151676347\\
4104	0.0499087102487859\\
4105	0.0499086807245908\\
4106	0.0499157761578623\\
4107	0.049916340170882\\
4108	0.0498874825692958\\
4109	0.0498843958421152\\
4110	0.0498875195735986\\
4111	0.0498670749925808\\
4112	0.0498568209041589\\
4113	0.0498568292696915\\
4114	0.0498533576712021\\
4115	0.0498534069041863\\
4116	0.0498582618732454\\
4117	0.0498441690642203\\
4118	0.0498441030605054\\
4119	0.0498440925626005\\
4120	0.0498664474442588\\
4121	0.0498663662422391\\
4122	0.0498675407876962\\
4123	0.0498753849904433\\
4124	0.049875386195711\\
4125	0.0498808444961948\\
4126	0.0498807279509638\\
4127	0.0498946693029626\\
4128	0.0498954136846129\\
4129	0.0499349482267433\\
4130	0.0499350692576249\\
4131	0.0499379372617365\\
4132	0.0499387424289636\\
4133	0.0499387908067088\\
4134	0.0499387987064914\\
4135	0.0499388218616665\\
4136	0.0499387880270994\\
4137	0.0499562474959204\\
4138	0.0499563033329284\\
4139	0.0499125942461162\\
4140	0.0499134003008132\\
4141	0.0499333322034567\\
4142	0.0499336460859056\\
4143	0.0499341322740857\\
4144	0.0499342628055524\\
4145	0.0499342748272802\\
4146	0.0499342837880179\\
4147	0.0499791254260571\\
4148	0.0499786368675969\\
4149	0.0499786775746312\\
4150	0.0499772339081162\\
4151	0.0499757810904249\\
4152	0.049961704033779\\
4153	0.0499616964113165\\
4154	0.0499611920247347\\
4155	0.04996122997896\\
4156	0.0499246470284733\\
4157	0.0499246689104565\\
4158	0.049921957731102\\
4159	0.0499220105610445\\
4160	0.0499242282518043\\
4161	0.0499242141670196\\
4162	0.049911315127898\\
4163	0.0499131452771914\\
4164	0.0499131786293846\\
4165	0.0499256268334705\\
4166	0.0499390651325824\\
4167	0.0499390786194438\\
4168	0.0499402220933467\\
4169	0.0499402400566055\\
4170	0.0499402385339912\\
4171	0.049940615931673\\
4172	0.0499392031766023\\
4173	0.0499392035085386\\
4174	0.0499389139253795\\
4175	0.049937249343692\\
4176	0.0499378459873224\\
4177	0.0499378830715582\\
4178	0.0499378961351911\\
4179	0.0499379247269319\\
4180	0.0499295355583215\\
4181	0.0499294879831381\\
4182	0.0499295430032368\\
4183	0.0499295002678213\\
4184	0.0499341186758133\\
4185	0.0499341489892911\\
4186	0.04991850641151\\
4187	0.0499185404958073\\
4188	0.0499225369236557\\
4189	0.0499224311681748\\
4190	0.0499222293106727\\
4191	0.0499483750099779\\
4192	0.049937650320158\\
4193	0.0499340496866365\\
4194	0.0499340935565128\\
4195	0.0499336422048114\\
4196	0.0500127766633243\\
4197	0.0500128129761243\\
4198	0.0500135873877671\\
4199	0.0500168840355254\\
4200	0.0501463558739369\\
4201	0.0501882951591391\\
4202	0.0501850793284069\\
4203	0.0501851016540275\\
4204	0.0501862961486537\\
4205	0.0501753878410862\\
4206	0.0501754149363208\\
4207	0.0501835740977599\\
4208	0.0501683603552318\\
4209	0.0501663707146544\\
4210	0.0501264694935985\\
4211	0.0501264195953532\\
4212	0.0501264337509329\\
4213	0.050116872202324\\
4214	0.0501169017880797\\
4215	0.0500815513678109\\
4216	0.0500893526559093\\
4217	0.0500818891056937\\
4218	0.0500811046320481\\
4219	0.0500811387443318\\
4220	0.0500793832863364\\
4221	0.0500790559538696\\
4222	0.0500784799607555\\
4223	0.0500736714498716\\
4224	0.0500834841839426\\
4225	0.0500840043043776\\
4226	0.0500840041276101\\
4227	0.0500718989807468\\
4228	0.0500472142494206\\
4229	0.0500472901174765\\
4230	0.0500472824310459\\
4231	0.0500472661724003\\
4232	0.0500874381604372\\
4233	0.0500491445409769\\
4234	0.050052322944926\\
4235	0.0500548644722051\\
4236	0.0500548631892923\\
4237	0.0500689204203965\\
4238	0.0500689036010633\\
4239	0.0500827771681528\\
4240	0.0500826529829373\\
4241	0.0500826809617228\\
4242	0.0500820965920152\\
4243	0.0500523393417866\\
4244	0.0500369093692628\\
4245	0.0500369495123243\\
4246	0.0500388057348677\\
4247	0.0500392890195022\\
4248	0.0500086310024804\\
4249	0.050006770543239\\
4250	0.0500067957833681\\
4251	0.0500475503322541\\
4252	0.0500469243228793\\
4253	0.0499996812840661\\
4254	0.0500404074001723\\
4255	0.0500620744708866\\
4256	0.0500586867643575\\
4257	0.050018020080576\\
4258	0.0500171297435963\\
4259	0.0500578579819977\\
4260	0.0499868404854345\\
4261	0.0500344041349965\\
4262	0.0499870227469539\\
4263	0.0500277784271828\\
4264	0.0500298681524078\\
4265	0.050029897142758\\
4266	0.0499834247179542\\
4267	0.0500430686107126\\
4268	0.0500431423261133\\
4269	0.0500200643568217\\
4270	0.0500184715520215\\
4271	0.0500216640028988\\
4272	0.0500246322423764\\
4273	0.0500246960600857\\
4274	0.0500247816214548\\
4275	0.0500247779195851\\
4276	0.0500277820597385\\
4277	0.0500400082882214\\
4278	0.0500400237069405\\
4279	0.0500407629404872\\
4280	0.0500693252548977\\
4281	0.0500409870731336\\
4282	0.0500409194288388\\
4283	0.050074950757461\\
4284	0.0500747016768669\\
4285	0.0500621625764133\\
4286	0.0500598321424481\\
4287	0.050059298445328\\
4288	0.050058661119092\\
4289	0.0500587146230371\\
4290	0.0500587657806534\\
4291	0.0500361300526751\\
4292	0.05005489461064\\
4293	0.0500555479229555\\
4294	0.0500506774578161\\
4295	0.0500168523905969\\
4296	0.0500151459244772\\
4297	0.0500144876141946\\
4298	0.050002327026398\\
4299	0.0500017670161511\\
4300	0.0499839654344906\\
4301	0.0499890999962115\\
4302	0.049989144910184\\
4303	0.049990800904287\\
4304	0.0499904914318571\\
4305	0.0499905280566515\\
4306	0.049991066247816\\
4307	0.0499905454339605\\
4308	0.0499905967350428\\
4309	0.049990647630181\\
4310	0.0499907407350492\\
4311	0.0499907132417472\\
4312	0.050041050103244\\
4313	0.0500410515202729\\
4314	0.0500410640482413\\
4315	0.0500405886056973\\
4316	0.0500391790010558\\
4317	0.0500372763229242\\
4318	0.0500347151798745\\
4319	0.0500574702971579\\
4320	0.0500544178226315\\
4321	0.0500550613802927\\
4322	0.0500550948669926\\
4323	0.0500396152405159\\
4324	0.0500292036157428\\
4325	0.0500225506115688\\
4326	0.0500202575890175\\
4327	0.0500202553548217\\
4328	0.0500204914346806\\
4329	0.0500205035670051\\
4330	0.0500205203413966\\
4331	0.0499743906133149\\
4332	0.0499744325379832\\
4333	0.0499739871552958\\
4334	0.0499865456951235\\
4335	0.0499865584645161\\
4336	0.0499885174495025\\
4337	0.049988561334347\\
4338	0.0499885919152891\\
4339	0.0499937954378165\\
4340	0.0499930308103991\\
4341	0.0499931432408117\\
4342	0.049992862319486\\
4343	0.0499927414094261\\
4344	0.0499927525269774\\
4345	0.0499922461990825\\
4346	0.0499923448425007\\
4347	0.0499923788282456\\
4348	0.0499659181046923\\
4349	0.0499659574622499\\
4350	0.0499659773307542\\
4351	0.0499535938682734\\
4352	0.0499637682029176\\
4353	0.0499657142667676\\
4354	0.0499628012633251\\
4355	0.0499644301062898\\
4356	0.0499644344497603\\
4357	0.049965642799961\\
4358	0.0499656719809055\\
4359	0.0499656424856234\\
4360	0.0499657616515433\\
4361	0.0499658079241119\\
4362	0.0499725137201321\\
4363	0.0499642222494056\\
4364	0.0499640458663883\\
4365	0.0499641025118733\\
4366	0.0499666518748852\\
4367	0.0499714045718957\\
4368	0.0499725940202602\\
4369	0.0499734622886705\\
4370	0.0499597304843524\\
4371	0.0499249058623567\\
4372	0.0499181330328444\\
4373	0.0499187411075913\\
4374	0.049918771158517\\
4375	0.0499090344130382\\
4376	0.049909370244734\\
4377	0.0499097266452524\\
4378	0.0499111917104625\\
4379	0.0499129419148242\\
4380	0.0499208672937527\\
4381	0.0499371898446431\\
4382	0.0499361037143129\\
4383	0.04994272407369\\
4384	0.049946840388811\\
4385	0.0499468588378343\\
4386	0.0499468388172238\\
4387	0.0499460396695374\\
4388	0.0499831655468824\\
4389	0.0499831585565115\\
4390	0.0499831460723467\\
4391	0.0499831773967159\\
4392	0.0499946938279201\\
4393	0.0499946854074233\\
4394	0.0499951895656989\\
4395	0.0499952233336191\\
4396	0.050007787516298\\
4397	0.0500077921202859\\
4398	0.0500077994686123\\
4399	0.0500156287835686\\
4400	0.0500156334317893\\
4401	0.0500156385545315\\
4402	0.0499913977168922\\
4403	0.0499914040200663\\
4404	0.0499914279811322\\
4405	0.0499914594671527\\
4406	0.0499914792649272\\
4407	0.0499903569987597\\
4408	0.0499908693821363\\
4409	0.0499908874655596\\
4410	0.0499909017547421\\
4411	0.0499909220375365\\
4412	0.0499898441682699\\
4413	0.0499898384456507\\
4414	0.049990225834716\\
4415	0.0499918049828258\\
4416	0.0499926232267014\\
4417	0.0499919684435939\\
4418	0.0499912284012101\\
4419	0.0499912627764904\\
4420	0.0499904675756682\\
4421	0.0499904820984834\\
4422	0.049990499388361\\
4423	0.0499905361077752\\
4424	0.049990583599315\\
4425	0.0499906084075952\\
4426	0.0499892784611865\\
4427	0.0500040431465172\\
4428	0.0500148008136427\\
4429	0.0500182779962132\\
4430	0.049992005240065\\
4431	0.0500875480194445\\
4432	0.0500880395283611\\
4433	0.0500801780947722\\
4434	0.0500803592983381\\
4435	0.0500810056622697\\
4436	0.0501283182702643\\
4437	0.0501326028742112\\
4438	0.0501205797289726\\
4439	0.0501690258271461\\
4440	0.0501519913634411\\
4441	0.0501505806828817\\
4442	0.0501498200482306\\
4443	0.0501214072228051\\
4444	0.0501236620372078\\
4445	0.0501169140541778\\
4446	0.0501218283755857\\
4447	0.0501285491125809\\
4448	0.0501149970256576\\
4449	0.0501140388592749\\
4450	0.0501113127577428\\
4451	0.0501098600251686\\
4452	0.0501123512129647\\
4453	0.0501133507748673\\
4454	0.0501133943399801\\
4455	0.0501091674312868\\
4456	0.050108472949699\\
4457	0.0501081672755718\\
4458	0.050107896145836\\
4459	0.0501078900548705\\
4460	0.0501089989004876\\
4461	0.0501096080616464\\
4462	0.0501079368618403\\
4463	0.050107422386403\\
4464	0.0501056207927124\\
4465	0.0501056263717213\\
4466	0.0501050252087439\\
4467	0.0501065827634837\\
4468	0.0501080911665832\\
4469	0.0501080929732374\\
4470	0.0501081174532815\\
4471	0.0501063422457744\\
4472	0.0501059431880547\\
4473	0.0500900778041815\\
4474	0.0500829806577019\\
4475	0.0500774180443029\\
4476	0.050077515225006\\
4477	0.0500686419766664\\
4478	0.0500683520875461\\
4479	0.0500683259133223\\
4480	0.0500637592278794\\
4481	0.0500642628577944\\
4482	0.0500641816414007\\
4483	0.0500635398495024\\
4484	0.050089056892046\\
4485	0.0500890621706364\\
4486	0.0500893505003118\\
4487	0.0501019038544479\\
4488	0.0500775669222902\\
4489	0.050071177843648\\
4490	0.0500798117221369\\
4491	0.0500780123894405\\
4492	0.0500779031430434\\
4493	0.0500647338734958\\
4494	0.0500613593986993\\
4495	0.0500625433314706\\
4496	0.0500625274212683\\
4497	0.0500499987127358\\
4498	0.0500388023333351\\
4499	0.0500188439474722\\
4500	0.0500188651460045\\
4501	0.0500179564262031\\
4502	0.0500171043162503\\
4503	0.0500269885286076\\
4504	0.0500322644541573\\
4505	0.050032290518137\\
4506	0.0500311988614776\\
4507	0.050031181895158\\
4508	0.0500254952994314\\
4509	0.0500255062059274\\
4510	0.0500251812219765\\
4511	0.0500260390122474\\
4512	0.0500218889339173\\
4513	0.0500215599895062\\
4514	0.0500159081138994\\
4515	0.0500159042055605\\
4516	0.0500247595159232\\
4517	0.0500265719825654\\
4518	0.0500209949611095\\
4519	0.0500210002658705\\
4520	0.0500175820853892\\
4521	0.050017596568525\\
4522	0.050006982447831\\
4523	0.0500277088937045\\
4524	0.0500277280918519\\
4525	0.0500277427382256\\
4526	0.0500117066519565\\
4527	0.0500114656243547\\
4528	0.050011479040586\\
4529	0.0500115454184554\\
4530	0.0500128997484855\\
4531	0.050010789971802\\
4532	0.0499807740820808\\
4533	0.0499807683720915\\
4534	0.0499773653347702\\
4535	0.0499668753808707\\
4536	0.0499794133714516\\
4537	0.049987877476624\\
4538	0.0499878895164515\\
4539	0.0499845150126135\\
4540	0.0499424048683627\\
4541	0.0499796775912867\\
4542	0.0499490092119662\\
4543	0.0499998833061188\\
4544	0.0499740936769842\\
4545	0.0499740665090853\\
4546	0.0499620429707266\\
4547	0.0499928263427627\\
4548	0.0499620112236443\\
4549	0.0499923658287423\\
4550	0.0499923986649828\\
4551	0.049961706601504\\
4552	0.0499955225153029\\
4553	0.0499955100187118\\
4554	0.0499954972380808\\
4555	0.0499990600870735\\
4556	0.0499990100405958\\
4557	0.0499990211311049\\
4558	0.0499989778537783\\
4559	0.0499973150175967\\
4560	0.0499944980091614\\
4561	0.0499944744015598\\
4562	0.0499942873809544\\
4563	0.0499942473717499\\
4564	0.0499924384554542\\
4565	0.04999245333735\\
4566	0.0499924996144339\\
4567	0.0500303278489559\\
4568	0.05000480224339\\
4569	0.0500048279115757\\
4570	0.0499991366665952\\
4571	0.0500091241169161\\
4572	0.050009141613586\\
4573	0.0500091359750286\\
4574	0.0500091576676013\\
4575	0.0500091802884396\\
4576	0.0500043696769029\\
4577	0.0500043875454463\\
4578	0.0500043853592784\\
4579	0.0500177512521866\\
4580	0.0500175917787248\\
4581	0.0500176261040815\\
4582	0.0500131348765277\\
4583	0.0499721835815794\\
4584	0.0499720798531675\\
4585	0.0499719877278645\\
4586	0.0499659295736963\\
4587	0.049965936609383\\
4588	0.0499682178001455\\
4589	0.0499682321726959\\
4590	0.0499653845443608\\
4591	0.0499661232359989\\
4592	0.0499661563268665\\
4593	0.0499661520137625\\
4594	0.0499755318852073\\
4595	0.049959994001231\\
4596	0.0499600077678247\\
4597	0.0499908922771667\\
4598	0.0499909061259892\\
4599	0.0499910643990345\\
4600	0.0499907296012892\\
4601	0.0499907386715831\\
4602	0.0499907462368808\\
4603	0.0499907222785594\\
4604	0.0499907336561813\\
4605	0.0499907225889101\\
4606	0.0499894628627455\\
4607	0.0500077835385837\\
4608	0.0500077962481467\\
4609	0.0500077743406443\\
4610	0.0500078000134377\\
4611	0.0500078256437146\\
4612	0.0499792359724804\\
4613	0.0500099549569559\\
4614	0.0499793171397481\\
4615	0.0500100115773295\\
4616	0.0499814983837717\\
4617	0.0500121908537712\\
4618	0.0499811494744667\\
4619	0.049981160892\\
4620	0.0500119151660349\\
4621	0.0499811756730531\\
4622	0.050011954665854\\
4623	0.0499828373324933\\
4624	0.0499818050979346\\
4625	0.0500125125020073\\
4626	0.0499815553812413\\
4627	0.049984125321172\\
4628	0.0499856905169025\\
4629	0.0499856894436869\\
4630	0.0499856800819973\\
4631	0.0499856138383208\\
4632	0.0499953037313364\\
4633	0.0499969191496762\\
4634	0.0499969124551976\\
4635	0.0499969198131809\\
4636	0.0499909386679711\\
4637	0.0499909382810769\\
4638	0.049990955896162\\
4639	0.0499819168575129\\
4640	0.0499820470549008\\
4641	0.0499820581372465\\
4642	0.0499798951369547\\
4643	0.0499798942114835\\
4644	0.0499798917937168\\
4645	0.0499798165926016\\
4646	0.0499798307061791\\
4647	0.0499798239257233\\
4648	0.0499790340050454\\
4649	0.0499790406463039\\
4650	0.0499790592529991\\
4651	0.049979061868992\\
4652	0.0499779988450413\\
4653	0.049978006863405\\
4654	0.0499776777090395\\
4655	0.0499776834653573\\
4656	0.049977796277116\\
4657	0.0499775249583648\\
4658	0.0499771634860111\\
4659	0.049977158892349\\
4660	0.0499771557444329\\
4661	0.0499771633154987\\
4662	0.0499771605048209\\
4663	0.0499771511818976\\
4664	0.0499698205712297\\
4665	0.0499698136133159\\
4666	0.0499678260714439\\
4667	0.0499735062846685\\
4668	0.0499735302118005\\
4669	0.0499735624436836\\
4670	0.0499735547158207\\
4671	0.0499940514153821\\
4672	0.0499910795191482\\
4673	0.0499911172589121\\
4674	0.049991115875036\\
4675	0.0499935572242807\\
4676	0.0500023091758512\\
4677	0.0500023282102457\\
4678	0.0500021910442536\\
4679	0.0499691819586343\\
4680	0.0499560186930728\\
4681	0.0499560167160459\\
4682	0.0499560361599297\\
4683	0.049956055604326\\
4684	0.0499468100098725\\
4685	0.049946633103199\\
4686	0.0499466582430671\\
4687	0.0499401587667256\\
4688	0.0499401784084565\\
4689	0.0499403735766765\\
4690	0.0499403754517027\\
4691	0.0499463936822061\\
4692	0.0499625076174007\\
4693	0.0499626413355449\\
4694	0.0499628355268291\\
4695	0.0499627149417685\\
4696	0.0499643781345584\\
4697	0.0499643739354275\\
4698	0.0499628166702555\\
4699	0.0499627968402843\\
4700	0.0499641245834972\\
4701	0.0499728086921248\\
4702	0.0499589086031697\\
4703	0.0499603169694576\\
4704	0.0499744206159325\\
4705	0.0499744438553604\\
4706	0.0499744606763688\\
4707	0.0499743577291642\\
4708	0.0499567758029206\\
4709	0.0499572066921748\\
4710	0.0499572356929376\\
4711	0.0499643188598516\\
4712	0.0499643274134083\\
4713	0.0499645494546996\\
4714	0.0499643887118468\\
4715	0.0499277363202421\\
4716	0.0499284357744938\\
4717	0.0498701821700849\\
4718	0.0498708394775449\\
4719	0.0498584820245292\\
4720	0.0498519319407208\\
4721	0.0498621098529749\\
4722	0.0498618841543118\\
4723	0.0498595931484392\\
4724	0.049865516253774\\
4725	0.0498721485708499\\
4726	0.0498406135132189\\
4727	0.0498427921366886\\
4728	0.049843699767049\\
4729	0.0498368111316113\\
4730	0.0498366430220112\\
4731	0.0498775045405521\\
4732	0.0498723096679233\\
4733	0.049875266056198\\
4734	0.0498756406895774\\
4735	0.0498610104877475\\
4736	0.0498575510864087\\
4737	0.0498658697276764\\
4738	0.0498759857439292\\
4739	0.0499266454504258\\
4740	0.0499255135401154\\
4741	0.0499219610550398\\
4742	0.049921954935968\\
4743	0.0499219551058304\\
4744	0.0499219533843843\\
4745	0.049924498475445\\
4746	0.0499316933761003\\
4747	0.0499317254682266\\
4748	0.0499455894915827\\
4749	0.0499455920397237\\
4750	0.0499441129513246\\
4751	0.049943735302698\\
4752	0.0499407038110372\\
4753	0.0499407056339502\\
4754	0.0499406946178938\\
4755	0.049940908557093\\
4756	0.0499349099054444\\
4757	0.0499349017004985\\
4758	0.0499374064824603\\
4759	0.0499374173214807\\
4760	0.0499225932442974\\
4761	0.04991701232772\\
4762	0.0499115154556449\\
4763	0.0499375992859714\\
4764	0.0499247985035969\\
4765	0.0499305898901316\\
4766	0.0499306032279733\\
4767	0.0499306656507827\\
4768	0.0499332995352158\\
4769	0.0499332939476695\\
4770	0.049940497801483\\
4771	0.0499339511683778\\
4772	0.049969001535284\\
4773	0.0499690205242917\\
4774	0.0499692515794831\\
4775	0.0499921375920903\\
4776	0.0499876920474815\\
4777	0.049989640099833\\
4778	0.0499896333608415\\
4779	0.0499896432958057\\
4780	0.0500083238408387\\
4781	0.050009731773456\\
4782	0.0500097596518743\\
4783	0.0500314718839914\\
4784	0.0500403930670796\\
4785	0.0500424826027468\\
4786	0.0500370375845639\\
4787	0.0500173981497795\\
4788	0.0500211687131741\\
4789	0.0500479184443119\\
4790	0.0500479167942397\\
4791	0.0501413137886199\\
4792	0.0501604343774636\\
4793	0.0501556611309729\\
4794	0.0501495369219386\\
4795	0.0501506704736012\\
4796	0.0501652458202278\\
4797	0.050165279843225\\
4798	0.0501725337266851\\
4799	0.0501937683540412\\
4800	0.0502009716935988\\
4801	0.0501802374135291\\
4802	0.0501813183330044\\
4803	0.0501976354823092\\
4804	0.0502315228713278\\
4805	0.0502294608437467\\
4806	0.0502302481102885\\
4807	0.0502260700024832\\
4808	0.0502207524891211\\
4809	0.0502040948014804\\
4810	0.0501942749202706\\
4811	0.0501855000874541\\
4812	0.0501853411085062\\
4813	0.0501887840179146\\
4814	0.0501920197803226\\
4815	0.0501900689838458\\
4816	0.0501731435159372\\
4817	0.0501731901293472\\
4818	0.05016849581485\\
4819	0.0502093852340146\\
4820	0.0502109204346361\\
4821	0.0501995839073508\\
4822	0.0501992483489578\\
4823	0.0501678232612053\\
4824	0.0501648455589876\\
4825	0.0501451978314649\\
4826	0.0501449896639134\\
4827	0.0501397919669418\\
4828	0.050136224824749\\
4829	0.0501361979927696\\
4830	0.0501362141442271\\
4831	0.0501373498800083\\
4832	0.0501295508714213\\
4833	0.050129580228721\\
4834	0.0501293763288786\\
4835	0.0501389749051649\\
4836	0.0501389596625669\\
4837	0.0501389600592637\\
4838	0.050115749959566\\
4839	0.050099512159266\\
4840	0.0500829054717363\\
4841	0.0500829279171896\\
4842	0.0500481023777118\\
4843	0.0500480770257004\\
4844	0.0500465608537717\\
4845	0.0500533562160865\\
4846	0.0500532690292707\\
4847	0.0500736061026385\\
4848	0.0500688640255287\\
4849	0.0500681011200752\\
4850	0.0500629871770429\\
4851	0.0500633558249876\\
4852	0.0500331215361241\\
4853	0.0500331178869006\\
4854	0.0500338931392625\\
4855	0.0500324284605118\\
4856	0.0500293667691859\\
4857	0.050029369690067\\
4858	0.0500293839335813\\
4859	0.0500045440755744\\
4860	0.0500045551975921\\
4861	0.0500282943742546\\
4862	0.0500282689908319\\
4863	0.0500283272209936\\
4864	0.0500329401690992\\
4865	0.0500329464043608\\
4866	0.0500323462154583\\
4867	0.0500323729147173\\
4868	0.0500302109609847\\
4869	0.0500302950562262\\
4870	0.0500245612279555\\
4871	0.0500348858634207\\
4872	0.0500347220117805\\
4873	0.0500344015904625\\
4874	0.0500165413194459\\
4875	0.0500164240540639\\
4876	0.0500107650405502\\
4877	0.0500107999806205\\
4878	0.0500107997413706\\
4879	0.0500105335371291\\
4880	0.0500101933236221\\
4881	0.0500101874951926\\
4882	0.0499948334136704\\
4883	0.0500070773004142\\
4884	0.0500070632571121\\
4885	0.0500027862851559\\
4886	0.0500027834863642\\
4887	0.0500027969139188\\
4888	0.0499833855296534\\
4889	0.0499833991698429\\
4890	0.0499926432431141\\
4891	0.0499927743384327\\
4892	0.0499925965556522\\
4893	0.0499926124709289\\
4894	0.0499893236775046\\
4895	0.0499893141202706\\
4896	0.0499862551844942\\
4897	0.0499861505728436\\
4898	0.049986161140357\\
4899	0.0499861590331446\\
4900	0.0499840457464614\\
4901	0.0499840472464656\\
4902	0.0499840435693282\\
4903	0.0499840526554867\\
4904	0.0499926977286224\\
4905	0.0499927070697073\\
4906	0.0499913622464447\\
4907	0.0499913576885306\\
4908	0.0499913687176341\\
4909	0.0499913692036486\\
4910	0.0499846056886713\\
4911	0.0499829832722554\\
4912	0.0499829750002605\\
4913	0.0499829834239516\\
4914	0.0499829699286037\\
4915	0.0499739117306211\\
4916	0.0499749295188722\\
4917	0.0499749169818252\\
4918	0.0499707726790584\\
4919	0.0499707798869341\\
4920	0.0499882043176991\\
4921	0.0499868972970203\\
4922	0.0499868838769618\\
4923	0.049986868184848\\
4924	0.049975895672427\\
4925	0.0499758795228737\\
4926	0.0499758653931906\\
4927	0.0499692239042556\\
4928	0.0499562926838788\\
4929	0.0499562701380305\\
4930	0.049949237756782\\
4931	0.0499462305054788\\
4932	0.0499462140087304\\
4933	0.0499365160822168\\
4934	0.0499282117814439\\
4935	0.0499280731654324\\
4936	0.049927595346619\\
4937	0.0499426697336137\\
4938	0.0499426540084728\\
4939	0.0499230182301887\\
4940	0.0499257408810976\\
4941	0.0499605793619338\\
4942	0.0499605531478376\\
4943	0.0499602427490295\\
4944	0.0499595327910916\\
4945	0.0499578929202335\\
4946	0.0499487642899549\\
4947	0.049935143024657\\
4948	0.0499351091010066\\
4949	0.0499387691790181\\
4950	0.049938763177514\\
4951	0.049938766393129\\
4952	0.0499199895928715\\
4953	0.0499523378406394\\
4954	0.0499518960445007\\
4955	0.0499444501634668\\
4956	0.0499440240242265\\
4957	0.0499440176892217\\
4958	0.0499440166299507\\
4959	0.0499465802334678\\
4960	0.0499463450575195\\
4961	0.0499463879088842\\
4962	0.0499463650661737\\
4963	0.0499497625781601\\
4964	0.049949379167673\\
4965	0.0499494570031263\\
4966	0.049946689714207\\
4967	0.0499463381875983\\
4968	0.0499731656755135\\
4969	0.0499731784712354\\
4970	0.0499731867862577\\
4971	0.0499753207887341\\
4972	0.0499782112296824\\
4973	0.0499782296939655\\
4974	0.0499783994191956\\
4975	0.0499786877576404\\
4976	0.0499786586053679\\
4977	0.0499648983835836\\
4978	0.0499648529637824\\
4979	0.0499648433120292\\
4980	0.0499648746664281\\
4981	0.0499648890767874\\
4982	0.0499649131909086\\
4983	0.0499207252600599\\
4984	0.0499144803144243\\
4985	0.0499273714932885\\
4986	0.0499275639145765\\
4987	0.0499274417240249\\
4988	0.0499377768772297\\
4989	0.0499377844578215\\
4990	0.0499335370370428\\
4991	0.0499404624421643\\
4992	0.0499453597104782\\
4993	0.0499452758453093\\
4994	0.0499444284780552\\
4995	0.049946734879104\\
4996	0.0499541572271177\\
4997	0.0499552595085691\\
4998	0.0499552520339002\\
4999	0.0499573014399727\\
5000	nan\\
};
\addlegendentry{internal}

\addplot[only marks, mark=*, mark options={}, mark size=1.5pt, color=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
99	0.15599624797854\\
199	0.0237987839526389\\
299	0.0719378716354308\\
399	0.0498683106081263\\
499	0.0415066618031605\\
599	0.0360865009218321\\
699	0.0604663652964741\\
799	0.0432282387195201\\
899	0.0489666573664837\\
999	0.0417964269639182\\
1099	0.0433811331442661\\
1199	0.0438299205156382\\
1299	0.0496566180186113\\
1399	0.0444858821601895\\
1499	0.0529775901227464\\
1599	0.0483993682399899\\
1699	0.0508596771493893\\
1799	0.0497058422595512\\
1899	0.040037224092386\\
1999	0.052466010502528\\
2099	0.0550469165427139\\
2199	0.0453802859451219\\
2299	0.05252093384971\\
2399	0.04896646070203\\
2499	0.0526030541639149\\
2599	0.0546266398414401\\
2699	0.049140249580128\\
2799	0.0502213839878637\\
2899	0.0523936646432709\\
2999	0.0469385084778994\\
3099	0.0414564382083658\\
3199	0.0473713256850553\\
3299	0.0510062674054133\\
3399	0.0564102899785324\\
3499	0.0523464122849551\\
3599	0.0496230271692342\\
3699	0.0457470899329217\\
3799	0.048323332731949\\
3899	0.0444407631813089\\
3999	0.0427279922848952\\
4099	0.048785383695701\\
4199	0.0578613080049622\\
4299	0.0490880903497481\\
4399	0.0504989499727319\\
4499	0.044387989406077\\
4599	0.0442844778087532\\
4699	0.0454804039559454\\
4799	0.0490126335429181\\
4899	0.0420103126211935\\
4999	0.0445848878927468\\
};
\addlegendentry{$50\times50$}

% \addplot[only marks, mark=pentagon*, mark options={}, mark size=1.2500pt, color=mycolor3, fill=mycolor3] table[row sep=crcr]{%
% x	y\\
% 99	0.154035280998509\\
% 199	0.0239651489298814\\
% 299	0.0713580363020784\\
% 399	0.0495492469535543\\
% 499	0.0411354140076043\\
% 599	0.0361005495022235\\
% 699	0.0592495062541146\\
% 799	0.0423949698378364\\
% 899	0.0483031263855114\\
% 999	0.0412496137362121\\
% 1099	0.0429290215098548\\
% 1199	0.0432783383267724\\
% 1299	0.0488573309508135\\
% 1399	0.0436713197458048\\
% 1499	0.0521153820316803\\
% 1599	0.0474802165764265\\
% 1699	0.0501941395386331\\
% 1799	0.0491529067189746\\
% 1899	0.0397213526621972\\
% 1999	0.0514201072133923\\
% 2099	0.0536973841544518\\
% 2199	0.0446352998078757\\
% 2299	0.0511917077561769\\
% 2399	0.0478564039177225\\
% 2499	0.0514906423398853\\
% 2599	0.0532271499778318\\
% 2699	0.048004191801803\\
% 2799	0.0488942779218337\\
% 2899	0.0513294191936156\\
% 2999	0.0461904314062689\\
% 3099	0.0410615200655641\\
% 3199	0.0463147075815184\\
% 3299	0.0498784108771883\\
% 3399	0.0550274751111768\\
% 3499	0.0513025486692373\\
% 3599	0.0484912200561594\\
% 3699	0.0448804933428276\\
% 3799	0.0471510526527925\\
% 3899	0.0435235318617243\\
% 3999	0.0419851943410676\\
% 4099	0.0476414397226962\\
% 4199	0.0564818422431514\\
% 4299	0.0481116738993161\\
% 4399	0.0495190176136287\\
% 4499	0.0435100965995351\\
% 4599	0.043402614502022\\
% 4699	0.0447226290121052\\
% 4799	0.0478429686555333\\
% 4899	0.0414276309602182\\
% 4999	0.0438862839408311\\
% };
% \addlegendentry{true}

% \addplot [color=black, dotted, forget plot]
%   table[row sep=crcr]{%
% 0	0.05\\
% 5000	0.05\\
% };
\end{axis}
\end{tikzpicture}%

==> MCMSA_Obj.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=.75\linewidth,
at={(0.758in,0.481in)},
%scale only axis,
unbounded coords=jump,
xmin=0,
xmax=5000,
ymin=0,
ymax=1,
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={sMMA},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
xlabel={System solves (\textbf{sMMA})},
%ylabel={Relative volume}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.650000000000789\\
1	0.848230950316191\\
2	0.733017372468394\\
3	0.76476482985244\\
4	0.776937361635714\\
5	0.750278271796\\
6	0.764138491361274\\
7	0.731658178166569\\
8	0.737854645910031\\
9	0.72225017376161\\
10	0.715221943801029\\
11	0.712288227991967\\
12	0.710105144974287\\
13	0.708531471809978\\
14	0.707700556908251\\
15	0.707731579442552\\
16	0.709363294039738\\
17	0.711315034269402\\
18	0.71334162527363\\
19	0.71471547426831\\
20	0.716288022836165\\
21	0.717003936735496\\
22	0.718244593381588\\
23	0.723663647903429\\
24	0.734136226005814\\
25	0.741045282203382\\
26	0.747899459830245\\
27	0.746843053689762\\
28	0.746910163929473\\
29	0.747391049229568\\
30	0.745164666873216\\
31	0.744911246139537\\
32	0.742250645967956\\
33	0.736996065795975\\
34	0.73131971355743\\
35	0.716447583886851\\
36	0.692651001498043\\
37	0.709764924794221\\
38	0.720469111816918\\
39	0.698619676580907\\
40	0.675451845099522\\
41	0.660011258940631\\
42	0.654383757048188\\
43	0.643983163191876\\
44	0.633935705320645\\
45	0.615587220885618\\
46	0.60420481060641\\
47	0.559402636960645\\
48	0.556358940064172\\
49	0.545046310621139\\
50	0.544810390995519\\
51	0.550536075377491\\
52	0.545923764967981\\
53	0.507154723127927\\
54	0.481192496369669\\
55	0.475066036856724\\
56	0.47249481372257\\
57	0.475776887414669\\
58	0.472364324343338\\
59	0.473508757606139\\
60	0.478974580059198\\
61	0.486224349887916\\
62	0.497214620553157\\
63	0.510255921547608\\
64	0.525743287490319\\
65	0.540878302082263\\
66	0.549951221457649\\
67	0.544775552266385\\
68	0.536690711020508\\
69	0.528239237158734\\
70	0.51999807744925\\
71	0.514820669659854\\
72	0.507919769131354\\
73	0.502143998979567\\
74	0.497232115974648\\
75	0.493754865763426\\
76	0.491205131008373\\
77	0.487601207586464\\
78	0.483426963918303\\
79	0.480243006385308\\
80	0.475703669871591\\
81	0.470112398154028\\
82	0.464097103551658\\
83	0.465307190277456\\
84	0.466660212884823\\
85	0.465767249562082\\
86	0.465364601025922\\
87	0.464008240311311\\
88	0.462551675671342\\
89	0.457966366895965\\
90	0.456267140509251\\
91	0.454769276284093\\
92	0.453069507885551\\
93	0.451070269169682\\
94	0.448927042497919\\
95	0.444219773662158\\
96	0.443793223626224\\
97	0.443997755581924\\
98	0.445206524863013\\
99	0.443027812382552\\
100	0.444779170777766\\
101	0.448136632986404\\
102	0.451090971635613\\
103	0.453879791238368\\
104	0.456430140184102\\
105	0.458368117345639\\
106	0.459551976215542\\
107	0.45977459362691\\
108	0.459694772972405\\
109	0.459361786719094\\
110	0.458958232008798\\
111	0.458661484067685\\
112	0.458178179378038\\
113	0.457435526708424\\
114	0.456680269980119\\
115	0.456026021846705\\
116	0.455401578560196\\
117	0.454495660033436\\
118	0.45361909465656\\
119	0.452615673654055\\
120	0.451332041460121\\
121	0.448838701329889\\
122	0.447360675698336\\
123	0.446024587437966\\
124	0.444829043219506\\
125	0.443738313418173\\
126	0.442893101464349\\
127	0.441868553564191\\
128	0.441359089918722\\
129	0.440865666521352\\
130	0.440448619074763\\
131	0.439820991227812\\
132	0.439763362414328\\
133	0.4395800759147\\
134	0.439316894039155\\
135	0.439000086134063\\
136	0.438666087008763\\
137	0.438272177548174\\
138	0.43784613621929\\
139	0.437493395261057\\
140	0.437142671255721\\
141	0.436975296821592\\
142	0.4368445055126\\
143	0.436248814497026\\
144	0.436002691121509\\
145	0.435700049613813\\
146	0.435285430675798\\
147	0.434732179284563\\
148	0.434168602555496\\
149	0.433787015144526\\
150	0.433388276199891\\
151	0.433068660908326\\
152	0.43260431622177\\
153	0.432278026661943\\
154	0.432122528713923\\
155	0.432046478695264\\
156	0.432096750258975\\
157	0.432201823542325\\
158	0.432241615759357\\
159	0.432302080098719\\
160	0.432444022653573\\
161	0.432610880783348\\
162	0.4327883546741\\
163	0.432998987051865\\
164	0.43305387661989\\
165	0.433073370276313\\
166	0.433100328300766\\
167	0.432860372722781\\
168	0.432469759093391\\
169	0.433110767666476\\
170	0.43374359147213\\
171	0.434393863548458\\
172	0.435010656773518\\
173	0.435535936742722\\
174	0.436100295621597\\
175	0.436731689946293\\
176	0.437658656183868\\
177	0.43861312066181\\
178	0.439618331429608\\
179	0.440844049959554\\
180	0.44201758523347\\
181	0.442998105720765\\
182	0.443889735141869\\
183	0.444763966289586\\
184	0.445692375563779\\
185	0.446717105387348\\
186	0.447766471896533\\
187	0.448870965426367\\
188	0.449920092352546\\
189	0.45079283701333\\
190	0.451497127453342\\
191	0.452120820488118\\
192	0.45268567062035\\
193	0.452947137295259\\
194	0.452752353945493\\
195	0.452086498907361\\
196	0.451434042444669\\
197	0.450477489270081\\
198	0.449385065388626\\
199	0.448253234212857\\
200	0.447040414196528\\
201	0.445745516993891\\
202	0.444522262828094\\
203	0.443341063793489\\
204	0.442616866918178\\
205	0.441940534478\\
206	0.44130150256393\\
207	0.440726501943318\\
208	0.440282106843811\\
209	0.439817584741345\\
210	0.439377179754544\\
211	0.439020944074514\\
212	0.438625123768264\\
213	0.438003587177388\\
214	0.437472045787994\\
215	0.436885997553762\\
216	0.436303276307149\\
217	0.435597570704051\\
218	0.434895747053431\\
219	0.434238189842319\\
220	0.433686547067401\\
221	0.433250096008066\\
222	0.432792736315996\\
223	0.432415775951512\\
224	0.432187755313493\\
225	0.431991251945133\\
226	0.43180047111527\\
227	0.431295485599691\\
228	0.430784619798197\\
229	0.430339705291666\\
230	0.429880415442678\\
231	0.429421690916741\\
232	0.429019190823001\\
233	0.428676613889042\\
234	0.428347928558855\\
235	0.428076390232756\\
236	0.427704133972467\\
237	0.427324536572827\\
238	0.427000807065842\\
239	0.426344536857769\\
240	0.425857388305219\\
241	0.42520752471983\\
242	0.424570175147543\\
243	0.423825547440992\\
244	0.42314080982338\\
245	0.422854204522222\\
246	0.422618737897372\\
247	0.422433053728413\\
248	0.42243136805735\\
249	0.423050127167072\\
250	0.423738817624435\\
251	0.424316205230969\\
252	0.425717342084864\\
253	0.427102794375351\\
254	0.428386917368203\\
255	0.429671696851288\\
256	0.430951525664959\\
257	0.432258908881888\\
258	0.43349791528557\\
259	0.434654030475285\\
260	0.435734738877914\\
261	0.436407153465729\\
262	0.437081996655926\\
263	0.4376639245902\\
264	0.437860373783198\\
265	0.437923759202185\\
266	0.437927018697735\\
267	0.437860161988471\\
268	0.437832996094726\\
269	0.43757670428486\\
270	0.43723747424068\\
271	0.436797432606452\\
272	0.435966951548465\\
273	0.435166642637649\\
274	0.434444229212382\\
275	0.433766393610872\\
276	0.433228829206972\\
277	0.432778557911076\\
278	0.432363170795713\\
279	0.431961227407664\\
280	0.431654184992828\\
281	0.431272227081655\\
282	0.430943965809072\\
283	0.430707970131201\\
284	0.43044200339935\\
285	0.430145594645716\\
286	0.429886300170177\\
287	0.429559919152937\\
288	0.429188574595697\\
289	0.428860926522458\\
290	0.428506770792248\\
291	0.428156802649291\\
292	0.427867728556464\\
293	0.427727446467712\\
294	0.427600032806459\\
295	0.427531261906587\\
296	0.427434840360911\\
297	0.427265759182493\\
298	0.427129185546899\\
299	0.427188727219858\\
300	0.427264566101584\\
301	0.42737641010751\\
302	0.427456688885942\\
303	0.427525210294642\\
304	0.427633568217315\\
305	0.427660608221574\\
306	0.427668243702168\\
307	0.427716419977576\\
308	0.42803864447055\\
309	0.428343422932434\\
310	0.428689481383216\\
311	0.428975430340476\\
312	0.429223813212903\\
313	0.429442651713639\\
314	0.429619715265748\\
315	0.429750871633306\\
316	0.429911523371291\\
317	0.430152132814451\\
318	0.430387751684024\\
319	0.430629908886846\\
320	0.430697735857141\\
321	0.430790936796327\\
322	0.430926433439528\\
323	0.431065838365957\\
324	0.431184750571824\\
325	0.431328227294094\\
326	0.431430794198373\\
327	0.431511686466925\\
328	0.431631623125302\\
329	0.431660894548545\\
330	0.431651131093818\\
331	0.431679336269286\\
332	0.431625053974392\\
333	0.431591249709007\\
334	0.431599179160807\\
335	0.431554135496617\\
336	0.431488333477922\\
337	0.431475696468589\\
338	0.43142626704585\\
339	0.431251437300284\\
340	0.431159588310731\\
341	0.430972877687931\\
342	0.430786529348604\\
343	0.430668937249621\\
344	0.430526177397011\\
345	0.430352071949249\\
346	0.430162623439858\\
347	0.429900331006828\\
348	0.429830392807547\\
349	0.429811566750017\\
350	0.429767267523062\\
351	0.429716447540668\\
352	0.429712344400821\\
353	0.429665226704837\\
354	0.429611047957616\\
355	0.429604044234032\\
356	0.42980270535248\\
357	0.429828319934922\\
358	0.429898355478636\\
359	0.429917619099412\\
360	0.429681410400769\\
361	0.429564861232161\\
362	0.429425070471702\\
363	0.429275023065637\\
364	0.429172045077697\\
365	0.429091906318403\\
366	0.428996894688023\\
367	0.428967787736198\\
368	0.428955871850211\\
369	0.428936459534274\\
370	0.428960128277322\\
371	0.428849612074367\\
372	0.428717389268147\\
373	0.428624998239989\\
374	0.428494714276753\\
375	0.428343299670993\\
376	0.428238348755867\\
377	0.42826277912107\\
378	0.428263967372419\\
379	0.42830297930761\\
380	0.428260986416415\\
381	0.428203707763312\\
382	0.428189259919047\\
383	0.42814290929824\\
384	0.428127272524566\\
385	0.428123362682867\\
386	0.42807689791569\\
387	0.428000750708129\\
388	0.427944414144322\\
389	0.42801079522051\\
390	0.428062196374045\\
391	0.42815634105449\\
392	0.42820909852318\\
393	0.4282301585817\\
394	0.428291983168582\\
395	0.428334661923935\\
396	0.428591552353363\\
397	0.428897316482799\\
398	0.429355323821621\\
399	0.429789658520215\\
400	0.430248206762914\\
401	0.430642763021431\\
402	0.431020346194903\\
403	0.431424860888431\\
404	0.43196140568016\\
405	0.432488224964544\\
406	0.433030210155664\\
407	0.433525089038669\\
408	0.434422299999335\\
409	0.435368396826773\\
410	0.436309810866897\\
411	0.437237586016285\\
412	0.438146528268306\\
413	0.438831666286534\\
414	0.43943664222828\\
415	0.440014212947823\\
416	0.440456063383915\\
417	0.440854004298609\\
418	0.441274291888984\\
419	0.44161762638266\\
420	0.441815735513735\\
421	0.442014240251336\\
422	0.442157170452411\\
423	0.442283265376645\\
424	0.442443800867767\\
425	0.442554793619262\\
426	0.442661703297556\\
427	0.442809185896556\\
428	0.442927580627558\\
429	0.442865346060901\\
430	0.442823739307645\\
431	0.442718567860753\\
432	0.44255983336593\\
433	0.442408555755395\\
434	0.442216984349952\\
435	0.442025968521072\\
436	0.441878559707336\\
437	0.441644640267477\\
438	0.441402228361284\\
439	0.441232559191779\\
440	0.441037447265358\\
441	0.44084506538805\\
442	0.440718508859101\\
443	0.440531980451958\\
444	0.440075977137241\\
445	0.439698733959664\\
446	0.439326420834857\\
447	0.438994579763677\\
448	0.438750868726685\\
449	0.43852070134239\\
450	0.438308733110275\\
451	0.43817745671405\\
452	0.437944017802903\\
453	0.437738269860268\\
454	0.437610092281246\\
455	0.437450860305779\\
456	0.437286220271642\\
457	0.437079908162018\\
458	0.436850079274999\\
459	0.436635704350009\\
460	0.436468518245836\\
461	0.436268032760806\\
462	0.436061079831963\\
463	0.43589391461726\\
464	0.435696520867435\\
465	0.435511287264642\\
466	0.435369831338795\\
467	0.43515269506831\\
468	0.434914913387492\\
469	0.434754863270121\\
470	0.434525382880878\\
471	0.434294233497554\\
472	0.434137632985269\\
473	0.433978340249369\\
474	0.4338206180681\\
475	0.433730879355477\\
476	0.433635652552939\\
477	0.43353899754559\\
478	0.433493846250793\\
479	0.43342029846903\\
480	0.433358686218331\\
481	0.433337567770064\\
482	0.433287877887446\\
483	0.433230139236731\\
484	0.433215899070128\\
485	0.433185678518519\\
486	0.433146453263693\\
487	0.433151480608812\\
488	0.433129990114227\\
489	0.433079777752473\\
490	0.433073600334969\\
491	0.432981231586449\\
492	0.432840656488342\\
493	0.432755997189677\\
494	0.432585387100844\\
495	0.43243155653856\\
496	0.432331704286529\\
497	0.43220108527185\\
498	0.432080672336638\\
499	0.432004947107175\\
500	0.431897403109996\\
501	0.431785039764427\\
502	0.431723259647665\\
503	0.431627778299617\\
504	0.431520880537903\\
505	0.431414840875497\\
506	0.431289642693314\\
507	0.431157163050273\\
508	0.431059277121771\\
509	0.430916162485631\\
510	0.430728535460188\\
511	0.430586295183508\\
512	0.430330382095797\\
513	0.430108551861416\\
514	0.429901655206434\\
515	0.429579621402741\\
516	0.429267063282142\\
517	0.429024908350428\\
518	0.428765873191708\\
519	0.428512679003992\\
520	0.428309482684169\\
521	0.428066095040516\\
522	0.427838181315846\\
523	0.427665486701942\\
524	0.427504263599598\\
525	0.427353605864071\\
526	0.427251547029393\\
527	0.427110510031516\\
528	0.426970020693496\\
529	0.426839031357451\\
530	0.426655843290719\\
531	0.426547282573637\\
532	0.426458315741692\\
533	0.426167266387322\\
534	0.42590331737584\\
535	0.425707448850532\\
536	0.425567596264063\\
537	0.425399136805498\\
538	0.425329787458112\\
539	0.425245822378468\\
540	0.425435919686175\\
541	0.425673271543202\\
542	0.425997943087436\\
543	0.426253650060673\\
544	0.426517633403485\\
545	0.426751179392553\\
546	0.426968313229213\\
547	0.427198842714898\\
548	0.427319161976007\\
549	0.427429794352302\\
550	0.427590886419573\\
551	0.42780308875688\\
552	0.428146573313539\\
553	0.428531771362307\\
554	0.428866732251382\\
555	0.429158347424398\\
556	0.429470167405969\\
557	0.429773471236855\\
558	0.430060103174819\\
559	0.430379247325961\\
560	0.430647936014879\\
561	0.430899189325516\\
562	0.431173784641329\\
563	0.431397859726621\\
564	0.43153254106477\\
565	0.431712483915848\\
566	0.431859853233379\\
567	0.431990144202818\\
568	0.432132448679311\\
569	0.432310897867194\\
570	0.432476574868321\\
571	0.432665810829851\\
572	0.432821855946174\\
573	0.432943875654233\\
574	0.433104658787272\\
575	0.433224531675543\\
576	0.433328182787443\\
577	0.433467594808359\\
578	0.433571985341417\\
579	0.433650070495903\\
580	0.433763547439918\\
581	0.433848213162984\\
582	0.433927818007336\\
583	0.43404715314962\\
584	0.434126418535303\\
585	0.434184408630898\\
586	0.434277278678898\\
587	0.434258438759772\\
588	0.434226673427762\\
589	0.43423622529075\\
590	0.43421970778652\\
591	0.434192554961677\\
592	0.434204036123047\\
593	0.434166086941117\\
594	0.434118705700187\\
595	0.434114975659128\\
596	0.433971785252723\\
597	0.433818173815249\\
598	0.433706240355885\\
599	0.433557717172402\\
600	0.433404948089605\\
601	0.43320508081536\\
602	0.43298310824985\\
603	0.43274598475885\\
604	0.432588157655926\\
605	0.432379536518642\\
606	0.432180906183694\\
607	0.432033531034181\\
608	0.431827491413668\\
609	0.431602209299875\\
610	0.431434160485108\\
611	0.431250092612122\\
612	0.431025016366763\\
613	0.43086153142606\\
614	0.430649011448163\\
615	0.43044537959582\\
616	0.430213084943997\\
617	0.429891782010436\\
618	0.42959307423205\\
619	0.429358115865965\\
620	0.429103592081506\\
621	0.428903563772986\\
622	0.428758003208525\\
623	0.428597366683999\\
624	0.42844491868852\\
625	0.428342812226719\\
626	0.428226231545492\\
627	0.428122817441725\\
628	0.428063354319988\\
629	0.427964617904699\\
630	0.427863485017358\\
631	0.427811226714943\\
632	0.427731483869726\\
633	0.427683199054569\\
634	0.42767946581932\\
635	0.427665879830479\\
636	0.427623465541232\\
637	0.427628150760197\\
638	0.427583701910677\\
639	0.427530350086035\\
640	0.427519600689849\\
641	0.427526996649764\\
642	0.427528691811931\\
643	0.427575045094881\\
644	0.427622574502829\\
645	0.427709943474541\\
646	0.427851596503563\\
647	0.427930607776796\\
648	0.427894541385435\\
649	0.427964743938882\\
650	0.428000473223724\\
651	0.428031017694239\\
652	0.428106508133694\\
653	0.428178466389963\\
654	0.428221985240614\\
655	0.428306603977674\\
656	0.428330393807497\\
657	0.428334057041757\\
658	0.428364149276614\\
659	0.428362947349238\\
660	0.428340479623089\\
661	0.428359045432584\\
662	0.428341404261873\\
663	0.428313101264298\\
664	0.42832712638718\\
665	0.428312672986891\\
666	0.428289023567521\\
667	0.428305387197248\\
668	0.428283404816146\\
669	0.42825061640483\\
670	0.428260781943091\\
671	0.42822513204294\\
672	0.42816580851437\\
673	0.42814280475005\\
674	0.428083874703773\\
675	0.427997891271468\\
676	0.427944147935068\\
677	0.427844974809722\\
678	0.427734771540464\\
679	0.427678569334345\\
680	0.427577607073894\\
681	0.427465459336049\\
682	0.427396772547223\\
683	0.427282512370756\\
684	0.427243215958132\\
685	0.427238769961648\\
686	0.427183440789732\\
687	0.42712396392839\\
688	0.427100754082298\\
689	0.427035247973924\\
690	0.426954783549252\\
691	0.426918249733912\\
692	0.426846415722652\\
693	0.426770242327954\\
694	0.426740253766335\\
695	0.426665973329834\\
696	0.426513480383971\\
697	0.426456864556961\\
698	0.42637535950169\\
699	0.426273846858909\\
700	0.426225380861384\\
701	0.426097928667552\\
702	0.425958625321948\\
703	0.42586493923894\\
704	0.425806431089587\\
705	0.425753340112607\\
706	0.42575237697656\\
707	0.425710456217532\\
708	0.425655915949757\\
709	0.42564768603637\\
710	0.425631530393452\\
711	0.425602716628457\\
712	0.425619643246874\\
713	0.425601898896871\\
714	0.425573034983081\\
715	0.425588773896524\\
716	0.425570880314009\\
717	0.425560470256433\\
718	0.425595271428145\\
719	0.425609128300649\\
720	0.425609556510031\\
721	0.4256472885568\\
722	0.425648164520219\\
723	0.425639219144234\\
724	0.425673217050087\\
725	0.425640004420251\\
726	0.425595779030498\\
727	0.425596680037494\\
728	0.425557783467929\\
729	0.425545442940753\\
730	0.425572957868604\\
731	0.425624732641211\\
732	0.42565432082765\\
733	0.425723974429468\\
734	0.425749942121598\\
735	0.425759811611746\\
736	0.425821750420265\\
737	0.425825032412632\\
738	0.425817286292573\\
739	0.425856458692324\\
740	0.425840836398218\\
741	0.425851831748249\\
742	0.425907666699871\\
743	0.425932440250807\\
744	0.425950480849991\\
745	0.426116203239591\\
746	0.426249546607582\\
747	0.42636252090185\\
748	0.42651832185149\\
749	0.426653540358031\\
750	0.426775038405269\\
751	0.426948084949313\\
752	0.427089081229498\\
753	0.427207777288368\\
754	0.427366295539313\\
755	0.427475596992033\\
756	0.427517617527\\
757	0.427600188970018\\
758	0.427631692664832\\
759	0.427650176294289\\
760	0.427812134616294\\
761	0.427968796257299\\
762	0.428106642925227\\
763	0.428277711727236\\
764	0.4284191270433\\
765	0.428544167584876\\
766	0.428712780608808\\
767	0.428840368255814\\
768	0.428960713667346\\
769	0.429124642619183\\
770	0.42921038284138\\
771	0.429267398205813\\
772	0.429367696580065\\
773	0.429433575063786\\
774	0.429472098065999\\
775	0.429555018340966\\
776	0.429604733712617\\
777	0.429642813623828\\
778	0.429733008606347\\
779	0.429826074012822\\
780	0.429852378402005\\
781	0.429921197193184\\
782	0.429954186124034\\
783	0.429969381225972\\
784	0.430027606309561\\
785	0.430051829569645\\
786	0.430065363005573\\
787	0.430123207876315\\
788	0.430155849831548\\
789	0.430168678901888\\
790	0.430226599161231\\
791	0.430245799485746\\
792	0.430225601256796\\
793	0.430134376108366\\
794	0.429995711184633\\
795	0.429859084315446\\
796	0.429765106480016\\
797	0.429669247062197\\
798	0.429527396544322\\
799	0.429450886308882\\
800	0.429364860510173\\
801	0.429258649416403\\
802	0.429197979215062\\
803	0.42908878587576\\
804	0.428967748938935\\
805	0.428877071258726\\
806	0.42875244754114\\
807	0.428628328964661\\
808	0.428544782451387\\
809	0.42840661955078\\
810	0.428266463800247\\
811	0.428184747772797\\
812	0.428094671612327\\
813	0.427993550684104\\
814	0.42794659272447\\
815	0.427863362098589\\
816	0.427762015438399\\
817	0.427685869257135\\
818	0.427573510853811\\
819	0.427456234557983\\
820	0.427386680790104\\
821	0.427252389618456\\
822	0.427108512497065\\
823	0.427011973931882\\
824	0.426898312363122\\
825	0.426784782959126\\
826	0.426721562416771\\
827	0.426622427089878\\
828	0.426584454684722\\
829	0.426603482323832\\
830	0.42656262529212\\
831	0.426508270022631\\
832	0.426503000577835\\
833	0.426488772878718\\
834	0.426451745503518\\
835	0.426470702459698\\
836	0.426445468906805\\
837	0.426418035198993\\
838	0.426429188942148\\
839	0.426448395608909\\
840	0.426516372688841\\
841	0.426632694136224\\
842	0.426713834537013\\
843	0.426776996377631\\
844	0.426874232310232\\
845	0.426919740475189\\
846	0.426956735580185\\
847	0.427036171453516\\
848	0.427090076591158\\
849	0.427133111009494\\
850	0.4272152292772\\
851	0.4272487179414\\
852	0.427257100252243\\
853	0.427309352132144\\
854	0.427325874404304\\
855	0.427329476731747\\
856	0.427377510308304\\
857	0.427439112435059\\
858	0.427483750168044\\
859	0.427568671859849\\
860	0.427618344494129\\
861	0.427630116702406\\
862	0.427686565099109\\
863	0.427706746346386\\
864	0.427717060610863\\
865	0.427772884028206\\
866	0.427794583301713\\
867	0.427805229764036\\
868	0.427861273904012\\
869	0.427908032016081\\
870	0.427945822374518\\
871	0.428023871209691\\
872	0.428067096677541\\
873	0.428085320058263\\
874	0.428146612746684\\
875	0.428152398712157\\
876	0.428101634695505\\
877	0.428097770374771\\
878	0.428051174485888\\
879	0.427994428207268\\
880	0.427972887670224\\
881	0.427905344976913\\
882	0.427829801669822\\
883	0.427799050768249\\
884	0.427771005642199\\
885	0.427731585772093\\
886	0.427737557616483\\
887	0.427710344349303\\
888	0.427665279449422\\
889	0.427671409345115\\
890	0.427637470272133\\
891	0.427593231024458\\
892	0.427593737640918\\
893	0.427551138594164\\
894	0.427490939597678\\
895	0.427484346690121\\
896	0.427426735764994\\
897	0.427367373448597\\
898	0.427353124024329\\
899	0.427375313840501\\
900	0.427380868391506\\
901	0.427432572720453\\
902	0.42744652817641\\
903	0.427449431486136\\
904	0.427475662537634\\
905	0.427466416178804\\
906	0.42744583225679\\
907	0.427470022717165\\
908	0.427441987172092\\
909	0.427359451523137\\
910	0.427319586612531\\
911	0.427250201626363\\
912	0.427160476865538\\
913	0.427121040981444\\
914	0.427050484435956\\
915	0.426983832096177\\
916	0.426966300280858\\
917	0.426904120904495\\
918	0.426832692474585\\
919	0.426806882151141\\
920	0.426751869079022\\
921	0.42669771925603\\
922	0.426686019444967\\
923	0.426624591851907\\
924	0.426571531161571\\
925	0.42655694009475\\
926	0.426510779891307\\
927	0.426452469716815\\
928	0.426443059595774\\
929	0.426393456043807\\
930	0.426332379604955\\
931	0.426315297673604\\
932	0.426309693486647\\
933	0.426249744220571\\
934	0.426234532454765\\
935	0.426186911714797\\
936	0.426115058214858\\
937	0.426214576243885\\
938	0.426281891167209\\
939	0.426334448262365\\
940	0.426424672273682\\
941	0.426520823996264\\
942	0.426602298621307\\
943	0.426719032066268\\
944	0.426824654649413\\
945	0.426909618983954\\
946	0.427020556066514\\
947	0.427080586121615\\
948	0.427121641923297\\
949	0.42720501045054\\
950	0.427258308416376\\
951	0.427300911320253\\
952	0.427383336903738\\
953	0.427456938556157\\
954	0.427522348221838\\
955	0.427634024466313\\
956	0.427718102228793\\
957	0.42779174138508\\
958	0.42790855963901\\
959	0.42797997626632\\
960	0.428057030274217\\
961	0.428179775805052\\
962	0.428259584172818\\
963	0.428299676663073\\
964	0.428379576584133\\
965	0.428424278453661\\
966	0.42846427174914\\
967	0.428542360817655\\
968	0.428581280256692\\
969	0.428606258337294\\
970	0.428687890043488\\
971	0.428732298433829\\
972	0.428755429239252\\
973	0.428820952984214\\
974	0.428849519353414\\
975	0.428866042758855\\
976	0.428923880247701\\
977	0.428940075324765\\
978	0.428941377486982\\
979	0.428985829991021\\
980	0.429005790477983\\
981	0.429012901217521\\
982	0.429062097785961\\
983	0.42906857576683\\
984	0.429048763390549\\
985	0.429070260768018\\
986	0.429056960668038\\
987	0.429010143487066\\
988	0.429010629362833\\
989	0.4289977055744\\
990	0.428973882495577\\
991	0.428993476826351\\
992	0.428997523065318\\
993	0.428990630898107\\
994	0.429022911163424\\
995	0.429011333415965\\
996	0.429016982942314\\
997	0.429062498966994\\
998	0.429072949236672\\
999	0.429072767107906\\
1000	0.429064490158271\\
1001	0.428973293935331\\
1002	0.428875083740517\\
1003	0.428801072883088\\
1004	0.4287418373932\\
1005	0.428628998421561\\
1006	0.428539289743733\\
1007	0.428475447965956\\
1008	0.428444045573257\\
1009	0.428323956218531\\
1010	0.428217279632601\\
1011	0.428147588535721\\
1012	0.428063797486595\\
1013	0.427947468806457\\
1014	0.42786532365212\\
1015	0.427761708555095\\
1016	0.427639655226619\\
1017	0.42747434791723\\
1018	0.427324569219314\\
1019	0.427181920466067\\
1020	0.427118389160711\\
1021	0.427035003069471\\
1022	0.426943132845831\\
1023	0.426882302995837\\
1024	0.426809200904758\\
1025	0.426756999265549\\
1026	0.426738268116529\\
1027	0.426699931742747\\
1028	0.426683442601191\\
1029	0.42674204251884\\
1030	0.426771986663745\\
1031	0.426796484160056\\
1032	0.426816581732644\\
1033	0.426821510014318\\
1034	0.426817350925047\\
1035	0.426842784941088\\
1036	0.426843771440886\\
1037	0.426829939308593\\
1038	0.426846436886661\\
1039	0.426838014278253\\
1040	0.42682930818748\\
1041	0.426849734319075\\
1042	0.426846067131498\\
1043	0.426858359735784\\
1044	0.426892997653953\\
1045	0.426893298707704\\
1046	0.426886252577196\\
1047	0.426904103457407\\
1048	0.426898961078838\\
1049	0.426870100150179\\
1050	0.426875415807382\\
1051	0.426857090561534\\
1052	0.426830856664916\\
1053	0.426827270274077\\
1054	0.426804187754916\\
1055	0.426776206070147\\
1056	0.426779090257705\\
1057	0.42676215963586\\
1058	0.426732718461966\\
1059	0.426741774882036\\
1060	0.426723381161295\\
1061	0.426732874560435\\
1062	0.426772823334204\\
1063	0.426789001432042\\
1064	0.426790496237737\\
1065	0.426822805656045\\
1066	0.426824403643272\\
1067	0.426838290167585\\
1068	0.426911867904065\\
1069	0.426951808103091\\
1070	0.426982891787637\\
1071	0.427043222820199\\
1072	0.427081282081967\\
1073	0.427111883659362\\
1074	0.427171734341443\\
1075	0.427209205314703\\
1076	0.427224042925396\\
1077	0.427245611822638\\
1078	0.427240526908667\\
1079	0.427233244068625\\
1080	0.427254617642286\\
1081	0.427231273178011\\
1082	0.427212311571721\\
1083	0.427222334554597\\
1084	0.427208949949672\\
1085	0.427212914448233\\
1086	0.427237792889137\\
1087	0.427236729624437\\
1088	0.427254717724405\\
1089	0.427301995725994\\
1090	0.427324964050274\\
1091	0.427344620713753\\
1092	0.427391159682045\\
1093	0.427390611004306\\
1094	0.427382260416139\\
1095	0.427387291997515\\
1096	0.427368252068685\\
1097	0.427337129176258\\
1098	0.427334313982905\\
1099	0.42730909664541\\
1100	0.427283771619748\\
1101	0.42728764218032\\
1102	0.427261811367432\\
1103	0.427232912728813\\
1104	0.42722906400048\\
1105	0.427193022119487\\
1106	0.427147379441814\\
1107	0.427105288267526\\
1108	0.427046768775271\\
1109	0.426914709797883\\
1110	0.426811135496405\\
1111	0.426693062124791\\
1112	0.426553784396209\\
1113	0.426423388142143\\
1114	0.426288521061822\\
1115	0.426157779547116\\
1116	0.426081169444808\\
1117	0.425987890659976\\
1118	0.425884619519929\\
1119	0.425813043148189\\
1120	0.425718796423656\\
1121	0.42562615616738\\
1122	0.42556744336825\\
1123	0.425486132390244\\
1124	0.425450853020152\\
1125	0.425435441908763\\
1126	0.425398260885751\\
1127	0.42533654297857\\
1128	0.425321098605647\\
1129	0.425282526927382\\
1130	0.425239671873426\\
1131	0.425219370784655\\
1132	0.425175735841185\\
1133	0.425134640715659\\
1134	0.425122248839212\\
1135	0.425087425979114\\
1136	0.425070411739022\\
1137	0.425082682821724\\
1138	0.425073079476457\\
1139	0.425097956032226\\
1140	0.425188944152903\\
1141	0.425257282511753\\
1142	0.425319903170839\\
1143	0.425411175411809\\
1144	0.425472952900514\\
1145	0.425523395143621\\
1146	0.425602395733183\\
1147	0.425657443463962\\
1148	0.425700975502708\\
1149	0.425768532263792\\
1150	0.425812963144967\\
1151	0.425851179789379\\
1152	0.425933866892017\\
1153	0.425978020610273\\
1154	0.426016009370514\\
1155	0.426072563041825\\
1156	0.426105569874787\\
1157	0.426139290027182\\
1158	0.426202293125691\\
1159	0.426241638635326\\
1160	0.426266204921421\\
1161	0.426316507760285\\
1162	0.426343932865566\\
1163	0.426356507316984\\
1164	0.426397025158602\\
1165	0.426414482961728\\
1166	0.426413822492796\\
1167	0.426441397953471\\
1168	0.426447253165343\\
1169	0.426447601492857\\
1170	0.426476233529165\\
1171	0.426481937842909\\
1172	0.42650258689413\\
1173	0.426567164306852\\
1174	0.426604768155642\\
1175	0.426637583679705\\
1176	0.426700864265065\\
1177	0.426738245471621\\
1178	0.426767187563893\\
1179	0.426823057599801\\
1180	0.426856400657899\\
1181	0.426889278481098\\
1182	0.426949897297697\\
1183	0.426978337173429\\
1184	0.426985646416947\\
1185	0.427016213552584\\
1186	0.427016880774727\\
1187	0.427011810795766\\
1188	0.427035098181788\\
1189	0.427035938629909\\
1190	0.427030898689831\\
1191	0.427054022470683\\
1192	0.427055783149914\\
1193	0.427046159694741\\
1194	0.427063197583924\\
1195	0.42705884136961\\
1196	0.427043572382531\\
1197	0.42704947774916\\
1198	0.427031555439069\\
1199	0.427015978109413\\
1200	0.427030250696535\\
1201	0.427021716266417\\
1202	0.427007714922923\\
1203	0.427012880716836\\
1204	0.426994839992634\\
1205	0.426958821897248\\
1206	0.426948105784769\\
1207	0.426914019328448\\
1208	0.426881103297092\\
1209	0.42686041251146\\
1210	0.426816867021143\\
1211	0.426765034300611\\
1212	0.426738929442481\\
1213	0.426691753873896\\
1214	0.426639858074026\\
1215	0.426623755401352\\
1216	0.426583859149377\\
1217	0.426545777670775\\
1218	0.426536168171372\\
1219	0.426503680719454\\
1220	0.42646767763362\\
1221	0.426444672916685\\
1222	0.426400348115586\\
1223	0.426330962563405\\
1224	0.426296268460823\\
1225	0.426280887410695\\
1226	0.426261991859017\\
1227	0.426272368452208\\
1228	0.426248869242359\\
1229	0.426207776576911\\
1230	0.426204859494501\\
1231	0.426178573601892\\
1232	0.426150048255454\\
1233	0.426149511197012\\
1234	0.42612637296744\\
1235	0.426097978999535\\
1236	0.426098059413382\\
1237	0.426075024233681\\
1238	0.426055973648852\\
1239	0.426065407581657\\
1240	0.426051659637992\\
1241	0.426057225344272\\
1242	0.426082930465831\\
1243	0.426085787257873\\
1244	0.426076686596956\\
1245	0.426095906894826\\
1246	0.426091912756938\\
1247	0.426081812270493\\
1248	0.426106925330296\\
1249	0.426107224997462\\
1250	0.426101677146126\\
1251	0.426124246507175\\
1252	0.426124086303027\\
1253	0.426094878704926\\
1254	0.426090267968665\\
1255	0.426062218726862\\
1256	0.426030510582461\\
1257	0.426014570312538\\
1258	0.425975726564892\\
1259	0.425940497970257\\
1260	0.425855537829562\\
1261	0.425755716909968\\
1262	0.425692184698975\\
1263	0.425661881717982\\
1264	0.425608448550711\\
1265	0.425549594553308\\
1266	0.425519826117868\\
1267	0.425471485613963\\
1268	0.425431145222482\\
1269	0.425418935376106\\
1270	0.425393439684077\\
1271	0.425362087127554\\
1272	0.425329812089734\\
1273	0.425283813266862\\
1274	0.425236536589705\\
1275	0.425219261871744\\
1276	0.425177975234629\\
1277	0.425122009075951\\
1278	0.425096150414423\\
1279	0.425050360547694\\
1280	0.425014509746999\\
1281	0.425011215636231\\
1282	0.424983766789005\\
1283	0.424937635643433\\
1284	0.424967950984854\\
1285	0.42497261815946\\
1286	0.42497365638668\\
1287	0.425002979744599\\
1288	0.42500734032751\\
1289	0.425009608963838\\
1290	0.42504042978439\\
1291	0.425045930104522\\
1292	0.425039742675268\\
1293	0.425093200313441\\
1294	0.425121077361358\\
1295	0.425151953431795\\
1296	0.425201123968182\\
1297	0.425212838397031\\
1298	0.425225093860635\\
1299	0.425268003829075\\
1300	0.425285747479231\\
1301	0.425270949429724\\
1302	0.425286726301394\\
1303	0.425272120056807\\
1304	0.425252309762627\\
1305	0.425290138402368\\
1306	0.425305226943078\\
1307	0.425307588310176\\
1308	0.425312661408602\\
1309	0.42529391576264\\
1310	0.425271558043292\\
1311	0.425278096135889\\
1312	0.425259760784941\\
1313	0.425258086241584\\
1314	0.425273751330729\\
1315	0.425277120966957\\
1316	0.425251628389307\\
1317	0.425268076814338\\
1318	0.425247976611332\\
1319	0.425236499212871\\
1320	0.425238932161128\\
1321	0.425279110555558\\
1322	0.425300187523803\\
1323	0.425351928874646\\
1324	0.425377288680153\\
1325	0.425405652547702\\
1326	0.425455580140435\\
1327	0.425472058798097\\
1328	0.42550005762646\\
1329	0.425556624213483\\
1330	0.425589072960047\\
1331	0.42561056918835\\
1332	0.425660187216641\\
1333	0.425688522390251\\
1334	0.425718954616082\\
1335	0.425779318617304\\
1336	0.425757877629527\\
1337	0.425739415289946\\
1338	0.425750434629505\\
1339	0.425736636183604\\
1340	0.425720443949558\\
1341	0.425736918671216\\
1342	0.425728954896485\\
1343	0.425716324031696\\
1344	0.425734962835055\\
1345	0.425735370038035\\
1346	0.425731902637566\\
1347	0.425754185471157\\
1348	0.425751746591228\\
1349	0.425758169691219\\
1350	0.425794987679302\\
1351	0.425807950647837\\
1352	0.425810051353596\\
1353	0.425841799439017\\
1354	0.425848836695765\\
1355	0.425877129261536\\
1356	0.425909903130661\\
1357	0.425913507364614\\
1358	0.425910296848592\\
1359	0.425936757284521\\
1360	0.425938842126013\\
1361	0.425935907197932\\
1362	0.425966597673012\\
1363	0.425972291761613\\
1364	0.425977361107509\\
1365	0.42601166799131\\
1366	0.426024365242231\\
1367	0.426026323132224\\
1368	0.426057844604613\\
1369	0.426064470799184\\
1370	0.42606640029515\\
1371	0.426100393059091\\
1372	0.426109368019111\\
1373	0.426119395749552\\
1374	0.426152600004344\\
1375	0.426161328929312\\
1376	0.426171733277036\\
1377	0.426209662332302\\
1378	0.426223021218567\\
1379	0.426230866412922\\
1380	0.426268458346772\\
1381	0.426281385293441\\
1382	0.426288132649741\\
1383	0.426333889702365\\
1384	0.42635650415496\\
1385	0.426366756547765\\
1386	0.426408377022592\\
1387	0.426425575904614\\
1388	0.426426382685093\\
1389	0.42645556298138\\
1390	0.426451076644522\\
1391	0.426435122289275\\
1392	0.426458544842992\\
1393	0.42645006014783\\
1394	0.426434078382861\\
1395	0.426439757224003\\
1396	0.426420552772098\\
1397	0.426366303960208\\
1398	0.426340852720537\\
1399	0.426290392732545\\
1400	0.426240248777647\\
1401	0.426225361899275\\
1402	0.426189085382623\\
1403	0.426147678138591\\
1404	0.426144813035948\\
1405	0.426119638148372\\
1406	0.426077187504965\\
1407	0.426064068307871\\
1408	0.426022531313601\\
1409	0.425980256906693\\
1410	0.425967310226048\\
1411	0.425929672899143\\
1412	0.425886907196534\\
1413	0.425873505373672\\
1414	0.42583572748435\\
1415	0.425788239647303\\
1416	0.42576991022429\\
1417	0.425730581800695\\
1418	0.425686430588836\\
1419	0.425651136093346\\
1420	0.425590297651982\\
1421	0.425541666201594\\
1422	0.425522767687441\\
1423	0.425488596641492\\
1424	0.425448590773978\\
1425	0.425438842124218\\
1426	0.425404555298599\\
1427	0.425357943506668\\
1428	0.425323342138723\\
1429	0.425268707653888\\
1430	0.425209877758635\\
1431	0.425180746874351\\
1432	0.425127481132536\\
1433	0.425071461635359\\
1434	0.425041341341\\
1435	0.424986623763303\\
1436	0.424926883500303\\
1437	0.424908792205594\\
1438	0.424864939689236\\
1439	0.424815260593832\\
1440	0.424796272553601\\
1441	0.424748361405964\\
1442	0.424703826863407\\
1443	0.424689199984035\\
1444	0.4246499990941\\
1445	0.424618503541186\\
1446	0.424617608742573\\
1447	0.424592331133775\\
1448	0.424562291563391\\
1449	0.424552206367534\\
1450	0.424517547231687\\
1451	0.424454095217835\\
1452	0.424419676730328\\
1453	0.424358780255491\\
1454	0.424291921925377\\
1455	0.424261653504394\\
1456	0.424245423409473\\
1457	0.424211210183134\\
1458	0.424208305122237\\
1459	0.42417903584983\\
1460	0.424133900565435\\
1461	0.424119148886233\\
1462	0.424079343065248\\
1463	0.424034494932157\\
1464	0.424018150886695\\
1465	0.423980306643305\\
1466	0.423937347267736\\
1467	0.423924592210886\\
1468	0.423887134928275\\
1469	0.423872592408081\\
1470	0.423887393057119\\
1471	0.423877752517086\\
1472	0.4238772277421\\
1473	0.42390317864245\\
1474	0.423904819165702\\
1475	0.423905432193948\\
1476	0.423935462877962\\
1477	0.423941096587939\\
1478	0.42394135500008\\
1479	0.423971525838168\\
1480	0.423977174537863\\
1481	0.423978345939415\\
1482	0.424009416194757\\
1483	0.424016042709134\\
1484	0.424011872782376\\
1485	0.424039350866309\\
1486	0.424042312095541\\
1487	0.424039928551127\\
1488	0.424067334799337\\
1489	0.424068527273585\\
1490	0.424064499868955\\
1491	0.424076536745352\\
1492	0.424064250487916\\
1493	0.424046332728475\\
1494	0.4240582131567\\
1495	0.424045435905475\\
1496	0.424027413028555\\
1497	0.424052437402937\\
1498	0.424053600136987\\
1499	0.424051571205156\\
1500	0.424069445484638\\
1501	0.424062851080975\\
1502	0.424051023768279\\
1503	0.424069063861381\\
1504	0.424076238761053\\
1505	0.424078449965789\\
1506	0.424104472303139\\
1507	0.424105964247012\\
1508	0.424106308818933\\
1509	0.424122290400367\\
1510	0.424113791966614\\
1511	0.424099917816417\\
1512	0.424116095998626\\
1513	0.424133233365042\\
1514	0.424144049081867\\
1515	0.424185043768703\\
1516	0.424201747929746\\
1517	0.424227272277806\\
1518	0.424282824797473\\
1519	0.424314016738538\\
1520	0.424351461091088\\
1521	0.424403473889185\\
1522	0.424431529462799\\
1523	0.4244531425264\\
1524	0.424506291790649\\
1525	0.424532679444119\\
1526	0.424558585957293\\
1527	0.424613571827469\\
1528	0.424624594083277\\
1529	0.424632415806898\\
1530	0.424665574285076\\
1531	0.424674045166615\\
1532	0.424676954287465\\
1533	0.42470959525703\\
1534	0.424717766760491\\
1535	0.424719532573412\\
1536	0.424755019235726\\
1537	0.424764750765113\\
1538	0.424769196604376\\
1539	0.424807451813457\\
1540	0.424820415966532\\
1541	0.424857153491706\\
1542	0.424924250008688\\
1543	0.424966246745748\\
1544	0.424989122557667\\
1545	0.425033047277744\\
1546	0.425052290641339\\
1547	0.425066137157189\\
1548	0.425109499866443\\
1549	0.425128336140547\\
1550	0.425182061997905\\
1551	0.425263375853655\\
1552	0.42530584791586\\
1553	0.425345548351612\\
1554	0.425415119022877\\
1555	0.425464570556146\\
1556	0.425513692996996\\
1557	0.425592557823893\\
1558	0.42565611170257\\
1559	0.425710927317106\\
1560	0.425727590754696\\
1561	0.42572218952836\\
1562	0.425712105333966\\
1563	0.425729700153741\\
1564	0.425722163583373\\
1565	0.425720426353556\\
1566	0.425748235261896\\
1567	0.425750770018692\\
1568	0.425749594183879\\
1569	0.425773973355147\\
1570	0.425771942329701\\
1571	0.425769269654395\\
1572	0.4257781106258\\
1573	0.425762635590049\\
1574	0.425748063133104\\
1575	0.425755007571473\\
1576	0.425745433209262\\
1577	0.425730245361767\\
1578	0.42574516109393\\
1579	0.4257269453912\\
1580	0.425711400780753\\
1581	0.425723816134256\\
1582	0.425712089616085\\
1583	0.425694327811724\\
1584	0.42570639758035\\
1585	0.425663922627341\\
1586	0.425626067152998\\
1587	0.425619044023319\\
1588	0.425588437425288\\
1589	0.425539905037925\\
1590	0.425521132784126\\
1591	0.425477559644817\\
1592	0.425423687370807\\
1593	0.425413139675989\\
1594	0.425375643056015\\
1595	0.425294614562889\\
1596	0.425228761554918\\
1597	0.425144970283231\\
1598	0.425034647023185\\
1599	0.424953353941053\\
1600	0.424844227937792\\
1601	0.424748437727269\\
1602	0.424683969908542\\
1603	0.424591938050003\\
1604	0.424488219184106\\
1605	0.424426622043412\\
1606	0.424340548598318\\
1607	0.42425435061239\\
1608	0.424201883697381\\
1609	0.424112127226601\\
1610	0.424018098340341\\
1611	0.42394905914236\\
1612	0.423854265491328\\
1613	0.423762010749186\\
1614	0.423700889241622\\
1615	0.423614887435621\\
1616	0.423526641019659\\
1617	0.423479176382029\\
1618	0.423408023459502\\
1619	0.423376076744814\\
1620	0.423375891943919\\
1621	0.423351305423132\\
1622	0.423323641082861\\
1623	0.423327076626223\\
1624	0.423292117615574\\
1625	0.423268797220342\\
1626	0.423276560325605\\
1627	0.423259869158548\\
1628	0.423237431875696\\
1629	0.423246723979739\\
1630	0.423231453536319\\
1631	0.423210382417915\\
1632	0.423230184316823\\
1633	0.423225988625246\\
1634	0.423216615641225\\
1635	0.423239023632304\\
1636	0.423236884050461\\
1637	0.423233607241127\\
1638	0.423262528989309\\
1639	0.423263198100193\\
1640	0.423252386632053\\
1641	0.423273288282747\\
1642	0.423269511522601\\
1643	0.423256206878187\\
1644	0.423291184156911\\
1645	0.42330128633347\\
1646	0.423302122130194\\
1647	0.423333736532339\\
1648	0.423340021314932\\
1649	0.423340702516617\\
1650	0.423372077773665\\
1651	0.423375864153118\\
1652	0.423370868749138\\
1653	0.423405796570494\\
1654	0.42341829652356\\
1655	0.423431460705623\\
1656	0.423474672897761\\
1657	0.423493997748056\\
1658	0.423504081492008\\
1659	0.423544933930965\\
1660	0.423553082979013\\
1661	0.423574863275426\\
1662	0.423656867604567\\
1663	0.423716397706341\\
1664	0.423747315986247\\
1665	0.423809550111293\\
1666	0.423846042208607\\
1667	0.423872620404277\\
1668	0.423935908851024\\
1669	0.423947471962474\\
1670	0.423952827658945\\
1671	0.423986828692504\\
1672	0.423992631501007\\
1673	0.423990275890977\\
1674	0.424018320982919\\
1675	0.424021323803716\\
1676	0.424029199191798\\
1677	0.424067755163223\\
1678	0.424081509434508\\
1679	0.424089302994093\\
1680	0.424126135713582\\
1681	0.424137035248069\\
1682	0.424139707169225\\
1683	0.424172820742959\\
1684	0.424182677632651\\
1685	0.424185720680387\\
1686	0.424218774883776\\
1687	0.424226905032079\\
1688	0.424233792545281\\
1689	0.424265852358265\\
1690	0.424272883046\\
1691	0.424275950157491\\
1692	0.424275788841835\\
1693	0.424249558297814\\
1694	0.424220374235111\\
1695	0.424222898100324\\
1696	0.424204079310502\\
1697	0.424192126499659\\
1698	0.424210781020965\\
1699	0.424204603271965\\
1700	0.424208311100321\\
1701	0.424238721821738\\
1702	0.424243031281311\\
1703	0.424237550749249\\
1704	0.424281504816143\\
1705	0.424296487116349\\
1706	0.424305999748858\\
1707	0.424345726812892\\
1708	0.424361928286974\\
1709	0.424378951791751\\
1710	0.424426695492997\\
1711	0.424449585276685\\
1712	0.42447178722901\\
1713	0.424524485665324\\
1714	0.424548327851068\\
1715	0.424563950272935\\
1716	0.42460865372366\\
1717	0.424619730035256\\
1718	0.424625236981203\\
1719	0.424661126655902\\
1720	0.424671436978744\\
1721	0.424681321303564\\
1722	0.424722154116751\\
1723	0.424734648800038\\
1724	0.424744150424351\\
1725	0.424784085519427\\
1726	0.424796006713527\\
1727	0.424802353477914\\
1728	0.424854660362647\\
1729	0.424882439942267\\
1730	0.424901831310085\\
1731	0.424951664264062\\
1732	0.424976752612192\\
1733	0.425003156914411\\
1734	0.425060135524272\\
1735	0.425092470292224\\
1736	0.425120449881796\\
1737	0.425176331623386\\
1738	0.425207642190158\\
1739	0.425221484822776\\
1740	0.425259470571344\\
1741	0.425272451051934\\
1742	0.425279768146528\\
1743	0.425317303245526\\
1744	0.425334351782699\\
1745	0.425342821291729\\
1746	0.425389475880591\\
1747	0.425412005422741\\
1748	0.425439614459802\\
1749	0.425487375915648\\
1750	0.42551049079205\\
1751	0.425527890122936\\
1752	0.425575515264005\\
1753	0.425570763833026\\
1754	0.425560743947453\\
1755	0.42558071475534\\
1756	0.425575609623893\\
1757	0.425560494774465\\
1758	0.425575823867427\\
1759	0.425566228398015\\
1760	0.425543238370302\\
1761	0.425547871865574\\
1762	0.425527437981848\\
1763	0.42551306872823\\
1764	0.425529180687108\\
1765	0.425520554931255\\
1766	0.425507413923394\\
1767	0.425524769070712\\
1768	0.425496876711467\\
1769	0.425447253698518\\
1770	0.42542751565683\\
1771	0.425380253618266\\
1772	0.42532724353663\\
1773	0.425291909746079\\
1774	0.425225806976137\\
1775	0.425165508273614\\
1776	0.425133570365412\\
1777	0.425082892262703\\
1778	0.425026753764226\\
1779	0.425002723694588\\
1780	0.424953826222203\\
1781	0.424895446411605\\
1782	0.424869972857777\\
1783	0.424824464755612\\
1784	0.424782582364373\\
1785	0.424796392755391\\
1786	0.424785482981903\\
1787	0.424768351835309\\
1788	0.424743472354104\\
1789	0.424702948284531\\
1790	0.424656702701378\\
1791	0.424640849365231\\
1792	0.424597515223206\\
1793	0.424561287690158\\
1794	0.424555473067421\\
1795	0.424528731444536\\
1796	0.424489994826202\\
1797	0.424490273944056\\
1798	0.424466100814611\\
1799	0.424436622333943\\
1800	0.424432662652364\\
1801	0.424409874201552\\
1802	0.424381585206729\\
1803	0.424382548387361\\
1804	0.424358148920585\\
1805	0.424313662943907\\
1806	0.4242996967903\\
1807	0.424259162138939\\
1808	0.424217629095227\\
1809	0.42420636049086\\
1810	0.424172734608279\\
1811	0.424138113459937\\
1812	0.424134345729789\\
1813	0.424106458354904\\
1814	0.424073180042445\\
1815	0.424070616416093\\
1816	0.424042748181721\\
1817	0.424022510588305\\
1818	0.424034062857573\\
1819	0.424020646286993\\
1820	0.424001835589527\\
1821	0.424013219832978\\
1822	0.423999548931459\\
1823	0.4239804307858\\
1824	0.423990299095088\\
1825	0.423977339339545\\
1826	0.423958516836586\\
1827	0.423971373269085\\
1828	0.42395919732159\\
1829	0.423959725002815\\
1830	0.423990548226024\\
1831	0.423996898935893\\
1832	0.423989571049053\\
1833	0.424011717922125\\
1834	0.424006474697774\\
1835	0.423992643819073\\
1836	0.424025965560747\\
1837	0.424038745167948\\
1838	0.42406174987802\\
1839	0.424111536314926\\
1840	0.424112924156086\\
1841	0.424109482825963\\
1842	0.424136952488006\\
1843	0.424139551465954\\
1844	0.424162384518824\\
1845	0.424236748550463\\
1846	0.424287965761549\\
1847	0.424340518681764\\
1848	0.424426127575977\\
1849	0.424504570820249\\
1850	0.424572077173865\\
1851	0.42465906434379\\
1852	0.424718558310759\\
1853	0.424784336493682\\
1854	0.424883514953529\\
1855	0.424957429259894\\
1856	0.425034668651781\\
1857	0.425144393235672\\
1858	0.425229837573224\\
1859	0.42530738837532\\
1860	0.425433788128757\\
1861	0.425532951927351\\
1862	0.425626550865205\\
1863	0.425741429158994\\
1864	0.425830856185429\\
1865	0.425915666997481\\
1866	0.426030935745309\\
1867	0.42611776349201\\
1868	0.426196636165095\\
1869	0.426298997934207\\
1870	0.426375683563934\\
1871	0.426447025549609\\
1872	0.426547571526562\\
1873	0.426612902309921\\
1874	0.426683223925693\\
1875	0.426781059730026\\
1876	0.426854169037148\\
1877	0.426916580657689\\
1878	0.427009388681735\\
1879	0.427075172513117\\
1880	0.427145669020074\\
1881	0.427228894040205\\
1882	0.427284159561022\\
1883	0.427323279735772\\
1884	0.42738082638876\\
1885	0.427409756407162\\
1886	0.427422669640803\\
1887	0.427466501527249\\
1888	0.42747952647319\\
1889	0.427477899893634\\
1890	0.427504016544719\\
1891	0.427503480882703\\
1892	0.42749376860058\\
1893	0.427510290006715\\
1894	0.427501675304885\\
1895	0.427489128163031\\
1896	0.427504026418756\\
1897	0.427463741496437\\
1898	0.427412628525609\\
1899	0.427393675654605\\
1900	0.42735236693347\\
1901	0.427311607103269\\
1902	0.427300364134589\\
1903	0.427264973475718\\
1904	0.427200656268737\\
1905	0.427166923553003\\
1906	0.427104925920015\\
1907	0.427048171000658\\
1908	0.427018760799722\\
1909	0.426963832439645\\
1910	0.426888329682018\\
1911	0.426842435675051\\
1912	0.42677478252889\\
1913	0.426708197276099\\
1914	0.426679371649977\\
1915	0.426628073742073\\
1916	0.426573131664981\\
1917	0.426550081344849\\
1918	0.426497545813366\\
1919	0.426436431748203\\
1920	0.426412448364621\\
1921	0.426365159646493\\
1922	0.426311182631107\\
1923	0.426287330928588\\
1924	0.426238091558119\\
1925	0.42619694415576\\
1926	0.42619211378125\\
1927	0.426165441650283\\
1928	0.426132209679331\\
1929	0.426131241797693\\
1930	0.426106012103852\\
1931	0.426076048774011\\
1932	0.426084630385337\\
1933	0.426073906838109\\
1934	0.426056575576632\\
1935	0.42607100408018\\
1936	0.426062757878552\\
1937	0.426047603439033\\
1938	0.426063927115049\\
1939	0.42605612126774\\
1940	0.426036778177628\\
1941	0.426048643005707\\
1942	0.426036272503464\\
1943	0.42601620586989\\
1944	0.426027348460765\\
1945	0.426005281550965\\
1946	0.425977969861918\\
1947	0.425976097644697\\
1948	0.425950050580089\\
1949	0.425919882852614\\
1950	0.425920988512136\\
1951	0.425898549976947\\
1952	0.425866189862737\\
1953	0.425867101981555\\
1954	0.425843671486393\\
1955	0.425809402610205\\
1956	0.425806624486372\\
1957	0.425779273630056\\
1958	0.425748941005927\\
1959	0.425750301310297\\
1960	0.425727484010675\\
1961	0.425691098682084\\
1962	0.425684006329074\\
1963	0.425651705349537\\
1964	0.425594797398779\\
1965	0.425569956546301\\
1966	0.425521469872774\\
1967	0.425464705672628\\
1968	0.425434834926861\\
1969	0.42537547843684\\
1970	0.425305590391817\\
1971	0.42526704768538\\
1972	0.425202867832025\\
1973	0.425111088878638\\
1974	0.425060575527947\\
1975	0.424986119932818\\
1976	0.424912296661578\\
1977	0.42486582796889\\
1978	0.424787165387892\\
1979	0.424704657608468\\
1980	0.424643208618093\\
1981	0.424561419119771\\
1982	0.424474580603031\\
1983	0.424419810340056\\
1984	0.424345185835857\\
1985	0.424273370116292\\
1986	0.424237745901795\\
1987	0.424177979815485\\
1988	0.42410970792706\\
1989	0.424069086367719\\
1990	0.424006108817106\\
1991	0.423934615523393\\
1992	0.423903858693911\\
1993	0.423849783125281\\
1994	0.423788759838243\\
1995	0.423759243147039\\
1996	0.423707609638847\\
1997	0.423655910098616\\
1998	0.423636176485552\\
1999	0.423594431235572\\
2000	0.423496516714374\\
2001	0.423394378617904\\
2002	0.423329648082694\\
2003	0.423235253541862\\
2004	0.423160298241207\\
2005	0.423070207016107\\
2006	0.422992451751964\\
2007	0.422947612495259\\
2008	0.422868313570016\\
2009	0.422803478910581\\
2010	0.422765006186591\\
2011	0.422724451695731\\
2012	0.422663500051977\\
2013	0.4226227771167\\
2014	0.422596157600941\\
2015	0.422587829834087\\
2016	0.422548525972678\\
2017	0.422528181111589\\
2018	0.422506093398567\\
2019	0.422454766964649\\
2020	0.422429983090056\\
2021	0.422416697405875\\
2022	0.422378516947904\\
2023	0.422355240180464\\
2024	0.422349429251288\\
2025	0.42230655459093\\
2026	0.422278553415319\\
2027	0.422255891281151\\
2028	0.422208974640043\\
2029	0.422180634519237\\
2030	0.42216976008091\\
2031	0.422129164003193\\
2032	0.422117554687727\\
2033	0.422123058370339\\
2034	0.422098877534384\\
2035	0.422089029242569\\
2036	0.422102315600471\\
2037	0.422085464351859\\
2038	0.422082832683145\\
2039	0.422097244342091\\
2040	0.422081817586556\\
2041	0.422080544988704\\
2042	0.422096505254969\\
2043	0.422076923870222\\
2044	0.422071121247181\\
2045	0.422075506059484\\
2046	0.422049449699545\\
2047	0.422037224715742\\
2048	0.422042475549254\\
2049	0.42202825121161\\
2050	0.422028038833413\\
2051	0.422020499733386\\
2052	0.421982422973213\\
2053	0.421960336241527\\
2054	0.421955195064545\\
2055	0.421919435683256\\
2056	0.421897123067909\\
2057	0.421892076626969\\
2058	0.421856528927442\\
2059	0.421834909746736\\
2060	0.421840799918263\\
2061	0.421815429673987\\
2062	0.42180400985492\\
2063	0.421809711711758\\
2064	0.421785555734873\\
2065	0.421772454475146\\
2066	0.421776891501454\\
2067	0.421750555325582\\
2068	0.42173794776249\\
2069	0.421740698527934\\
2070	0.421713104589867\\
2071	0.421699273868192\\
2072	0.421702153465532\\
2073	0.42168609528033\\
2074	0.421683702534064\\
2075	0.421699742423994\\
2076	0.421689041387746\\
2077	0.421692231814583\\
2078	0.421710113996174\\
2079	0.421697787658362\\
2080	0.421699921886002\\
2081	0.421717281432433\\
2082	0.421704385539277\\
2083	0.421705234749536\\
2084	0.421742062707103\\
2085	0.421764679606474\\
2086	0.421797630014122\\
2087	0.421843288603168\\
2088	0.421825360041369\\
2089	0.421833442834385\\
2090	0.421857828545078\\
2091	0.421851788798877\\
2092	0.421859435518276\\
2093	0.421876063078087\\
2094	0.421863356046644\\
2095	0.421864222719237\\
2096	0.421885482382485\\
2097	0.421877185014283\\
2098	0.421882279231776\\
2099	0.421910553655532\\
2100	0.421909056732903\\
2101	0.421921320241882\\
2102	0.421950433347452\\
2103	0.421940059450279\\
2104	0.421941232304211\\
2105	0.421962626126596\\
2106	0.421953070086914\\
2107	0.421958423109806\\
2108	0.421980198518206\\
2109	0.421969059373825\\
2110	0.421974199087383\\
2111	0.42199634447603\\
2112	0.42199025522977\\
2113	0.421996002637211\\
2114	0.422018404241882\\
2115	0.422010739420684\\
2116	0.422016639237979\\
2117	0.422039169279785\\
2118	0.422034611384988\\
2119	0.422043640868651\\
2120	0.422070113058894\\
2121	0.422066953494782\\
2122	0.422077452835664\\
2123	0.42209572577035\\
2124	0.422095777903675\\
2125	0.422109363921304\\
2126	0.422152465739063\\
2127	0.422164236498813\\
2128	0.422184522371805\\
2129	0.422208599352009\\
2130	0.42220239916526\\
2131	0.422209808914162\\
2132	0.422241980232229\\
2133	0.422233744359373\\
2134	0.422239039959363\\
2135	0.422260133757198\\
2136	0.422240386745087\\
2137	0.422255361540379\\
2138	0.422287172156796\\
2139	0.422288660225386\\
2140	0.422303798410134\\
2141	0.422343331312488\\
2142	0.422349927663899\\
2143	0.422368504882651\\
2144	0.422411139474444\\
2145	0.422420736032296\\
2146	0.422451558925764\\
2147	0.422498635143126\\
2148	0.422507799620751\\
2149	0.422529830693982\\
2150	0.422569533579489\\
2151	0.422579010877213\\
2152	0.422597222342953\\
2153	0.422627025833561\\
2154	0.422626472213785\\
2155	0.422639389169862\\
2156	0.422668834474271\\
2157	0.422670339694997\\
2158	0.422685296656751\\
2159	0.422718352475251\\
2160	0.422718465165333\\
2161	0.422714697675818\\
2162	0.422727361504093\\
2163	0.422709481087242\\
2164	0.422709152715799\\
2165	0.422720513941781\\
2166	0.422701101803647\\
2167	0.422695142392755\\
2168	0.422705802490627\\
2169	0.422704597414964\\
2170	0.422717061520029\\
2171	0.422745729533676\\
2172	0.4227803839241\\
2173	0.42282915650988\\
2174	0.422900142329565\\
2175	0.42294555881393\\
2176	0.423002275308821\\
2177	0.423070435545229\\
2178	0.423106621075251\\
2179	0.423156347430275\\
2180	0.42322138943075\\
2181	0.423278677030768\\
2182	0.423355418772481\\
2183	0.423449801092917\\
2184	0.423518692655162\\
2185	0.423583975367648\\
2186	0.423665301158083\\
2187	0.423714358286621\\
2188	0.423771735944175\\
2189	0.423822184430625\\
2190	0.423840773940908\\
2191	0.42387248095033\\
2192	0.423925785036523\\
2193	0.423943378766202\\
2194	0.423973045345274\\
2195	0.424011576178722\\
2196	0.424019631667225\\
2197	0.424040948923747\\
2198	0.424078850359188\\
2199	0.42408644112718\\
2200	0.424110035698658\\
2201	0.424153445745718\\
2202	0.424166754849522\\
2203	0.424191313724178\\
2204	0.424232522404134\\
2205	0.424240809992939\\
2206	0.424259833687655\\
2207	0.424295364261005\\
2208	0.424300704672608\\
2209	0.424319129775761\\
2210	0.424354354977006\\
2211	0.424358602004066\\
2212	0.424376906533592\\
2213	0.424410675180332\\
2214	0.424413564721454\\
2215	0.424429753670104\\
2216	0.424462492166023\\
2217	0.424464452434037\\
2218	0.424479753534553\\
2219	0.424502556777168\\
2220	0.424496040732239\\
2221	0.424502783191316\\
2222	0.424525811891527\\
2223	0.424519296313503\\
2224	0.424523936785477\\
2225	0.424545148474613\\
2226	0.424536213219352\\
2227	0.42454065204089\\
2228	0.424557545885037\\
2229	0.424534051148177\\
2230	0.424523787055656\\
2231	0.424529234043101\\
2232	0.424504208218245\\
2233	0.424490018450603\\
2234	0.424492309380986\\
2235	0.424464143194497\\
2236	0.424449449577892\\
2237	0.424453754526151\\
2238	0.424409502293194\\
2239	0.424378596705678\\
2240	0.424369105915155\\
2241	0.424327385311538\\
2242	0.424299776918953\\
2243	0.424288983290474\\
2244	0.424247650539801\\
2245	0.424222176186888\\
2246	0.424213549416139\\
2247	0.42417439092448\\
2248	0.424149748082799\\
2249	0.424141751994146\\
2250	0.424105951254895\\
2251	0.424083808546678\\
2252	0.424075432711665\\
2253	0.424038032189592\\
2254	0.424014300331971\\
2255	0.424008037363475\\
2256	0.423968850908487\\
2257	0.42395123178886\\
2258	0.423950192115039\\
2259	0.423909460661562\\
2260	0.423890484257001\\
2261	0.423888227435914\\
2262	0.423855559117699\\
2263	0.423834108925779\\
2264	0.423834054658796\\
2265	0.42379255711521\\
2266	0.423765536863328\\
2267	0.423755029652916\\
2268	0.423703647299099\\
2269	0.423666334213612\\
2270	0.423663582000647\\
2271	0.423630559297143\\
2272	0.423611308186716\\
2273	0.423610165693233\\
2274	0.42357871059911\\
2275	0.423563304265552\\
2276	0.423557145191898\\
2277	0.423508154585989\\
2278	0.42347372336703\\
2279	0.423453996585998\\
2280	0.423369206688577\\
2281	0.42329528797318\\
2282	0.423248503723068\\
2283	0.423161711867716\\
2284	0.423091298824055\\
2285	0.423042616017822\\
2286	0.422961657072336\\
2287	0.42289269978253\\
2288	0.422852655895829\\
2289	0.422787033500542\\
2290	0.422738547884178\\
2291	0.422713951987728\\
2292	0.422650692426469\\
2293	0.422600883922146\\
2294	0.422568273504261\\
2295	0.422504655093676\\
2296	0.422452841320701\\
2297	0.42241795894505\\
2298	0.422352589899204\\
2299	0.422300673371387\\
2300	0.422266131892422\\
2301	0.422201782229408\\
2302	0.422150861535079\\
2303	0.422117389755665\\
2304	0.422065052693146\\
2305	0.422026056875936\\
2306	0.422004549162698\\
2307	0.421955675877589\\
2308	0.42192007707685\\
2309	0.421902864599471\\
2310	0.421855389662048\\
2311	0.421821323059926\\
2312	0.421804609106121\\
2313	0.421757603845489\\
2314	0.42172686587302\\
2315	0.421717247031338\\
2316	0.421673529237972\\
2317	0.421649882830587\\
2318	0.421643752556744\\
2319	0.421607718076974\\
2320	0.421576714968172\\
2321	0.421558975618652\\
2322	0.421510968099088\\
2323	0.421475376612443\\
2324	0.421457992377253\\
2325	0.421410989356354\\
2326	0.421377387973147\\
2327	0.42136083695102\\
2328	0.421318596448062\\
2329	0.421291844635179\\
2330	0.421283877327138\\
2331	0.421244999877413\\
2332	0.421219331569737\\
2333	0.421218001759552\\
2334	0.421186526851687\\
2335	0.421167822655192\\
2336	0.421171923220289\\
2337	0.421146491413855\\
2338	0.421134444844094\\
2339	0.421135225279924\\
2340	0.421105888243635\\
2341	0.421090292775819\\
2342	0.42109295300152\\
2343	0.421065110091469\\
2344	0.421050963728371\\
2345	0.421053992124268\\
2346	0.421026391190411\\
2347	0.421012249020848\\
2348	0.421015353237824\\
2349	0.421009129438457\\
2350	0.421016480021468\\
2351	0.421041381633765\\
2352	0.421036059683447\\
2353	0.421044469372049\\
2354	0.421071941285434\\
2355	0.421068040535829\\
2356	0.421077710604284\\
2357	0.421104801968335\\
2358	0.421101375875997\\
2359	0.421111405290647\\
2360	0.421138770970929\\
2361	0.421129249946334\\
2362	0.421133140053178\\
2363	0.421152694147704\\
2364	0.42114983678166\\
2365	0.421157566976642\\
2366	0.421182626575142\\
2367	0.421177014416824\\
2368	0.421204941042925\\
2369	0.421255916516625\\
2370	0.421276985359895\\
2371	0.421311739067325\\
2372	0.421372313978714\\
2373	0.421416146624204\\
2374	0.42147395951586\\
2375	0.421549154917347\\
2376	0.421569287873376\\
2377	0.421631822916346\\
2378	0.421710141129363\\
2379	0.421754660097897\\
2380	0.421812418765971\\
2381	0.421897651213731\\
2382	0.421953249299455\\
2383	0.422022577260981\\
2384	0.422113037996535\\
2385	0.422175063442439\\
2386	0.422238337070966\\
2387	0.422319026574802\\
2388	0.422368569377883\\
2389	0.422424337881169\\
2390	0.422492040879489\\
2391	0.422528509681536\\
2392	0.422577705841308\\
2393	0.42263539136873\\
2394	0.422663970728348\\
2395	0.422705137640597\\
2396	0.422763584416104\\
2397	0.422791429763642\\
2398	0.422833308240693\\
2399	0.422887795164291\\
2400	0.42291684987142\\
2401	0.422962562489649\\
2402	0.423020739916121\\
2403	0.423044078066442\\
2404	0.423080476307128\\
2405	0.423119010527101\\
2406	0.423126746754915\\
2407	0.42314740203111\\
2408	0.423180763851313\\
2409	0.423183339251584\\
2410	0.423198696572099\\
2411	0.423231286094491\\
2412	0.423226484577097\\
2413	0.423234708309982\\
2414	0.42325182199443\\
2415	0.423238172157439\\
2416	0.423237393501567\\
2417	0.423253682182533\\
2418	0.423238604245467\\
2419	0.423237361154729\\
2420	0.42324998705805\\
2421	0.423222872457601\\
2422	0.423209319125276\\
2423	0.423212210267684\\
2424	0.423183678479501\\
2425	0.423159732941309\\
2426	0.423152746596553\\
2427	0.42311431058656\\
2428	0.423088966146924\\
2429	0.423081541957474\\
2430	0.42304333278321\\
2431	0.423015925325452\\
2432	0.423012870509729\\
2433	0.422978825722961\\
2434	0.422960460903138\\
2435	0.422946963984806\\
2436	0.422901189371801\\
2437	0.422869201001187\\
2438	0.422854368190735\\
2439	0.422808823517776\\
2440	0.422775255038241\\
2441	0.422759109085253\\
2442	0.422711274775477\\
2443	0.422684644344878\\
2444	0.422675359063151\\
2445	0.422639695876294\\
2446	0.42261946849456\\
2447	0.422615977987692\\
2448	0.422581400367774\\
2449	0.422564333866208\\
2450	0.422564776526068\\
2451	0.422534669909341\\
2452	0.422517904612336\\
2453	0.422513174012338\\
2454	0.42247841275178\\
2455	0.422459877232233\\
2456	0.422464911920886\\
2457	0.422438731929661\\
2458	0.422425874337611\\
2459	0.42243254994459\\
2460	0.422408844926749\\
2461	0.422398427676388\\
2462	0.42240530337092\\
2463	0.422381898951509\\
2464	0.422373204104895\\
2465	0.422382130738204\\
2466	0.42236094832836\\
2467	0.422352931848927\\
2468	0.422356489984849\\
2469	0.422342387316435\\
2470	0.422341619766993\\
2471	0.422356016400817\\
2472	0.422340695545704\\
2473	0.422336470510274\\
2474	0.422349070985016\\
2475	0.422331462086502\\
2476	0.422326927035419\\
2477	0.422344811563943\\
2478	0.422332760223522\\
2479	0.42233392614689\\
2480	0.422351171897675\\
2481	0.42233837895917\\
2482	0.422338705036737\\
2483	0.422353442854455\\
2484	0.422324624493628\\
2485	0.422309403699017\\
2486	0.422311048642136\\
2487	0.422281952081945\\
2488	0.42224890347642\\
2489	0.422235211305405\\
2490	0.422190918055852\\
2491	0.422160229190447\\
2492	0.422146805216474\\
2493	0.42210360175275\\
2494	0.422075188563209\\
2495	0.422064284461274\\
2496	0.42203295405864\\
2497	0.422016109769828\\
2498	0.422018827279249\\
2499	0.421991051552612\\
2500	0.421976701605836\\
2501	0.421985093444858\\
2502	0.421959799593987\\
2503	0.42195009972347\\
2504	0.421957845428709\\
2505	0.421933816019226\\
2506	0.421922772438097\\
2507	0.421935183569288\\
2508	0.421919972824373\\
2509	0.42191818813063\\
2510	0.421933969456359\\
2511	0.421919678536889\\
2512	0.421918962910306\\
2513	0.42193573076306\\
2514	0.421920873519326\\
2515	0.421919343017168\\
2516	0.42193488565964\\
2517	0.421909002534848\\
2518	0.421896601841901\\
2519	0.42190911724089\\
2520	0.421891640428802\\
2521	0.421887642571845\\
2522	0.421900925567312\\
2523	0.42188416588678\\
2524	0.421880379152604\\
2525	0.421893454480453\\
2526	0.421869117961131\\
2527	0.421857663103288\\
2528	0.421868564762813\\
2529	0.421849186134659\\
2530	0.421842981696379\\
2531	0.421854002257526\\
2532	0.421834860831644\\
2533	0.421828863755154\\
2534	0.421840006011438\\
2535	0.421821056785764\\
2536	0.421815188353829\\
2537	0.421825188511245\\
2538	0.421805275377088\\
2539	0.421798369212402\\
2540	0.421808434948661\\
2541	0.421788595507552\\
2542	0.421781692580907\\
2543	0.421791927027823\\
2544	0.421769549741821\\
2545	0.421758105509817\\
2546	0.421763516827495\\
2547	0.421739168659885\\
2548	0.421727805205276\\
2549	0.421733510299226\\
2550	0.421709128273292\\
2551	0.421697769522441\\
2552	0.421708546203836\\
2553	0.421688510430558\\
2554	0.421681666268099\\
2555	0.421691977707164\\
2556	0.421663098543245\\
2557	0.421647583597204\\
2558	0.421647540021942\\
2559	0.421617178214502\\
2560	0.421600175243629\\
2561	0.421603542815856\\
2562	0.421576704320863\\
2563	0.421563127600609\\
2564	0.421566913341714\\
2565	0.421565904565629\\
2566	0.421578381215036\\
2567	0.421611200898697\\
2568	0.421600542677169\\
2569	0.42160300281836\\
2570	0.42162280183695\\
2571	0.421610192789356\\
2572	0.421610969732672\\
2573	0.421628867925208\\
2574	0.4216160764892\\
2575	0.421616245781266\\
2576	0.421632713971181\\
2577	0.421619052098322\\
2578	0.421618439276312\\
2579	0.421634760766664\\
2580	0.421619630209966\\
2581	0.421617476085445\\
2582	0.421632159482984\\
2583	0.421617137394516\\
2584	0.421614962116599\\
2585	0.421621644907736\\
2586	0.421598519339769\\
2587	0.421587960446534\\
2588	0.421593893502392\\
2589	0.421567950999224\\
2590	0.421554688011085\\
2591	0.421561381613717\\
2592	0.421539935608332\\
2593	0.421531611029292\\
2594	0.421540602898304\\
2595	0.421518398349013\\
2596	0.421509871691715\\
2597	0.421518983930233\\
2598	0.421497903410513\\
2599	0.421489993359721\\
2600	0.421499140754951\\
2601	0.421479078579769\\
2602	0.421472305415161\\
2603	0.42148249884189\\
2604	0.421463512377194\\
2605	0.421457734991986\\
2606	0.421469165641425\\
2607	0.421450519604377\\
2608	0.421472819172737\\
2609	0.421512365024084\\
2610	0.421523094124286\\
2611	0.421545102277584\\
2612	0.421598487767175\\
2613	0.421619002411388\\
2614	0.421653419774498\\
2615	0.421701600381548\\
2616	0.42172215387304\\
2617	0.421750222577877\\
2618	0.421799293840736\\
2619	0.421818330754756\\
2620	0.421847270599044\\
2621	0.421898485444341\\
2622	0.421918468934528\\
2623	0.4219517669025\\
2624	0.422002660295961\\
2625	0.422021515668761\\
2626	0.42205047241258\\
2627	0.422107898338962\\
2628	0.422132493376906\\
2629	0.422167250083695\\
2630	0.422212347488702\\
2631	0.42222620740944\\
2632	0.422237312027234\\
2633	0.422265396191987\\
2634	0.422262532989199\\
2635	0.422272775692719\\
2636	0.422300323254037\\
2637	0.422297312358146\\
2638	0.422307521037102\\
2639	0.422333846630846\\
2640	0.422332213177474\\
2641	0.422344562857741\\
2642	0.422372660417717\\
2643	0.42236671102767\\
2644	0.422374123554931\\
2645	0.422392010931051\\
2646	0.422379173335008\\
2647	0.422379390117743\\
2648	0.422397819873343\\
2649	0.422376753381742\\
2650	0.422370826805186\\
2651	0.42238677680627\\
2652	0.422381752507604\\
2653	0.422390193005906\\
2654	0.422415838427897\\
2655	0.422408063728509\\
2656	0.422423529854457\\
2657	0.422456228389667\\
2658	0.422458426041794\\
2659	0.422473948358237\\
2660	0.422509970992453\\
2661	0.42250917306447\\
2662	0.422521632923938\\
2663	0.422547471651431\\
2664	0.422542697904839\\
2665	0.422535016441047\\
2666	0.422548252675326\\
2667	0.422530670696622\\
2668	0.422526188618211\\
2669	0.422542824399656\\
2670	0.422528854016879\\
2671	0.422528178341337\\
2672	0.422544765874765\\
2673	0.422530736902539\\
2674	0.422529983237113\\
2675	0.422546570558926\\
2676	0.4225319825024\\
2677	0.422530613111326\\
2678	0.422546464474776\\
2679	0.422532016561529\\
2680	0.422530559289449\\
2681	0.422546105964075\\
2682	0.422531629866513\\
2683	0.422530195075649\\
2684	0.422545654312612\\
2685	0.422531378711899\\
2686	0.422530049274569\\
2687	0.422545406416222\\
2688	0.422533729704854\\
2689	0.422536890022987\\
2690	0.422556587362874\\
2691	0.422548423295724\\
2692	0.422553051800091\\
2693	0.422574511932377\\
2694	0.422567012120289\\
2695	0.422572387749739\\
2696	0.422594517967257\\
2697	0.422587229577873\\
2698	0.422592847980064\\
2699	0.422615461608764\\
2700	0.422600011514212\\
2701	0.422600980788598\\
2702	0.422606137247092\\
2703	0.422584708769028\\
2704	0.422600533406604\\
2705	0.422631659453419\\
2706	0.422631352208793\\
2707	0.422644448745928\\
2708	0.4226810007053\\
2709	0.422688461573091\\
2710	0.422709357350198\\
2711	0.422747558510451\\
2712	0.422747840981986\\
2713	0.422752448493978\\
2714	0.42277393557391\\
2715	0.422760196458858\\
2716	0.422759369112578\\
2717	0.422775950126439\\
2718	0.42276195372657\\
2719	0.422760953870344\\
2720	0.422777860931215\\
2721	0.422763713699981\\
2722	0.42276267151976\\
2723	0.422778756320996\\
2724	0.4227805147578\\
2725	0.422795657282894\\
2726	0.422828080052296\\
2727	0.422831072236021\\
2728	0.422847379461588\\
2729	0.422879718880703\\
2730	0.422881692107589\\
2731	0.422896922546042\\
2732	0.422929487717032\\
2733	0.422931137982377\\
2734	0.422946002795614\\
2735	0.422975974364524\\
2736	0.422973066247304\\
2737	0.422979809985892\\
2738	0.423003802772982\\
2739	0.422997178066902\\
2740	0.423003691309099\\
2741	0.423027425021289\\
2742	0.423020763323117\\
2743	0.423027201175026\\
2744	0.423051311535414\\
2745	0.423047800765192\\
2746	0.423057397822163\\
2747	0.42308531664297\\
2748	0.423057620770949\\
2749	0.423046566413143\\
2750	0.423055399750432\\
2751	0.423033723671138\\
2752	0.423024832434326\\
2753	0.423033895866474\\
2754	0.42301258280308\\
2755	0.423004184366948\\
2756	0.423002631261879\\
2757	0.422966124133444\\
2758	0.422945423424898\\
2759	0.422941996417487\\
2760	0.422907593993142\\
2761	0.422885290966609\\
2762	0.422880448388312\\
2763	0.422844821340648\\
2764	0.422822379458665\\
2765	0.422810615553213\\
2766	0.422770195479705\\
2767	0.422743029902989\\
2768	0.422735022118513\\
2769	0.422696218080561\\
2770	0.422676725861333\\
2771	0.422682156436941\\
2772	0.422652378680798\\
2773	0.422634186862227\\
2774	0.422634308631089\\
2775	0.422606413848943\\
2776	0.422594992746375\\
2777	0.422612034625706\\
2778	0.422597483854293\\
2779	0.422595650870505\\
2780	0.422611417747663\\
2781	0.422597725556987\\
2782	0.422597255012548\\
2783	0.422614318623211\\
2784	0.422600510462869\\
2785	0.422597444901008\\
2786	0.42261219181716\\
2787	0.422589456354324\\
2788	0.422578296381341\\
2789	0.422575883361382\\
2790	0.422545069861389\\
2791	0.422528268692052\\
2792	0.422528873094181\\
2793	0.422490122240677\\
2794	0.42246526376563\\
2795	0.42245794622955\\
2796	0.42240699667917\\
2797	0.422371163811735\\
2798	0.422354633384745\\
2799	0.422306913787695\\
2800	0.422273193034594\\
2801	0.422267661123139\\
2802	0.422231350876533\\
2803	0.422208839164014\\
2804	0.422203718141017\\
2805	0.422160984061251\\
2806	0.422136924768664\\
2807	0.422132192819591\\
2808	0.422096713255742\\
2809	0.422074502111369\\
2810	0.422069974622991\\
2811	0.422035115342091\\
2812	0.422013498496879\\
2813	0.422006278935388\\
2814	0.421964118596459\\
2815	0.421932565926912\\
2816	0.421921726965502\\
2817	0.421882047149668\\
2818	0.421860564757371\\
2819	0.421863682419397\\
2820	0.421836168304116\\
2821	0.421810529348435\\
2822	0.421802267418479\\
2823	0.421764048678966\\
2824	0.421738646253178\\
2825	0.421731289834634\\
2826	0.421693839976171\\
2827	0.421669665773207\\
2828	0.421668093759609\\
2829	0.421635825556553\\
2830	0.421616853259701\\
2831	0.42161556818047\\
2832	0.421584373971815\\
2833	0.42156711928421\\
2834	0.421567483862929\\
2835	0.421536509902224\\
2836	0.421518688912905\\
2837	0.421517864276106\\
2838	0.421486538997246\\
2839	0.421468875181137\\
2840	0.42146254740648\\
2841	0.421427992904745\\
2842	0.421406509399293\\
2843	0.421403939628885\\
2844	0.421375949168633\\
2845	0.421361233980765\\
2846	0.421361352058932\\
2847	0.421331602297696\\
2848	0.421315071372268\\
2849	0.421317255335535\\
2850	0.421288908144835\\
2851	0.421273955060868\\
2852	0.421278274951168\\
2853	0.421252552428347\\
2854	0.42124011164328\\
2855	0.421241314575594\\
2856	0.421235403284782\\
2857	0.421242960409725\\
2858	0.421268580520579\\
2859	0.421262391717963\\
2860	0.421268857131209\\
2861	0.421288219266727\\
2862	0.421277044255943\\
2863	0.421278945905996\\
2864	0.421299658455509\\
2865	0.421289686716501\\
2866	0.421292863619204\\
2867	0.421314658323252\\
2868	0.421318382748477\\
2869	0.421333008468807\\
2870	0.42136360931564\\
2871	0.421363505939691\\
2872	0.421376238576455\\
2873	0.421410273396852\\
2874	0.421413970843062\\
2875	0.421430451252219\\
2876	0.42146517666044\\
2877	0.421467659812313\\
2878	0.421481981546489\\
2879	0.421514115089942\\
2880	0.421518392934835\\
2881	0.42153595193161\\
2882	0.421571218441954\\
2883	0.421576103593513\\
2884	0.421595715732043\\
2885	0.421632482264368\\
2886	0.421638606870485\\
2887	0.421655294358992\\
2888	0.421689169714409\\
2889	0.421692636659426\\
2890	0.421709291139193\\
2891	0.421727430621785\\
2892	0.42171471874846\\
2893	0.421718820158762\\
2894	0.421740119789769\\
2895	0.42172694546879\\
2896	0.421726683412206\\
2897	0.421743748472275\\
2898	0.421726467392168\\
2899	0.421725944059728\\
2900	0.421748360333137\\
2901	0.421734573186563\\
2902	0.421737493234212\\
2903	0.421759886942194\\
2904	0.421751008049952\\
2905	0.42175423309094\\
2906	0.421774575947263\\
2907	0.421762977217144\\
2908	0.421766239223771\\
2909	0.421787631071255\\
2910	0.421777749589012\\
2911	0.421782600145537\\
2912	0.421804334889304\\
2913	0.421796110667858\\
2914	0.421798070733536\\
2915	0.421822066532032\\
2916	0.421816836067423\\
2917	0.421824331446342\\
2918	0.421848402723668\\
2919	0.421842947893799\\
2920	0.421849961311806\\
2921	0.421871805453254\\
2922	0.421863928922133\\
2923	0.421868730676707\\
2924	0.421890367266182\\
2925	0.421882821192671\\
2926	0.421888050687405\\
2927	0.421910229411616\\
2928	0.421900110442259\\
2929	0.421902484739865\\
2930	0.421921856109462\\
2931	0.421916877697874\\
2932	0.421924873671971\\
2933	0.421945083680869\\
2934	0.421935423304127\\
2935	0.421938492360756\\
2936	0.421958933842658\\
2937	0.421938010142935\\
2938	0.421929748480038\\
2939	0.421936918540642\\
2940	0.421920361693744\\
2941	0.421916542007008\\
2942	0.421929782752098\\
2943	0.421913099986366\\
2944	0.421902695069613\\
2945	0.421912665138801\\
2946	0.421892568893683\\
2947	0.421885307775226\\
2948	0.421900925201554\\
2949	0.421889086333718\\
2950	0.421892444820366\\
2951	0.421912766409671\\
2952	0.421916147247374\\
2953	0.421925117820649\\
2954	0.421951579455241\\
2955	0.421948032134919\\
2956	0.421957614190738\\
2957	0.421982826443051\\
2958	0.421969712124354\\
2959	0.421969540538938\\
2960	0.421988598238053\\
2961	0.421977203756077\\
2962	0.421978767958159\\
2963	0.421997548579336\\
2964	0.421986075008026\\
2965	0.421987491176453\\
2966	0.422005980789442\\
2967	0.421993946502315\\
2968	0.421994667963516\\
2969	0.422013675831392\\
2970	0.422002961595504\\
2971	0.422004963628518\\
2972	0.422022768828557\\
2973	0.422011007022301\\
2974	0.422011916723156\\
2975	0.422030351534686\\
2976	0.422019485966443\\
2977	0.422022076114406\\
2978	0.422041231679648\\
2979	0.422031393872076\\
2980	0.422034170526916\\
2981	0.422052659045787\\
2982	0.422041906631163\\
2983	0.422043686920381\\
2984	0.422064500216695\\
2985	0.422055666283657\\
2986	0.422059437980235\\
2987	0.422079936780994\\
2988	0.422085957195074\\
2989	0.422105471435141\\
2990	0.422202564200471\\
2991	0.42228201531087\\
2992	0.422368585404498\\
2993	0.422462014775446\\
2994	0.422527307014553\\
2995	0.422606452380321\\
2996	0.422695531214419\\
2997	0.422765453790458\\
2998	0.422852493846801\\
2999	0.422945693287349\\
3000	0.422991963899526\\
3001	0.423042751424512\\
3002	0.42309984695992\\
3003	0.423156942740721\\
3004	0.423226756020993\\
3005	0.42325625816147\\
3006	0.423283106140085\\
3007	0.42330790206782\\
3008	0.423340623963315\\
3009	0.423379888258547\\
3010	0.423403807181821\\
3011	0.423429560119615\\
3012	0.423458573132005\\
3013	0.423502247167953\\
3014	0.423554228185085\\
3015	0.423586012172196\\
3016	0.423612690852223\\
3017	0.423648280826035\\
3018	0.423704432729973\\
3019	0.423734634847958\\
3020	0.423779559216787\\
3021	0.423837963967743\\
3022	0.423902603239222\\
3023	0.423944740900902\\
3024	0.423992153757366\\
3025	0.424047248070178\\
3026	0.424124313986774\\
3027	0.424177624285274\\
3028	0.424231567799345\\
3029	0.424298062099767\\
3030	0.424364249795434\\
3031	0.424421393119407\\
3032	0.424488630092878\\
3033	0.424552490343931\\
3034	0.424605095858549\\
3035	0.424674105280164\\
3036	0.424733163895127\\
3037	0.424783673607439\\
3038	0.424848761933394\\
3039	0.424899592265228\\
3040	0.42493518061115\\
3041	0.424976202044042\\
3042	0.425013992477973\\
3043	0.425040691727633\\
3044	0.42507637379985\\
3045	0.425094930959733\\
3046	0.425102125470512\\
3047	0.425122935027343\\
3048	0.425139589023458\\
3049	0.425116325519658\\
3050	0.425104666809065\\
3051	0.425089932484794\\
3052	0.425063455965071\\
3053	0.42504957419804\\
3054	0.425032798783896\\
3055	0.425002592224731\\
3056	0.424992829102642\\
3057	0.424980524504991\\
3058	0.424957348760288\\
3059	0.424948016743993\\
3060	0.424935722810045\\
3061	0.424912437366891\\
3062	0.424888918896138\\
3063	0.424862346689397\\
3064	0.424822500094773\\
3065	0.424796121959558\\
3066	0.424767536494052\\
3067	0.424732769848581\\
3068	0.424722030824491\\
3069	0.424706947740597\\
3070	0.424680983263363\\
3071	0.424672034653158\\
3072	0.424661862813692\\
3073	0.424641055289557\\
3074	0.424634044126817\\
3075	0.424623777630982\\
3076	0.424603051761843\\
3077	0.424594414881554\\
3078	0.424582694651531\\
3079	0.424560225745295\\
3080	0.42455185272614\\
3081	0.4245400895828\\
3082	0.424517816332595\\
3083	0.424506261060265\\
3084	0.424498343967205\\
3085	0.424478118063659\\
3086	0.424468166817394\\
3087	0.424458671454454\\
3088	0.424438317500896\\
3089	0.424431808712293\\
3090	0.424421928820682\\
3091	0.424401432498396\\
3092	0.42439642022271\\
3093	0.424388536029493\\
3094	0.424370433791566\\
3095	0.424363550246871\\
3096	0.424353344369915\\
3097	0.424325267073068\\
3098	0.42431136192089\\
3099	0.424294582538479\\
3100	0.424266964470349\\
3101	0.42425288544267\\
3102	0.424237626328926\\
3103	0.424211644985749\\
3104	0.424200585902432\\
3105	0.424186045666611\\
3106	0.424161770840425\\
3107	0.424152354740857\\
3108	0.42413982921094\\
3109	0.424116416635227\\
3110	0.42409959094587\\
3111	0.424079853907258\\
3112	0.424049388350848\\
3113	0.424030609529275\\
3114	0.424008708237105\\
3115	0.423979000574905\\
3116	0.423964553088691\\
3117	0.423941782433164\\
3118	0.423908381977042\\
3119	0.423889100879236\\
3120	0.423866640886062\\
3121	0.423831529834129\\
3122	0.423811850518771\\
3123	0.42378716415029\\
3124	0.423751418192957\\
3125	0.423740405104698\\
3126	0.42372719807021\\
3127	0.423703241622462\\
3128	0.423692261038204\\
3129	0.423674578619884\\
3130	0.423645997394577\\
3131	0.423631693982171\\
3132	0.423568992596921\\
3133	0.423497164421109\\
3134	0.42346232549184\\
3135	0.423425138054494\\
3136	0.423376828754265\\
3137	0.423338338627911\\
3138	0.423296728883054\\
3139	0.423248548758274\\
3140	0.423215044561521\\
3141	0.423179075716234\\
3142	0.423138306911739\\
3143	0.423110335749546\\
3144	0.423073376678213\\
3145	0.4230353944569\\
3146	0.423009037787729\\
3147	0.422976668033747\\
3148	0.422940570230973\\
3149	0.422917318907772\\
3150	0.422890735027421\\
3151	0.422853285997016\\
3152	0.422828435538444\\
3153	0.422800286153808\\
3154	0.422761328674748\\
3155	0.422732392411536\\
3156	0.422709591132781\\
3157	0.422676083668737\\
3158	0.422655740725509\\
3159	0.422632179044429\\
3160	0.422598216762014\\
3161	0.422570714606164\\
3162	0.422539895595163\\
3163	0.42249830554967\\
3164	0.422470938066965\\
3165	0.422445131713504\\
3166	0.42240911807163\\
3167	0.422388415231629\\
3168	0.422371611844822\\
3169	0.422343955625299\\
3170	0.422331347592074\\
3171	0.422315587744396\\
3172	0.422287384980994\\
3173	0.422270534560337\\
3174	0.422262298855219\\
3175	0.422243501338272\\
3176	0.422238834883142\\
3177	0.42223091102391\\
3178	0.42221239971983\\
3179	0.422206865882865\\
3180	0.422198094175679\\
3181	0.422178484930887\\
3182	0.422173044602289\\
3183	0.422164404186528\\
3184	0.422145924313975\\
3185	0.422141556580718\\
3186	0.422133625530719\\
3187	0.422114972202687\\
3188	0.422112443555318\\
3189	0.42210649724166\\
3190	0.422089917469091\\
3191	0.422087444584284\\
3192	0.42208109678008\\
3193	0.422063993025402\\
3194	0.422060669373325\\
3195	0.422053960743508\\
3196	0.422037004388916\\
3197	0.422044367818991\\
3198	0.422047989471815\\
3199	0.42204149830613\\
3200	0.422051287581079\\
3201	0.422066282049864\\
3202	0.422071333903883\\
3203	0.422084233891141\\
3204	0.422093536230995\\
3205	0.422092402065613\\
3206	0.422105048212941\\
3207	0.422114372636624\\
3208	0.42210720223573\\
3209	0.422113847044918\\
3210	0.422117055200986\\
3211	0.422109588218407\\
3212	0.422109485201956\\
3213	0.42210564802301\\
3214	0.422091108040414\\
3215	0.42209057616\\
3216	0.42208711268063\\
3217	0.42207150303275\\
3218	0.422077169986233\\
3219	0.422073535313096\\
3220	0.422059400406687\\
3221	0.422059024654706\\
3222	0.422053482732506\\
3223	0.422037347757766\\
3224	0.422039144855412\\
3225	0.422026818353245\\
3226	0.422007742389491\\
3227	0.422001848792994\\
3228	0.421986783244772\\
3229	0.421961203633849\\
3230	0.421949657240511\\
3231	0.421934712405374\\
3232	0.421911162287691\\
3233	0.421898238608678\\
3234	0.421881984547327\\
3235	0.42185497379922\\
3236	0.421847893485223\\
3237	0.421828659032002\\
3238	0.421798604290734\\
3239	0.421782704851324\\
3240	0.421762675121016\\
3241	0.421731459604634\\
3242	0.421716641628758\\
3243	0.421698579697108\\
3244	0.421670434809186\\
3245	0.42165827127381\\
3246	0.421642731128547\\
3247	0.421616482479814\\
3248	0.421603392753715\\
3249	0.421586284443527\\
3250	0.42155946869858\\
3251	0.421543745720309\\
3252	0.421525107835849\\
3253	0.421495716096642\\
3254	0.421481773226174\\
3255	0.421464495394121\\
3256	0.421437361540256\\
3257	0.421428583826866\\
3258	0.42141641284216\\
3259	0.421396401355937\\
3260	0.421390552781881\\
3261	0.42138188010494\\
3262	0.421362661452695\\
3263	0.421357616665876\\
3264	0.421349325557952\\
3265	0.421331678138658\\
3266	0.421329013560258\\
3267	0.421322973010776\\
3268	0.421306301849401\\
3269	0.421310134803373\\
3270	0.421310562117796\\
3271	0.421300565602341\\
3272	0.421304701857317\\
3273	0.421305466465646\\
3274	0.421295640618107\\
3275	0.421299957560926\\
3276	0.42129234667643\\
3277	0.421273979621502\\
3278	0.421263134102559\\
3279	0.421248847006004\\
3280	0.421223812363615\\
3281	0.421210272732756\\
3282	0.421193745489847\\
3283	0.421166409812456\\
3284	0.421154848514322\\
3285	0.421137941380586\\
3286	0.421110205669596\\
3287	0.421098644581894\\
3288	0.421085548897261\\
3289	0.421076867538262\\
3290	0.421082489119145\\
3291	0.421085452641076\\
3292	0.421077804320786\\
3293	0.421087119651121\\
3294	0.421093176531242\\
3295	0.421088583279039\\
3296	0.42110191996377\\
3297	0.421110929936989\\
3298	0.421109285820678\\
3299	0.421121531916307\\
3300	0.421127376972082\\
3301	0.421122476683615\\
3302	0.421134048069201\\
3303	0.421142333914225\\
3304	0.421139999266114\\
3305	0.421144012218266\\
3306	0.421144670609439\\
3307	0.421134701616891\\
3308	0.421138831862748\\
3309	0.421140532187336\\
3310	0.421131672904684\\
3311	0.421137833241918\\
3312	0.421137914346231\\
3313	0.421124328182531\\
3314	0.421124936818469\\
3315	0.421121932049584\\
3316	0.421108334237948\\
3317	0.421105823973781\\
3318	0.421099562137465\\
3319	0.421083105081549\\
3320	0.421083293746608\\
3321	0.421079810193947\\
3322	0.421065802027835\\
3323	0.42106588584285\\
3324	0.421062245578106\\
3325	0.421048094661151\\
3326	0.421042353595508\\
3327	0.421033018632535\\
3328	0.421013022405693\\
3329	0.4210108986353\\
3330	0.421005329828066\\
3331	0.420989213581126\\
3332	0.420987200029733\\
3333	0.420976030645848\\
3334	0.420954160600003\\
3335	0.42094400756461\\
3336	0.420932455910497\\
3337	0.420910387457022\\
3338	0.420899058476413\\
3339	0.420884410818183\\
3340	0.420858947509639\\
3341	0.420845588242514\\
3342	0.420828898081782\\
3343	0.42080138845699\\
3344	0.420788147954766\\
3345	0.420771549390643\\
3346	0.420744131213994\\
3347	0.420737757443833\\
3348	0.420727935979427\\
3349	0.420707458407367\\
3350	0.420701280001278\\
3351	0.420691678431668\\
3352	0.420670030496338\\
3353	0.42065963265694\\
3354	0.420645663127275\\
3355	0.420621118162841\\
3356	0.420611100719586\\
3357	0.420593328034257\\
3358	0.420566105502152\\
3359	0.420552798805716\\
3360	0.420532740717473\\
3361	0.420503005242116\\
3362	0.420487351844073\\
3363	0.420468567274955\\
3364	0.420439029708019\\
3365	0.420423042974336\\
3366	0.420404179905513\\
3367	0.420378394898378\\
3368	0.420366521345628\\
3369	0.420353022260469\\
3370	0.420328174711901\\
3371	0.420318720700393\\
3372	0.420309535477663\\
3373	0.420289949546503\\
3374	0.420285922027695\\
3375	0.420278827388474\\
3376	0.420261265882169\\
3377	0.420257559885577\\
3378	0.420250458165963\\
3379	0.42023275245718\\
3380	0.420230754644332\\
3381	0.420224133173819\\
3382	0.420206714569864\\
3383	0.420204382680885\\
3384	0.42019865835887\\
3385	0.420181987316962\\
3386	0.420179397864486\\
3387	0.420173320760998\\
3388	0.420156742658239\\
3389	0.420154030430388\\
3390	0.420149517055283\\
3391	0.420134533360993\\
3392	0.420132981438689\\
3393	0.420129635578303\\
3394	0.420115787994093\\
3395	0.420109185224773\\
3396	0.420099029422613\\
3397	0.420078317335876\\
3398	0.420071712194324\\
3399	0.420060525846839\\
3400	0.420038775656069\\
3401	0.420031871494078\\
3402	0.420021443725809\\
3403	0.420000107028956\\
3404	0.419998178781694\\
3405	0.419992377009823\\
3406	0.419976053935182\\
3407	0.419973810650942\\
3408	0.419973777673907\\
3409	0.41996324485336\\
3410	0.419966859197468\\
3411	0.419966998189515\\
3412	0.419956796423479\\
3413	0.419960609533554\\
3414	0.419960816343034\\
3415	0.419950689720563\\
3416	0.419956124938541\\
3417	0.419963167634468\\
3418	0.419955263032053\\
3419	0.419966192520598\\
3420	0.419950447496914\\
3421	0.41992901040271\\
3422	0.419915043869183\\
3423	0.41989674495386\\
3424	0.419867940357609\\
3425	0.419855512148203\\
3426	0.419839299770277\\
3427	0.419812522383132\\
3428	0.419808729449243\\
3429	0.419802599471363\\
3430	0.41978617116191\\
3431	0.419784896345327\\
3432	0.419794783110506\\
3433	0.41979462912927\\
3434	0.419808903240139\\
3435	0.419820139945881\\
3436	0.419821113820426\\
3437	0.419838753362134\\
3438	0.419853057264717\\
3439	0.41985690829746\\
3440	0.419875298320726\\
3441	0.419890594771917\\
3442	0.419895279761147\\
3443	0.419912991402546\\
3444	0.419932818601201\\
3445	0.419941999950448\\
3446	0.419973822094436\\
3447	0.420004521725377\\
3448	0.420020701723407\\
3449	0.420051651010606\\
3450	0.42007674746044\\
3451	0.420091249728452\\
3452	0.420119651722241\\
3453	0.420144758379843\\
3454	0.420159042939193\\
3455	0.420187270041793\\
3456	0.420206531349217\\
3457	0.420215069995223\\
3458	0.420237654795975\\
3459	0.420256900830455\\
3460	0.420265131797672\\
3461	0.420287638957027\\
3462	0.420305352821556\\
3463	0.420312411785959\\
3464	0.420333462154808\\
3465	0.420345624703002\\
3466	0.420347106682064\\
3467	0.420362571313143\\
3468	0.420374522256019\\
3469	0.420382975339471\\
3470	0.420404090322881\\
3471	0.420421848407967\\
3472	0.420426233138052\\
3473	0.420444698458798\\
3474	0.420459764916464\\
3475	0.420464252085976\\
3476	0.420476576570045\\
3477	0.420485707963234\\
3478	0.420484248597524\\
3479	0.420496845356392\\
3480	0.420506748072355\\
3481	0.420506702046128\\
3482	0.42052171001345\\
3483	0.420528210943231\\
3484	0.420524267260981\\
3485	0.420532862803944\\
3486	0.420537824641107\\
3487	0.420532385432443\\
3488	0.420545492182622\\
3489	0.420553683720207\\
3490	0.420551608854526\\
3491	0.420574021504509\\
3492	0.420591498225496\\
3493	0.420599174066436\\
3494	0.420620930853411\\
3495	0.420639268832098\\
3496	0.420640059678344\\
3497	0.420654855358438\\
3498	0.420664984843385\\
3499	0.420664691572169\\
3500	0.420681201174955\\
3501	0.420694989472344\\
3502	0.420698713113923\\
3503	0.420716942541661\\
3504	0.420731761152371\\
3505	0.420736114946902\\
3506	0.420754786702989\\
3507	0.420773873816154\\
3508	0.420781014627618\\
3509	0.42080212359494\\
3510	0.420819871050483\\
3511	0.420827088208042\\
3512	0.420848022505038\\
3513	0.42086645050602\\
3514	0.42087451625586\\
3515	0.420897255913181\\
3516	0.420915329886303\\
3517	0.420922818041826\\
3518	0.420945542088178\\
3519	0.42096500396879\\
3520	0.4209737781466\\
3521	0.420995030562292\\
3522	0.421012619778609\\
3523	0.421016303092179\\
3524	0.42103273517076\\
3525	0.42106066427831\\
3526	0.421078450283024\\
3527	0.421109847275131\\
3528	0.421137916420668\\
3529	0.421160421439404\\
3530	0.421194794925263\\
3531	0.421225989477868\\
3532	0.42124671032469\\
3533	0.421280684898936\\
3534	0.421311478351015\\
3535	0.421333541977517\\
3536	0.421369670793186\\
3537	0.421402250864705\\
3538	0.42142445803423\\
3539	0.421459891286584\\
3540	0.421491642187826\\
3541	0.421510687211482\\
3542	0.421543387590294\\
3543	0.421572141390147\\
3544	0.421588411711119\\
3545	0.421621131413364\\
3546	0.421650612272315\\
3547	0.421669253099569\\
3548	0.421700214025939\\
3549	0.421727224174303\\
3550	0.421735137934735\\
3551	0.421757319238485\\
3552	0.421778977635515\\
3553	0.421791793416604\\
3554	0.421817004848214\\
3555	0.421827441459352\\
3556	0.421827007901988\\
3557	0.421832556002868\\
3558	0.421834537771355\\
3559	0.421825606923322\\
3560	0.421820519752801\\
3561	0.421818543442896\\
3562	0.421806858626353\\
3563	0.421808741381633\\
3564	0.421805538973137\\
3565	0.42179166708169\\
3566	0.421781171733921\\
3567	0.421767036344409\\
3568	0.421738313138556\\
3569	0.421724138364187\\
3570	0.421706615932391\\
3571	0.421679211774109\\
3572	0.421674525359292\\
3573	0.421663345693155\\
3574	0.421641450155495\\
3575	0.421633512460045\\
3576	0.421620504546031\\
3577	0.421596639590694\\
3578	0.421588963765135\\
3579	0.421577599085914\\
3580	0.421555628745416\\
3581	0.421544394206635\\
3582	0.421529944660199\\
3583	0.42150483932545\\
3584	0.421495219373388\\
3585	0.421482925293019\\
3586	0.421459887853739\\
3587	0.4214458805696\\
3588	0.421425292227509\\
3589	0.421393855492933\\
3590	0.421380369139984\\
3591	0.421363957686221\\
3592	0.421336772955937\\
3593	0.421329269241038\\
3594	0.421318017452668\\
3595	0.421296938649031\\
3596	0.421289612217492\\
3597	0.421277963468254\\
3598	0.421255244557911\\
3599	0.421246063055118\\
3600	0.421233580567719\\
3601	0.421212100108075\\
3602	0.421204198768464\\
3603	0.421193004178752\\
3604	0.421171094400777\\
3605	0.421155489819952\\
3606	0.4211364629866\\
3607	0.421106086082451\\
3608	0.421091204954154\\
3609	0.42107294860707\\
3610	0.421043901291752\\
3611	0.421029985114908\\
3612	0.421012521563404\\
3613	0.420984261756612\\
3614	0.42096786933988\\
3615	0.420948201744903\\
3616	0.420916376595449\\
3617	0.42089467232705\\
3618	0.420869623795319\\
3619	0.420834318196062\\
3620	0.420813109448153\\
3621	0.420787242060703\\
3622	0.420750501924249\\
3623	0.420728065879305\\
3624	0.420703109038984\\
3625	0.420680056020221\\
3626	0.420676380146188\\
3627	0.420670486796598\\
3628	0.420652727349941\\
3629	0.420648983406359\\
3630	0.420639824030219\\
3631	0.420619941118171\\
3632	0.420614363736221\\
3633	0.420605410334118\\
3634	0.420586092131175\\
3635	0.420586838997877\\
3636	0.420585035718849\\
3637	0.420572800251366\\
3638	0.420572034379333\\
3639	0.420567893476286\\
3640	0.420579553372739\\
3641	0.420604716126533\\
3642	0.420626781837322\\
3643	0.420638502091608\\
3644	0.420664348545486\\
3645	0.420688946211697\\
3646	0.420703055676491\\
3647	0.420731294340921\\
3648	0.420756280703331\\
3649	0.420771817506315\\
3650	0.420801753712551\\
3651	0.420831411635114\\
3652	0.42084914069687\\
3653	0.420883965516958\\
3654	0.420916849142568\\
3655	0.420937097670389\\
3656	0.420971133963628\\
3657	0.421002451015131\\
3658	0.421023201378235\\
3659	0.421055950498149\\
3660	0.421089300607088\\
3661	0.421112268992205\\
3662	0.421153258877322\\
3663	0.421191152769582\\
3664	0.421220353296378\\
3665	0.421265950219924\\
3666	0.421308524901909\\
3667	0.421340362379621\\
3668	0.421388016681163\\
3669	0.42143258607814\\
3670	0.421465732147962\\
3671	0.421511909047907\\
3672	0.421552551826089\\
3673	0.421578045007025\\
3674	0.421617362215368\\
3675	0.421652597148244\\
3676	0.421676551518425\\
3677	0.421716404836802\\
3678	0.421753103923026\\
3679	0.421779187188433\\
3680	0.421819273081322\\
3681	0.421856015428457\\
3682	0.421880758898042\\
3683	0.421915198093153\\
3684	0.421946434284791\\
3685	0.421963608695176\\
3686	0.421994377267382\\
3687	0.422021866447852\\
3688	0.422038631627192\\
3689	0.422065570465911\\
3690	0.422089857815076\\
3691	0.422102024107024\\
3692	0.422122416303372\\
3693	0.422139348917033\\
3694	0.422147589752135\\
3695	0.422168843294435\\
3696	0.422184238827833\\
3697	0.422190415732485\\
3698	0.422210424495657\\
3699	0.422227282226622\\
3700	0.422232213863749\\
3701	0.422248792841191\\
3702	0.422261727542086\\
3703	0.422263991630426\\
3704	0.422279282006258\\
3705	0.422291513618337\\
3706	0.422295084827638\\
3707	0.422307918593391\\
3708	0.422319538797724\\
3709	0.422320342336253\\
3710	0.422334919380981\\
3711	0.422346261405489\\
3712	0.422346705481483\\
3713	0.422360941333456\\
3714	0.422371954181255\\
3715	0.422373928438448\\
3716	0.422379716891613\\
3717	0.422373494186704\\
3718	0.422356220098433\\
3719	0.422347441034611\\
3720	0.422339166785522\\
3721	0.422318405896285\\
3722	0.422308834204128\\
3723	0.422295396470633\\
3724	0.422272393385336\\
3725	0.42226782432489\\
3726	0.422260042300992\\
3727	0.422241598091117\\
3728	0.422237583771597\\
3729	0.422229640911896\\
3730	0.42221095942282\\
3731	0.422204789763888\\
3732	0.422188107054518\\
3733	0.422160555170742\\
3734	0.422150067992678\\
3735	0.422139503527156\\
3736	0.422118201696416\\
3737	0.422113008681183\\
3738	0.422104649403231\\
3739	0.422085612188725\\
3740	0.422079987022648\\
3741	0.42206844188122\\
3742	0.4220461222924\\
3743	0.422037941420424\\
3744	0.422025892908114\\
3745	0.422002974443993\\
3746	0.421994480813376\\
3747	0.421982787354757\\
3748	0.421960354589533\\
3749	0.421957768591215\\
3750	0.421951941093102\\
3751	0.421935501457853\\
3752	0.421933107500514\\
3753	0.421927359042488\\
3754	0.421910980294531\\
3755	0.42190956504106\\
3756	0.421904817333725\\
3757	0.421888988049489\\
3758	0.421888046705883\\
3759	0.421885231431618\\
3760	0.42186965959374\\
3761	0.421868002253251\\
3762	0.421862769589981\\
3763	0.421847187029578\\
3764	0.421847451439983\\
3765	0.421844130274542\\
3766	0.421830560189803\\
3767	0.421830784526657\\
3768	0.421827025446726\\
3769	0.421812933183514\\
3770	0.421812667074884\\
3771	0.421808772749027\\
3772	0.42179473401554\\
3773	0.42179135899554\\
3774	0.421784243692056\\
3775	0.4217666092782\\
3776	0.421763845521367\\
3777	0.421756674546504\\
3778	0.421739619129153\\
3779	0.421732941585358\\
3780	0.421722582505017\\
3781	0.421701723372742\\
3782	0.421695454316778\\
3783	0.421684945437336\\
3784	0.421664634156065\\
3785	0.421658086589623\\
3786	0.421648211490231\\
3787	0.421627754320127\\
3788	0.421617253796908\\
3789	0.421606446816169\\
3790	0.421582717752248\\
3791	0.421574453436078\\
3792	0.421563047529322\\
3793	0.421541416235143\\
3794	0.421534265085828\\
3795	0.421523578042879\\
3796	0.421502399044505\\
3797	0.421495586538475\\
3798	0.42148530994412\\
3799	0.421465550980413\\
3800	0.421459941674799\\
3801	0.421447821158884\\
3802	0.421425303436317\\
3803	0.421415899826553\\
3804	0.421406483726574\\
3805	0.421386767074052\\
3806	0.421380297881158\\
3807	0.421370285915908\\
3808	0.421358036980071\\
3809	0.421359258227417\\
3810	0.421357013154482\\
3811	0.421345215933842\\
3812	0.421350764137185\\
3813	0.421349847019102\\
3814	0.421339268628427\\
3815	0.421343405011251\\
3816	0.421341685619826\\
3817	0.421332294941699\\
3818	0.421336849094518\\
3819	0.421337959521124\\
3820	0.421328693952872\\
3821	0.421333673614648\\
3822	0.421335354959446\\
3823	0.421326620570033\\
3824	0.421332933590424\\
3825	0.421335703057965\\
3826	0.421328891861663\\
3827	0.421336006696033\\
3828	0.421339695514082\\
3829	0.421332964406041\\
3830	0.421340116261465\\
3831	0.421343430961841\\
3832	0.421337014824607\\
3833	0.421347115326268\\
3834	0.421353752979397\\
3835	0.421350174552251\\
3836	0.421360514324833\\
3837	0.421367406752807\\
3838	0.421363950083224\\
3839	0.421375052683551\\
3840	0.42138494384904\\
3841	0.421383672017166\\
3842	0.421396329743896\\
3843	0.421405194929083\\
3844	0.421403571270874\\
3845	0.421415677851176\\
3846	0.421424308257967\\
3847	0.421422472305642\\
3848	0.42143193049397\\
3849	0.421437986807657\\
3850	0.421433513218009\\
3851	0.421442179272616\\
3852	0.421447218825409\\
3853	0.421441843024488\\
3854	0.421456410098425\\
3855	0.421467362825741\\
3856	0.421469069752439\\
3857	0.421479400524508\\
3858	0.421485673983436\\
3859	0.42148169742423\\
3860	0.421494321249997\\
3861	0.421502803144655\\
3862	0.421501156956596\\
3863	0.421512083438617\\
3864	0.421540459948177\\
3865	0.421561907027855\\
3866	0.421597690928219\\
3867	0.421628651005529\\
3868	0.421648746532913\\
3869	0.42168191859268\\
3870	0.421711326620156\\
3871	0.421731187973357\\
3872	0.421766544384745\\
3873	0.421796503144473\\
3874	0.421817981023597\\
3875	0.421853306891185\\
3876	0.421891424771283\\
3877	0.421921156518558\\
3878	0.42196482875224\\
3879	0.4220052157483\\
3880	0.422031565655334\\
3881	0.422070088673313\\
3882	0.422105180385701\\
3883	0.422129887124542\\
3884	0.422168393395333\\
3885	0.422202600019132\\
3886	0.422220646744574\\
3887	0.42225248198967\\
3888	0.422285538619264\\
3889	0.422307232506975\\
3890	0.422342663013552\\
3891	0.422375717031521\\
3892	0.422395643313571\\
3893	0.422421306731532\\
3894	0.422448368538737\\
3895	0.422464785788553\\
3896	0.422494941013133\\
3897	0.422515492897044\\
3898	0.422525236660135\\
3899	0.422548728485761\\
3900	0.422561505571321\\
3901	0.422563317886583\\
3902	0.422577836602738\\
3903	0.42258916056225\\
3904	0.422589696703971\\
3905	0.422603054263162\\
3906	0.422612086573049\\
3907	0.42261039030506\\
3908	0.422622214341391\\
3909	0.422629154338942\\
3910	0.422624645082747\\
3911	0.42263373733274\\
3912	0.422636071997012\\
3913	0.422620662788428\\
3914	0.422618633711892\\
3915	0.422613328342514\\
3916	0.42259716403486\\
3917	0.422604353318144\\
3918	0.422608149010127\\
3919	0.422601317336899\\
3920	0.422609547832305\\
3921	0.422614577821532\\
3922	0.422608972630207\\
3923	0.422617314952359\\
3924	0.422622455299337\\
3925	0.422615896424759\\
3926	0.422629200420492\\
3927	0.42263930406121\\
3928	0.422658905031356\\
3929	0.422693523378931\\
3930	0.422722736382668\\
3931	0.422741164377703\\
3932	0.42277354338399\\
3933	0.422802450233487\\
3934	0.422818781020549\\
3935	0.422850488936615\\
3936	0.422877835505997\\
3937	0.42289322991834\\
3938	0.422921319339327\\
3939	0.422943725164254\\
3940	0.422955679887794\\
3941	0.422976914625149\\
3942	0.422994656419568\\
3943	0.423001781601511\\
3944	0.423022529041995\\
3945	0.423039691359806\\
3946	0.423046129967649\\
3947	0.423062851227274\\
3948	0.423077922139355\\
3949	0.423081483849906\\
3950	0.423098728301624\\
3951	0.423112702812214\\
3952	0.423109908490119\\
3953	0.423120741101252\\
3954	0.423126175270335\\
3955	0.423119771919388\\
3956	0.423124654295035\\
3957	0.42312368152767\\
3958	0.423111495476396\\
3959	0.423112629088\\
3960	0.423110038413065\\
3961	0.423096714237612\\
3962	0.423097118537599\\
3963	0.423096228675787\\
3964	0.423084785669328\\
3965	0.42309112635116\\
3966	0.423093812199542\\
3967	0.423086017810088\\
3968	0.423092658373391\\
3969	0.423097054160181\\
3970	0.423091017443295\\
3971	0.42309881894439\\
3972	0.423101449754266\\
3973	0.423093654895127\\
3974	0.42309960934922\\
3975	0.423102231125918\\
3976	0.423094509514335\\
3977	0.423100515655438\\
3978	0.423103033784459\\
3979	0.423095373361935\\
3980	0.423100674557379\\
3981	0.423101561146567\\
3982	0.423092245179509\\
3983	0.423096549118156\\
3984	0.423099051301034\\
3985	0.423090527569607\\
3986	0.423097432314406\\
3987	0.423100353538932\\
3988	0.423091874058925\\
3989	0.423098624234096\\
3990	0.423101341379768\\
3991	0.423093035529234\\
3992	0.423103000843381\\
3993	0.423108671151698\\
3994	0.423105624163452\\
3995	0.423116011261642\\
3996	0.423120621223198\\
3997	0.423116110214843\\
3998	0.423124550806639\\
3999	0.423128955909401\\
4000	0.423118445759919\\
};
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
4000	0.423118445759919\\
4001	0.423105493659643\\
4002	0.423097298373507\\
4003	0.423094497987839\\
4004	0.423080117245453\\
4005	0.42306252133647\\
4006	0.423043625508217\\
4007	0.423026124536044\\
4008	0.423012262134801\\
4009	0.422994718570655\\
4010	0.422984091935511\\
4011	0.422959934434933\\
4012	0.422933679341122\\
4013	0.422907982081999\\
4014	0.422891595285642\\
4015	0.42286773127755\\
4016	0.422850839744579\\
4017	0.422825074994983\\
4018	0.422798462041601\\
4019	0.422773505312068\\
4020	0.422752926244402\\
4021	0.422721107025344\\
4022	0.422694419328615\\
4023	0.422668262803628\\
4024	0.4226413949631\\
4025	0.422623362130411\\
4026	0.422599720001289\\
4027	0.422572888736537\\
4028	0.422546830781083\\
4029	0.422520479516946\\
4030	0.422502950135486\\
4031	0.422482204874962\\
4032	0.422460623950157\\
4033	0.422442063578605\\
4034	0.422425225121816\\
4035	0.422415811777338\\
4036	0.422402891824476\\
4037	0.422387185183965\\
4038	0.42237187423122\\
4039	0.422358434398381\\
4040	0.422352025787788\\
4041	0.422340891695296\\
4042	0.422326827255474\\
4043	0.422311372689853\\
4044	0.422297610783545\\
4045	0.422292636686944\\
4046	0.422282986645744\\
4047	0.422268847045775\\
4048	0.42224186111799\\
4049	0.422218648090946\\
4050	0.422203786254012\\
4051	0.422180762232919\\
4052	0.42215202315451\\
4053	0.422120708261371\\
4054	0.422095963266401\\
4055	0.422066213203328\\
4056	0.422035711898879\\
4057	0.421997127366159\\
4058	0.42196395865482\\
4059	0.421923041618805\\
4060	0.421880980053154\\
4061	0.421849022882494\\
4062	0.421825534260147\\
4063	0.421795624747871\\
4064	0.421764553551629\\
4065	0.421733185804297\\
4066	0.421711914277123\\
4067	0.421681493364924\\
4068	0.421649866938035\\
4069	0.42161689978995\\
4070	0.421599019852908\\
4071	0.421572607681318\\
4072	0.421545768205559\\
4073	0.421518424217004\\
4074	0.421499948399733\\
4075	0.421472288381663\\
4076	0.421447840931408\\
4077	0.421419905076983\\
4078	0.421405141031878\\
4079	0.421379444745212\\
4080	0.42135317792261\\
4081	0.421329661532537\\
4082	0.421316319809898\\
4083	0.421288784690376\\
4084	0.421258469057185\\
4085	0.421231326348724\\
4086	0.421211011980751\\
4087	0.421178277227503\\
4088	0.42114729464853\\
4089	0.42111790050985\\
4090	0.421098778930701\\
4091	0.421067386229027\\
4092	0.4210447531928\\
4093	0.421025032924806\\
4094	0.421014297346581\\
4095	0.420990264717698\\
4096	0.42096517690218\\
4097	0.420945549370631\\
4098	0.42093534075333\\
4099	0.420912455404495\\
4100	0.420890965772354\\
4101	0.420876003022053\\
4102	0.420869912022315\\
4103	0.420851803674394\\
4104	0.420820085234838\\
4105	0.420798241355591\\
4106	0.420786721198414\\
4107	0.420763727995151\\
4108	0.420740668903132\\
4109	0.420714735656223\\
4110	0.420697333526898\\
4111	0.420668186756056\\
4112	0.420634856614509\\
4113	0.420601864359787\\
4114	0.420578350295072\\
4115	0.420542082602623\\
4116	0.420505336193168\\
4117	0.420472543943822\\
4118	0.420446936574852\\
4119	0.420408226701779\\
4120	0.420369357989511\\
4121	0.420338979292252\\
4122	0.420317681056306\\
4123	0.420284183683378\\
4124	0.42025267857966\\
4125	0.420223736807043\\
4126	0.420205642820953\\
4127	0.420175467169193\\
4128	0.420147870940085\\
4129	0.420123322586916\\
4130	0.420117498188789\\
4131	0.420098850781636\\
4132	0.420080614550839\\
4133	0.420066201950736\\
4134	0.42006084220406\\
4135	0.420043016228363\\
4136	0.420025644070493\\
4137	0.420010740697209\\
4138	0.420009307821505\\
4139	0.419995868189036\\
4140	0.419972268675936\\
4141	0.419951927824257\\
4142	0.419945911042354\\
4143	0.419927150875453\\
4144	0.419908249321931\\
4145	0.41989293110763\\
4146	0.419886829406667\\
4147	0.4198681510267\\
4148	0.419859799364027\\
4149	0.419853753208323\\
4150	0.419857283604989\\
4151	0.419848669341183\\
4152	0.419839087294287\\
4153	0.419829451484527\\
4154	0.419829777897717\\
4155	0.419817098143719\\
4156	0.419804351267814\\
4157	0.419786988617928\\
4158	0.419778848856218\\
4159	0.419757386511883\\
4160	0.419736378161036\\
4161	0.419718448677214\\
4162	0.419709963592361\\
4163	0.419686744025982\\
4164	0.419663324661799\\
4165	0.419642837893835\\
4166	0.419635221332103\\
4167	0.419617544464906\\
4168	0.419599855888264\\
4169	0.419585841863114\\
4170	0.419580998630995\\
4171	0.419563624000432\\
4172	0.419546723454431\\
4173	0.4195322019757\\
4174	0.419527029922508\\
4175	0.419509826736183\\
4176	0.419491852865791\\
4177	0.419476852395458\\
4178	0.419472031887064\\
4179	0.419454190233586\\
4180	0.419436218395794\\
4181	0.419419991295345\\
4182	0.419412843141523\\
4183	0.419393200722829\\
4184	0.41937388355607\\
4185	0.41935820861629\\
4186	0.419352069640786\\
4187	0.419330496627505\\
4188	0.419308558149706\\
4189	0.419290301199809\\
4190	0.419282127672704\\
4191	0.419261015513501\\
4192	0.419245417655127\\
4193	0.419231151335501\\
4194	0.419225128228679\\
4195	0.419206513685234\\
4196	0.419188330905331\\
4197	0.419189922321641\\
4198	0.419201123370979\\
4199	0.419200499925545\\
4200	0.419200168021088\\
4201	0.419231041352097\\
4202	0.419281043830211\\
4203	0.419317814674922\\
4204	0.41935448718293\\
4205	0.419394986988589\\
4206	0.419442289699619\\
4207	0.419477236651764\\
4208	0.419514650771777\\
4209	0.419551173320215\\
4210	0.419596750940222\\
4211	0.419621886018749\\
4212	0.419646437751796\\
4213	0.419673984277011\\
4214	0.419709292866893\\
4215	0.419731561262676\\
4216	0.419746076582063\\
4217	0.419765782892819\\
4218	0.41979283639293\\
4219	0.419806878362386\\
4220	0.419821867895502\\
4221	0.419838882339295\\
4222	0.419865032085585\\
4223	0.419879350524783\\
4224	0.4198921866494\\
4225	0.419910053238336\\
4226	0.419938038802524\\
4227	0.419952930748279\\
4228	0.419965509634498\\
4229	0.419976171868451\\
4230	0.419995668530497\\
4231	0.420002401392976\\
4232	0.420010027244801\\
4233	0.420029055565184\\
4234	0.420048851338956\\
4235	0.420057431488741\\
4236	0.420066335308868\\
4237	0.420078008404914\\
4238	0.42010284774767\\
4239	0.420114610152073\\
4240	0.420129747829825\\
4241	0.420148463190684\\
4242	0.420175999465479\\
4243	0.420190901042438\\
4244	0.420200124623586\\
4245	0.420208371114321\\
4246	0.420225758267658\\
4247	0.420231602092132\\
4248	0.420237434476781\\
4249	0.420239109514539\\
4250	0.420250397909993\\
4251	0.420248555882282\\
4252	0.420255756646567\\
4253	0.420266555947523\\
4254	0.420275757984735\\
4255	0.420281104310261\\
4256	0.420292135569405\\
4257	0.42030502630259\\
4258	0.420318254839015\\
4259	0.420319239183336\\
4260	0.420329022824921\\
4261	0.420326132515041\\
4262	0.4203433192761\\
4263	0.420337505478057\\
4264	0.420340150243372\\
4265	0.420346950872752\\
4266	0.420362666296551\\
4267	0.420355896380639\\
4268	0.420362216717666\\
4269	0.420371220722234\\
4270	0.420384737695094\\
4271	0.42038594907817\\
4272	0.420387626834137\\
4273	0.42039288227188\\
4274	0.420407985968634\\
4275	0.420410294497264\\
4276	0.420412530856793\\
4277	0.420419076454604\\
4278	0.420437246351054\\
4279	0.420442639393765\\
4280	0.420449070788171\\
4281	0.420464463948194\\
4282	0.420482755478444\\
4283	0.420489143669017\\
4284	0.420502790622011\\
4285	0.420519364599876\\
4286	0.420543094815297\\
4287	0.420553456292399\\
4288	0.420563686214867\\
4289	0.420577436674938\\
4290	0.420600176116801\\
4291	0.420610212128254\\
4292	0.420615997283464\\
4293	0.420628636097955\\
4294	0.420650422459567\\
4295	0.420659378951543\\
4296	0.420660604790212\\
4297	0.420664112355708\\
4298	0.420677453934026\\
4299	0.420675101209228\\
4300	0.420672522399603\\
4301	0.42066961045344\\
4302	0.420676767307457\\
4303	0.420671073421733\\
4304	0.42066650757813\\
4305	0.420664490553877\\
4306	0.420671504038173\\
4307	0.42066669325027\\
4308	0.420661617118288\\
4309	0.420659186378\\
4310	0.42066683142777\\
4311	0.420661516210207\\
4312	0.420656098750985\\
4313	0.420665415356922\\
4314	0.420683694072598\\
4315	0.420689260665103\\
4316	0.42069563213344\\
4317	0.420704365388203\\
4318	0.420721794953409\\
4319	0.420726768295985\\
4320	0.420736684490458\\
4321	0.42074864915546\\
4322	0.420770791755824\\
4323	0.420780185567153\\
4324	0.42078603286598\\
4325	0.420793232601345\\
4326	0.420807893618221\\
4327	0.420809240044655\\
4328	0.420811476115303\\
4329	0.420816292778681\\
4330	0.420830170758771\\
4331	0.420832172931436\\
4332	0.420823819337283\\
4333	0.420818168747856\\
4334	0.420822308073587\\
4335	0.420816201499968\\
4336	0.420809939914629\\
4337	0.420807741768646\\
4338	0.420814570344415\\
4339	0.420808466698305\\
4340	0.420804407694848\\
4341	0.420802735760031\\
4342	0.420810172349606\\
4343	0.420805680343906\\
4344	0.420800934615517\\
4345	0.420798895385681\\
4346	0.420806786963231\\
4347	0.420801757466821\\
4348	0.420796659932707\\
4349	0.420789320551307\\
4350	0.420791036044107\\
4351	0.420779802814842\\
4352	0.420766721694456\\
4353	0.420758486512557\\
4354	0.420759725348062\\
4355	0.420748391636823\\
4356	0.42073721462099\\
4357	0.420728731856491\\
4358	0.420730645657327\\
4359	0.420719489543761\\
4360	0.420708246242165\\
4361	0.420700666654543\\
4362	0.420702169124641\\
4363	0.420692225123079\\
4364	0.420681284344469\\
4365	0.420672934146397\\
4366	0.420673712540176\\
4367	0.420663089665858\\
4368	0.420653374787385\\
4369	0.420646560120553\\
4370	0.42065010697998\\
4371	0.420637564655801\\
4372	0.420617246883226\\
4373	0.420599125611971\\
4374	0.42059017814733\\
4375	0.420568226876112\\
4376	0.42054501821364\\
4377	0.420524516023817\\
4378	0.420513311265594\\
4379	0.420490306116144\\
4380	0.420467502190324\\
4381	0.420449125055203\\
4382	0.420444552357667\\
4383	0.420426668444555\\
4384	0.420410102376613\\
4385	0.420398170316962\\
4386	0.420395351902646\\
4387	0.420379505484579\\
4388	0.420364414729783\\
4389	0.420360052650065\\
4390	0.420364911581824\\
4391	0.420357735151146\\
4392	0.420350429328833\\
4393	0.420348407289039\\
4394	0.420356512822466\\
4395	0.420351696828178\\
4396	0.420346785723461\\
4397	0.420348365791085\\
4398	0.420359083068771\\
4399	0.420356784747788\\
4400	0.420357156808285\\
4401	0.420360151667792\\
4402	0.4203723340379\\
4403	0.420367211390348\\
4404	0.420361873497058\\
4405	0.42035927445402\\
4406	0.420366820765399\\
4407	0.420361323443194\\
4408	0.420355507275821\\
4409	0.420353446930319\\
4410	0.42036051332663\\
4411	0.420354579634325\\
4412	0.42034954481989\\
4413	0.42034693538298\\
4414	0.420353448614368\\
4415	0.420348058934899\\
4416	0.42034283351811\\
4417	0.420340520663933\\
4418	0.420348236408525\\
4419	0.420342681237022\\
4420	0.420337070752381\\
4421	0.420334958449677\\
4422	0.420341952349976\\
4423	0.42033599523646\\
4424	0.420330895875044\\
4425	0.420328468152655\\
4426	0.42033518343888\\
4427	0.420329621143557\\
4428	0.420327165895148\\
4429	0.420329743729042\\
4430	0.420343252594672\\
4431	0.420337951844929\\
4432	0.420353758303099\\
4433	0.420373378304943\\
4434	0.420400324017228\\
4435	0.42041458963313\\
4436	0.420429946577685\\
4437	0.42045855902772\\
4438	0.420497349893843\\
4439	0.420521676142836\\
4440	0.420556972206108\\
4441	0.420591265599054\\
4442	0.4206353700713\\
4443	0.420666742666622\\
4444	0.4206916741018\\
4445	0.420720850689652\\
4446	0.420757468109289\\
4447	0.420782654772145\\
4448	0.420810409266721\\
4449	0.420837663260488\\
4450	0.420873745194302\\
4451	0.420897621721521\\
4452	0.420921109824515\\
4453	0.420947885821953\\
4454	0.420984809202452\\
4455	0.421009178987361\\
4456	0.421032547192297\\
4457	0.42105941161984\\
4458	0.421095124400858\\
4459	0.421118188389248\\
4460	0.421142230861902\\
4461	0.421169060670762\\
4462	0.421204998112596\\
4463	0.421229044505754\\
4464	0.421252773871554\\
4465	0.421278723042722\\
4466	0.421314536604395\\
4467	0.421337674493723\\
4468	0.421361066504459\\
4469	0.42138831539929\\
4470	0.421424462210418\\
4471	0.421448137759186\\
4472	0.421472273682509\\
4473	0.421498823077102\\
4474	0.421530571204613\\
4475	0.421549054004851\\
4476	0.421565967118036\\
4477	0.421585425883301\\
4478	0.421612691673178\\
4479	0.421627149630232\\
4480	0.421641380629822\\
4481	0.421658075576065\\
4482	0.421683751514803\\
4483	0.421696723961877\\
4484	0.421710310452623\\
4485	0.421732334587732\\
4486	0.421763363633799\\
4487	0.421782879272089\\
4488	0.421805149388374\\
4489	0.42182440918896\\
4490	0.421852128287661\\
4491	0.421869139750329\\
4492	0.4218855545139\\
4493	0.421905524554729\\
4494	0.421931302508592\\
4495	0.421943603397011\\
4496	0.421956996298946\\
4497	0.421972875594199\\
4498	0.421994739859799\\
4499	0.422002271019927\\
4500	0.422004867803677\\
4501	0.422009917558487\\
4502	0.422024652578147\\
4503	0.422026361300536\\
4504	0.422030066485562\\
4505	0.422038580232875\\
4506	0.422056015487126\\
4507	0.422060471268051\\
4508	0.422065713901471\\
4509	0.422072166763585\\
4510	0.422087599297617\\
4511	0.422091237618445\\
4512	0.422094826661977\\
4513	0.422100016557549\\
4514	0.422115092403051\\
4515	0.422116119096864\\
4516	0.422116919038159\\
4517	0.422123344649183\\
4518	0.422139145096467\\
4519	0.422140941227411\\
4520	0.422143572384426\\
4521	0.422147950865973\\
4522	0.422161316081717\\
4523	0.422160500782853\\
4524	0.422164245817479\\
4525	0.422170633311596\\
4526	0.422187024352217\\
4527	0.422186941608214\\
4528	0.422186575973853\\
4529	0.422189811108717\\
4530	0.422202039467135\\
4531	0.422201815707641\\
4532	0.422201897941925\\
4533	0.422197574397514\\
4534	0.422202219681763\\
4535	0.422194279888206\\
4536	0.422183631389268\\
4537	0.422178392155918\\
4538	0.422185096531607\\
4539	0.422178972929262\\
4540	0.422171896041282\\
4541	0.422158675990887\\
4542	0.422162987496922\\
4543	0.422147386159336\\
4544	0.422144258862801\\
4545	0.422137814489517\\
4546	0.422140384546153\\
4547	0.42212837121189\\
4548	0.422123228412543\\
4549	0.422113608871914\\
4550	0.422121049850053\\
4551	0.422115673685629\\
4552	0.422103027944416\\
4553	0.422101815519955\\
4554	0.422109653003918\\
4555	0.422104711733478\\
4556	0.422101425622476\\
4557	0.422100749834633\\
4558	0.422109151947445\\
4559	0.422105750289173\\
4560	0.422101800967524\\
4561	0.422099841975928\\
4562	0.42210791892319\\
4563	0.42210312725089\\
4564	0.422098150817455\\
4565	0.422096420397895\\
4566	0.422103707593816\\
4567	0.422098178060395\\
4568	0.42210223640312\\
4569	0.42210305799625\\
4570	0.422112978576391\\
4571	0.422109805173913\\
4572	0.422108714546584\\
4573	0.422110262366769\\
4574	0.422121848497255\\
4575	0.422120672358702\\
4576	0.422119337412649\\
4577	0.422120525597973\\
4578	0.422130724270191\\
4579	0.422128130263181\\
4580	0.422129461166478\\
4581	0.422133369175358\\
4582	0.422146333669573\\
4583	0.422146520444686\\
4584	0.422137063635027\\
4585	0.422130196109981\\
4586	0.42213328364046\\
4587	0.422122059185289\\
4588	0.422110616721232\\
4589	0.42210330096664\\
4590	0.422105017244311\\
4591	0.422093201496326\\
4592	0.422082352707327\\
4593	0.422074099458723\\
4594	0.422074897559113\\
4595	0.42206601211469\\
4596	0.422053341465247\\
4597	0.422043278929174\\
4598	0.422050374064132\\
4599	0.422044633763515\\
4600	0.422038799348233\\
4601	0.422036532149198\\
4602	0.422043317389827\\
4603	0.422037281119958\\
4604	0.422032070749859\\
4605	0.422029517869102\\
4606	0.422036031541646\\
4607	0.422030418010319\\
4608	0.42202880585275\\
4609	0.42202985841635\\
4610	0.422040998992058\\
4611	0.422039356879068\\
4612	0.422037570651964\\
4613	0.422032860555707\\
4614	0.422044171488919\\
4615	0.422035733626638\\
4616	0.422035041756575\\
4617	0.422030603720402\\
4618	0.422041997560812\\
4619	0.422034760808958\\
4620	0.422027345220369\\
4621	0.422029256042326\\
4622	0.422034523611572\\
4623	0.422033545655809\\
4624	0.422026323953829\\
4625	0.422022503127006\\
4626	0.422033992081178\\
4627	0.422026360890677\\
4628	0.422019979771266\\
4629	0.422016618551873\\
4630	0.422022287626704\\
4631	0.422015884947318\\
4632	0.422009247025946\\
4633	0.422007346625338\\
4634	0.422015693883557\\
4635	0.422011326425678\\
4636	0.422006832002174\\
4637	0.422004703120833\\
4638	0.422011618883933\\
4639	0.422005686939499\\
4640	0.421998596060995\\
4641	0.421994163579282\\
4642	0.421998747010329\\
4643	0.421990859985788\\
4644	0.42198271320683\\
4645	0.42197723479658\\
4646	0.421981768090982\\
4647	0.42197337317978\\
4648	0.421964767008064\\
4649	0.421959622184645\\
4650	0.421963593750876\\
4651	0.421954623018998\\
4652	0.421946513202095\\
4653	0.421940761541879\\
4654	0.421944131058245\\
4655	0.421935580511317\\
4656	0.421926833205429\\
4657	0.421920721349775\\
4658	0.421924718971161\\
4659	0.421915673319811\\
4660	0.421906466237151\\
4661	0.421900945101878\\
4662	0.421904537572884\\
4663	0.421895174712802\\
4664	0.421886658146045\\
4665	0.421879048569867\\
4666	0.421880559295233\\
4667	0.421869701254125\\
4668	0.421859929640455\\
4669	0.421852795226708\\
4670	0.42185586563277\\
4671	0.421845960287938\\
4672	0.421840660076453\\
4673	0.421838342438162\\
4674	0.421845176015233\\
4675	0.42183917918427\\
4676	0.421834624174618\\
4677	0.421834734462816\\
4678	0.421843977252675\\
4679	0.421841402857968\\
4680	0.421830896176822\\
4681	0.421820015327965\\
4682	0.421819188111248\\
4683	0.42180528375715\\
4684	0.421791181336793\\
4685	0.421778678301073\\
4686	0.421775271279115\\
4687	0.421758849466456\\
4688	0.421741808371162\\
4689	0.421727411746347\\
4690	0.421722274616938\\
4691	0.421705175514668\\
4692	0.421689273456925\\
4693	0.421679738546825\\
4694	0.421680395410194\\
4695	0.421668207703744\\
4696	0.421655840287363\\
4697	0.42164752926289\\
4698	0.421648338723299\\
4699	0.42163586174639\\
4700	0.421624225656616\\
4701	0.421615512922182\\
4702	0.421617896576062\\
4703	0.421605190907612\\
4704	0.421592599460547\\
4705	0.421585877005714\\
4706	0.421589266584058\\
4707	0.421579731463721\\
4708	0.421570010319317\\
4709	0.42155997762971\\
4710	0.421559184797999\\
4711	0.421545408033381\\
4712	0.421534049959716\\
4713	0.421525333904336\\
4714	0.421525798566499\\
4715	0.421514308816641\\
4716	0.421494281941058\\
4717	0.421477042345176\\
4718	0.421456905060295\\
4719	0.421423764793972\\
4720	0.421387668431764\\
4721	0.421353797739874\\
4722	0.421331428590496\\
4723	0.421295892049101\\
4724	0.421260701355528\\
4725	0.421229505952875\\
4726	0.421208997454707\\
4727	0.421169354179488\\
4728	0.421130022339854\\
4729	0.421093601415361\\
4730	0.421065968801628\\
4731	0.42102516387213\\
4732	0.420993307756868\\
4733	0.420964025723909\\
4734	0.420944645673114\\
4735	0.420912284571245\\
4736	0.420877542582026\\
4737	0.420844703706114\\
4738	0.420823010054354\\
4739	0.42079146361029\\
4740	0.420770935482845\\
4741	0.420752952139612\\
4742	0.420744409535401\\
4743	0.420722807729571\\
4744	0.420701056369936\\
4745	0.420683044862504\\
4746	0.42067479871379\\
4747	0.420655105358303\\
4748	0.420636273806691\\
4749	0.420623204808586\\
4750	0.420619380266469\\
4751	0.420603179705608\\
4752	0.420586721172019\\
4753	0.420572323847363\\
4754	0.420568127833871\\
4755	0.420550896181798\\
4756	0.420533547679067\\
4757	0.420518558261982\\
4758	0.420512758583809\\
4759	0.420494469182525\\
4760	0.420477045158712\\
4761	0.420459052242734\\
4762	0.420449065788428\\
4763	0.420425792655511\\
4764	0.420408047788818\\
4765	0.420390251718702\\
4766	0.420383902443475\\
4767	0.420364479916604\\
4768	0.420344912132448\\
4769	0.420329605478049\\
4770	0.420323508674866\\
4771	0.420305927152835\\
4772	0.420287737459717\\
4773	0.420279886617665\\
4774	0.420281243308461\\
4775	0.420270634092849\\
4776	0.42026487449988\\
4777	0.42026088762788\\
4778	0.420267517635815\\
4779	0.420261120467191\\
4780	0.42025460855759\\
4781	0.420255879762937\\
4782	0.420266633705253\\
4783	0.420264415711254\\
4784	0.420267834319672\\
4785	0.42027595198361\\
4786	0.420293711575651\\
4787	0.420298306339133\\
4788	0.420298425427748\\
4789	0.420302085424919\\
4790	0.420321873252368\\
4791	0.420328698825574\\
4792	0.42035642440434\\
4793	0.420392189430234\\
4794	0.420436107149946\\
4795	0.420465989370552\\
4796	0.420497091658539\\
4797	0.420534215829072\\
4798	0.420580543987427\\
4799	0.420616920511888\\
4800	0.420658067403834\\
4801	0.420703754216026\\
4802	0.420754871518558\\
4803	0.420793723726777\\
4804	0.420836401469275\\
4805	0.420890797849261\\
4806	0.420953902547149\\
4807	0.421004953348871\\
4808	0.421056208755116\\
4809	0.421109100578834\\
4810	0.421167296609456\\
4811	0.421211841427724\\
4812	0.42125430879058\\
4813	0.421299477787533\\
4814	0.421355478435085\\
4815	0.421399905766685\\
4816	0.421443901458648\\
4817	0.421487565348081\\
4818	0.421540134385814\\
4819	0.421579199287949\\
4820	0.421628968800883\\
4821	0.421681929682487\\
4822	0.421741297689074\\
4823	0.421789380310604\\
4824	0.421829849915468\\
4825	0.421872174641157\\
4826	0.421919665250575\\
4827	0.421954578642418\\
4828	0.421988062718538\\
4829	0.422024195777027\\
4830	0.422069082441018\\
4831	0.422101505876722\\
4832	0.42213498263546\\
4833	0.422169123178127\\
4834	0.422212061237849\\
4835	0.422243533940398\\
4836	0.422277077024564\\
4837	0.422313213050689\\
4838	0.422359200693228\\
4839	0.422387100811102\\
4840	0.422410734375358\\
4841	0.422433909016626\\
4842	0.422465730026347\\
4843	0.422476631081932\\
4844	0.422488036070826\\
4845	0.422501508662094\\
4846	0.422525237210244\\
4847	0.422537209785793\\
4848	0.422553618473602\\
4849	0.42257155498992\\
4850	0.422599157516763\\
4851	0.422612887130211\\
4852	0.422626397743091\\
4853	0.422636302184287\\
4854	0.42265493670467\\
4855	0.422661046082416\\
4856	0.422667459334823\\
4857	0.422675671062201\\
4858	0.422692700064009\\
4859	0.422697984943657\\
4860	0.422696996142634\\
4861	0.422698536138961\\
4862	0.4227154216072\\
4863	0.42271958057906\\
4864	0.422723471143183\\
4865	0.422732133971211\\
4866	0.422749677837639\\
4867	0.422754406027432\\
4868	0.422759903193608\\
4869	0.422767489282319\\
4870	0.422784040187873\\
4871	0.422787549763666\\
4872	0.422793263589543\\
4873	0.422801628703961\\
4874	0.422819859258553\\
4875	0.422821061277858\\
4876	0.422821920081938\\
4877	0.422825051757805\\
4878	0.42283707762329\\
4879	0.422836371665868\\
4880	0.422836398156856\\
4881	0.422838956388712\\
4882	0.422850434420746\\
4883	0.422846540698842\\
4884	0.422845269253821\\
4885	0.422846707913589\\
4886	0.422857058350487\\
4887	0.422854636173543\\
4888	0.422851968263281\\
4889	0.422848344182812\\
4890	0.422853615620762\\
4891	0.422848298422671\\
4892	0.422843715404281\\
4893	0.422841734265208\\
4894	0.422848697112804\\
4895	0.42284315657221\\
4896	0.422837328053255\\
4897	0.422833431311603\\
4898	0.422839451274338\\
4899	0.422832672026759\\
4900	0.422825675064171\\
4901	0.422821864982542\\
4902	0.422826984215063\\
4903	0.422819338906839\\
4904	0.422812422367552\\
4905	0.422810240834331\\
4906	0.422817062132484\\
4907	0.422811809203092\\
4908	0.422806311951101\\
4909	0.422803503419887\\
4910	0.422810694839261\\
4911	0.422803496023987\\
4912	0.422795658460049\\
4913	0.422791540885581\\
4914	0.422796364942111\\
4915	0.422788432362841\\
4916	0.422779144845812\\
4917	0.422772747732753\\
4918	0.422775355546079\\
4919	0.422765156497882\\
4920	0.42275469271823\\
4921	0.422751007797866\\
4922	0.422757009497977\\
4923	0.422750225576899\\
4924	0.422743214909933\\
4925	0.422737336995735\\
4926	0.422740423886444\\
4927	0.422730695840922\\
4928	0.422720175213673\\
4929	0.422709283343638\\
4930	0.422707406733366\\
4931	0.422692034440049\\
4932	0.422675647116729\\
4933	0.422661952459416\\
4934	0.422655995578779\\
4935	0.422635192612042\\
4936	0.422614070282612\\
4937	0.422596510753297\\
4938	0.422591444210298\\
4939	0.422573483636304\\
4940	0.422551742227209\\
4941	0.422533251621572\\
4942	0.422531931393718\\
4943	0.42251875927434\\
4944	0.422505272498143\\
4945	0.422494395897962\\
4946	0.422493200635825\\
4947	0.422476961691725\\
4948	0.422457335207997\\
4949	0.422441400758867\\
4950	0.422435380983709\\
4951	0.422416449900396\\
4952	0.422398278024903\\
4953	0.422378399112236\\
4954	0.422375132138265\\
4955	0.422359910648358\\
4956	0.422342734508037\\
4957	0.422328204593675\\
4958	0.422323771611171\\
4959	0.422306397616716\\
4960	0.422289443101251\\
4961	0.422276180610529\\
4962	0.422271994903777\\
4963	0.422254911599081\\
4964	0.422239373306064\\
4965	0.422226494768007\\
4966	0.42222273912193\\
4967	0.422206412513708\\
4968	0.422189770341555\\
4969	0.422182037735161\\
4970	0.422184430998128\\
4971	0.422173931662469\\
4972	0.422163729431918\\
4973	0.422157962838204\\
4974	0.422161261847594\\
4975	0.422151768944376\\
4976	0.422143131097666\\
4977	0.422137210078832\\
4978	0.42213720055912\\
4979	0.422125272574432\\
4980	0.422113122945342\\
4981	0.422103715818889\\
4982	0.422104388055826\\
4983	0.422092160048551\\
4984	0.42206933974378\\
4985	0.422048791091459\\
4986	0.422040300919316\\
4987	0.422018872654219\\
4988	0.421998206637154\\
4989	0.421982669623963\\
4990	0.421976286437781\\
4991	0.421956970221869\\
4992	0.421939018198788\\
4993	0.421924968567479\\
4994	0.421920992509737\\
4995	0.421903870563256\\
4996	0.421887062456224\\
4997	0.421875682279613\\
4998	0.421873659039234\\
4999	0.421858705480746\\
5000	nan\\
};
\addlegendentry{$\rvol$ (objective)};

\addplot [color=mycolor2, line width=1.5pt, forget plot,dotted]
  table[row sep=crcr]{%
0	0.116029062500085\\
1	0.462053497538194\\
2	0.226122046175922\\
3	0.2838183360186\\
4	0.309959913749237\\
5	0.264603328382523\\
6	0.292534346488259\\
7	0.237787505756452\\
8	0.2505493461769\\
9	0.22664288996407\\
10	0.217094374977835\\
11	0.213071119260009\\
12	0.210579294564361\\
13	0.209592190668371\\
14	0.210420310436808\\
15	0.213311932043239\\
16	0.219033908691281\\
17	0.226004811371545\\
18	0.234103960566887\\
19	0.242508957424115\\
20	0.252332306660827\\
21	0.262934697633244\\
22	0.276766057917237\\
23	0.296995527233699\\
24	0.325622416326549\\
25	0.34866624911342\\
26	0.372940640416842\\
27	0.377228209893059\\
28	0.385174916061387\\
29	0.39578937928226\\
30	0.401037603415492\\
31	0.411962451833682\\
32	0.41765469442816\\
33	0.41875407027458\\
34	0.420746183860311\\
35	0.4110700601459\\
36	0.394135755488069\\
37	0.422182428040589\\
38	0.441451556155166\\
39	0.417826617130736\\
40	0.395695759464024\\
41	0.394925275413333\\
42	0.406419013770358\\
43	0.410451076190554\\
44	0.410742904351919\\
45	0.39244717617203\\
46	0.387787284825138\\
47	0.352873655121818\\
48	0.37275330801639\\
49	0.383567712418602\\
50	0.400288574744987\\
51	0.425186879160719\\
52	0.429313156445024\\
53	0.342940636576706\\
54	0.318602457375402\\
55	0.330944799540129\\
56	0.34457130042535\\
57	0.368398019055232\\
58	0.367365963727347\\
59	0.381021891067252\\
60	0.40309163531581\\
61	0.426883189874523\\
62	0.448375188092512\\
63	0.466347001929427\\
64	0.485475536623067\\
65	0.504147558404965\\
66	0.513611441715754\\
67	0.50891639227349\\
68	0.498695951298136\\
69	0.488553842387974\\
70	0.479272775963363\\
71	0.47265553345339\\
72	0.4599584037104\\
73	0.450984390021268\\
74	0.441837479937936\\
75	0.437318990456509\\
76	0.434486344719728\\
77	0.42940238335979\\
78	0.418967275883257\\
79	0.413329256903178\\
80	0.404947225512216\\
81	0.394984338623423\\
82	0.381633222021003\\
83	0.389992069287466\\
84	0.398447091801885\\
85	0.40035366109236\\
86	0.402454993093296\\
87	0.401254507560936\\
88	0.399471715657569\\
89	0.389907344402491\\
90	0.389342236403384\\
91	0.38825445927918\\
92	0.386238934790161\\
93	0.38335226524125\\
94	0.380291593923438\\
95	0.374692461869508\\
96	0.377975742091024\\
97	0.381464703535874\\
98	0.385022835715266\\
99	0.382596585149381\\
100	0.388540094292252\\
101	0.397323578836118\\
102	0.404828915914046\\
103	0.410341334771053\\
104	0.414536015967141\\
105	0.417124467280188\\
106	0.418824884223118\\
107	0.418897010703894\\
108	0.418660517805299\\
109	0.417938864241979\\
110	0.41736176104508\\
111	0.416961466932934\\
112	0.416140585059253\\
113	0.415057980502767\\
114	0.41399409370252\\
115	0.413079920723787\\
116	0.412323846088681\\
117	0.410727873690027\\
118	0.409228166719562\\
119	0.407824007993375\\
120	0.405709151665306\\
121	0.400453483535042\\
122	0.398382276410646\\
123	0.396070242866274\\
124	0.393849592870019\\
125	0.392483360129826\\
126	0.391766055160468\\
127	0.390591273946517\\
128	0.390504344962068\\
129	0.39025553464817\\
130	0.389879859338247\\
131	0.388834282322606\\
132	0.389446621656213\\
133	0.389461784322609\\
134	0.389419252736661\\
135	0.389011613965041\\
136	0.388448514601884\\
137	0.3877835419074\\
138	0.387139944965899\\
139	0.386529189104346\\
140	0.385973392669097\\
141	0.385807435784213\\
142	0.385683181396016\\
143	0.383650198759377\\
144	0.383393719129269\\
145	0.382988664829568\\
146	0.382568541710656\\
147	0.381658459131397\\
148	0.380727053907795\\
149	0.380448051234717\\
150	0.380158332677416\\
151	0.379807497471794\\
152	0.379181962403986\\
153	0.378920714104351\\
154	0.379028363229288\\
155	0.380128426121009\\
156	0.381092020828679\\
157	0.381773224752159\\
158	0.382426428025731\\
159	0.382897132635344\\
160	0.383331767832517\\
161	0.383797541863386\\
162	0.3843065608399\\
163	0.384729813088125\\
164	0.385084766015309\\
165	0.385323533321305\\
166	0.385422123991691\\
167	0.385084962091062\\
168	0.384482116334718\\
169	0.386398386036426\\
170	0.387947962257514\\
171	0.389307126678187\\
172	0.390303857065832\\
173	0.391203188484479\\
174	0.392155433528264\\
175	0.393180354376512\\
176	0.394815692226278\\
177	0.396346916279065\\
178	0.397769273987487\\
179	0.399604554659672\\
180	0.401202383703046\\
181	0.402387671932064\\
182	0.403582994351248\\
183	0.404835081382746\\
184	0.406062639583591\\
185	0.407511241572047\\
186	0.408946000385962\\
187	0.410343368654419\\
188	0.411698755314784\\
189	0.412755758868217\\
190	0.413575391623587\\
191	0.41438914285006\\
192	0.415152459035181\\
193	0.415369739958992\\
194	0.414831891892366\\
195	0.413454772836629\\
196	0.412349602116191\\
197	0.410901326521215\\
198	0.409438123801133\\
199	0.407849486105898\\
200	0.406207683618573\\
201	0.404361634907382\\
202	0.402554268505894\\
203	0.400902237861783\\
204	0.40017542054838\\
205	0.39928431732117\\
206	0.398335566021745\\
207	0.397556139595471\\
208	0.39691854239611\\
209	0.39630595080099\\
210	0.395705080614337\\
211	0.395151565461543\\
212	0.394638572424618\\
213	0.393590613801873\\
214	0.392701228304438\\
215	0.391815154546166\\
216	0.390934897441541\\
217	0.389563483428967\\
218	0.388409504437849\\
219	0.387371303641173\\
220	0.386459600236094\\
221	0.385876518147203\\
222	0.385349638583149\\
223	0.384812712216298\\
224	0.384660175997186\\
225	0.384571133622932\\
226	0.384399213748184\\
227	0.383360740053148\\
228	0.382434788624043\\
229	0.381614674921698\\
230	0.380854453958724\\
231	0.380068363050084\\
232	0.379307364580939\\
233	0.37872539966296\\
234	0.378209593661352\\
235	0.377691741844982\\
236	0.377016424233865\\
237	0.376366952477011\\
238	0.375746629605195\\
239	0.373529558652042\\
240	0.372508703666523\\
241	0.371001195030478\\
242	0.369845544351314\\
243	0.368361864857286\\
244	0.367144290095091\\
245	0.367007131030026\\
246	0.367014794154426\\
247	0.367013944096754\\
248	0.367584753140205\\
249	0.370028032148642\\
250	0.372019718746358\\
251	0.37345299062368\\
252	0.376717367215091\\
253	0.379504874305339\\
254	0.381718640644266\\
255	0.383922760312094\\
256	0.38591212763583\\
257	0.387896143681055\\
258	0.389671683751872\\
259	0.391178069260591\\
260	0.392674338793052\\
261	0.393315038052151\\
262	0.394212191648062\\
263	0.395241685746266\\
264	0.395839558816441\\
265	0.395898918028051\\
266	0.395886124394502\\
267	0.395765812019535\\
268	0.395668329701302\\
269	0.395209642217438\\
270	0.394680508096775\\
271	0.393856349466885\\
272	0.392291513846569\\
273	0.390945000615805\\
274	0.389767725272282\\
275	0.388780923646025\\
276	0.388204395427285\\
277	0.387547830394481\\
278	0.387006385763669\\
279	0.386447377387766\\
280	0.385993652247666\\
281	0.385241379037791\\
282	0.384768546879435\\
283	0.384384428542639\\
284	0.38397137929892\\
285	0.383732927071121\\
286	0.383316818220606\\
287	0.382850641608278\\
288	0.382145114807621\\
289	0.381502548920354\\
290	0.380868963883428\\
291	0.380261483663399\\
292	0.379694496032947\\
293	0.37965072841326\\
294	0.379631413722244\\
295	0.379563904923347\\
296	0.379472308959508\\
297	0.379212922818406\\
298	0.378932167803361\\
299	0.379267755394866\\
300	0.379582758658637\\
301	0.37982902863415\\
302	0.380019894139465\\
303	0.380211647129305\\
304	0.380389301271631\\
305	0.38048631263567\\
306	0.380537166776401\\
307	0.380584440676023\\
308	0.381541368488127\\
309	0.382467172988663\\
310	0.383091590473279\\
311	0.383633797367852\\
312	0.384094001625599\\
313	0.384395841190902\\
314	0.384687103690324\\
315	0.38489866921732\\
316	0.385088457012756\\
317	0.385551364960282\\
318	0.386003496496665\\
319	0.386353138369175\\
320	0.386266545039717\\
321	0.386408271621041\\
322	0.3865797613656\\
323	0.386909987869586\\
324	0.38713390893371\\
325	0.387327980139071\\
326	0.387524149718273\\
327	0.387687963316868\\
328	0.387833929511912\\
329	0.387853929065952\\
330	0.387824813814493\\
331	0.387806114379542\\
332	0.387669654815522\\
333	0.38763358461476\\
334	0.387600810555202\\
335	0.387567841622328\\
336	0.387488645110472\\
337	0.387436612802377\\
338	0.387355912494558\\
339	0.38698407929074\\
340	0.386767280937255\\
341	0.386397547843084\\
342	0.386118361055816\\
343	0.38588205582471\\
344	0.385664386484927\\
345	0.38539758646771\\
346	0.385007907082088\\
347	0.384741247628936\\
348	0.384843215710173\\
349	0.384885505456958\\
350	0.384893054392076\\
351	0.384879467814592\\
352	0.384858172736624\\
353	0.384816703859223\\
354	0.384769038450158\\
355	0.384723327817633\\
356	0.385286080645873\\
357	0.385309469546041\\
358	0.385379583350223\\
359	0.385411772786568\\
360	0.384869797490337\\
361	0.384588064294314\\
362	0.384339255863909\\
363	0.384100394676497\\
364	0.383847017050156\\
365	0.383779869145739\\
366	0.38378557012111\\
367	0.383749063107852\\
368	0.383820113797355\\
369	0.383865557509495\\
370	0.383891300495615\\
371	0.383616325800004\\
372	0.383367582389863\\
373	0.383139888805683\\
374	0.38288605253474\\
375	0.382634052643727\\
376	0.382394005907855\\
377	0.382602213100603\\
378	0.382700053878616\\
379	0.382760794249665\\
380	0.382678579875633\\
381	0.382600434882496\\
382	0.382527945405457\\
383	0.382419472625567\\
384	0.382416904474011\\
385	0.382335266857845\\
386	0.382244813345059\\
387	0.382111542919721\\
388	0.381924652720777\\
389	0.382201295354175\\
390	0.382400078899597\\
391	0.382565552579665\\
392	0.382692059363774\\
393	0.382753319817875\\
394	0.382819169579031\\
395	0.382944756298261\\
396	0.383651937727252\\
397	0.384295166857247\\
398	0.385275473637081\\
399	0.386114447746859\\
400	0.386855682904752\\
401	0.387421038385678\\
402	0.388042154578737\\
403	0.38863312362744\\
404	0.389587348445008\\
405	0.390447997363899\\
406	0.391213761809977\\
407	0.391931119420199\\
408	0.393415845741441\\
409	0.394756439608866\\
410	0.396088799840258\\
411	0.397362607847407\\
412	0.398529356177328\\
413	0.39939425574652\\
414	0.400209086654466\\
415	0.400960379969513\\
416	0.40153017089739\\
417	0.402101874156162\\
418	0.40265481591221\\
419	0.403124917888231\\
420	0.403344097089188\\
421	0.40355307554631\\
422	0.403745601914474\\
423	0.403938396325335\\
424	0.404124053115955\\
425	0.404286711321367\\
426	0.404458524275949\\
427	0.40463060806042\\
428	0.404804365677931\\
429	0.404634666191027\\
430	0.404482027837336\\
431	0.404308897562089\\
432	0.404055429770584\\
433	0.403761783110811\\
434	0.403487513567075\\
435	0.403230684635782\\
436	0.40297743627951\\
437	0.402621765129393\\
438	0.402326884215321\\
439	0.402068426171913\\
440	0.401820468796164\\
441	0.40158708695489\\
442	0.401400197547135\\
443	0.401134857208126\\
444	0.400364116162187\\
445	0.39976442969246\\
446	0.399231433459817\\
447	0.398830667868808\\
448	0.398499907986774\\
449	0.39827295793826\\
450	0.39804363680685\\
451	0.397865274607917\\
452	0.397497968974806\\
453	0.397229956086977\\
454	0.397033233818028\\
455	0.396814501296006\\
456	0.396608950880422\\
457	0.396207807365404\\
458	0.395856979948178\\
459	0.395571992161884\\
460	0.395286034304323\\
461	0.39494474273853\\
462	0.394622550688593\\
463	0.394324987487207\\
464	0.394035320320163\\
465	0.39380115570701\\
466	0.39355624250488\\
467	0.393198406596415\\
468	0.392841781212625\\
469	0.392574406311121\\
470	0.392210222119947\\
471	0.391878260185755\\
472	0.391619447904052\\
473	0.391414324500659\\
474	0.391227530525181\\
475	0.391091941523858\\
476	0.391002426124898\\
477	0.390918527003114\\
478	0.39084120571785\\
479	0.390757778797449\\
480	0.390717365276578\\
481	0.390656761334009\\
482	0.390606420452552\\
483	0.390551229861894\\
484	0.390497856569815\\
485	0.390365627640748\\
486	0.390334278065502\\
487	0.390310477730182\\
488	0.390298252453927\\
489	0.390274551589818\\
490	0.390240687770669\\
491	0.390042105901697\\
492	0.389747982537515\\
493	0.389557729177132\\
494	0.389249922063597\\
495	0.389031138933634\\
496	0.388839197917086\\
497	0.388657162451446\\
498	0.388517143367314\\
499	0.388377028114175\\
500	0.388232204137423\\
501	0.388090330324339\\
502	0.387962174157191\\
503	0.38783789836355\\
504	0.387710273384412\\
505	0.387477353555023\\
506	0.387300982971832\\
507	0.387125647768012\\
508	0.386924178628444\\
509	0.386698833338112\\
510	0.386403205251087\\
511	0.386121818833687\\
512	0.385602332341791\\
513	0.385195080475428\\
514	0.384776807288292\\
515	0.38411968793195\\
516	0.383570705107282\\
517	0.383130470392792\\
518	0.382722127945225\\
519	0.382348724082611\\
520	0.381980071042658\\
521	0.38159835611928\\
522	0.381273882081818\\
523	0.380957563317552\\
524	0.380738876752093\\
525	0.380527556832131\\
526	0.380314291506003\\
527	0.380086143245154\\
528	0.379888439077577\\
529	0.379592697064904\\
530	0.379259631592297\\
531	0.379396222555461\\
532	0.379272843531047\\
533	0.378673235148907\\
534	0.378163346364805\\
535	0.377735658714624\\
536	0.377530406106279\\
537	0.376772287249828\\
538	0.376626120031831\\
539	0.376541520227074\\
540	0.377235538508769\\
541	0.377834437333113\\
542	0.378652320234263\\
543	0.379246447665535\\
544	0.379739611395218\\
545	0.380237088179656\\
546	0.38070025644344\\
547	0.381078955216863\\
548	0.381240245479246\\
549	0.381397763314494\\
550	0.381622797714787\\
551	0.382184553749097\\
552	0.382920123543167\\
553	0.383609045200184\\
554	0.384238846496832\\
555	0.384791599112573\\
556	0.385275832691672\\
557	0.385839617063889\\
558	0.386367396158508\\
559	0.386865265452041\\
560	0.387336116769976\\
561	0.387773976364333\\
562	0.388177468637641\\
563	0.388531198023521\\
564	0.388701178024954\\
565	0.388928525477341\\
566	0.389182055217682\\
567	0.389417825109201\\
568	0.38958196080365\\
569	0.389878685103339\\
570	0.390182290129166\\
571	0.39043176169145\\
572	0.39068197826204\\
573	0.390881455467147\\
574	0.391079284253374\\
575	0.391256439910331\\
576	0.391432998338431\\
577	0.391603036281671\\
578	0.391767828763594\\
579	0.391896438399733\\
580	0.392015510566044\\
581	0.392142716260495\\
582	0.39228950579687\\
583	0.392426312155882\\
584	0.392547188656326\\
585	0.392648695141916\\
586	0.392735076895436\\
587	0.392627718067871\\
588	0.39256726018253\\
589	0.392522206701352\\
590	0.392498312557244\\
591	0.392475697037229\\
592	0.392453837137062\\
593	0.39240424696935\\
594	0.392352028584629\\
595	0.392302753921644\\
596	0.391983848734554\\
597	0.391701529675836\\
598	0.391452848532087\\
599	0.391205233435777\\
600	0.390982740167519\\
601	0.390523368320973\\
602	0.390141898202789\\
603	0.389763083683958\\
604	0.389484005488351\\
605	0.389142976695503\\
606	0.388851341417416\\
607	0.388576144023428\\
608	0.388234629628716\\
609	0.387878275048905\\
610	0.387555602378504\\
611	0.387257849979841\\
612	0.386853738776602\\
613	0.386523070254663\\
614	0.38613639282524\\
615	0.385812330455009\\
616	0.385283697097416\\
617	0.384649248965794\\
618	0.384124988409056\\
619	0.383656625856276\\
620	0.383200474227231\\
621	0.383076643185422\\
622	0.38285456870965\\
623	0.382627370344938\\
624	0.382426614339565\\
625	0.38222749237209\\
626	0.38207243766938\\
627	0.382030137313877\\
628	0.381923602629841\\
629	0.381794759245123\\
630	0.381663898323849\\
631	0.381541786669973\\
632	0.381429502923938\\
633	0.381266428341631\\
634	0.381215000791557\\
635	0.381215199259787\\
636	0.381178704277984\\
637	0.381149770399377\\
638	0.381073475774255\\
639	0.3810078407242\\
640	0.380938496440691\\
641	0.381041730588123\\
642	0.381131727899902\\
643	0.381205884451721\\
644	0.381415083602909\\
645	0.381676648075176\\
646	0.381949275559863\\
647	0.382095997694366\\
648	0.382171723677901\\
649	0.382288986017226\\
650	0.382401058722804\\
651	0.382518347231319\\
652	0.382631699416226\\
653	0.382814845816135\\
654	0.382952453728736\\
655	0.383065869636185\\
656	0.383112852574741\\
657	0.383150672192695\\
658	0.383134016842936\\
659	0.383136917320477\\
660	0.383115856447654\\
661	0.383098520270814\\
662	0.383074476168185\\
663	0.383053588476607\\
664	0.383034191753846\\
665	0.383034002117864\\
666	0.383030459691701\\
667	0.383017395061689\\
668	0.382996303857232\\
669	0.382972710039314\\
670	0.382950033177513\\
671	0.382914451164886\\
672	0.382840881309884\\
673	0.382777279439699\\
674	0.382695128706805\\
675	0.382575042232827\\
676	0.38242364510564\\
677	0.38223195863084\\
678	0.382051682863716\\
679	0.381909322946661\\
680	0.38173911426584\\
681	0.381582454543456\\
682	0.38141743532905\\
683	0.381225137998865\\
684	0.381314048039992\\
685	0.381317305098354\\
686	0.381270500627987\\
687	0.381237300397464\\
688	0.381171367660011\\
689	0.38109851688006\\
690	0.381005679864007\\
691	0.380915815001247\\
692	0.380830505497582\\
693	0.380825687876848\\
694	0.380776274333113\\
695	0.38067878154163\\
696	0.380383237499423\\
697	0.380414950601435\\
698	0.380374135443162\\
699	0.380272392596887\\
700	0.380174718428964\\
701	0.379948759277788\\
702	0.379735967020252\\
703	0.379532116567585\\
704	0.379517123725118\\
705	0.379537189585882\\
706	0.379541324364026\\
707	0.379512786748091\\
708	0.379472714995937\\
709	0.379441081498728\\
710	0.379488732458628\\
711	0.379513906230233\\
712	0.379539408651309\\
713	0.379561802979443\\
714	0.379572900271507\\
715	0.379585930414684\\
716	0.379603948086433\\
717	0.379690482839713\\
718	0.379757246740007\\
719	0.379817226952409\\
720	0.379889530304603\\
721	0.379942638076653\\
722	0.379986388067118\\
723	0.380033196335078\\
724	0.38008361163832\\
725	0.380029263931278\\
726	0.379996008548789\\
727	0.379978605757392\\
728	0.379946030626899\\
729	0.379988940171315\\
730	0.380031773380961\\
731	0.380214863639976\\
732	0.380322150928823\\
733	0.380430865827726\\
734	0.380517332524203\\
735	0.380594128247113\\
736	0.380669353543287\\
737	0.380715075058912\\
738	0.380762058592343\\
739	0.380818072471533\\
740	0.380820659138859\\
741	0.380990788311008\\
742	0.381110645603084\\
743	0.38121876200356\\
744	0.381331698875737\\
745	0.381757789712942\\
746	0.382099992074697\\
747	0.382373576962803\\
748	0.382628182923286\\
749	0.382919994730157\\
750	0.383185249614972\\
751	0.383457167837964\\
752	0.383727946946627\\
753	0.383966721620071\\
754	0.384198717467123\\
755	0.384397722259776\\
756	0.384464159596984\\
757	0.384548942597446\\
758	0.38459998477888\\
759	0.384659047298327\\
760	0.385016905172156\\
761	0.385356267943256\\
762	0.385647371414284\\
763	0.385890627919065\\
764	0.386138099146419\\
765	0.386365489107546\\
766	0.386591573264301\\
767	0.386804291943395\\
768	0.387012908764489\\
769	0.38722314628571\\
770	0.387317873293592\\
771	0.387407746504055\\
772	0.387517068540078\\
773	0.387630306993351\\
774	0.387709520331676\\
775	0.387794789381558\\
776	0.387881829493563\\
777	0.387971221173394\\
778	0.388080507509493\\
779	0.388264426517559\\
780	0.388297570172632\\
781	0.388352040981866\\
782	0.388411711013302\\
783	0.388459292411168\\
784	0.38850755406654\\
785	0.388555875150251\\
786	0.388606650225449\\
787	0.388657809710362\\
788	0.388727929742742\\
789	0.38876794426936\\
790	0.38881780842267\\
791	0.388856389563565\\
792	0.388837743953224\\
793	0.38855539103988\\
794	0.388290338534333\\
795	0.388083925670308\\
796	0.387867333408078\\
797	0.387718467515735\\
798	0.387460489629451\\
799	0.387265155979347\\
800	0.387143207176444\\
801	0.386999414819652\\
802	0.386844862432955\\
803	0.386648219169125\\
804	0.38645856116112\\
805	0.386225798311107\\
806	0.386003392322152\\
807	0.385821192609526\\
808	0.38562715070642\\
809	0.385387205872555\\
810	0.385176003245221\\
811	0.38499854250348\\
812	0.384893275007944\\
813	0.384770236932956\\
814	0.384664859244935\\
815	0.384558496574777\\
816	0.384423565312702\\
817	0.384214018874448\\
818	0.384023456366461\\
819	0.383856585694009\\
820	0.383699767489384\\
821	0.383471020543143\\
822	0.383254200698887\\
823	0.383041972197837\\
824	0.38290885420369\\
825	0.382792742555264\\
826	0.382665058609176\\
827	0.382517826720072\\
828	0.382529002726476\\
829	0.382563133282194\\
830	0.38253048190501\\
831	0.382463713319776\\
832	0.382411092681882\\
833	0.382423563438254\\
834	0.382394018790295\\
835	0.38240150678546\\
836	0.382365157487061\\
837	0.38235045358937\\
838	0.382321069521286\\
839	0.38244579134969\\
840	0.382673839218695\\
841	0.382872537737968\\
842	0.383046751437488\\
843	0.383210358894236\\
844	0.383334682361871\\
845	0.383416121491308\\
846	0.383512788380215\\
847	0.383607753632369\\
848	0.383733072770732\\
849	0.38385196766686\\
850	0.383950309834584\\
851	0.384014985507003\\
852	0.38405182362468\\
853	0.384096730735119\\
854	0.38413808440781\\
855	0.384182634741978\\
856	0.384226369636993\\
857	0.384398178387056\\
858	0.384540071452033\\
859	0.384652293591444\\
860	0.384758266958567\\
861	0.38478934705595\\
862	0.384841280413647\\
863	0.384898114585779\\
864	0.384953258488369\\
865	0.385006775243505\\
866	0.385061920876037\\
867	0.385117215763653\\
868	0.385173288850359\\
869	0.385271595958585\\
870	0.385378771042738\\
871	0.385471341242474\\
872	0.385562191709815\\
873	0.385631399660021\\
874	0.385693207074867\\
875	0.385705346469672\\
876	0.385622148842487\\
877	0.385562770915397\\
878	0.38550547867992\\
879	0.385454815060001\\
880	0.38537156600369\\
881	0.385268072805864\\
882	0.385184182062722\\
883	0.385100326782586\\
884	0.385097004943161\\
885	0.385082223900418\\
886	0.385069523853448\\
887	0.385053587500332\\
888	0.385023636862703\\
889	0.385008725490831\\
890	0.384976083774293\\
891	0.384948625193871\\
892	0.384914839727727\\
893	0.384844019669346\\
894	0.384780934767729\\
895	0.384730338909382\\
896	0.384651173827955\\
897	0.384594670066224\\
898	0.384537197030774\\
899	0.38464866635644\\
900	0.38472549486701\\
901	0.384793186271827\\
902	0.384840920543349\\
903	0.384890105732241\\
904	0.384888214541903\\
905	0.384886108200464\\
906	0.384887111875159\\
907	0.384888937423526\\
908	0.384846827944152\\
909	0.38467574834013\\
910	0.384538595363283\\
911	0.3844187609862\\
912	0.384287193722709\\
913	0.384171069454528\\
914	0.384065924902227\\
915	0.384033038691776\\
916	0.38397989007535\\
917	0.383903775592809\\
918	0.38381921185066\\
919	0.38373443333819\\
920	0.38365687168934\\
921	0.383620086557346\\
922	0.383562759357188\\
923	0.383458705574919\\
924	0.383426434655036\\
925	0.383368435545699\\
926	0.383307985402824\\
927	0.383244939904004\\
928	0.383204635331938\\
929	0.383137654361186\\
930	0.383068961392389\\
931	0.382997587200707\\
932	0.383020086932863\\
933	0.382952504295933\\
934	0.38288532438752\\
935	0.382818299293708\\
936	0.382706702245974\\
937	0.382941251156164\\
938	0.383129416504031\\
939	0.383280676884601\\
940	0.383402099376523\\
941	0.383603607463122\\
942	0.383786174292239\\
943	0.383941771267239\\
944	0.384151137374186\\
945	0.384327234315322\\
946	0.384474844067582\\
947	0.384575928782513\\
948	0.384665635966234\\
949	0.384758423604239\\
950	0.384858799807573\\
951	0.384960321007526\\
952	0.38505358996096\\
953	0.385206132821233\\
954	0.385355814090559\\
955	0.385505560117044\\
956	0.385661779422654\\
957	0.385817568431979\\
958	0.385971022934848\\
959	0.386071466923146\\
960	0.386227834217535\\
961	0.386385464978839\\
962	0.386522116236141\\
963	0.386634745613042\\
964	0.386714795189571\\
965	0.386802788091968\\
966	0.386897892010069\\
967	0.386975297751326\\
968	0.387041580407363\\
969	0.387105856883178\\
970	0.387200502931513\\
971	0.387277103054132\\
972	0.387340239333326\\
973	0.38740045096971\\
974	0.387444066467184\\
975	0.387491210895276\\
976	0.387551615388856\\
977	0.387590897067818\\
978	0.387617263798519\\
979	0.387644576685372\\
980	0.387686958282691\\
981	0.387731428745591\\
982	0.387767870282591\\
983	0.387780970067048\\
984	0.387768594693387\\
985	0.387756910077867\\
986	0.3877424483085\\
987	0.38767421782941\\
988	0.38762741190555\\
989	0.387617949946993\\
990	0.387611411030018\\
991	0.38760297417599\\
992	0.387635005418006\\
993	0.387659587988689\\
994	0.387670475427079\\
995	0.387657008582126\\
996	0.387708792538731\\
997	0.387746010443723\\
998	0.387774538610228\\
999	0.387804426138685\\
1000	0.387857564122627\\
1001	0.387863223631056\\
1002	0.387878032402461\\
1003	0.387893564722272\\
1004	0.387907944308743\\
1005	0.387900819719741\\
1006	0.387908295963192\\
1007	0.387910245539265\\
1008	0.387914310426005\\
1009	0.387804155623475\\
1010	0.387727323967171\\
1011	0.387658569471882\\
1012	0.387594150240506\\
1013	0.387446583933179\\
1014	0.387309097037673\\
1015	0.387177650695738\\
1016	0.387015046151587\\
1017	0.386624989475555\\
1018	0.3863898034811\\
1019	0.386198360538344\\
1020	0.386121764216837\\
1021	0.386034991296625\\
1022	0.385931963720356\\
1023	0.385827706075625\\
1024	0.385756031897215\\
1025	0.385750623349887\\
1026	0.385729769406602\\
1027	0.385711762221625\\
1028	0.3857461214204\\
1029	0.385910948500789\\
1030	0.386015405489819\\
1031	0.386106753603754\\
1032	0.386108078785132\\
1033	0.386132600424989\\
1034	0.386154906773814\\
1035	0.386173306240849\\
1036	0.386191225905783\\
1037	0.386190826317669\\
1038	0.386188773156012\\
1039	0.386187586282276\\
1040	0.386202341177243\\
1041	0.386210807202871\\
1042	0.38621916313022\\
1043	0.386302866204499\\
1044	0.386341639283568\\
1045	0.386354082158763\\
1046	0.386366522944905\\
1047	0.386365274716442\\
1048	0.386367221909922\\
1049	0.386332915246176\\
1050	0.386311491179479\\
1051	0.386291877089747\\
1052	0.38627289419164\\
1053	0.386267552479966\\
1054	0.38625234385316\\
1055	0.386235656065792\\
1056	0.38621907331231\\
1057	0.386209054534784\\
1058	0.386186986816092\\
1059	0.386191821094702\\
1060	0.386181792518943\\
1061	0.386240003073048\\
1062	0.386293877381589\\
1063	0.386345352983839\\
1064	0.386373280447236\\
1065	0.386400689085846\\
1066	0.386415965011343\\
1067	0.386479106157019\\
1068	0.386602893167349\\
1069	0.386694293840446\\
1070	0.386778358463047\\
1071	0.386856757743803\\
1072	0.386936820879117\\
1073	0.387016006715921\\
1074	0.387091252261804\\
1075	0.387169770129065\\
1076	0.387218613530266\\
1077	0.387220639848765\\
1078	0.387218313705319\\
1079	0.387237633959509\\
1080	0.387249519980314\\
1081	0.387205632076755\\
1082	0.387195062108835\\
1083	0.387185198671617\\
1084	0.387178297512466\\
1085	0.387231195739638\\
1086	0.387254142705445\\
1087	0.387265964927746\\
1088	0.387338955477295\\
1089	0.387410099448659\\
1090	0.387469497100682\\
1091	0.387542719210217\\
1092	0.38759479805855\\
1093	0.38758579451148\\
1094	0.387585755704101\\
1095	0.387545575678915\\
1096	0.387514958623969\\
1097	0.387477512769693\\
1098	0.38743898654719\\
1099	0.387405907898338\\
1100	0.387405532197779\\
1101	0.387390963406619\\
1102	0.387359208075825\\
1103	0.387337946157547\\
1104	0.387302644733737\\
1105	0.387253607217565\\
1106	0.387199280452064\\
1107	0.387075281499015\\
1108	0.386985442802492\\
1109	0.386752149155462\\
1110	0.386527815727978\\
1111	0.386333019813346\\
1112	0.386110614647097\\
1113	0.385847919253361\\
1114	0.385635268169271\\
1115	0.385451140156834\\
1116	0.385320876845235\\
1117	0.385200072320225\\
1118	0.385061836256309\\
1119	0.384927193683728\\
1120	0.384794865628224\\
1121	0.384682728201236\\
1122	0.384574263111872\\
1123	0.38446480605172\\
1124	0.384471852681345\\
1125	0.384443631437654\\
1126	0.38441166742303\\
1127	0.384335201218851\\
1128	0.384292506842862\\
1129	0.384245166870193\\
1130	0.384202341540356\\
1131	0.384139765094559\\
1132	0.384081383714605\\
1133	0.384049322850342\\
1134	0.384009252023035\\
1135	0.383970647006165\\
1136	0.383980396737402\\
1137	0.383986961764715\\
1138	0.383993672975943\\
1139	0.384092811640851\\
1140	0.384273663625466\\
1141	0.384435022291379\\
1142	0.384574134194864\\
1143	0.384708397995624\\
1144	0.384829238942484\\
1145	0.384937202822059\\
1146	0.385040637599692\\
1147	0.385142007839759\\
1148	0.38523138914945\\
1149	0.385305999543749\\
1150	0.385385323936608\\
1151	0.385466211190022\\
1152	0.385587582939602\\
1153	0.385668205292943\\
1154	0.385746591331827\\
1155	0.385796540804332\\
1156	0.385852517283885\\
1157	0.385928293568954\\
1158	0.385997462351187\\
1159	0.386065010352915\\
1160	0.386116337528334\\
1161	0.386159883130787\\
1162	0.386206654659416\\
1163	0.38623465067425\\
1164	0.38626173636906\\
1165	0.386292945377074\\
1166	0.38630566250194\\
1167	0.386314051605536\\
1168	0.386329445234014\\
1169	0.386346758850605\\
1170	0.386360188782282\\
1171	0.386376127752933\\
1172	0.386437376771276\\
1173	0.386543968913298\\
1174	0.386627538155274\\
1175	0.386707139885536\\
1176	0.386783346043641\\
1177	0.386875887176692\\
1178	0.386955299691932\\
1179	0.387023207667841\\
1180	0.387092424107447\\
1181	0.387176854177998\\
1182	0.387251820516428\\
1183	0.38730966478809\\
1184	0.387337532086747\\
1185	0.387354381416283\\
1186	0.38735828686997\\
1187	0.38736329900039\\
1188	0.38736860516289\\
1189	0.38737753293125\\
1190	0.387387910173075\\
1191	0.387394162008319\\
1192	0.38740447270122\\
1193	0.387405775929824\\
1194	0.387402630699823\\
1195	0.387403883574068\\
1196	0.387398086344535\\
1197	0.387361680234302\\
1198	0.387335921720975\\
1199	0.387334651254246\\
1200	0.387332910117401\\
1201	0.387331506778546\\
1202	0.387331843549702\\
1203	0.387307578033444\\
1204	0.387288266462388\\
1205	0.387245335235702\\
1206	0.387195720858339\\
1207	0.387150901248176\\
1208	0.387123991752765\\
1209	0.387061474479887\\
1210	0.387001814160379\\
1211	0.386951788827031\\
1212	0.386888627092116\\
1213	0.386828120070721\\
1214	0.386769690272237\\
1215	0.386722430057576\\
1216	0.386672356646236\\
1217	0.386639987551076\\
1218	0.386602397270251\\
1219	0.386566344999569\\
1220	0.386532074359009\\
1221	0.386464182605877\\
1222	0.386405268903355\\
1223	0.386304178256888\\
1224	0.386203106922983\\
1225	0.386215445600272\\
1226	0.386218462602079\\
1227	0.386212205415613\\
1228	0.386186831468803\\
1229	0.386131227274935\\
1230	0.386100122018904\\
1231	0.386075379163338\\
1232	0.386060041119911\\
1233	0.386039948283457\\
1234	0.386020713660771\\
1235	0.386003908404657\\
1236	0.385982081348163\\
1237	0.385961295762552\\
1238	0.385960605030429\\
1239	0.38595421494365\\
1240	0.385949429082899\\
1241	0.386001797631859\\
1242	0.386024870069087\\
1243	0.386047402881649\\
1244	0.3860556341526\\
1245	0.386061188842461\\
1246	0.386068961496425\\
1247	0.386078124672088\\
1248	0.386103064738114\\
1249	0.386123627724578\\
1250	0.38614429623514\\
1251	0.386159024998925\\
1252	0.386174618711166\\
1253	0.386133928543173\\
1254	0.386090655127673\\
1255	0.386054103416446\\
1256	0.386029950281207\\
1257	0.385976789077242\\
1258	0.385924362870785\\
1259	0.385893147883979\\
1260	0.385727047950595\\
1261	0.385572315987881\\
1262	0.385514732543597\\
1263	0.385445483731977\\
1264	0.385371261243672\\
1265	0.385296646353195\\
1266	0.385215464095242\\
1267	0.385148900466307\\
1268	0.385109357670231\\
1269	0.385058719097073\\
1270	0.385032969448021\\
1271	0.38500576657053\\
1272	0.384909201095351\\
1273	0.384839182113229\\
1274	0.384782884966286\\
1275	0.384725073681115\\
1276	0.384670337767831\\
1277	0.384592996678868\\
1278	0.384517736193623\\
1279	0.384453432054495\\
1280	0.384430368622061\\
1281	0.384404310265035\\
1282	0.384376345214142\\
1283	0.384319589319066\\
1284	0.384366388301342\\
1285	0.384401252879951\\
1286	0.384436352691272\\
1287	0.384462984393694\\
1288	0.384488704361607\\
1289	0.38452261078373\\
1290	0.384549011056225\\
1291	0.384574589548945\\
1292	0.384584698128495\\
1293	0.384675664381188\\
1294	0.384746860981759\\
1295	0.384833809815677\\
1296	0.384888097452365\\
1297	0.384916049434997\\
1298	0.384960703493589\\
1299	0.385002357550195\\
1300	0.38504328393899\\
1301	0.385024114568223\\
1302	0.38501358436548\\
1303	0.384999294756486\\
1304	0.384991887257777\\
1305	0.385032923146514\\
1306	0.385082999938663\\
1307	0.385117086695348\\
1308	0.385090749803568\\
1309	0.385073199012509\\
1310	0.385069404774015\\
1311	0.38505685739167\\
1312	0.385044832522073\\
1313	0.385078984010633\\
1314	0.385082199267762\\
1315	0.385110589482124\\
1316	0.385086895774392\\
1317	0.385112730721493\\
1318	0.385102978755005\\
1319	0.385119694571563\\
1320	0.385100153033758\\
1321	0.385220194589092\\
1322	0.385299686957107\\
1323	0.385369859462406\\
1324	0.385430099446105\\
1325	0.385510851786487\\
1326	0.385567137589507\\
1327	0.385600236106589\\
1328	0.385673303246314\\
1329	0.385737747302167\\
1330	0.385802158709186\\
1331	0.385855321901085\\
1332	0.385903927309876\\
1333	0.385960196180983\\
1334	0.386028002772543\\
1335	0.386091738703999\\
1336	0.386039508174149\\
1337	0.386019683418231\\
1338	0.386000148126015\\
1339	0.385982932441571\\
1340	0.385976567420232\\
1341	0.385973395453182\\
1342	0.385971000792841\\
1343	0.385970686875586\\
1344	0.385976031117186\\
1345	0.385994349760514\\
1346	0.386014432593522\\
1347	0.386021274807102\\
1348	0.386028932222284\\
1349	0.386073993470428\\
1350	0.386111348441384\\
1351	0.386146680221429\\
1352	0.386168518711167\\
1353	0.386189410525338\\
1354	0.386211648837887\\
1355	0.386290106712505\\
1356	0.386299826676871\\
1357	0.38630802768281\\
1358	0.386320361020974\\
1359	0.386330847264876\\
1360	0.386342636424888\\
1361	0.386356731919255\\
1362	0.386377398077641\\
1363	0.386397944443695\\
1364	0.386434832458615\\
1365	0.386463847848947\\
1366	0.386495957494771\\
1367	0.386518775304615\\
1368	0.38653972966767\\
1369	0.38656251646072\\
1370	0.386584879359204\\
1371	0.386607537207812\\
1372	0.386631880438055\\
1373	0.386672492719789\\
1374	0.38669423576292\\
1375	0.386716684728937\\
1376	0.386755497608527\\
1377	0.386787739146396\\
1378	0.386820153890949\\
1379	0.38685288781982\\
1380	0.386882907673237\\
1381	0.386913985737693\\
1382	0.386944391225263\\
1383	0.386990498021084\\
1384	0.387036670657472\\
1385	0.387072917808068\\
1386	0.387110149877801\\
1387	0.387146997062603\\
1388	0.387162930811216\\
1389	0.387177403884571\\
1390	0.387178787088155\\
1391	0.387165751894896\\
1392	0.387168824570336\\
1393	0.387155696429697\\
1394	0.387145758398259\\
1395	0.387116911790033\\
1396	0.387092234748369\\
1397	0.387010386771189\\
1398	0.386931064318892\\
1399	0.386856593622683\\
1400	0.386796697610893\\
1401	0.386747744448776\\
1402	0.386705815147883\\
1403	0.386665793633522\\
1404	0.386618336927347\\
1405	0.386590028522898\\
1406	0.386533964745548\\
1407	0.386481089076441\\
1408	0.386422466217239\\
1409	0.386377464295763\\
1410	0.386330400584045\\
1411	0.386283931613995\\
1412	0.386240269573588\\
1413	0.386194240841294\\
1414	0.386148353407892\\
1415	0.386093519287257\\
1416	0.386036109593679\\
1417	0.385987676507327\\
1418	0.385942048531384\\
1419	0.385849285317967\\
1420	0.385760097940165\\
1421	0.385712775992543\\
1422	0.385661658778902\\
1423	0.385628352603047\\
1424	0.385594595738304\\
1425	0.385558189425433\\
1426	0.385521683376466\\
1427	0.385471111189996\\
1428	0.385376435633757\\
1429	0.385297831831346\\
1430	0.385226721544274\\
1431	0.385152960357842\\
1432	0.385080308905005\\
1433	0.385010275347263\\
1434	0.384932570691617\\
1435	0.384855278597994\\
1436	0.384780941758997\\
1437	0.384729919642787\\
1438	0.384674804741822\\
1439	0.384620335323721\\
1440	0.384562512713898\\
1441	0.384496858690884\\
1442	0.384455412845906\\
1443	0.384409460466481\\
1444	0.38436298217555\\
1445	0.384344723596688\\
1446	0.384323825708251\\
1447	0.384301911323671\\
1448	0.384281556384261\\
1449	0.3842381898387\\
1450	0.384195902811647\\
1451	0.384099998508583\\
1452	0.384004684633947\\
1453	0.383907820150613\\
1454	0.38381387545611\\
1455	0.383739430498392\\
1456	0.383763719220277\\
1457	0.383747242638313\\
1458	0.383723704757258\\
1459	0.383691308514666\\
1460	0.383632002263804\\
1461	0.38357620877579\\
1462	0.383520586531975\\
1463	0.38346821809921\\
1464	0.383409803562422\\
1465	0.383360854958143\\
1466	0.383314972663293\\
1467	0.383264796552974\\
1468	0.383214146315157\\
1469	0.383231165771894\\
1470	0.383238774541345\\
1471	0.383244456932769\\
1472	0.38328906346136\\
1473	0.383315087769151\\
1474	0.383339480244508\\
1475	0.383374667063535\\
1476	0.383404072043149\\
1477	0.383432510070248\\
1478	0.3834614620231\\
1479	0.383486942587165\\
1480	0.383512536856284\\
1481	0.383539745305477\\
1482	0.383564695357312\\
1483	0.383590369829483\\
1484	0.383603769525956\\
1485	0.383618103983121\\
1486	0.383635071316752\\
1487	0.383654328049632\\
1488	0.383670899325045\\
1489	0.383684643361389\\
1490	0.383701288434347\\
1491	0.38369181668007\\
1492	0.383682364300024\\
1493	0.383674479502831\\
1494	0.383663907313618\\
1495	0.383654206287785\\
1496	0.383646060870348\\
1497	0.383671778693222\\
1498	0.383693976084187\\
1499	0.383728272653594\\
1500	0.383732732411621\\
1501	0.383736873491674\\
1502	0.383741653078224\\
1503	0.3837431746687\\
1504	0.38377102932434\\
1505	0.38379941070543\\
1506	0.383809826305962\\
1507	0.383821016749187\\
1508	0.383843779156359\\
1509	0.383835680652901\\
1510	0.383830428244965\\
1511	0.38382746460322\\
1512	0.38382271909204\\
1513	0.383874275084059\\
1514	0.383920841739046\\
1515	0.383963050429476\\
1516	0.38400477350851\\
1517	0.384079753832006\\
1518	0.384148280177386\\
1519	0.384215025070297\\
1520	0.384310269402123\\
1521	0.3843660121136\\
1522	0.384425666106792\\
1523	0.384481497829455\\
1524	0.384537643470159\\
1525	0.384588247405894\\
1526	0.384651970373876\\
1527	0.384710716068848\\
1528	0.384715824842564\\
1529	0.38473982117002\\
1530	0.384752386789372\\
1531	0.38476986647494\\
1532	0.384790719459309\\
1533	0.384809957594876\\
1534	0.384830877895397\\
1535	0.384852898542499\\
1536	0.384886421200234\\
1537	0.384914701264058\\
1538	0.384944316202834\\
1539	0.384975569984241\\
1540	0.385006670029458\\
1541	0.385106614290909\\
1542	0.385197964026083\\
1543	0.385284166348792\\
1544	0.385342824022498\\
1545	0.385380858670661\\
1546	0.385420407988935\\
1547	0.385461387527314\\
1548	0.385498882206899\\
1549	0.385537290045422\\
1550	0.385661122875868\\
1551	0.385765429858714\\
1552	0.385836192146152\\
1553	0.385915486700955\\
1554	0.38599082245702\\
1555	0.38607553254225\\
1556	0.386167667941967\\
1557	0.386256028057644\\
1558	0.386363894690321\\
1559	0.386463583914005\\
1560	0.386454835479385\\
1561	0.386437430608743\\
1562	0.386434257945867\\
1563	0.386423834610457\\
1564	0.386414282424296\\
1565	0.386429417774235\\
1566	0.386438751485327\\
1567	0.386447736288743\\
1568	0.3864628617487\\
1569	0.38646292852585\\
1570	0.386463346859869\\
1571	0.38647331762907\\
1572	0.386451645662858\\
1573	0.386433720925247\\
1574	0.386424612771661\\
1575	0.386402033956071\\
1576	0.386394725230386\\
1577	0.386390087413673\\
1578	0.38638375570517\\
1579	0.386364567981373\\
1580	0.386359433967646\\
1581	0.386346003613015\\
1582	0.386336332634619\\
1583	0.386328052592251\\
1584	0.386318022005739\\
1585	0.38625038787514\\
1586	0.38620627458145\\
1587	0.386166052048093\\
1588	0.386130803147951\\
1589	0.386073196254542\\
1590	0.38601536156643\\
1591	0.38595933716086\\
1592	0.385894642489083\\
1593	0.385855948538897\\
1594	0.385814904191113\\
1595	0.385692570951386\\
1596	0.385538677020547\\
1597	0.385408920765361\\
1598	0.385240804891479\\
1599	0.385074181334133\\
1600	0.384908874348671\\
1601	0.384788218992271\\
1602	0.384663291760105\\
1603	0.384528503487576\\
1604	0.384382018329688\\
1605	0.384263367423787\\
1606	0.384143216874464\\
1607	0.384035994365563\\
1608	0.383930489741576\\
1609	0.383789866964776\\
1610	0.383654279954597\\
1611	0.383502393074209\\
1612	0.383356637290238\\
1613	0.383237159424849\\
1614	0.383112961907212\\
1615	0.382987170353614\\
1616	0.38287183222135\\
1617	0.382778616845706\\
1618	0.382686110469222\\
1619	0.382692830241658\\
1620	0.382688823481355\\
1621	0.382680955309814\\
1622	0.382676815670416\\
1623	0.382667566250809\\
1624	0.382621681825065\\
1625	0.382619057210228\\
1626	0.382612431523422\\
1627	0.382605424450775\\
1628	0.382598226966125\\
1629	0.382592917683961\\
1630	0.382587370296449\\
1631	0.382582249455547\\
1632	0.382586616410955\\
1633	0.382596528406545\\
1634	0.382610688377953\\
1635	0.382626122757482\\
1636	0.382643339197116\\
1637	0.382676312190815\\
1638	0.382710018827481\\
1639	0.382736838869087\\
1640	0.382748144926171\\
1641	0.382759901078703\\
1642	0.382773614649389\\
1643	0.382789268597004\\
1644	0.382840128032708\\
1645	0.382888822871096\\
1646	0.382921959188672\\
1647	0.382953359539649\\
1648	0.382985489688757\\
1649	0.383017059317834\\
1650	0.383046449699945\\
1651	0.383069927061206\\
1652	0.383087917581197\\
1653	0.383127967749853\\
1654	0.383170091517393\\
1655	0.38324206861534\\
1656	0.383298894303503\\
1657	0.383356431260417\\
1658	0.383400944272113\\
1659	0.383442706772367\\
1660	0.38346657076568\\
1661	0.383533844980917\\
1662	0.383655358135525\\
1663	0.383777277185925\\
1664	0.383847948697858\\
1665	0.383918946438045\\
1666	0.383988376114865\\
1667	0.384053181104265\\
1668	0.384131241446979\\
1669	0.38414346736566\\
1670	0.384164383811769\\
1671	0.384183563362156\\
1672	0.384198647512902\\
1673	0.384210680052561\\
1674	0.384222174538465\\
1675	0.38423502411814\\
1676	0.384274903692157\\
1677	0.384309194224093\\
1678	0.384343329513428\\
1679	0.384376949353039\\
1680	0.384404877705305\\
1681	0.384433486872902\\
1682	0.384456378469966\\
1683	0.384477592916755\\
1684	0.384502653846851\\
1685	0.384528865026418\\
1686	0.38454974176174\\
1687	0.384571666926031\\
1688	0.384603142285345\\
1689	0.384621467464461\\
1690	0.384641316410385\\
1691	0.384666248545801\\
1692	0.384617203102\\
1693	0.384571804523444\\
1694	0.384536530092626\\
1695	0.384506945899715\\
1696	0.384486904678623\\
1697	0.384495778270248\\
1698	0.384499947112353\\
1699	0.384504207184562\\
1700	0.38453770826465\\
1701	0.384560671429262\\
1702	0.384577722510677\\
1703	0.384585848386252\\
1704	0.384643231907931\\
1705	0.384680469959043\\
1706	0.384717411333269\\
1707	0.384750455372771\\
1708	0.384786389151227\\
1709	0.384836990311421\\
1710	0.384884134973556\\
1711	0.384930234536309\\
1712	0.38498664268913\\
1713	0.385039746727227\\
1714	0.385084888978676\\
1715	0.385128604559418\\
1716	0.385168970308355\\
1717	0.385192077989676\\
1718	0.385217410894453\\
1719	0.385241212415392\\
1720	0.385265308354439\\
1721	0.385304810582305\\
1722	0.385339459870481\\
1723	0.385365446238724\\
1724	0.385398424423367\\
1725	0.385429494354175\\
1726	0.38545478414187\\
1727	0.385481551938388\\
1728	0.385538904883736\\
1729	0.385594824448462\\
1730	0.385643535108471\\
1731	0.385690304907499\\
1732	0.385737683475608\\
1733	0.385801620491476\\
1734	0.385860930974177\\
1735	0.385919934832474\\
1736	0.385980816871833\\
1737	0.386034804895915\\
1738	0.386088404001648\\
1739	0.38612497539987\\
1740	0.386146880628685\\
1741	0.386171222863372\\
1742	0.386197611324854\\
1743	0.386222441084849\\
1744	0.386257580014001\\
1745	0.386287183838124\\
1746	0.386330755627254\\
1747	0.386374679862319\\
1748	0.386438759625031\\
1749	0.386468408323576\\
1750	0.386505620155749\\
1751	0.386546039751686\\
1752	0.386585022671163\\
1753	0.386569878058527\\
1754	0.386564123977247\\
1755	0.386558615050056\\
1756	0.386555330305533\\
1757	0.386551846572795\\
1758	0.386544735687214\\
1759	0.386538162777265\\
1760	0.386518801812293\\
1761	0.386493095162868\\
1762	0.386468821796576\\
1763	0.386470047413139\\
1764	0.386467657897282\\
1765	0.386465233676624\\
1766	0.386465641560617\\
1767	0.386463861041641\\
1768	0.386444017920225\\
1769	0.386381702571967\\
1770	0.386318649683004\\
1771	0.386252610168583\\
1772	0.386188552342258\\
1773	0.386091903040771\\
1774	0.385990381937677\\
1775	0.38591677898556\\
1776	0.385838169169921\\
1777	0.385769493334016\\
1778	0.385703369679489\\
1779	0.385636732663564\\
1780	0.385571906157172\\
1781	0.385500602637372\\
1782	0.385435816603265\\
1783	0.385380597919285\\
1784	0.385342893679354\\
1785	0.385361736783536\\
1786	0.385374165237025\\
1787	0.38538093643595\\
1788	0.385302925708905\\
1789	0.385252628945183\\
1790	0.385204616936742\\
1791	0.385155247174396\\
1792	0.385103177707683\\
1793	0.38507538649232\\
1794	0.385045141002472\\
1795	0.385022671383128\\
1796	0.384986405180562\\
1797	0.384969912210497\\
1798	0.384949509030993\\
1799	0.384928346380232\\
1800	0.384883488525915\\
1801	0.38485487212514\\
1802	0.384831140854538\\
1803	0.384802222585191\\
1804	0.38477463274332\\
1805	0.384717480172744\\
1806	0.384661998609205\\
1807	0.38460524016423\\
1808	0.384564212391469\\
1809	0.384520432272614\\
1810	0.384481528386502\\
1811	0.384456283930889\\
1812	0.384426104604477\\
1813	0.384397065815146\\
1814	0.3843684432187\\
1815	0.384337387379308\\
1816	0.384305505839963\\
1817	0.384301880391111\\
1818	0.38429755441467\\
1819	0.384292323405601\\
1820	0.384287784302569\\
1821	0.384280055884783\\
1822	0.384272192129793\\
1823	0.384265341923335\\
1824	0.384253907055457\\
1825	0.384247792743005\\
1826	0.384241597804771\\
1827	0.384235873685965\\
1828	0.384230454380339\\
1829	0.384264166541716\\
1830	0.384294078314832\\
1831	0.384322685863791\\
1832	0.384334503009769\\
1833	0.38434272975459\\
1834	0.384345716460025\\
1835	0.384342792190254\\
1836	0.384372051097221\\
1837	0.384409838775364\\
1838	0.384483621247176\\
1839	0.384541161512787\\
1840	0.384547048993949\\
1841	0.384555860369285\\
1842	0.384565149713466\\
1843	0.384576518571965\\
1844	0.384645202957431\\
1845	0.384786304745536\\
1846	0.384908805818626\\
1847	0.385027867775301\\
1848	0.38514145977038\\
1849	0.385287855420575\\
1850	0.385414474245333\\
1851	0.385510544739215\\
1852	0.385601323738117\\
1853	0.385717964667811\\
1854	0.385835081438553\\
1855	0.385950696324584\\
1856	0.386083499094243\\
1857	0.386217572415906\\
1858	0.386350656138629\\
1859	0.386479896535233\\
1860	0.386644831385542\\
1861	0.3867988865705\\
1862	0.386951255548154\\
1863	0.387083391117027\\
1864	0.387216272681867\\
1865	0.387351672363018\\
1866	0.387484823388258\\
1867	0.387611303136531\\
1868	0.387735224351054\\
1869	0.387844040089563\\
1870	0.387954084317088\\
1871	0.388068297980706\\
1872	0.388174639289476\\
1873	0.388264319262302\\
1874	0.388377631165155\\
1875	0.388481602942044\\
1876	0.388588165357081\\
1877	0.388687217023826\\
1878	0.388786068718824\\
1879	0.388882475453604\\
1880	0.388999492913698\\
1881	0.389082728325972\\
1882	0.38916132177885\\
1883	0.389220495384678\\
1884	0.389261401771996\\
1885	0.389300473109036\\
1886	0.38932382105517\\
1887	0.38935029457397\\
1888	0.389366623101878\\
1889	0.389369773195877\\
1890	0.389369477137191\\
1891	0.389369005918439\\
1892	0.389363400404358\\
1893	0.389344446901031\\
1894	0.389330922110004\\
1895	0.389322492775347\\
1896	0.389309280961148\\
1897	0.389233727229562\\
1898	0.389159853387896\\
1899	0.389092783556153\\
1900	0.389033416345449\\
1901	0.388988977023982\\
1902	0.388940226718456\\
1903	0.388894047769801\\
1904	0.388806196386443\\
1905	0.388721765253441\\
1906	0.388633813363728\\
1907	0.38857210610035\\
1908	0.388501019693921\\
1909	0.388429936698847\\
1910	0.388337152715124\\
1911	0.388242207601421\\
1912	0.388167188373399\\
1913	0.388101566121247\\
1914	0.388048034114078\\
1915	0.387994723527705\\
1916	0.387945473903519\\
1917	0.387893761339866\\
1918	0.387832417247797\\
1919	0.387769417800057\\
1920	0.387716950593075\\
1921	0.387664557162077\\
1922	0.387611973306488\\
1923	0.387552010782419\\
1924	0.387495505279402\\
1925	0.387467638377521\\
1926	0.387443736903933\\
1927	0.387423665091356\\
1928	0.3874016258781\\
1929	0.387379454862699\\
1930	0.387358378196311\\
1931	0.387340667182941\\
1932	0.387332944019595\\
1933	0.387334820155224\\
1934	0.38733433114697\\
1935	0.3873315530089\\
1936	0.387333003781819\\
1937	0.387333282495036\\
1938	0.387331976816774\\
1939	0.387332384175193\\
1940	0.387325091120308\\
1941	0.387316309441435\\
1942	0.387309128169126\\
1943	0.387299491854108\\
1944	0.387288395792587\\
1945	0.387260185248925\\
1946	0.387236994344144\\
1947	0.387202673866415\\
1948	0.387173451670919\\
1949	0.387150706894524\\
1950	0.387126456831588\\
1951	0.387106162499601\\
1952	0.387079780248658\\
1953	0.387056350748181\\
1954	0.387034162399329\\
1955	0.387003606287367\\
1956	0.386972286683993\\
1957	0.386943410849355\\
1958	0.386921627742295\\
1959	0.386898162896266\\
1960	0.386876583459811\\
1961	0.386841105448326\\
1962	0.386800799555538\\
1963	0.386761246295986\\
1964	0.38669034477057\\
1965	0.386624366204605\\
1966	0.386563264325275\\
1967	0.386500471162977\\
1968	0.386429189419113\\
1969	0.386349371952476\\
1970	0.386264997248161\\
1971	0.386180752054608\\
1972	0.386095526614234\\
1973	0.385971182693076\\
1974	0.385868309441246\\
1975	0.385768339824447\\
1976	0.385682276774125\\
1977	0.385585756969221\\
1978	0.38547572861287\\
1979	0.385374775684787\\
1980	0.385249772299272\\
1981	0.385137336614213\\
1982	0.385028722955807\\
1983	0.384920047769908\\
1984	0.384823891293446\\
1985	0.384748716049575\\
1986	0.384676838818292\\
1987	0.384604736400223\\
1988	0.384529959297391\\
1989	0.384446089209342\\
1990	0.38436680185432\\
1991	0.384282841872586\\
1992	0.384213804457609\\
1993	0.38414823812183\\
1994	0.384081282426459\\
1995	0.384016862601784\\
1996	0.383957359637179\\
1997	0.383910348026249\\
1998	0.383860555072731\\
1999	0.383815716856477\\
2000	0.38379308756261\\
2001	0.383764293401231\\
2002	0.383736363065773\\
2003	0.383698055956661\\
2004	0.383685673049025\\
2005	0.383659994045043\\
2006	0.383643596013846\\
2007	0.38362727862332\\
2008	0.383606246194684\\
2009	0.383607123139872\\
2010	0.383632395012391\\
2011	0.383634470961125\\
2012	0.383664980893807\\
2013	0.383686633963057\\
2014	0.383704354012997\\
2015	0.383728035413029\\
2016	0.383759216834386\\
2017	0.383782488515238\\
2018	0.383777718641991\\
2019	0.383775454356572\\
2020	0.383793106492632\\
2021	0.383794762842659\\
2022	0.383796785661912\\
2023	0.383794956893855\\
2024	0.383794043053965\\
2025	0.383776412524455\\
2026	0.383756546192791\\
2027	0.383713379845957\\
2028	0.383685737290746\\
2029	0.383664321678014\\
2030	0.383640248773051\\
2031	0.38361831768561\\
2032	0.383620627890468\\
2033	0.383622149854687\\
2034	0.38362552066258\\
2035	0.383626714254335\\
2036	0.383639306492292\\
2037	0.383655841173185\\
2038	0.383670636505527\\
2039	0.38368257766866\\
2040	0.383700384593531\\
2041	0.383716131518322\\
2042	0.383731027497432\\
2043	0.383736538725247\\
2044	0.383741139753032\\
2045	0.383733136255448\\
2046	0.383727111100282\\
2047	0.383720158626899\\
2048	0.383713552689802\\
2049	0.383731688134661\\
2050	0.383748475803037\\
2051	0.383708375655445\\
2052	0.383673373216181\\
2053	0.383642101369212\\
2054	0.383608755657174\\
2055	0.383577676893042\\
2056	0.383545807487443\\
2057	0.383513277101417\\
2058	0.383482354374886\\
2059	0.383451850204619\\
2060	0.383445172079907\\
2061	0.383440543864203\\
2062	0.38343500362008\\
2063	0.383426908576478\\
2064	0.383420766575024\\
2065	0.383409357051944\\
2066	0.383398066677496\\
2067	0.383386767710604\\
2068	0.383375572809845\\
2069	0.383359526766017\\
2070	0.383346054230422\\
2071	0.383331637667107\\
2072	0.383314894340709\\
2073	0.383324495408121\\
2074	0.383332580922722\\
2075	0.383341565256953\\
2076	0.383361768676071\\
2077	0.383379978043567\\
2078	0.383391929891606\\
2079	0.383407073474898\\
2080	0.383421781837087\\
2081	0.383430705939274\\
2082	0.38344194486125\\
2083	0.383452218973881\\
2084	0.383501863724605\\
2085	0.383579746013294\\
2086	0.383649109577419\\
2087	0.383706832936332\\
2088	0.38370258854923\\
2089	0.383725571402224\\
2090	0.383748866997462\\
2091	0.383774546848119\\
2092	0.383799891143544\\
2093	0.383806082990465\\
2094	0.3838150306495\\
2095	0.383823920787515\\
2096	0.383840011117425\\
2097	0.383858644956522\\
2098	0.383876627363355\\
2099	0.383906666206302\\
2100	0.38393757452856\\
2101	0.383968857444965\\
2102	0.383998941061239\\
2103	0.384005319022351\\
2104	0.384008317535754\\
2105	0.384019653501194\\
2106	0.384029588278544\\
2107	0.38404235681033\\
2108	0.384053104611136\\
2109	0.384059744671783\\
2110	0.384071793622051\\
2111	0.384082056456719\\
2112	0.384100001534036\\
2113	0.384113489127969\\
2114	0.384125228193598\\
2115	0.384139139940489\\
2116	0.384152505811306\\
2117	0.384163729164531\\
2118	0.384184215079675\\
2119	0.38420399813386\\
2120	0.384224714404323\\
2121	0.384247420424551\\
2122	0.384269831966512\\
2123	0.384269575988337\\
2124	0.384300380334436\\
2125	0.384330415655486\\
2126	0.384389354597478\\
2127	0.384444419592494\\
2128	0.384486769597639\\
2129	0.384495689035271\\
2130	0.384506047431474\\
2131	0.384517905435352\\
2132	0.384549298496357\\
2133	0.384549289950488\\
2134	0.384552910044362\\
2135	0.384554281579846\\
2136	0.384531101895523\\
2137	0.384566065922195\\
2138	0.384598215143606\\
2139	0.384630136311251\\
2140	0.384661678897074\\
2141	0.384705913031007\\
2142	0.384741457813744\\
2143	0.384772527660629\\
2144	0.384817877121871\\
2145	0.384856561347923\\
2146	0.384912446185636\\
2147	0.384965408983566\\
2148	0.384997756127991\\
2149	0.385029974428119\\
2150	0.385062647111673\\
2151	0.385096947866698\\
2152	0.38512061705967\\
2153	0.385133194019606\\
2154	0.385147909863158\\
2155	0.385163860691706\\
2156	0.385179339056957\\
2157	0.385202847586424\\
2158	0.385226271570732\\
2159	0.385250849497609\\
2160	0.385272088898366\\
2161	0.385257421080068\\
2162	0.38524177962756\\
2163	0.385229159314048\\
2164	0.385227724607055\\
2165	0.385214615150333\\
2166	0.385202070397883\\
2167	0.385190881073187\\
2168	0.385179390757218\\
2169	0.38520627809309\\
2170	0.385233326938452\\
2171	0.385256361637042\\
2172	0.385358177387192\\
2173	0.385455948658745\\
2174	0.385562114521494\\
2175	0.385670780168437\\
2176	0.385769256931805\\
2177	0.385850520395472\\
2178	0.38592585581178\\
2179	0.386001079710493\\
2180	0.386071423045984\\
2181	0.386187169521542\\
2182	0.386308466588064\\
2183	0.386424258750474\\
2184	0.386548441272572\\
2185	0.386635010963973\\
2186	0.386720316840393\\
2187	0.386802091159756\\
2188	0.386875216785476\\
2189	0.386902468267432\\
2190	0.386934409918308\\
2191	0.386968591854344\\
2192	0.387012612993378\\
2193	0.387047610365817\\
2194	0.387081977714939\\
2195	0.38709988976339\\
2196	0.387121096923014\\
2197	0.387143566245839\\
2198	0.387165633631811\\
2199	0.387189689619897\\
2200	0.387224711133973\\
2201	0.387261146474552\\
2202	0.38729919740887\\
2203	0.387332102461439\\
2204	0.387362840661008\\
2205	0.387389448467757\\
2206	0.387410867835884\\
2207	0.387431326945969\\
2208	0.387453823043198\\
2209	0.387476002681796\\
2210	0.387497215663901\\
2211	0.387519011491351\\
2212	0.387542419561114\\
2213	0.387562486308764\\
2214	0.387584661975644\\
2215	0.387606317636341\\
2216	0.387625180036511\\
2217	0.38764674975059\\
2218	0.387668277254035\\
2219	0.387672481857859\\
2220	0.387683192363438\\
2221	0.387693384324929\\
2222	0.387700446725573\\
2223	0.387713001630489\\
2224	0.38772029959\\
2225	0.387724265315437\\
2226	0.387731841230274\\
2227	0.38773961919112\\
2228	0.387738318137727\\
2229	0.387724572224486\\
2230	0.387710778390318\\
2231	0.387693939930124\\
2232	0.387681641012244\\
2233	0.387663381423269\\
2234	0.387641262387831\\
2235	0.387623547272624\\
2236	0.387605892103039\\
2237	0.387589333848463\\
2238	0.387545362478879\\
2239	0.387501486997955\\
2240	0.387464386255966\\
2241	0.387428546870941\\
2242	0.387392750586841\\
2243	0.387353906655089\\
2244	0.387318619440653\\
2245	0.387287939541391\\
2246	0.387254736165229\\
2247	0.387224425715208\\
2248	0.387195232559445\\
2249	0.387162792277555\\
2250	0.387139224060292\\
2251	0.387115457849216\\
2252	0.387083080919653\\
2253	0.387056644111979\\
2254	0.387029121920912\\
2255	0.387000291529679\\
2256	0.386971087505212\\
2257	0.386955654998213\\
2258	0.386935917293876\\
2259	0.386903066296267\\
2260	0.386884396683289\\
2261	0.386862575510783\\
2262	0.386845366431264\\
2263	0.386822882285047\\
2264	0.386803749985204\\
2265	0.386770862047317\\
2266	0.386739549903852\\
2267	0.386705323400714\\
2268	0.38665880046191\\
2269	0.38661166074861\\
2270	0.386590909230809\\
2271	0.386574793711776\\
2272	0.38655760465365\\
2273	0.386538587151054\\
2274	0.386524428048753\\
2275	0.386511982189535\\
2276	0.386482547473203\\
2277	0.386438464133807\\
2278	0.386395459782117\\
2279	0.386345244902722\\
2280	0.386244025541837\\
2281	0.386137785534564\\
2282	0.386045113979915\\
2283	0.38594131582377\\
2284	0.385840999640017\\
2285	0.385744894133455\\
2286	0.385650339175782\\
2287	0.385551623964525\\
2288	0.385470625491491\\
2289	0.385402877956389\\
2290	0.385340356313406\\
2291	0.38528870251763\\
2292	0.385224400144033\\
2293	0.385159518776254\\
2294	0.385091295024579\\
2295	0.385025468245209\\
2296	0.384954903488933\\
2297	0.384880291740108\\
2298	0.384808650026745\\
2299	0.384736292388378\\
2300	0.384661626399197\\
2301	0.384591436061539\\
2302	0.384520382357683\\
2303	0.384447220954477\\
2304	0.384400766587592\\
2305	0.384352691277246\\
2306	0.384302151357793\\
2307	0.384261662516046\\
2308	0.384219130442504\\
2309	0.384175724474044\\
2310	0.384135844080329\\
2311	0.384095026752209\\
2312	0.384051662114327\\
2313	0.384012265243295\\
2314	0.383976954862365\\
2315	0.383946268653062\\
2316	0.383912474161764\\
2317	0.383890432113808\\
2318	0.383864915142773\\
2319	0.383845096875834\\
2320	0.38380934297819\\
2321	0.383763445530683\\
2322	0.383722988851148\\
2323	0.383680224439164\\
2324	0.383635696953497\\
2325	0.383597684964754\\
2326	0.383557820785609\\
2327	0.383514496216723\\
2328	0.383484902584662\\
2329	0.383458141785941\\
2330	0.383429075443509\\
2331	0.383405602978875\\
2332	0.383379737544915\\
2333	0.383361391344729\\
2334	0.383349087535179\\
2335	0.383334121600935\\
2336	0.383324138925121\\
2337	0.383320393046555\\
2338	0.383314120978035\\
2339	0.383296972035889\\
2340	0.383285128283513\\
2341	0.383271644717706\\
2342	0.38325646512616\\
2343	0.383246202415498\\
2344	0.383234190806999\\
2345	0.383218620619552\\
2346	0.383208181557107\\
2347	0.383195958585202\\
2348	0.383180133711824\\
2349	0.383208097064456\\
2350	0.383233747114774\\
2351	0.383256164273984\\
2352	0.383282854307602\\
2353	0.383307714056438\\
2354	0.383332334719955\\
2355	0.383358216222682\\
2356	0.383382485240521\\
2357	0.383403655288717\\
2358	0.383428830904489\\
2359	0.383452553705909\\
2360	0.383473317974324\\
2361	0.383485795419208\\
2362	0.383496936003647\\
2363	0.383502793066907\\
2364	0.383527893544538\\
2365	0.383545472521818\\
2366	0.383560198042494\\
2367	0.383579087397126\\
2368	0.383630783816389\\
2369	0.383689043664012\\
2370	0.383751517887645\\
2371	0.383812402547395\\
2372	0.383885711704972\\
2373	0.383987065604067\\
2374	0.384085871730057\\
2375	0.384179907664731\\
2376	0.384229878975555\\
2377	0.384332204800777\\
2378	0.384425697945954\\
2379	0.384517002272264\\
2380	0.384606482552895\\
2381	0.384709868311899\\
2382	0.384816244386071\\
2383	0.384920405906344\\
2384	0.385025885682784\\
2385	0.38513589245629\\
2386	0.385221304406749\\
2387	0.385305113895209\\
2388	0.385392156435227\\
2389	0.385466655577506\\
2390	0.385529916165096\\
2391	0.385597562516345\\
2392	0.385663771027143\\
2393	0.385712679349613\\
2394	0.385769469543025\\
2395	0.385823850040007\\
2396	0.385874471752019\\
2397	0.385930471881998\\
2398	0.385986352828614\\
2399	0.386031592923936\\
2400	0.386090596521707\\
2401	0.386152882527272\\
2402	0.386203326333529\\
2403	0.386250610216802\\
2404	0.386297100488772\\
2405	0.386317038521423\\
2406	0.386342666308668\\
2407	0.386367164571195\\
2408	0.38638201372195\\
2409	0.386402237261741\\
2410	0.386421067682964\\
2411	0.386437444761777\\
2412	0.386449181860003\\
2413	0.386460184104827\\
2414	0.386454977319685\\
2415	0.386454841309011\\
2416	0.38645323919209\\
2417	0.386449206427189\\
2418	0.386448504333078\\
2419	0.386448259344437\\
2420	0.386439321470121\\
2421	0.386418243905621\\
2422	0.386397820433997\\
2423	0.386374489338736\\
2424	0.386354740832986\\
2425	0.386318818960927\\
2426	0.386281443857576\\
2427	0.386247548493119\\
2428	0.386213378260978\\
2429	0.386178420108654\\
2430	0.386147100951237\\
2431	0.386111056641976\\
2432	0.386085499030848\\
2433	0.386062943141678\\
2434	0.386043256827209\\
2435	0.385998826645574\\
2436	0.385955961531258\\
2437	0.385913323754426\\
2438	0.385868062020148\\
2439	0.385826801009858\\
2440	0.385782322160249\\
2441	0.385735736228481\\
2442	0.385691225540522\\
2443	0.385660213028131\\
2444	0.385626476530854\\
2445	0.385604489638898\\
2446	0.385584929839815\\
2447	0.385561092552894\\
2448	0.385540345617932\\
2449	0.385525357929031\\
2450	0.385507029228192\\
2451	0.385493258222031\\
2452	0.385477705407595\\
2453	0.385449796788841\\
2454	0.38542798175368\\
2455	0.38540926031942\\
2456	0.385397037086681\\
2457	0.385388023250183\\
2458	0.385377012930091\\
2459	0.385366258608963\\
2460	0.385360756210596\\
2461	0.385353492562647\\
2462	0.385342451294068\\
2463	0.38533654526721\\
2464	0.385331397513418\\
2465	0.385323208701682\\
2466	0.385320336440617\\
2467	0.385315659978173\\
2468	0.385298029257141\\
2469	0.385306121267537\\
2470	0.385312350561506\\
2471	0.385311020595445\\
2472	0.385315582019958\\
2473	0.385314336900459\\
2474	0.385309050655926\\
2475	0.385309105039698\\
2476	0.385307524804091\\
2477	0.385312847938363\\
2478	0.385323352714257\\
2479	0.385332399786582\\
2480	0.38533622634574\\
2481	0.385344004938958\\
2482	0.385349989702017\\
2483	0.385349388108319\\
2484	0.385326997578871\\
2485	0.385304831523357\\
2486	0.385279856730218\\
2487	0.385258989491543\\
2488	0.385204989187662\\
2489	0.385153731805591\\
2490	0.385107423287705\\
2491	0.385061106761648\\
2492	0.385012679054266\\
2493	0.384971127315798\\
2494	0.384931387275541\\
2495	0.384889834134495\\
2496	0.38487252761269\\
2497	0.384855728640779\\
2498	0.384839764333317\\
2499	0.384827876547828\\
2500	0.384814441214589\\
2501	0.384807172155092\\
2502	0.384798410468789\\
2503	0.384792316068531\\
2504	0.384783566279988\\
2505	0.384776507281967\\
2506	0.384767248239263\\
2507	0.384766123324333\\
2508	0.384773784298491\\
2509	0.384779831268284\\
2510	0.384783227863762\\
2511	0.38479076323847\\
2512	0.384797148127801\\
2513	0.384800765547473\\
2514	0.384805982263629\\
2515	0.384809716987958\\
2516	0.384809842520372\\
2517	0.384794037093031\\
2518	0.384777622462236\\
2519	0.38477351308365\\
2520	0.384774464976392\\
2521	0.384773892028732\\
2522	0.38477000334377\\
2523	0.384770949500345\\
2524	0.384769727373485\\
2525	0.384764864583529\\
2526	0.384753588191292\\
2527	0.384740078880717\\
2528	0.384732760702932\\
2529	0.384730113664619\\
2530	0.384725795999089\\
2531	0.384718650017092\\
2532	0.384716053928367\\
2533	0.38471189771414\\
2534	0.384704793572157\\
2535	0.384702096617123\\
2536	0.384697972758811\\
2537	0.384688667556159\\
2538	0.384684182519428\\
2539	0.384678285210631\\
2540	0.384669356659817\\
2541	0.384665301310294\\
2542	0.384659490532382\\
2543	0.384650838646631\\
2544	0.384642028829182\\
2545	0.384628551328709\\
2546	0.384612040778944\\
2547	0.384601363115436\\
2548	0.384589026467442\\
2549	0.384573452890774\\
2550	0.384563117670628\\
2551	0.384551275033288\\
2552	0.38454485852482\\
2553	0.384542356863816\\
2554	0.384537871255168\\
2555	0.384529775909926\\
2556	0.384510727810533\\
2557	0.384491147486655\\
2558	0.384465707341228\\
2559	0.384445724871704\\
2560	0.384424351840143\\
2561	0.38440527885817\\
2562	0.384391401852684\\
2563	0.384375602655508\\
2564	0.384356384034506\\
2565	0.384385016068359\\
2566	0.384411898950685\\
2567	0.384439969698287\\
2568	0.384449074781462\\
2569	0.384455766144795\\
2570	0.384459552543028\\
2571	0.384464643257485\\
2572	0.38446849667166\\
2573	0.384469131444442\\
2574	0.384474262301856\\
2575	0.384477681619495\\
2576	0.384476752932572\\
2577	0.384481303953994\\
2578	0.384483928459168\\
2579	0.384483290066112\\
2580	0.384484815202434\\
2581	0.384484920654773\\
2582	0.384481899963831\\
2583	0.384484116955047\\
2584	0.38448434138361\\
2585	0.384466316217659\\
2586	0.384454288873078\\
2587	0.38444042325729\\
2588	0.384422817099763\\
2589	0.384406865541417\\
2590	0.384388885378234\\
2591	0.384373353965762\\
2592	0.384366396086394\\
2593	0.384357379820769\\
2594	0.384345121207484\\
2595	0.384335574555007\\
2596	0.384325217148772\\
2597	0.38431284225594\\
2598	0.384304676301866\\
2599	0.384294932172976\\
2600	0.384282321739697\\
2601	0.384275265548901\\
2602	0.384267103041316\\
2603	0.384256678201639\\
2604	0.384251182585633\\
2605	0.38424484176548\\
2606	0.384236725775591\\
2607	0.384231785772698\\
2608	0.384283196903981\\
2609	0.384333881141768\\
2610	0.384385586730735\\
2611	0.384430493733579\\
2612	0.384501768088796\\
2613	0.384567181500099\\
2614	0.384631875851526\\
2615	0.384685459922958\\
2616	0.384743968994028\\
2617	0.384787938680253\\
2618	0.384835623500084\\
2619	0.384884862431117\\
2620	0.384925892081182\\
2621	0.38497227742749\\
2622	0.385019170884318\\
2623	0.385064663457103\\
2624	0.385107235022101\\
2625	0.385151364585922\\
2626	0.385188852328805\\
2627	0.385242295625324\\
2628	0.385296016773675\\
2629	0.385342719233229\\
2630	0.38537468953986\\
2631	0.38541061045643\\
2632	0.385419101638283\\
2633	0.385425180006134\\
2634	0.385436517659594\\
2635	0.385447174425824\\
2636	0.385455537580233\\
2637	0.385469429173171\\
2638	0.385482282683518\\
2639	0.385490664471151\\
2640	0.385508373546579\\
2641	0.385525908953903\\
2642	0.385537651148237\\
2643	0.385549005139585\\
2644	0.385559237614923\\
2645	0.385555511155687\\
2646	0.385556945254762\\
2647	0.385556760877214\\
2648	0.385555411338635\\
2649	0.385543762413471\\
2650	0.385534437573719\\
2651	0.385530828040719\\
2652	0.38554838896064\\
2653	0.385564470066353\\
2654	0.385576871808262\\
2655	0.385587799138066\\
2656	0.385615402918627\\
2657	0.385639517543567\\
2658	0.385666744267686\\
2659	0.385692617270242\\
2660	0.385722833944032\\
2661	0.385743723029598\\
2662	0.38576338854198\\
2663	0.385773304149322\\
2664	0.385787482620978\\
2665	0.385771313943873\\
2666	0.385759692317422\\
2667	0.385752799656202\\
2668	0.385745320019853\\
2669	0.385742592159886\\
2670	0.385744123892157\\
2671	0.385745097591259\\
2672	0.385743875204867\\
2673	0.385746892932353\\
2674	0.3857487907047\\
2675	0.385747680342151\\
2676	0.385750174008852\\
2677	0.385751408908109\\
2678	0.385749402236802\\
2679	0.385752319620908\\
2680	0.385753305600304\\
2681	0.385750812834171\\
2682	0.385753417305342\\
2683	0.38575447319277\\
2684	0.385752171385549\\
2685	0.385754872067444\\
2686	0.385755999113364\\
2687	0.385754088796404\\
2688	0.385761505865306\\
2689	0.385771459104811\\
2690	0.385778606641723\\
2691	0.385791691339728\\
2692	0.385803359837607\\
2693	0.38581280905964\\
2694	0.385825970464345\\
2695	0.385837767553407\\
2696	0.385847055003132\\
2697	0.385860046122532\\
2698	0.385871660978718\\
2699	0.385880957081083\\
2700	0.385877751667086\\
2701	0.385880679407362\\
2702	0.385855720011769\\
2703	0.385841743154589\\
2704	0.385877548349752\\
2705	0.385910087139512\\
2706	0.385937778788229\\
2707	0.385963782760964\\
2708	0.385999344223718\\
2709	0.386036709016637\\
2710	0.386071951106009\\
2711	0.386103640746844\\
2712	0.386122524020064\\
2713	0.386124668002071\\
2714	0.386124572506388\\
2715	0.386119997077617\\
2716	0.386115013507058\\
2717	0.386109043237187\\
2718	0.386106878349444\\
2719	0.386103923211116\\
2720	0.386100740665396\\
2721	0.386100030325714\\
2722	0.386098463069788\\
2723	0.386094540468587\\
2724	0.386123130735478\\
2725	0.386150240084576\\
2726	0.386173810602765\\
2727	0.386201214888441\\
2728	0.386227141665372\\
2729	0.386247541089718\\
2730	0.386270764014302\\
2731	0.386292668582106\\
2732	0.386311577286118\\
2733	0.386333595834449\\
2734	0.386354404562903\\
2735	0.386368472160501\\
2736	0.386383937688299\\
2737	0.386392360743269\\
2738	0.386397682935486\\
2739	0.386408144896177\\
2740	0.386417253744323\\
2741	0.386423265838792\\
2742	0.386434341908508\\
2743	0.386443753366181\\
2744	0.386450916780035\\
2745	0.386467551552104\\
2746	0.386482369165827\\
2747	0.38649572243779\\
2748	0.386473876955124\\
2749	0.386456436756958\\
2750	0.386441439236017\\
2751	0.386432290766811\\
2752	0.386421131068782\\
2753	0.386407995515966\\
2754	0.386400250186568\\
2755	0.386390468472386\\
2756	0.386360343183397\\
2757	0.386328370060232\\
2758	0.386299456406909\\
2759	0.386267540002978\\
2760	0.386239758886801\\
2761	0.386207089401386\\
2762	0.386172044465693\\
2763	0.386140849280799\\
2764	0.386108155011655\\
2765	0.386060631786762\\
2766	0.38602110366062\\
2767	0.385981031020282\\
2768	0.38594205288604\\
2769	0.385906918629493\\
2770	0.385881908184359\\
2771	0.385867137636286\\
2772	0.38584778404998\\
2773	0.385824364038386\\
2774	0.385800084864999\\
2775	0.385784693695614\\
2776	0.385775159656772\\
2777	0.385781477468336\\
2778	0.385788944434821\\
2779	0.385793802658202\\
2780	0.385796340990792\\
2781	0.385803818917617\\
2782	0.38580983417897\\
2783	0.385813417186829\\
2784	0.385819232474828\\
2785	0.385819375990908\\
2786	0.385818119649609\\
2787	0.385807251105982\\
2788	0.385792564119103\\
2789	0.3857599001465\\
2790	0.385735702992913\\
2791	0.385712571226019\\
2792	0.385687481443888\\
2793	0.385650061994807\\
2794	0.385613191877752\\
2795	0.385574227920978\\
2796	0.385516691245248\\
2797	0.385461792510109\\
2798	0.385408224066967\\
2799	0.385358367370896\\
2800	0.385309000742741\\
2801	0.385276303848987\\
2802	0.385247616813461\\
2803	0.385218361662084\\
2804	0.385186861656575\\
2805	0.385148587095394\\
2806	0.385118910416929\\
2807	0.385090076048606\\
2808	0.385065065518484\\
2809	0.385038636336343\\
2810	0.385009718696466\\
2811	0.38498551837564\\
2812	0.384959863119092\\
2813	0.384926146422155\\
2814	0.384889186981021\\
2815	0.384846201515792\\
2816	0.384806673809127\\
2817	0.38477495636764\\
2818	0.384750462903625\\
2819	0.384735826889242\\
2820	0.384725046403737\\
2821	0.384692510668008\\
2822	0.384656850760141\\
2823	0.384626930070228\\
2824	0.384594616340486\\
2825	0.384560124639327\\
2826	0.38453101426391\\
2827	0.384500300791651\\
2828	0.384476066640107\\
2829	0.38445592634691\\
2830	0.384434257685997\\
2831	0.384409932017887\\
2832	0.384391074792835\\
2833	0.384371707986793\\
2834	0.384349748918688\\
2835	0.384330793240813\\
2836	0.384310096896925\\
2837	0.38428563524087\\
2838	0.384265655964406\\
2839	0.384245004901665\\
2840	0.384210689431048\\
2841	0.384185125729362\\
2842	0.384157624185648\\
2843	0.384129455636606\\
2844	0.384114797036635\\
2845	0.38409847897157\\
2846	0.384074456596631\\
2847	0.384055870808886\\
2848	0.384035375650163\\
2849	0.384014369828754\\
2850	0.383997457524189\\
2851	0.383979431477981\\
2852	0.383962156234302\\
2853	0.383949575546365\\
2854	0.383935749804473\\
2855	0.383912196534441\\
2856	0.383935443562939\\
2857	0.383956729124694\\
2858	0.383975899522181\\
2859	0.383995149105641\\
2860	0.38401152890698\\
2861	0.384016635916261\\
2862	0.384025491047462\\
2863	0.384032724582025\\
2864	0.384040282368342\\
2865	0.384051412164768\\
2866	0.384060835243967\\
2867	0.384070079392064\\
2868	0.38410543632384\\
2869	0.384134576053473\\
2870	0.384158391288767\\
2871	0.384185538935942\\
2872	0.384210344671319\\
2873	0.384239385411323\\
2874	0.38427311986868\\
2875	0.384304563837298\\
2876	0.384334648569295\\
2877	0.384365483247852\\
2878	0.384392133586288\\
2879	0.384416768128322\\
2880	0.38445063989148\\
2881	0.384482856485834\\
2882	0.384512625613798\\
2883	0.384546422929493\\
2884	0.384581305244755\\
2885	0.384612588850212\\
2886	0.384647594019921\\
2887	0.384676279646187\\
2888	0.384701895645224\\
2889	0.384731810596529\\
2890	0.384760391997237\\
2891	0.384758700006165\\
2892	0.384761638920622\\
2893	0.384769761609297\\
2894	0.384775221260503\\
2895	0.384777779411884\\
2896	0.38477882623739\\
2897	0.384777527109684\\
2898	0.38477348977494\\
2899	0.384774952930772\\
2900	0.384784164431985\\
2901	0.384785924223032\\
2902	0.384793201240776\\
2903	0.384802332831112\\
2904	0.384812854086519\\
2905	0.384820017885773\\
2906	0.38482478293081\\
2907	0.384829641843012\\
2908	0.38483718870207\\
2909	0.38484475288125\\
2910	0.384852919989103\\
2911	0.384863432722972\\
2912	0.384871670111514\\
2913	0.384882524313474\\
2914	0.38488718843457\\
2915	0.384900214731938\\
2916	0.384917338059464\\
2917	0.38493283668271\\
2918	0.384945100642803\\
2919	0.38496067925037\\
2920	0.384974100003958\\
2921	0.384980602689472\\
2922	0.384990892931601\\
2923	0.384999680953493\\
2924	0.385006024913177\\
2925	0.385017426821876\\
2926	0.385027333681549\\
2927	0.385034595329962\\
2928	0.385041342083541\\
2929	0.385046234917361\\
2930	0.385048832770255\\
2931	0.385066146182491\\
2932	0.38508183275107\\
2933	0.385085448522927\\
2934	0.385093165782279\\
2935	0.385099381051293\\
2936	0.385104002643251\\
2937	0.385090512322398\\
2938	0.385075850715605\\
2939	0.385056741759343\\
2940	0.38505462395626\\
2941	0.385050819596711\\
2942	0.38504475433382\\
2943	0.385042630828926\\
2944	0.385026279989128\\
2945	0.385014644094112\\
2946	0.385006686529456\\
2947	0.384997473886458\\
2948	0.384997336523335\\
2949	0.385005425230669\\
2950	0.385016304600967\\
2951	0.385024120320052\\
2952	0.38506003701837\\
2953	0.385078573509076\\
2954	0.385094719515595\\
2955	0.385114019598415\\
2956	0.3851314931361\\
2957	0.385143144623579\\
2958	0.385144419880152\\
2959	0.385144362826838\\
2960	0.385145409303424\\
2961	0.385150333638762\\
2962	0.385153718328577\\
2963	0.385154231529999\\
2964	0.385159264882389\\
2965	0.385162630283659\\
2966	0.385162973677933\\
2967	0.385167201594527\\
2968	0.385169573998357\\
2969	0.38517149218619\\
2970	0.385178229799518\\
2971	0.385183133911231\\
2972	0.385183008149694\\
2973	0.385187638220523\\
2974	0.385190710284873\\
2975	0.385192403729674\\
2976	0.385198975391962\\
2977	0.385205416445611\\
2978	0.385208768062385\\
2979	0.385216677583881\\
2980	0.385222840881674\\
2981	0.385224188982185\\
2982	0.385230180673245\\
2983	0.385234489316069\\
2984	0.385240855920303\\
2985	0.385250234772955\\
2986	0.385257823851209\\
2987	0.385262815627444\\
2988	0.385301000548455\\
2989	0.38533777197303\\
2990	0.385493046705267\\
2991	0.385649859263767\\
2992	0.385805194263942\\
2993	0.385956624003961\\
2994	0.386092546038981\\
2995	0.386229741219044\\
2996	0.386361884620887\\
2997	0.386493963270176\\
2998	0.386630877798327\\
2999	0.386752189393527\\
3000	0.386891798674323\\
3001	0.387030544376223\\
3002	0.387164383883598\\
3003	0.387269264863275\\
3004	0.387368277060279\\
3005	0.387443426858098\\
3006	0.38751497215867\\
3007	0.387577391217303\\
3008	0.387645187849265\\
3009	0.387710425224091\\
3010	0.387775794906221\\
3011	0.387841385644514\\
3012	0.38792153588155\\
3013	0.387987921209372\\
3014	0.388057009035003\\
3015	0.388127844609435\\
3016	0.388195560640107\\
3017	0.388261100464105\\
3018	0.388325525915943\\
3019	0.388395487752087\\
3020	0.388476735031907\\
3021	0.388563977232052\\
3022	0.38863906999559\\
3023	0.388715098888105\\
3024	0.388791361975729\\
3025	0.38886651760093\\
3026	0.388942998307487\\
3027	0.389023535651799\\
3028	0.389111242033105\\
3029	0.389192257159034\\
3030	0.389270516171316\\
3031	0.389356564875092\\
3032	0.389439765386486\\
3033	0.389519250285644\\
3034	0.389595848074156\\
3035	0.389676744632514\\
3036	0.389743948073606\\
3037	0.389816576832617\\
3038	0.389892338561191\\
3039	0.389949452615062\\
3040	0.390001831065766\\
3041	0.390045443940409\\
3042	0.390087507024209\\
3043	0.390129500675489\\
3044	0.390166759948736\\
3045	0.390181871054615\\
3046	0.390197997093611\\
3047	0.390216493299233\\
3048	0.390231506088088\\
3049	0.390205686723965\\
3050	0.390180972724271\\
3051	0.390154835878351\\
3052	0.390128459641603\\
3053	0.390104738018094\\
3054	0.390079246765328\\
3055	0.39004927510979\\
3056	0.390032861570254\\
3057	0.390014993974733\\
3058	0.389996134946655\\
3059	0.389979991752853\\
3060	0.389961889186609\\
3061	0.389943313162988\\
3062	0.389906243283029\\
3063	0.38986675258657\\
3064	0.389823652865187\\
3065	0.389783577701489\\
3066	0.389743085073623\\
3067	0.389708908056418\\
3068	0.389693323250229\\
3069	0.389674012128252\\
3070	0.38965395051193\\
3071	0.389640745749427\\
3072	0.389627391874102\\
3073	0.389614282707664\\
3074	0.38960353972797\\
3075	0.389589278692432\\
3076	0.389575618133587\\
3077	0.389562174782194\\
3078	0.389545976665587\\
3079	0.38952949331564\\
3080	0.389515846120919\\
3081	0.389499427612272\\
3082	0.389483718773864\\
3083	0.389465460811752\\
3084	0.389454080086748\\
3085	0.389441477184536\\
3086	0.38942588956994\\
3087	0.389411967386359\\
3088	0.389398538608794\\
3089	0.389387985008254\\
3090	0.389373822875582\\
3091	0.389359788570053\\
3092	0.389350283033731\\
3093	0.389338510145402\\
3094	0.389328059431402\\
3095	0.38931565997721\\
3096	0.389300097255828\\
3097	0.389275508232241\\
3098	0.389254051461469\\
3099	0.389229903245951\\
3100	0.38920651683553\\
3101	0.389185227507704\\
3102	0.389163481332621\\
3103	0.389141700823522\\
3104	0.389124055972443\\
3105	0.389103408250531\\
3106	0.389084851252754\\
3107	0.389069094126582\\
3108	0.389050211834573\\
3109	0.389032224341836\\
3110	0.389006045921746\\
3111	0.388977034748481\\
3112	0.38894864679876\\
3113	0.388919568917594\\
3114	0.388887798825879\\
3115	0.388860540533738\\
3116	0.388837802254637\\
3117	0.388804895439097\\
3118	0.388772725006639\\
3119	0.38874271213058\\
3120	0.388709706420445\\
3121	0.388675243721946\\
3122	0.388645113708717\\
3123	0.388608645212721\\
3124	0.388572471077935\\
3125	0.388554983274349\\
3126	0.388536594980328\\
3127	0.388517952173792\\
3128	0.38850000985108\\
3129	0.388474831582661\\
3130	0.388449927115489\\
3131	0.388427404792546\\
3132	0.388334722375454\\
3133	0.388246171828707\\
3134	0.388193455624379\\
3135	0.388139037078854\\
3136	0.388085152240315\\
3137	0.388027589834097\\
3138	0.387967340165612\\
3139	0.387913928104374\\
3140	0.387863906668615\\
3141	0.387812960904174\\
3142	0.387772066158454\\
3143	0.387731114776292\\
3144	0.387678814396789\\
3145	0.387642087054513\\
3146	0.387604069450527\\
3147	0.387558574627064\\
3148	0.38752399290049\\
3149	0.387490081352139\\
3150	0.387453037519556\\
3151	0.387416075251479\\
3152	0.38737894736281\\
3153	0.387339024607417\\
3154	0.387299721067579\\
3155	0.387256010951447\\
3156	0.387223079879942\\
3157	0.387190832484494\\
3158	0.387159245475655\\
3159	0.387124651399587\\
3160	0.387091025157906\\
3161	0.387048514412382\\
3162	0.387003316923204\\
3163	0.38695805411722\\
3164	0.386915696075911\\
3165	0.386878528875043\\
3166	0.386842843645812\\
3167	0.38681130754086\\
3168	0.386788442411147\\
3169	0.386765672726126\\
3170	0.386746851406042\\
3171	0.386725189261448\\
3172	0.38670113319414\\
3173	0.386675627971941\\
3174	0.386665482971849\\
3175	0.386655291348214\\
3176	0.386647508354204\\
3177	0.386637195596026\\
3178	0.386627425789008\\
3179	0.386617843594661\\
3180	0.386605365499485\\
3181	0.38659374713305\\
3182	0.386584681118931\\
3183	0.386572573645448\\
3184	0.386562259835928\\
3185	0.386554527352629\\
3186	0.386543557137431\\
3187	0.386532476906409\\
3188	0.386526729918025\\
3189	0.386518494899835\\
3190	0.386510532211607\\
3191	0.386504552446529\\
3192	0.386494991867477\\
3193	0.386485403294897\\
3194	0.386477970326296\\
3195	0.386467405307733\\
3196	0.386457614659026\\
3197	0.386466396651331\\
3198	0.386471159989503\\
3199	0.386476238891426\\
3200	0.386487332205558\\
3201	0.386510104535695\\
3202	0.38653288688122\\
3203	0.386547200851499\\
3204	0.386558875652385\\
3205	0.386570473707456\\
3206	0.386584477307884\\
3207	0.386595758890348\\
3208	0.386597022533626\\
3209	0.386601095968481\\
3210	0.386602885186699\\
3211	0.386604166624188\\
3212	0.386597480149888\\
3213	0.38658849195763\\
3214	0.386579158188472\\
3215	0.386572204331205\\
3216	0.386563889686522\\
3217	0.386553490593122\\
3218	0.386557583877961\\
3219	0.386549229924801\\
3220	0.38654109218416\\
3221	0.386535499469428\\
3222	0.386524421254981\\
3223	0.386513121336916\\
3224	0.386510784420074\\
3225	0.386489185931163\\
3226	0.386473987590997\\
3227	0.386459322405682\\
3228	0.386432672006513\\
3229	0.386407029264577\\
3230	0.386383980231402\\
3231	0.386357965973256\\
3232	0.386335172031476\\
3233	0.386309557218879\\
3234	0.386281542495937\\
3235	0.386252891984375\\
3236	0.386236007025415\\
3237	0.386202964746697\\
3238	0.386169430593514\\
3239	0.386138245218915\\
3240	0.386103423611476\\
3241	0.386068311152092\\
3242	0.386039439354616\\
3243	0.386007770846441\\
3244	0.385977011437808\\
3245	0.38595223038762\\
3246	0.385925051395659\\
3247	0.38589710501825\\
3248	0.385870164238615\\
3249	0.385840320316587\\
3250	0.385811565168397\\
3251	0.385779960388304\\
3252	0.385746829080819\\
3253	0.385713361108916\\
3254	0.385684938418217\\
3255	0.385653835405054\\
3256	0.38562354357124\\
3257	0.385603315970454\\
3258	0.385580965081483\\
3259	0.385562150596117\\
3260	0.385545959854488\\
3261	0.385528710161865\\
3262	0.385510854197722\\
3263	0.385495174697877\\
3264	0.385477460531941\\
3265	0.385461954523369\\
3266	0.385450689747752\\
3267	0.385436644283954\\
3268	0.385422170099338\\
3269	0.385421367915876\\
3270	0.385418450470736\\
3271	0.385414922573594\\
3272	0.385414016217992\\
3273	0.385410989268409\\
3274	0.385407834363805\\
3275	0.385407077084588\\
3276	0.385391118185908\\
3277	0.385374951282313\\
3278	0.385350680282434\\
3279	0.385323799027351\\
3280	0.385296910600008\\
3281	0.385268757215574\\
3282	0.385238658381658\\
3283	0.385208022250942\\
3284	0.385182504075383\\
3285	0.385151255145014\\
3286	0.385119800787352\\
3287	0.385093709984789\\
3288	0.385068241032888\\
3289	0.385069080740994\\
3290	0.385072786811492\\
3291	0.385074910025201\\
3292	0.38507717904979\\
3293	0.385087188856944\\
3294	0.385095163638808\\
3295	0.385102828166155\\
3296	0.38511943453615\\
3297	0.385132588067653\\
3298	0.385145665097421\\
3299	0.385161140507948\\
3300	0.385170502164761\\
3301	0.385179829042682\\
3302	0.385195365861102\\
3303	0.385208566263366\\
3304	0.385221077618212\\
3305	0.385223410602657\\
3306	0.385223730988098\\
3307	0.385222695272344\\
3308	0.385224468045779\\
3309	0.385226062494996\\
3310	0.385226836238235\\
3311	0.385231755457037\\
3312	0.38523018888682\\
3313	0.385222183726851\\
3314	0.385217446896272\\
3315	0.385210402128094\\
3316	0.385202527353902\\
3317	0.385192843119256\\
3318	0.385180585948546\\
3319	0.385168375983368\\
3320	0.385163217187255\\
3321	0.38515550600728\\
3322	0.385148005424779\\
3323	0.385142648406447\\
3324	0.385134297636999\\
3325	0.385126378365103\\
3326	0.3851117452379\\
3327	0.385094082537201\\
3328	0.385076206390376\\
3329	0.385067600136158\\
3330	0.385056491410395\\
3331	0.3850449870095\\
3332	0.385036025753207\\
3333	0.385015599416989\\
3334	0.384995002759646\\
3335	0.384972880558824\\
3336	0.384951684962709\\
3337	0.384931027835168\\
3338	0.384907310344373\\
3339	0.384880780738215\\
3340	0.38485389763631\\
3341	0.384826479906677\\
3342	0.384796563730786\\
3343	0.38476566198847\\
3344	0.384737472965137\\
3345	0.384707282506724\\
3346	0.384676632609392\\
3347	0.384659769146411\\
3348	0.384640975581556\\
3349	0.384621743548561\\
3350	0.38460550729463\\
3351	0.384587135819462\\
3352	0.384564888980401\\
3353	0.384540437762854\\
3354	0.38451418980851\\
3355	0.384486519339997\\
3356	0.384462373337117\\
3357	0.384428688999247\\
3358	0.384396273241416\\
3359	0.384366041187636\\
3360	0.384328143120277\\
3361	0.384291588899118\\
3362	0.384257501368504\\
3363	0.384221049861421\\
3364	0.384183878459529\\
3365	0.384148370023369\\
3366	0.384111429125436\\
3367	0.38407965993591\\
3368	0.384049830268463\\
3369	0.384021172603847\\
3370	0.383990384331159\\
3371	0.383963902394595\\
3372	0.383941981357952\\
3373	0.383919021674252\\
3374	0.383900987654563\\
3375	0.38388076965475\\
3376	0.38385936217269\\
3377	0.383839946855021\\
3378	0.383817955656464\\
3379	0.383794697507519\\
3380	0.38377644979286\\
3381	0.383756161019284\\
3382	0.383734962860764\\
3383	0.383718041523234\\
3384	0.383699312014127\\
3385	0.383679537700475\\
3386	0.383662422393964\\
3387	0.383643074192708\\
3388	0.383622420465377\\
3389	0.383604208083128\\
3390	0.383587520844977\\
3391	0.383568691415011\\
3392	0.383551197864832\\
3393	0.383535829385409\\
3394	0.383518626455591\\
3395	0.383490903463979\\
3396	0.383462564687339\\
3397	0.383432357599603\\
3398	0.383406178615535\\
3399	0.38337808903175\\
3400	0.383347673031283\\
3401	0.383323122411256\\
3402	0.383298799791548\\
3403	0.383270930231003\\
3404	0.383257828734499\\
3405	0.383244047763044\\
3406	0.383227643832326\\
3407	0.383214425233703\\
3408	0.383213385445303\\
3409	0.383209892957137\\
3410	0.383210096044241\\
3411	0.383209129223329\\
3412	0.383206210697844\\
3413	0.383206540274146\\
3414	0.383205397028196\\
3415	0.383202856306114\\
3416	0.383206093651501\\
3417	0.383217082214346\\
3418	0.383218435630127\\
3419	0.383230851540792\\
3420	0.383200345512153\\
3421	0.383178597775635\\
3422	0.38314901626121\\
3423	0.38311642064072\\
3424	0.383083828984335\\
3425	0.383058351751555\\
3426	0.383030376898076\\
3427	0.383001511601891\\
3428	0.382990378361139\\
3429	0.382979498706289\\
3430	0.382968183228666\\
3431	0.382960713794229\\
3432	0.382976375759608\\
3433	0.382991857222492\\
3434	0.383010499684265\\
3435	0.38302755199871\\
3436	0.383044193134097\\
3437	0.383068445561994\\
3438	0.383091399420297\\
3439	0.383113340647366\\
3440	0.383139525763851\\
3441	0.383165307225259\\
3442	0.383189604297201\\
3443	0.383214521222369\\
3444	0.383248813997866\\
3445	0.383281721942189\\
3446	0.38333315539577\\
3447	0.383387391411422\\
3448	0.383430198917744\\
3449	0.38347741872636\\
3450	0.383518700647706\\
3451	0.383557340503768\\
3452	0.383598485710034\\
3453	0.383638928642983\\
3454	0.383676914743313\\
3455	0.383717606921202\\
3456	0.383747697415438\\
3457	0.383775609320015\\
3458	0.383807042476575\\
3459	0.383838240646805\\
3460	0.3838660120402\\
3461	0.383898192385082\\
3462	0.383927402346807\\
3463	0.383952949282392\\
3464	0.383982194883395\\
3465	0.384000258796861\\
3466	0.384015099626439\\
3467	0.38403337241971\\
3468	0.38405166236569\\
3469	0.384081145293921\\
3470	0.384111187056115\\
3471	0.384140830443994\\
3472	0.384161035651502\\
3473	0.384185114706104\\
3474	0.384208936003916\\
3475	0.38422950166264\\
3476	0.384241452760857\\
3477	0.384253760491425\\
3478	0.384263375704097\\
3479	0.384276319724924\\
3480	0.384290400327976\\
3481	0.384304001656381\\
3482	0.384323090168605\\
3483	0.384331067805736\\
3484	0.384336665259422\\
3485	0.384343054964462\\
3486	0.384348646707071\\
3487	0.384351378740145\\
3488	0.38436642250812\\
3489	0.384378515081585\\
3490	0.384388051854128\\
3491	0.384422318570621\\
3492	0.384452668408813\\
3493	0.384480897234745\\
3494	0.38451239394996\\
3495	0.384542764538161\\
3496	0.384554871912515\\
3497	0.384570707371624\\
3498	0.384583288470036\\
3499	0.384593388881579\\
3500	0.384612342968485\\
3501	0.384631798209376\\
3502	0.384649802661095\\
3503	0.384671258205746\\
3504	0.384691792128821\\
3505	0.384710452889873\\
3506	0.384733048109774\\
3507	0.384762284750915\\
3508	0.384785218319946\\
3509	0.384811695892799\\
3510	0.384837883798886\\
3511	0.384860667460335\\
3512	0.384886391567989\\
3513	0.384913794617211\\
3514	0.384937917223495\\
3515	0.384966569252053\\
3516	0.384992540360107\\
3517	0.385014962576327\\
3518	0.385043357433446\\
3519	0.385071267476695\\
3520	0.385095110447862\\
3521	0.385119788621618\\
3522	0.385143841095226\\
3523	0.385156836427558\\
3524	0.385171898336642\\
3525	0.385217480888385\\
3526	0.385258158260102\\
3527	0.385301086627517\\
3528	0.38534337227305\\
3529	0.385392302137237\\
3530	0.385439043459527\\
3531	0.385484312109235\\
3532	0.385525154405818\\
3533	0.385567756787018\\
3534	0.385609588741019\\
3535	0.385650382907977\\
3536	0.385694446807414\\
3537	0.385737178251071\\
3538	0.385776107883965\\
3539	0.385816359321462\\
3540	0.385855175596377\\
3541	0.385886431632006\\
3542	0.385920744599368\\
3543	0.38595182886422\\
3544	0.385977740026549\\
3545	0.386012011149307\\
3546	0.386044156910182\\
3547	0.386074620953721\\
3548	0.386105294314863\\
3549	0.386133554347263\\
3550	0.386146637231085\\
3551	0.386163964015441\\
3552	0.386184317240585\\
3553	0.38620732240897\\
3554	0.38623094971498\\
3555	0.386233328956387\\
3556	0.386235141198355\\
3557	0.386227031724024\\
3558	0.386217325650437\\
3559	0.386205800067842\\
3560	0.386178989362046\\
3561	0.386163950285894\\
3562	0.386148666733867\\
3563	0.386136425342826\\
3564	0.386120842956063\\
3565	0.386103112779662\\
3566	0.38606896488898\\
3567	0.386034684815714\\
3568	0.385989134289695\\
3569	0.385950519129549\\
3570	0.385913286255881\\
3571	0.385874458611518\\
3572	0.385858482383151\\
3573	0.38583384537572\\
3574	0.385805619795227\\
3575	0.385781144709055\\
3576	0.385753782661696\\
3577	0.38572257597926\\
3578	0.385700046960576\\
3579	0.385676908759582\\
3580	0.385649836863792\\
3581	0.385619573225327\\
3582	0.385590529362731\\
3583	0.385557042530756\\
3584	0.385530968706617\\
3585	0.385507570630891\\
3586	0.385479857378525\\
3587	0.385444816579705\\
3588	0.385403247901606\\
3589	0.385357756329155\\
3590	0.385325884129034\\
3591	0.385295394227332\\
3592	0.385260556893326\\
3593	0.385242290040957\\
3594	0.385223848888766\\
3595	0.385203009289713\\
3596	0.385185298623121\\
3597	0.385165717526005\\
3598	0.385141245542426\\
3599	0.385118558543015\\
3600	0.385096594786766\\
3601	0.385074329645679\\
3602	0.385054746365071\\
3603	0.385035646945058\\
3604	0.385011942312155\\
3605	0.384974812420897\\
3606	0.384938710464412\\
3607	0.384896373570167\\
3608	0.384861206910364\\
3609	0.384827294511847\\
3610	0.38478877100397\\
3611	0.384756284844947\\
3612	0.384724292421387\\
3613	0.384687813703787\\
3614	0.38465067639161\\
3615	0.384614323417982\\
3616	0.384570490791912\\
3617	0.38452178421147\\
3618	0.384473795248603\\
3619	0.38442214860978\\
3620	0.384374172198647\\
3621	0.384323847440811\\
3622	0.384269077418638\\
3623	0.384218082854593\\
3624	0.384169720847292\\
3625	0.384146551813307\\
3626	0.384139466221439\\
3627	0.38413471666673\\
3628	0.384123566540319\\
3629	0.384116364509103\\
3630	0.384104975466893\\
3631	0.38408922826439\\
3632	0.384077232541629\\
3633	0.384064960022665\\
3634	0.384050268496524\\
3635	0.384050550219988\\
3636	0.384052491486698\\
3637	0.384052763231922\\
3638	0.384050918152172\\
3639	0.384048912557486\\
3640	0.38409838705606\\
3641	0.384151825846382\\
3642	0.384207118693032\\
3643	0.384258221165673\\
3644	0.384312865303853\\
3645	0.38437353476562\\
3646	0.384429796101587\\
3647	0.384489150105577\\
3648	0.384548198210091\\
3649	0.384604763501173\\
3650	0.384664838383238\\
3651	0.384731213784279\\
3652	0.384788929837012\\
3653	0.384855857723128\\
3654	0.384924394594265\\
3655	0.384981730436704\\
3656	0.385040775983445\\
3657	0.385099782927169\\
3658	0.385153469469228\\
3659	0.385204509395855\\
3660	0.385262125398001\\
3661	0.385315471852853\\
3662	0.385378579577322\\
3663	0.385439657228128\\
3664	0.385499188567138\\
3665	0.385564843871122\\
3666	0.385628728442982\\
3667	0.385686803126954\\
3668	0.385750549462393\\
3669	0.385812655390576\\
3670	0.385868473907835\\
3671	0.385924268647487\\
3672	0.385974354315718\\
3673	0.386013610902084\\
3674	0.386056368786355\\
3675	0.386096155692633\\
3676	0.386132457645434\\
3677	0.38617635392472\\
3678	0.386218518456695\\
3679	0.386258686123821\\
3680	0.386302536907062\\
3681	0.386345715649919\\
3682	0.386383741760947\\
3683	0.386417762210636\\
3684	0.386451090876444\\
3685	0.386477029235283\\
3686	0.386506497130029\\
3687	0.386534086137441\\
3688	0.386560497636227\\
3689	0.386584884203352\\
3690	0.386608284764675\\
3691	0.386628781624158\\
3692	0.386643893890768\\
3693	0.386656880411495\\
3694	0.386672724303121\\
3695	0.386689656669111\\
3696	0.386700493854856\\
3697	0.386713281927744\\
3698	0.386729182487531\\
3699	0.386743965364894\\
3700	0.386754706186774\\
3701	0.386765751903994\\
3702	0.386775210295655\\
3703	0.386781999823104\\
3704	0.386790946391706\\
3705	0.386800689645726\\
3706	0.38681199161287\\
3707	0.386817836783834\\
3708	0.386827003673369\\
3709	0.38683463615227\\
3710	0.386845834836339\\
3711	0.386855042212044\\
3712	0.386863095865908\\
3713	0.386874467934909\\
3714	0.38688379725375\\
3715	0.386895034870777\\
3716	0.386893860608554\\
3717	0.386876767343789\\
3718	0.386859216072047\\
3719	0.38683502784481\\
3720	0.38681463111983\\
3721	0.386790506677421\\
3722	0.386763868561086\\
3723	0.386734070122797\\
3724	0.386704231261292\\
3725	0.3866864060171\\
3726	0.386668270325325\\
3727	0.386647023926012\\
3728	0.386630600667304\\
3729	0.386613729756901\\
3730	0.386593596213996\\
3731	0.386574543211468\\
3732	0.386542454460764\\
3733	0.386507294258633\\
3734	0.38648345546504\\
3735	0.38646644138687\\
3736	0.386445599557253\\
3737	0.386432956481124\\
3738	0.386420155086675\\
3739	0.386404132857883\\
3740	0.386390583354834\\
3741	0.386370911709204\\
3742	0.386348289153806\\
3743	0.386328261880311\\
3744	0.386306036221294\\
3745	0.386280317279653\\
3746	0.386259115223654\\
3747	0.386237974718957\\
3748	0.386212881785411\\
3749	0.386204353460643\\
3750	0.386196268818207\\
3751	0.386184113908463\\
3752	0.386175469204288\\
3753	0.386166340161996\\
3754	0.386154637649049\\
3755	0.386147782082496\\
3756	0.386139644822029\\
3757	0.386129143641812\\
3758	0.386123235621218\\
3759	0.386117873625062\\
3760	0.386107389762364\\
3761	0.386100164771737\\
3762	0.386090827069472\\
3763	0.386080744219778\\
3764	0.386077357251548\\
3765	0.386071998400217\\
3766	0.386066780119515\\
3767	0.386063264285382\\
3768	0.38605603931856\\
3769	0.38604830345857\\
3770	0.386044043560716\\
3771	0.386037406456484\\
3772	0.38603057299407\\
3773	0.386020946141909\\
3774	0.386009675154124\\
3775	0.385998607120152\\
3776	0.385991470556355\\
3777	0.385980231571425\\
3778	0.38596975539913\\
3779	0.385956913379906\\
3780	0.385941162941749\\
3781	0.385926758242483\\
3782	0.385915554345598\\
3783	0.385899308644829\\
3784	0.385884323407794\\
3785	0.385872805963494\\
3786	0.385858422259624\\
3787	0.385844670508529\\
3788	0.385826615699553\\
3789	0.38581006769648\\
3790	0.385790222767151\\
3791	0.385775684483214\\
3792	0.38575866302358\\
3793	0.385743151753118\\
3794	0.385730320049075\\
3795	0.385713679506014\\
3796	0.385696893126017\\
3797	0.38568445379848\\
3798	0.385669413789136\\
3799	0.385656020142077\\
3800	0.385644761459325\\
3801	0.385625682206261\\
3802	0.385608102562667\\
3803	0.38559126926763\\
3804	0.385577135243882\\
3805	0.385563658955021\\
3806	0.38555123535156\\
3807	0.385535414159357\\
3808	0.385533326761936\\
3809	0.385532976441124\\
3810	0.38552999767743\\
3811	0.385527775085642\\
3812	0.385532806575981\\
3813	0.385530206163977\\
3814	0.385528172789485\\
3815	0.385530338127161\\
3816	0.385526068894408\\
3817	0.385526493098717\\
3818	0.385528885277712\\
3819	0.385527920789482\\
3820	0.385526585577035\\
3821	0.385529377022749\\
3822	0.38553001528347\\
3823	0.385530548567732\\
3824	0.385534852568167\\
3825	0.385536486165186\\
3826	0.385539028324354\\
3827	0.385544369328418\\
3828	0.385547124808049\\
3829	0.38555052814817\\
3830	0.385556077509333\\
3831	0.385557868194905\\
3832	0.385560142534983\\
3833	0.385569833083169\\
3834	0.385577067557732\\
3835	0.385584192843335\\
3836	0.385593497149873\\
3837	0.385600271753453\\
3838	0.385606914964534\\
3839	0.385616314155778\\
3840	0.385626546896869\\
3841	0.385635941690512\\
3842	0.385648085695582\\
3843	0.385657103092061\\
3844	0.385665787163739\\
3845	0.385676902870306\\
3846	0.385685831936919\\
3847	0.385693840030707\\
3848	0.385700155545536\\
3849	0.385705272276141\\
3850	0.385709355991874\\
3851	0.385714745700991\\
3852	0.385718026262344\\
3853	0.385720769167754\\
3854	0.385737247161959\\
3855	0.385751407988508\\
3856	0.38576589422952\\
3857	0.385773860402244\\
3858	0.385779211336989\\
3859	0.385783221985109\\
3860	0.385795543387977\\
3861	0.38580582323778\\
3862	0.385814784441017\\
3863	0.385823856413396\\
3864	0.385872263757727\\
3865	0.38592476525632\\
3866	0.385980515386078\\
3867	0.38603145112509\\
3868	0.386077619191722\\
3869	0.386125278139962\\
3870	0.386171129135974\\
3871	0.386214160789261\\
3872	0.386263079940629\\
3873	0.38630679699896\\
3874	0.386350158783003\\
3875	0.386396114023965\\
3876	0.386453101058747\\
3877	0.386508210560483\\
3878	0.386564477109324\\
3879	0.386617556990988\\
3880	0.386657999504143\\
3881	0.386698600091189\\
3882	0.386737798578597\\
3883	0.386773057287015\\
3884	0.386811615582758\\
3885	0.38684715364297\\
3886	0.386871502437128\\
3887	0.386899823338384\\
3888	0.386934421772423\\
3889	0.386966841013852\\
3890	0.38700221009815\\
3891	0.387035668826933\\
3892	0.387065426961967\\
3893	0.387086941842697\\
3894	0.387112792460068\\
3895	0.387138781687128\\
3896	0.387167687363153\\
3897	0.387184887432867\\
3898	0.387202545387993\\
3899	0.387222300427652\\
3900	0.387228605397294\\
3901	0.387235261386966\\
3902	0.387243001258775\\
3903	0.387248212252169\\
3904	0.387252442999852\\
3905	0.387258628474279\\
3906	0.387261839850884\\
3907	0.387263086502237\\
3908	0.387267207791441\\
3909	0.387269445597443\\
3910	0.387267894200521\\
3911	0.387269763524581\\
3912	0.387264695594874\\
3913	0.387244265676597\\
3914	0.387228114592652\\
3915	0.387212691257898\\
3916	0.387194802334083\\
3917	0.387200528889498\\
3918	0.38720455249362\\
3919	0.387205286059752\\
3920	0.387211355829011\\
3921	0.387216108415807\\
3922	0.387219043456697\\
3923	0.387224681330673\\
3924	0.387228617619395\\
3925	0.387229673719612\\
3926	0.387244246726215\\
3927	0.387255734115296\\
3928	0.387298836030096\\
3929	0.387346597027544\\
3930	0.387388278324627\\
3931	0.387427213424973\\
3932	0.387468964544587\\
3933	0.387508897019569\\
3934	0.387542813364751\\
3935	0.387582032686979\\
3936	0.387617475715201\\
3937	0.387647432090092\\
3938	0.387678107467269\\
3939	0.387703019670188\\
3940	0.38772541193581\\
3941	0.387744322920797\\
3942	0.387762559139708\\
3943	0.387778671890376\\
3944	0.387798243960609\\
3945	0.387816729751423\\
3946	0.387833678303429\\
3947	0.387847685737507\\
3948	0.387862585777138\\
3949	0.387875489912269\\
3950	0.387891680521397\\
3951	0.387905591925959\\
3952	0.387908928481797\\
3953	0.387915934764673\\
3954	0.387917455781422\\
3955	0.387916087494613\\
3956	0.387913421243335\\
3957	0.387905222635508\\
3958	0.387895121421512\\
3959	0.387886924991217\\
3960	0.387876753506578\\
3961	0.387865269962354\\
3962	0.387856858023052\\
3963	0.387850897210914\\
3964	0.38784225783418\\
3965	0.387845120986783\\
3966	0.387847227632448\\
3967	0.387845855902258\\
3968	0.387848833732962\\
3969	0.387853420826099\\
3970	0.387855561303963\\
3971	0.387860594440399\\
3972	0.387860812075442\\
3973	0.387859791309622\\
3974	0.387861941668727\\
3975	0.387862067147366\\
3976	0.387861082008414\\
3977	0.387863510781352\\
3978	0.387863794541199\\
3979	0.387863486040767\\
3980	0.387865259617347\\
3981	0.387864279356969\\
3982	0.387862937011593\\
3983	0.387863629388194\\
3984	0.387864535155556\\
3985	0.387862941031339\\
3986	0.387868098449032\\
3987	0.387870753629669\\
3988	0.387869265299494\\
3989	0.387873714107629\\
3990	0.387876310431025\\
3991	0.387873249244005\\
3992	0.387884195822519\\
3993	0.387894384059102\\
3994	0.387902792188722\\
3995	0.387913768191297\\
3996	0.387919426211195\\
3997	0.387922971208223\\
3998	0.387929077548884\\
3999	0.387933597797662\\
4000	0.387938210471108\\
};
\addplot [color=mycolor2, line width=1.5pt, dotted]
  table[row sep=crcr]{%
4000	0.387938210471108\\
4001	0.387945126532679\\
4002	0.38794890254817\\
4003	0.387953836988533\\
4004	0.387947189934538\\
4005	0.387939476436958\\
4006	0.387933444144342\\
4007	0.387928086152236\\
4008	0.38791986956001\\
4009	0.387913425241446\\
4010	0.387903833025563\\
4011	0.387878321811307\\
4012	0.387852790804867\\
4013	0.387825726013986\\
4014	0.387800431505882\\
4015	0.387773440314607\\
4016	0.387746407830711\\
4017	0.387716355943305\\
4018	0.387686020711225\\
4019	0.387647867738533\\
4020	0.387603292357448\\
4021	0.387556298596358\\
4022	0.387520893236984\\
4023	0.387487628252325\\
4024	0.387456733631877\\
4025	0.387432711907761\\
4026	0.38740112904703\\
4027	0.387366493921081\\
4028	0.387335152352133\\
4029	0.387305257778522\\
4030	0.387279268050024\\
4031	0.387253456387847\\
4032	0.387232986139807\\
4033	0.38722012746215\\
4034	0.387207791583467\\
4035	0.387196248322021\\
4036	0.387187721825515\\
4037	0.387180170255549\\
4038	0.387173482595478\\
4039	0.387166195061945\\
4040	0.387159041756805\\
4041	0.387152151341025\\
4042	0.38714539463011\\
4043	0.387138074590703\\
4044	0.387130320704655\\
4045	0.387122934101322\\
4046	0.387115545705789\\
4047	0.387108592191044\\
4048	0.387074443613911\\
4049	0.387042226196174\\
4050	0.38701058991984\\
4051	0.38698356947953\\
4052	0.386941376494912\\
4053	0.386898634956023\\
4054	0.386855553921464\\
4055	0.386812613421559\\
4056	0.386768969539061\\
4057	0.386707863502686\\
4058	0.386639580991057\\
4059	0.386571562473196\\
4060	0.386501129686973\\
4061	0.386454008339889\\
4062	0.386405183779514\\
4063	0.386361255628634\\
4064	0.38631478914511\\
4065	0.386267371291674\\
4066	0.38621997848054\\
4067	0.386173932664199\\
4068	0.386126678473727\\
4069	0.386072500562778\\
4070	0.386030638614865\\
4071	0.385994234470556\\
4072	0.385957157954705\\
4073	0.385913349839466\\
4074	0.385869231888626\\
4075	0.385828616280742\\
4076	0.385794051571825\\
4077	0.385747283710513\\
4078	0.385708629357868\\
4079	0.385670309193619\\
4080	0.385631667313037\\
4081	0.385591466980941\\
4082	0.38555261611992\\
4083	0.385508982876169\\
4084	0.385459221077272\\
4085	0.385408916355765\\
4086	0.385353048458346\\
4087	0.385295355312318\\
4088	0.385240653136969\\
4089	0.385183958931704\\
4090	0.385129231801445\\
4091	0.385072492893797\\
4092	0.385037695965982\\
4093	0.385001886481298\\
4094	0.384965766550843\\
4095	0.384928401012925\\
4096	0.384888700743698\\
4097	0.384854749799649\\
4098	0.384822688417088\\
4099	0.38478958293983\\
4100	0.384759977005088\\
4101	0.384739054477281\\
4102	0.384718100439875\\
4103	0.384696866769224\\
4104	0.384643416458217\\
4105	0.384605719058234\\
4106	0.384570466732859\\
4107	0.384538224401589\\
4108	0.384505866159149\\
4109	0.384459069056365\\
4110	0.384412146374318\\
4111	0.384365550455169\\
4112	0.384309165420559\\
4113	0.384246973625835\\
4114	0.384186428530829\\
4115	0.384123543316203\\
4116	0.384060449006694\\
4117	0.383999168184267\\
4118	0.383933135117153\\
4119	0.383866216920517\\
4120	0.383799052730468\\
4121	0.383743411456251\\
4122	0.383689514951086\\
4123	0.383634798979549\\
4124	0.383584933611551\\
4125	0.383534640059305\\
4126	0.383488456521809\\
4127	0.383441923543868\\
4128	0.383402096299738\\
4129	0.38336203005854\\
4130	0.38334373807422\\
4131	0.383324130096068\\
4132	0.383305906426294\\
4133	0.383288050049562\\
4134	0.383271774363761\\
4135	0.383253902159479\\
4136	0.383236507439892\\
4137	0.383218632771221\\
4138	0.383210252355399\\
4139	0.383201312191993\\
4140	0.383170054827558\\
4141	0.383138127056525\\
4142	0.383118012942377\\
4143	0.383096409409298\\
4144	0.38307470435039\\
4145	0.383052880343109\\
4146	0.383032197114683\\
4147	0.383010117247659\\
4148	0.38301035442471\\
4149	0.383010115310668\\
4150	0.38301124779563\\
4151	0.383011312859425\\
4152	0.383010583925477\\
4153	0.383001805549898\\
4154	0.382995429006636\\
4155	0.382987797505356\\
4156	0.382979711481532\\
4157	0.382953270886629\\
4158	0.382928259970017\\
4159	0.382900696327136\\
4160	0.382873533946825\\
4161	0.382847059328573\\
4162	0.382821866197263\\
4163	0.382789586349152\\
4164	0.382758155504132\\
4165	0.382725900283193\\
4166	0.382701992080008\\
4167	0.382683906857046\\
4168	0.382665257423705\\
4169	0.382647468330571\\
4170	0.382631079846344\\
4171	0.382613218384969\\
4172	0.382596115953327\\
4173	0.382577856079435\\
4174	0.382561066179262\\
4175	0.38254342630556\\
4176	0.38252473100008\\
4177	0.382505657487162\\
4178	0.382488431291382\\
4179	0.38247028504826\\
4180	0.382451721111642\\
4181	0.382428928377111\\
4182	0.382407638816117\\
4183	0.382384718969704\\
4184	0.382362341772277\\
4185	0.382341662775805\\
4186	0.382322085170207\\
4187	0.382295058725547\\
4188	0.382267729989501\\
4189	0.382241709460822\\
4190	0.382217504438389\\
4191	0.382192083463495\\
4192	0.38217902487013\\
4193	0.382160409812583\\
4194	0.38214186750124\\
4195	0.382121836681953\\
4196	0.382101815484795\\
4197	0.382119531626279\\
4198	0.38213699313904\\
4199	0.382154795212605\\
4200	0.382174709440692\\
4201	0.382258487933752\\
4202	0.382365858421286\\
4203	0.3824701691637\\
4204	0.382573639952384\\
4205	0.382676973660474\\
4206	0.382776092139173\\
4207	0.382873561824039\\
4208	0.382975083199452\\
4209	0.383068651980533\\
4210	0.383162162330471\\
4211	0.38323464703715\\
4212	0.383306977687829\\
4213	0.383378373005339\\
4214	0.383447119340168\\
4215	0.383514605675697\\
4216	0.383564218105046\\
4217	0.383617594178313\\
4218	0.383668529515926\\
4219	0.383717782561662\\
4220	0.383767501229415\\
4221	0.383815928730721\\
4222	0.383865410391738\\
4223	0.383913700781999\\
4224	0.383959672434264\\
4225	0.38400982777989\\
4226	0.384062533645221\\
4227	0.3841137477948\\
4228	0.384157885254228\\
4229	0.384188848953341\\
4230	0.384221279276402\\
4231	0.384252034721033\\
4232	0.384283301889751\\
4233	0.384334917736736\\
4234	0.384367012651528\\
4235	0.384399734715258\\
4236	0.384433189807973\\
4237	0.384465395290805\\
4238	0.384506818596141\\
4239	0.38454630794086\\
4240	0.384591879035906\\
4241	0.384636960056879\\
4242	0.384682666345089\\
4243	0.384725640173736\\
4244	0.384752741577175\\
4245	0.384770635428144\\
4246	0.38478988257262\\
4247	0.384809101862651\\
4248	0.38482810251735\\
4249	0.384829655971045\\
4250	0.384832637948425\\
4251	0.384834385263943\\
4252	0.38485730231706\\
4253	0.384879483820245\\
4254	0.384878825323032\\
4255	0.384897619622773\\
4256	0.384927059103958\\
4257	0.384954372436675\\
4258	0.38496214407565\\
4259	0.384969028513755\\
4260	0.384995701338281\\
4261	0.384987233118148\\
4262	0.385003324649363\\
4263	0.384997098991033\\
4264	0.385008757316035\\
4265	0.385021136955776\\
4266	0.38503509456962\\
4267	0.385027551296356\\
4268	0.385046230724874\\
4269	0.38506544729086\\
4270	0.38507535658274\\
4271	0.385083554848363\\
4272	0.385093013397903\\
4273	0.385102950402866\\
4274	0.385114666917539\\
4275	0.385125124433703\\
4276	0.385135161865163\\
4277	0.385146739385704\\
4278	0.385165464303274\\
4279	0.38518278598378\\
4280	0.38520090752443\\
4281	0.38523311718242\\
4282	0.385251646890184\\
4283	0.385269636489127\\
4284	0.385305125182548\\
4285	0.385339181531921\\
4286	0.385368377348808\\
4287	0.385394389121274\\
4288	0.385419369277826\\
4289	0.38544410319166\\
4290	0.385469849094917\\
4291	0.385493721990274\\
4292	0.385505803370299\\
4293	0.385527119710247\\
4294	0.385549541121235\\
4295	0.385568651130891\\
4296	0.385570181817234\\
4297	0.38557136566006\\
4298	0.385574237951186\\
4299	0.385569399440138\\
4300	0.385563903470058\\
4301	0.385549136180349\\
4302	0.385539280077984\\
4303	0.385528286421824\\
4304	0.385519577267892\\
4305	0.385510381600103\\
4306	0.385503112774684\\
4307	0.385495971879792\\
4308	0.385488483359192\\
4309	0.385480478590684\\
4310	0.385475321771985\\
4311	0.385468737487906\\
4312	0.385461933934261\\
4313	0.385483982239027\\
4314	0.385506402611033\\
4315	0.385527085383361\\
4316	0.385548231269247\\
4317	0.385567218430136\\
4318	0.385586122980662\\
4319	0.385602742946871\\
4320	0.385631605385483\\
4321	0.385657363516719\\
4322	0.385685426364238\\
4323	0.385711118183431\\
4324	0.385727318345738\\
4325	0.38573772270921\\
4326	0.385745989769482\\
4327	0.385751549089687\\
4328	0.385757782583983\\
4329	0.385763526732938\\
4330	0.385770726827441\\
4331	0.385777508563667\\
4332	0.385758586090324\\
4333	0.385738872546823\\
4334	0.385722547736529\\
4335	0.385712426695472\\
4336	0.385702354706298\\
4337	0.385694011537582\\
4338	0.385687504675682\\
4339	0.385679545636442\\
4340	0.385675526487398\\
4341	0.385670638267727\\
4342	0.385667331022115\\
4343	0.385663407233329\\
4344	0.385659246310042\\
4345	0.385654230431741\\
4346	0.385651573827962\\
4347	0.385647342873097\\
4348	0.385642840874982\\
4349	0.385623833226887\\
4350	0.385606566526982\\
4351	0.385587835034883\\
4352	0.385563177229489\\
4353	0.385543822155853\\
4354	0.385527307329376\\
4355	0.385508474960452\\
4356	0.385490527389571\\
4357	0.38547177685905\\
4358	0.385456520630135\\
4359	0.38543981237387\\
4360	0.385422810130217\\
4361	0.385406473305652\\
4362	0.385391786472458\\
4363	0.385379178980076\\
4364	0.385362858788943\\
4365	0.38534578079229\\
4366	0.385330311706233\\
4367	0.385315718693871\\
4368	0.385303757807369\\
4369	0.38529161161886\\
4370	0.38528254187936\\
4371	0.38526405746289\\
4372	0.385225378983283\\
4373	0.385183424196994\\
4374	0.385143595683955\\
4375	0.385102002133792\\
4376	0.385056197906263\\
4377	0.385009799136256\\
4378	0.384965056164308\\
4379	0.384920815445746\\
4380	0.384876755201609\\
4381	0.384836607153754\\
4382	0.384808860882439\\
4383	0.384778894354472\\
4384	0.384752247052341\\
4385	0.384728817394181\\
4386	0.384707115197191\\
4387	0.384683497683013\\
4388	0.384660794963484\\
4389	0.384658708330868\\
4390	0.384657812536435\\
4391	0.384656543359461\\
4392	0.384655002203617\\
4393	0.384659100485287\\
4394	0.384665904528578\\
4395	0.384671163866495\\
4396	0.384675912878229\\
4397	0.384687829701801\\
4398	0.384701202530907\\
4399	0.384712613891511\\
4400	0.38472922565667\\
4401	0.384744944651002\\
4402	0.384761831134242\\
4403	0.384763967728628\\
4404	0.384765663645248\\
4405	0.384766237817942\\
4406	0.384769534590682\\
4407	0.384770938635162\\
4408	0.384771013831182\\
4409	0.384771935387292\\
4410	0.384774262012413\\
4411	0.384774618094893\\
4412	0.384775674723807\\
4413	0.384775211009331\\
4414	0.384776145158021\\
4415	0.384776729230989\\
4416	0.384777831689181\\
4417	0.384778296040337\\
4418	0.384781130226857\\
4419	0.384781640362649\\
4420	0.384781530977724\\
4421	0.384781480262524\\
4422	0.38478280345035\\
4423	0.384782023859163\\
4424	0.384782272458317\\
4425	0.384781598389095\\
4426	0.384782319437371\\
4427	0.38478173331346\\
4428	0.384789566279558\\
4429	0.384802626645105\\
4430	0.384820275369147\\
4431	0.384820519990865\\
4432	0.384876427751962\\
4433	0.384933170123072\\
4434	0.384985677889818\\
4435	0.385035220089004\\
4436	0.385085197123572\\
4437	0.385160881281419\\
4438	0.385238873140118\\
4439	0.385307696821725\\
4440	0.38540185401215\\
4441	0.385482945162786\\
4442	0.385563414386611\\
4443	0.385639434629987\\
4444	0.385697431526281\\
4445	0.385755256483271\\
4446	0.385809300171088\\
4447	0.385862593629792\\
4448	0.385918435237187\\
4449	0.38596510705178\\
4450	0.386011327802746\\
4451	0.386054466674782\\
4452	0.386095558367927\\
4453	0.386136255859749\\
4454	0.386178759849022\\
4455	0.386218875524882\\
4456	0.386255785265511\\
4457	0.386291860046684\\
4458	0.386328583292727\\
4459	0.386363186356725\\
4460	0.386397842467421\\
4461	0.386432113644136\\
4462	0.386467486991489\\
4463	0.386500897803094\\
4464	0.38653369828725\\
4465	0.386564816272089\\
4466	0.386597991768099\\
4467	0.386629068166745\\
4468	0.386660593560643\\
4469	0.386693028760921\\
4470	0.386726460282454\\
4471	0.386758099671282\\
4472	0.386789359138533\\
4473	0.386819769655923\\
4474	0.386843440816629\\
4475	0.386863764762187\\
4476	0.386881718057583\\
4477	0.38689934751096\\
4478	0.386915303928922\\
4479	0.386930469276347\\
4480	0.386946057565136\\
4481	0.386960280447927\\
4482	0.386976577535805\\
4483	0.386991842252226\\
4484	0.387007837741607\\
4485	0.387036556483959\\
4486	0.38706570511336\\
4487	0.387094145016548\\
4488	0.387128646206826\\
4489	0.387149782767444\\
4490	0.387170111630385\\
4491	0.387193851180187\\
4492	0.387216562439165\\
4493	0.387239428174375\\
4494	0.387257850012101\\
4495	0.387274226311434\\
4496	0.387291247476214\\
4497	0.387308301430281\\
4498	0.387321050501371\\
4499	0.387328163912608\\
4500	0.38732587245848\\
4501	0.387323650193586\\
4502	0.387323418024821\\
4503	0.387321991615721\\
4504	0.387326424428113\\
4505	0.38733437861046\\
4506	0.387343919004316\\
4507	0.387351591925344\\
4508	0.387360168056645\\
4509	0.387365466725019\\
4510	0.387372321134423\\
4511	0.387378560690594\\
4512	0.387385298914717\\
4513	0.387389535753788\\
4514	0.387396127625981\\
4515	0.387398429066389\\
4516	0.387400768032685\\
4517	0.387408376180787\\
4518	0.387418378115692\\
4519	0.387423904011481\\
4520	0.387430154856144\\
4521	0.387434420727262\\
4522	0.387440001210976\\
4523	0.387439354107683\\
4524	0.387449775610685\\
4525	0.387459395200165\\
4526	0.38747087392271\\
4527	0.387473303708037\\
4528	0.38747601481815\\
4529	0.387478680685906\\
4530	0.387482659158315\\
4531	0.387485868684029\\
4532	0.387488640475705\\
4533	0.387475706163044\\
4534	0.387464125417072\\
4535	0.387450325575956\\
4536	0.387430691464816\\
4537	0.387417755892956\\
4538	0.387412371307664\\
4539	0.387405753460994\\
4540	0.387397167512846\\
4541	0.387366670954585\\
4542	0.38735853375302\\
4543	0.387332435013244\\
4544	0.387335713593358\\
4545	0.387324749602579\\
4546	0.387315731937486\\
4547	0.387300126035294\\
4548	0.387299958269644\\
4549	0.387283435427455\\
4550	0.387284497698492\\
4551	0.387284066475613\\
4552	0.387268696559791\\
4553	0.387269698461952\\
4554	0.387271782433249\\
4555	0.387272477432692\\
4556	0.387275228567318\\
4557	0.38727763612311\\
4558	0.387281209881324\\
4559	0.387284027899786\\
4560	0.387285595798963\\
4561	0.387284787565503\\
4562	0.387286139156875\\
4563	0.387285993587807\\
4564	0.387285497508455\\
4565	0.387284142307419\\
4566	0.387284130466148\\
4567	0.387282669237788\\
4568	0.387299642407587\\
4569	0.387303530815102\\
4570	0.387308456798411\\
4571	0.387309809392078\\
4572	0.387316049653017\\
4573	0.387321737455991\\
4574	0.38732948390642\\
4575	0.387335676662332\\
4576	0.387341421799987\\
4577	0.387344815847224\\
4578	0.387349685195356\\
4579	0.387352855461436\\
4580	0.387363725579079\\
4581	0.387373667847996\\
4582	0.387384804653357\\
4583	0.387392733480573\\
4584	0.38737766899634\\
4585	0.387362943166222\\
4586	0.387350458891595\\
4587	0.387333055497854\\
4588	0.38731544075373\\
4589	0.387299989163744\\
4590	0.387286338514457\\
4591	0.387269683632416\\
4592	0.387254528088152\\
4593	0.387238962754069\\
4594	0.387224947946551\\
4595	0.38721577770963\\
4596	0.387197810364974\\
4597	0.387179246278841\\
4598	0.387180450125776\\
4599	0.387179824379075\\
4600	0.387178730346572\\
4601	0.387177695898437\\
4602	0.387178024342502\\
4603	0.387176604181711\\
4604	0.38717569356715\\
4605	0.387174147985869\\
4606	0.387173733794862\\
4607	0.387171806688432\\
4608	0.38717820812839\\
4609	0.387184364791835\\
4610	0.387192417665547\\
4611	0.387199205151106\\
4612	0.387205722976476\\
4613	0.387197965974331\\
4614	0.387206949810687\\
4615	0.387199428236719\\
4616	0.387206282979071\\
4617	0.387200229084461\\
4618	0.387208402888325\\
4619	0.387203200116345\\
4620	0.387198401932556\\
4621	0.387205285225379\\
4622	0.387201258232252\\
4623	0.38720881402367\\
4624	0.387204933786906\\
4625	0.387200624643378\\
4626	0.387209564780345\\
4627	0.387204655056157\\
4628	0.387201196755272\\
4629	0.387198387732441\\
4630	0.387197042745844\\
4631	0.387194604096224\\
4632	0.38719197311119\\
4633	0.387192981100208\\
4634	0.38719548650095\\
4635	0.387197139294499\\
4636	0.387198486271281\\
4637	0.387197684031586\\
4638	0.387198292889004\\
4639	0.387197265520621\\
4640	0.387193173110945\\
4641	0.387189432549232\\
4642	0.387187217118152\\
4643	0.387183163174917\\
4644	0.387178827115471\\
4645	0.387174961867413\\
4646	0.387171649494285\\
4647	0.387167841205424\\
4648	0.387164311047707\\
4649	0.387160104630648\\
4650	0.387156532661195\\
4651	0.387152536856138\\
4652	0.38714801708302\\
4653	0.387144171336221\\
4654	0.387141131270945\\
4655	0.387136265912788\\
4656	0.387131053574649\\
4657	0.387126504314556\\
4658	0.387122367854724\\
4659	0.387118034808515\\
4660	0.387113574948638\\
4661	0.387108337129049\\
4662	0.387104109225732\\
4663	0.387099226702721\\
4664	0.387094580201228\\
4665	0.387087935318925\\
4666	0.387081969799096\\
4667	0.387073494607302\\
4668	0.387067738705506\\
4669	0.387061706753609\\
4670	0.387056678535495\\
4671	0.387050998207118\\
4672	0.387051606042148\\
4673	0.387050622997605\\
4674	0.38705027088636\\
4675	0.387049450900877\\
4676	0.387049059727194\\
4677	0.387052236890659\\
4678	0.387056467418008\\
4679	0.387058900642954\\
4680	0.387050406932407\\
4681	0.387038190957803\\
4682	0.387026646539226\\
4683	0.387014094154727\\
4684	0.387000834643217\\
4685	0.386983277144392\\
4686	0.386966123894649\\
4687	0.386947781794944\\
4688	0.386926164854379\\
4689	0.386903936538367\\
4690	0.386881942640462\\
4691	0.386857775685043\\
4692	0.38683509421457\\
4693	0.386818589125506\\
4694	0.386803143041436\\
4695	0.386786258707409\\
4696	0.386768787346333\\
4697	0.386751918721226\\
4698	0.386736327572087\\
4699	0.38671840576525\\
4700	0.386701786807167\\
4701	0.386685891065314\\
4702	0.386676118491843\\
4703	0.386658710015777\\
4704	0.386641923072781\\
4705	0.386632216263347\\
4706	0.386624969364636\\
4707	0.386616365266443\\
4708	0.386607464534716\\
4709	0.386589653768311\\
4710	0.386573412187077\\
4711	0.386556031261396\\
4712	0.386543107950736\\
4713	0.386529840970338\\
4714	0.386518040577166\\
4715	0.386505350318362\\
4716	0.386473859562231\\
4717	0.386442453371936\\
4718	0.386383132842093\\
4719	0.386322704023681\\
4720	0.386255456109047\\
4721	0.386185164261252\\
4722	0.386121851657548\\
4723	0.38605680051496\\
4724	0.385991039375489\\
4725	0.385927693348112\\
4726	0.385869181363828\\
4727	0.385793255101467\\
4728	0.385718092692495\\
4729	0.385642369815106\\
4730	0.385565107747404\\
4731	0.385485867662067\\
4732	0.38542770148905\\
4733	0.385367006239328\\
4734	0.385309208337187\\
4735	0.385249575932251\\
4736	0.385182811268442\\
4737	0.38511319288497\\
4738	0.385049537518915\\
4739	0.384990715108185\\
4740	0.384959333728714\\
4741	0.384925741894007\\
4742	0.38489253106187\\
4743	0.384858039733345\\
4744	0.384823527758103\\
4745	0.384789660032775\\
4746	0.384759015003005\\
4747	0.384730821751388\\
4748	0.384703606838294\\
4749	0.384683485227903\\
4750	0.384664896435462\\
4751	0.384645189782527\\
4752	0.384625162459985\\
4753	0.384602555556699\\
4754	0.384582577061332\\
4755	0.384561081695268\\
4756	0.384539318684875\\
4757	0.384514705039812\\
4758	0.384491660666946\\
4759	0.384468663116705\\
4760	0.384446310754929\\
4761	0.384414974525653\\
4762	0.384381908443199\\
4763	0.384345276280907\\
4764	0.384323712454626\\
4765	0.384293966972292\\
4766	0.384269914611609\\
4767	0.384244383861098\\
4768	0.384218532053485\\
4769	0.384194500518108\\
4770	0.384172013986506\\
4771	0.384151714936284\\
4772	0.384128592308345\\
4773	0.384125744626636\\
4774	0.384123735794646\\
4775	0.38412136909587\\
4776	0.384131158813063\\
4777	0.384137243901179\\
4778	0.384146907649892\\
4779	0.384154884243938\\
4780	0.384162240785433\\
4781	0.384180481533027\\
4782	0.384200908671716\\
4783	0.384219459238433\\
4784	0.384250626905778\\
4785	0.384285856624708\\
4786	0.384323305164242\\
4787	0.384356916813352\\
4788	0.384378858139971\\
4789	0.384401688109558\\
4790	0.384441572908057\\
4791	0.384479582092907\\
4792	0.384567895092765\\
4793	0.384667219076768\\
4794	0.384764019825683\\
4795	0.384854132179186\\
4796	0.384944537148163\\
4797	0.385041088865543\\
4798	0.385137535548902\\
4799	0.385235826095152\\
4800	0.385343034769579\\
4801	0.385451784036908\\
4802	0.385549556414788\\
4803	0.385644970153698\\
4804	0.385746899537652\\
4805	0.385864517528478\\
4806	0.385978743850813\\
4807	0.386088051639361\\
4808	0.386191824767663\\
4809	0.386288343866761\\
4810	0.386374314022832\\
4811	0.386452039425496\\
4812	0.386523136585502\\
4813	0.386592269086709\\
4814	0.386663923061949\\
4815	0.386734398996287\\
4816	0.386802412305394\\
4817	0.386861232183834\\
4818	0.386921124455238\\
4819	0.386976732820813\\
4820	0.387052619518514\\
4821	0.387126745656035\\
4822	0.387194771198332\\
4823	0.387260793993798\\
4824	0.387310498773497\\
4825	0.387358592410788\\
4826	0.387399538580745\\
4827	0.387439805365295\\
4828	0.387478083847645\\
4829	0.387515615442766\\
4830	0.387555054220279\\
4831	0.38759351133163\\
4832	0.387633615486693\\
4833	0.387669818270915\\
4834	0.387707683810747\\
4835	0.38774479949075\\
4836	0.387786158276681\\
4837	0.38782720111213\\
4838	0.387869919385443\\
4839	0.387900493719165\\
4840	0.387924616536927\\
4841	0.387941490369936\\
4842	0.387960301130598\\
4843	0.387961506760151\\
4844	0.387964871627078\\
4845	0.387968732972713\\
4846	0.387978847890766\\
4847	0.387989343988083\\
4848	0.388010936012074\\
4849	0.388029670216418\\
4850	0.388050230901773\\
4851	0.388067097674605\\
4852	0.388084421048219\\
4853	0.388087793540044\\
4854	0.388093108483237\\
4855	0.388097956121143\\
4856	0.388103179923737\\
4857	0.38810693549654\\
4858	0.388112534344416\\
4859	0.388118020133197\\
4860	0.388111889573999\\
4861	0.388106084266958\\
4862	0.388115512287202\\
4863	0.38812361911894\\
4864	0.388131725562328\\
4865	0.388142306654602\\
4866	0.388154090002253\\
4867	0.388164184167348\\
4868	0.388174818699326\\
4869	0.388184267162855\\
4870	0.388194904303787\\
4871	0.388202204091682\\
4872	0.388214035185319\\
4873	0.388225332920557\\
4874	0.388237741119727\\
4875	0.388242371145865\\
4876	0.388247600563799\\
4877	0.388250535927302\\
4878	0.388254561421037\\
4879	0.388257188187243\\
4880	0.388259633930076\\
4881	0.388261800268482\\
4882	0.388265260328661\\
4883	0.388260817684051\\
4884	0.388261801591575\\
4885	0.388262057974225\\
4886	0.388262153615962\\
4887	0.388261318770266\\
4888	0.388260609724516\\
4889	0.388250545408454\\
4890	0.388242342959087\\
4891	0.388237632711853\\
4892	0.388234181512218\\
4893	0.388230464775499\\
4894	0.388228139928616\\
4895	0.388223462479249\\
4896	0.388218765296981\\
4897	0.388212296578883\\
4898	0.388208321722162\\
4899	0.388203038974807\\
4900	0.388197544331518\\
4901	0.388191081648846\\
4902	0.388186126264683\\
4903	0.388179960924102\\
4904	0.388174738522589\\
4905	0.388173296732172\\
4906	0.388172942526819\\
4907	0.388171097730451\\
4908	0.388169076885685\\
4909	0.388166560646123\\
4910	0.38816626529958\\
4911	0.388161173187043\\
4912	0.388155164085768\\
4913	0.388149102504917\\
4914	0.388144705134119\\
4915	0.388138877136841\\
4916	0.388128932310532\\
4917	0.388119058566854\\
4918	0.388110531796604\\
4919	0.388099311663665\\
4920	0.388088380592191\\
4921	0.388085851606182\\
4922	0.388084774805718\\
4923	0.388082073981817\\
4924	0.388079056003328\\
4925	0.388071068135149\\
4926	0.388064437878778\\
4927	0.388056183807844\\
4928	0.388045069267722\\
4929	0.388026851977701\\
4930	0.388010168543838\\
4931	0.38798968989033\\
4932	0.387968048745905\\
4933	0.387945978970892\\
4934	0.387921089011076\\
4935	0.387890779789956\\
4936	0.387860740661459\\
4937	0.387831163996703\\
4938	0.387811231443038\\
4939	0.387789764440562\\
4940	0.387758833165273\\
4941	0.38772842439814\\
4942	0.387717915831388\\
4943	0.387706768696273\\
4944	0.387695255115748\\
4945	0.387682487221972\\
4946	0.387671017669501\\
4947	0.387653171282037\\
4948	0.387627982448512\\
4949	0.387603237892053\\
4950	0.387581997019205\\
4951	0.387559111868409\\
4952	0.387536975249638\\
4953	0.387504624597272\\
4954	0.387490920598362\\
4955	0.387476284206421\\
4956	0.387457511782185\\
4957	0.387437633610997\\
4958	0.387420058268799\\
4959	0.387401063232307\\
4960	0.387382818709534\\
4961	0.387364650954486\\
4962	0.387347991677093\\
4963	0.387329524750635\\
4964	0.387313625934021\\
4965	0.38729688115292\\
4966	0.387281442563056\\
4967	0.387263948486671\\
4968	0.387246066691336\\
4969	0.387241762347993\\
4970	0.387239192454225\\
4971	0.387235277572882\\
4972	0.387232147408309\\
4973	0.387230625076246\\
4974	0.387230347257935\\
4975	0.387228111864858\\
4976	0.387226504174285\\
4977	0.387224074490703\\
4978	0.387215457398711\\
4979	0.387206090605474\\
4980	0.387196472428936\\
4981	0.387185989102833\\
4982	0.387177668013937\\
4983	0.387167942243412\\
4984	0.387138393852382\\
4985	0.387105352389327\\
4986	0.387079082242268\\
4987	0.387050957576813\\
4988	0.387022958989839\\
4989	0.386999255489267\\
4990	0.386976629002808\\
4991	0.386950883622537\\
4992	0.38692833186381\\
4993	0.386907292757138\\
4994	0.386888905651649\\
4995	0.386868626488954\\
4996	0.386849340605931\\
4997	0.386834456731559\\
4998	0.386821667448831\\
4999	0.386807133152473\\
5000	nan\\
};
\addlegendentry{$\pvol$};
\end{axis}
\end{tikzpicture}%

==> MCMSA_Obj_3d.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=\linewidth,
at={(0.758in,0.481in)},
%scale only axis,
xmin=0,
xmax=1000,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Limited memory sMMA},
xmajorgrids,
ymajorgrids,
xminorgrids,
yminorgrids,
xlabel={Iteration},
%ylabel={Relative volume},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, line join=round]
  table[row sep=crcr]{%
0	0.75\\
1	0.701727669686634\\
2	0.657371658799714\\
3	0.66749362212918\\
4	0.671918994267846\\
5	0.675553863860637\\
6	0.640001560848354\\
7	0.608183809363481\\
8	0.558735349483911\\
9	0.534063740289701\\
10	0.479454070450144\\
11	0.523443523755325\\
12	0.543496095999631\\
13	0.552436411933697\\
14	0.55841769338682\\
15	0.563004613137501\\
16	0.510276739228136\\
17	0.513888856289633\\
18	0.479556288940632\\
19	0.462846811245061\\
20	0.439893817509076\\
21	0.41991609465234\\
22	0.405187530041176\\
23	0.385826859654875\\
24	0.360287747344596\\
25	0.294455674017772\\
26	0.254818501977553\\
27	0.248383494522314\\
28	0.282976312746646\\
29	0.255966637232967\\
30	0.295038573582185\\
31	0.313495413320528\\
32	0.302691241017908\\
33	0.293139462208237\\
34	0.281662459025089\\
35	0.276417736539577\\
36	0.25431104256078\\
37	0.268582497229666\\
38	0.248763430155218\\
39	0.236734934440084\\
40	0.228169012879404\\
41	0.24656479337245\\
42	0.234688819855148\\
43	0.229306246072302\\
44	0.236720853949905\\
45	0.230212576838659\\
46	0.227789857647839\\
47	0.225561869640504\\
48	0.222601786595377\\
49	0.219495439282424\\
50	0.2138041645139\\
51	0.208395599653909\\
52	0.202727985587498\\
53	0.197952528142358\\
54	0.194422751364681\\
55	0.195048576285197\\
56	0.199305649384606\\
57	0.194895990720184\\
58	0.191567074148282\\
59	0.18573064998269\\
60	0.182528607950087\\
61	0.177618266667088\\
62	0.17127835757112\\
63	0.167379800992647\\
64	0.163011609466426\\
65	0.165956541669248\\
66	0.160526932401996\\
67	0.153927376500905\\
68	0.150795907896349\\
69	0.150347090065888\\
70	0.155009502775749\\
71	0.149141036511615\\
72	0.147704295286837\\
73	0.147931876057322\\
74	0.150783178119801\\
75	0.151813774915105\\
76	0.153734545744459\\
77	0.153018606519717\\
78	0.151568459369069\\
79	0.150001600280271\\
80	0.148195766330096\\
81	0.145815195268862\\
82	0.143576834332585\\
83	0.141082018742371\\
84	0.137767952729121\\
85	0.135775216327068\\
86	0.132435691324405\\
87	0.130757372369552\\
88	0.121675085941464\\
89	0.119540722211488\\
90	0.123178130274216\\
91	0.129255798648588\\
92	0.132826133307016\\
93	0.135203316454409\\
94	0.134141609842024\\
95	0.133228041033472\\
96	0.132682117103796\\
97	0.131727071317542\\
98	0.130749703838486\\
99	0.129218865465849\\
100	0.12778479942042\\
101	0.1255485465234\\
102	0.123742463424213\\
103	0.119415072436012\\
104	0.110841505821849\\
105	0.105745924364534\\
106	0.106967843466131\\
107	0.110813354816718\\
108	0.11615246287979\\
109	0.120345729260142\\
110	0.12249481470517\\
111	0.124315834822511\\
112	0.124982445307776\\
113	0.124835026433921\\
114	0.120898616787258\\
115	0.121095644181726\\
116	0.120547043681137\\
117	0.119616816833589\\
118	0.118654444023938\\
119	0.11823480012196\\
120	0.117651234335851\\
121	0.116988426020962\\
122	0.114688685184934\\
123	0.115166830477143\\
124	0.114584985308679\\
125	0.113651306099845\\
126	0.112408598018449\\
127	0.110592168013265\\
128	0.108745123547225\\
129	0.10829866394087\\
130	0.107401756520468\\
131	0.106928433256409\\
132	0.106226616720219\\
133	0.104831077228909\\
134	0.102868153593684\\
135	0.103159028479271\\
136	0.103428393607196\\
137	0.102823061439119\\
138	0.103467401106432\\
139	0.104577474565368\\
140	0.104878192857819\\
141	0.104661822222904\\
142	0.103269895650829\\
143	0.100340112894571\\
144	0.101108629182098\\
145	0.102318637020433\\
146	0.103121983582631\\
147	0.104585459368852\\
148	0.106090050353802\\
149	0.106904145198066\\
150	0.107361553007121\\
151	0.106887796995223\\
152	0.105441232353655\\
153	0.104887559829015\\
154	0.103704649081599\\
155	0.102255452123822\\
156	0.100752448727986\\
157	0.0997328605637342\\
158	0.098431647571656\\
159	0.0966365732696599\\
160	0.0965567456632841\\
161	0.0961950820785041\\
162	0.0962250450626585\\
163	0.0976990382912177\\
164	0.0995623772139958\\
165	0.100178707052518\\
166	0.100694077533022\\
167	0.100708040583258\\
168	0.100326006911794\\
169	0.0996838008712863\\
170	0.0983208531783162\\
171	0.0976399752355214\\
172	0.097434993096306\\
173	0.0971184159986325\\
174	0.0965784766399539\\
175	0.0954115274774961\\
176	0.0949906644459234\\
177	0.0935892237763487\\
178	0.0940283277426246\\
179	0.0939798978545844\\
180	0.0942360217821697\\
181	0.0948279870317489\\
182	0.0941440122772365\\
183	0.0940535839506193\\
184	0.0947636012207734\\
185	0.0955773027106932\\
186	0.0961440003520986\\
187	0.0959824427863924\\
188	0.095534543963178\\
189	0.093321234797237\\
190	0.0930223805339436\\
191	0.0922873995863431\\
192	0.0920072377441584\\
193	0.092051609138033\\
194	0.0925184755515285\\
195	0.0927379771429324\\
196	0.0853046101988384\\
197	0.0871048568280056\\
198	0.0893490661287228\\
199	0.0922375551477636\\
200	0.0914305618928585\\
201	0.093354222313904\\
202	0.0952984524778322\\
203	0.0967004611125693\\
204	0.0977742082924353\\
205	0.0985837181893988\\
206	0.098965589066353\\
207	0.09905674273143\\
208	0.0993095962734148\\
209	0.099317627084603\\
210	0.0988756664103047\\
211	0.0983632358129117\\
212	0.0973358512837391\\
213	0.0962475506572166\\
214	0.0957059077786322\\
215	0.095152671725292\\
216	0.0940332177978161\\
217	0.0936322103943873\\
218	0.0930072340868463\\
219	0.0930626576242619\\
220	0.0934734541875228\\
221	0.0942178803154463\\
222	0.0948777684500804\\
223	0.0960583497729638\\
224	0.0967237004643139\\
225	0.0971146513519155\\
226	0.0972019512678475\\
227	0.0954037220045408\\
228	0.0953501177981352\\
229	0.0954071905729078\\
230	0.0952801359621508\\
231	0.0950108198656719\\
232	0.0947844659886068\\
233	0.0944338440207709\\
234	0.0938542085084043\\
235	0.0936260393962273\\
236	0.0927919577725002\\
237	0.0922103564762885\\
238	0.0918839827642235\\
239	0.0914746158269955\\
240	0.0901043581604599\\
241	0.089442348333685\\
242	0.0895104405817926\\
243	0.0886191739072149\\
244	0.0890582077926646\\
245	0.0891888149130682\\
246	0.0891523045359828\\
247	0.0882796149418513\\
248	0.0878747661154246\\
249	0.087987493333169\\
250	0.0882792455530587\\
251	0.0878222245970271\\
252	0.0876400715607857\\
253	0.0876235276088245\\
254	0.0878105109159592\\
255	0.0879480501888441\\
256	0.0880163547891934\\
257	0.0881378420774327\\
258	0.088180933409988\\
259	0.0883861364978691\\
260	0.0886221848509539\\
261	0.0887203779087781\\
262	0.0888931652178758\\
263	0.0889112947982621\\
264	0.0889871213429427\\
265	0.0889610079068942\\
266	0.0891116266475495\\
267	0.0891719044566988\\
268	0.0890736786768483\\
269	0.0891028674605473\\
270	0.0890417069665919\\
271	0.0887007834600193\\
272	0.0883603880367986\\
273	0.08789380859083\\
274	0.0876303082470518\\
275	0.0866005564719049\\
276	0.0860571151459755\\
277	0.0860931297652673\\
278	0.0862263601498627\\
279	0.0864438254149691\\
280	0.0866583853612558\\
281	0.087262074945306\\
282	0.0876793932049447\\
283	0.0863093105932247\\
284	0.0860312715564672\\
285	0.0864220645367476\\
286	0.0866029482851221\\
287	0.0868006012222883\\
288	0.0871915231663813\\
289	0.0876216182759618\\
290	0.0880645692522401\\
291	0.0884103968700321\\
292	0.0885877093763677\\
293	0.0887390543847116\\
294	0.0888607687889497\\
295	0.0887698524122145\\
296	0.0887129557006013\\
297	0.0886606412247753\\
298	0.0885441833593989\\
299	0.0884293869227707\\
300	0.0861356729603219\\
301	0.0857778859403046\\
302	0.0859955274338476\\
303	0.0863168303146938\\
304	0.0865673654843774\\
305	0.0868505745133393\\
306	0.0870002342564969\\
307	0.0869089529214628\\
308	0.0868781355976641\\
309	0.086370885679623\\
310	0.0858964363248125\\
311	0.0859520332862759\\
312	0.0860350298055244\\
313	0.0861969417877285\\
314	0.0852768650406996\\
315	0.0849697971819475\\
316	0.084425174270331\\
317	0.0844706553032706\\
318	0.0845566222231182\\
319	0.0847962123596367\\
320	0.0852142758605578\\
321	0.0855470248273335\\
322	0.0858349560522495\\
323	0.0861772344836658\\
324	0.0864634528374417\\
325	0.0866980315810336\\
326	0.086644685575559\\
327	0.0866223401139321\\
328	0.0864089850356474\\
329	0.0862211151520637\\
330	0.0859456253514617\\
331	0.0857537553903448\\
332	0.085541066240083\\
333	0.0854698670919585\\
334	0.0853795827463609\\
335	0.0852951885040973\\
336	0.0852472921410245\\
337	0.085100069001555\\
338	0.0849164061946718\\
339	0.0847502174371923\\
340	0.0846836209025643\\
341	0.084738161270763\\
342	0.0847170608168361\\
343	0.0847550923834226\\
344	0.0849658595498714\\
345	0.0845623681826793\\
346	0.0843219921519865\\
347	0.0844150519396975\\
348	0.0844656866020504\\
349	0.0842425488611717\\
350	0.0840998782787257\\
351	0.0840407087963831\\
352	0.0841937847341394\\
353	0.0844064099728477\\
354	0.0845385615759239\\
355	0.0846549634279384\\
356	0.0847878990482898\\
357	0.0849243064821501\\
358	0.084944928515717\\
359	0.084913852440755\\
360	0.0848362656916518\\
361	0.0847437394448294\\
362	0.0846921456923604\\
363	0.0845764580131224\\
364	0.0845926791408861\\
365	0.0846616236904242\\
366	0.0847496551941481\\
367	0.0848375206833795\\
368	0.0850978245164072\\
369	0.0843309826844194\\
370	0.0839961189369438\\
371	0.0831272513830793\\
372	0.082767902316941\\
373	0.0827402506364555\\
374	0.0829033511483842\\
375	0.0830289036799394\\
376	0.0830434707997216\\
377	0.0831978972749058\\
378	0.0832512321684547\\
379	0.0833983213917049\\
380	0.0835698706730209\\
381	0.0835663876227687\\
382	0.0834600172563207\\
383	0.0834067132637038\\
384	0.0832135125190922\\
385	0.0829508918607171\\
386	0.0828725349184657\\
387	0.0827763637087787\\
388	0.0826307012487712\\
389	0.0825895335367717\\
390	0.0825039109833314\\
391	0.0823860457802936\\
392	0.0823323868299098\\
393	0.0821898124600581\\
394	0.0820697261367423\\
395	0.0821364755127619\\
396	0.0821480206672598\\
397	0.0821863355336753\\
398	0.082270687367925\\
399	0.08234528397023\\
400	0.0824066361826422\\
401	0.0825282207554979\\
402	0.0826197923302954\\
403	0.0826432998461966\\
404	0.0828340014692709\\
405	0.0829355584787433\\
406	0.0830545624520707\\
407	0.0834028517202044\\
408	0.0837276245351447\\
409	0.0840306685259856\\
410	0.0844010157072851\\
411	0.0846522437225334\\
412	0.0848203125670305\\
413	0.0848932637193429\\
414	0.0848979578641978\\
415	0.0848593238824771\\
416	0.0848957990678254\\
417	0.0841593210402205\\
418	0.0840376601668516\\
419	0.0840137929946864\\
420	0.0839188216634651\\
421	0.0838356517468178\\
422	0.0838292985227845\\
423	0.0837824743347359\\
424	0.083690527969155\\
425	0.0836635325991379\\
426	0.0835386328140557\\
427	0.0834320626067861\\
428	0.0833185964456964\\
429	0.0831582016676599\\
430	0.0829190737672417\\
431	0.0827058558700842\\
432	0.0825377725617521\\
433	0.082371062852032\\
434	0.0823511625322963\\
435	0.0823439979481829\\
436	0.0823064592585142\\
437	0.082435905324992\\
438	0.0824591097345458\\
439	0.0823857503910949\\
440	0.082396620264937\\
441	0.0822705563318886\\
442	0.0822581531861386\\
443	0.0823528071233333\\
444	0.0823931849622315\\
445	0.0825510783954596\\
446	0.0827298392875735\\
447	0.0828739531036259\\
448	0.0829729484700415\\
449	0.0831414830709101\\
450	0.08323811243694\\
451	0.0832721485806144\\
452	0.0834509868914128\\
453	0.0833384986232156\\
454	0.0833388766990219\\
455	0.0834367585995569\\
456	0.0835072840079771\\
457	0.0835318956321986\\
458	0.0836463498754405\\
459	0.0836487221224544\\
460	0.0837026557305697\\
461	0.0837109012267931\\
462	0.0837046530044838\\
463	0.0835564412211453\\
464	0.0834913776640338\\
465	0.0834178532741001\\
466	0.0833221145568456\\
467	0.0833510910746964\\
468	0.0832499130153209\\
469	0.083099464309292\\
470	0.0830641798950763\\
471	0.0829190042871988\\
472	0.0828309654875157\\
473	0.0828132982585229\\
474	0.0827711523681139\\
475	0.0826929180518739\\
476	0.0823488133387631\\
477	0.0821494616019926\\
478	0.081849908699132\\
479	0.0818577045438219\\
480	0.0820619130342417\\
481	0.0822198681039548\\
482	0.0824781653499466\\
483	0.0826980671843774\\
484	0.0828641275752137\\
485	0.0830879479946479\\
486	0.0833059114810456\\
487	0.0835352715815493\\
488	0.0837834286780588\\
489	0.0839417932097257\\
490	0.084043800250789\\
491	0.0841806708189512\\
492	0.0842801486182319\\
493	0.0842232599187392\\
494	0.0841716339672504\\
495	0.0840627515668089\\
496	0.0839538965127643\\
497	0.0839346253267196\\
498	0.0838631674930154\\
499	0.0837921414763986\\
500	0.0838497399822092\\
501	0.0837132231375237\\
502	0.0836087454123153\\
503	0.0834906212429867\\
504	0.083181555968274\\
505	0.0831623455717716\\
506	0.0830403512335039\\
507	0.0829990226968871\\
508	0.0829983447034528\\
509	0.0827796314317317\\
510	0.0826564807389046\\
511	0.0825817074155205\\
512	0.0823640829326036\\
513	0.082398907741323\\
514	0.0824391225870772\\
515	0.0824189266412744\\
516	0.0824449534146171\\
517	0.0824005407957609\\
518	0.0823344179224133\\
519	0.0822779355793368\\
520	0.0821776863685284\\
521	0.0821180561193701\\
522	0.0819906025576627\\
523	0.0818846809365001\\
524	0.0817737009043014\\
525	0.0816706006359946\\
526	0.0816283354082835\\
527	0.081501330212684\\
528	0.0813996694004747\\
529	0.0813212277441404\\
530	0.0812543519448293\\
531	0.0810093748146841\\
532	0.0808007481052906\\
533	0.0805983703268436\\
534	0.0804528628177728\\
535	0.080262248994694\\
536	0.0800524203064175\\
537	0.0798908699179603\\
538	0.0797734838354442\\
539	0.0797291048974311\\
540	0.0796898295938603\\
541	0.0796829706007377\\
542	0.0797878681908533\\
543	0.0799419508146521\\
544	0.0799424548695512\\
545	0.0800168897722941\\
546	0.0801348608418078\\
547	0.0802841432809936\\
548	0.0803982365523083\\
549	0.0805307604388932\\
550	0.0806786767765001\\
551	0.0808504882441216\\
552	0.0809679039417233\\
553	0.0810908569091054\\
554	0.0812291842144382\\
555	0.0813772934127804\\
556	0.081459739442725\\
557	0.0815596458752824\\
558	0.0817301222976623\\
559	0.0819184477367951\\
560	0.082013111745196\\
561	0.0820971781985685\\
562	0.0822238320168202\\
563	0.0823465583976852\\
564	0.0823832841262902\\
565	0.0824263037605373\\
566	0.0825029541845634\\
567	0.0825795838589983\\
568	0.0825546193980742\\
569	0.0825275688456092\\
570	0.0824942503083793\\
571	0.0823875691641444\\
572	0.0821553305358017\\
573	0.0820088148395497\\
574	0.0818458307217385\\
575	0.0817438471983931\\
576	0.0817565991221756\\
577	0.0817152691250391\\
578	0.0816724374336849\\
579	0.0816598130665295\\
580	0.0815497079840223\\
581	0.0814369327483652\\
582	0.0814182925888734\\
583	0.0813181426960728\\
584	0.0812379267483804\\
585	0.0812341480245705\\
586	0.0810215872809012\\
587	0.0808166502507294\\
588	0.0806495571210256\\
589	0.0804392631339744\\
590	0.0802935477793861\\
591	0.0802981100539166\\
592	0.0802095720407778\\
593	0.0802301776739059\\
594	0.0804360411140413\\
595	0.0799199394508659\\
596	0.0799103269775347\\
597	0.0798248592156789\\
598	0.0796952988699407\\
599	0.0796149250838705\\
600	0.079657590465656\\
601	0.079651980948937\\
602	0.0796715585745289\\
603	0.0798205633400497\\
604	0.0798896043973134\\
605	0.080013993328714\\
606	0.0801839836032029\\
607	0.0803640411201019\\
608	0.0805725895756688\\
609	0.0807441551345277\\
610	0.0808052976997952\\
611	0.0808486477846787\\
612	0.0809199961236301\\
613	0.0807454962971724\\
614	0.0803428540028368\\
615	0.0803743121062042\\
616	0.0803690590809976\\
617	0.0804278921122303\\
618	0.0805237780121855\\
619	0.0806112406179988\\
620	0.0806552732770529\\
621	0.0807107881243345\\
622	0.0805865509938\\
623	0.0804939181108261\\
624	0.0805328785817976\\
625	0.0805737462552132\\
626	0.0807590014839723\\
627	0.0810044940861038\\
628	0.0812108908137008\\
629	0.0814385422762916\\
630	0.0816962856901962\\
631	0.0818613130166319\\
632	0.08200079815535\\
633	0.0822001391301509\\
634	0.0823165053363693\\
635	0.0823693346088466\\
636	0.0824818075650192\\
637	0.0825073342606933\\
638	0.0825267733008517\\
639	0.0825748760485591\\
640	0.0825599879707598\\
641	0.0825366708456164\\
642	0.0825559243792364\\
643	0.0825090755535531\\
644	0.0824333338486139\\
645	0.0824246732233566\\
646	0.082163958577771\\
647	0.0818871855286675\\
648	0.0816840637834632\\
649	0.0814212836814153\\
650	0.0811980583981863\\
651	0.0810736665844656\\
652	0.0809225147310426\\
653	0.0807062280673353\\
654	0.0806409778807459\\
655	0.0805143724476398\\
656	0.080365167264275\\
657	0.0802912631370854\\
658	0.0801914603151338\\
659	0.0801099369113877\\
660	0.0801546280954616\\
661	0.0800513624425541\\
662	0.0799456088890902\\
663	0.0799232761917834\\
664	0.079659508240914\\
665	0.0794673834438036\\
666	0.0793831760162759\\
667	0.0793350561717642\\
668	0.079463659719713\\
669	0.0794018595036973\\
670	0.0794158680359872\\
671	0.0794882555300933\\
672	0.0797322918925552\\
673	0.0799643161808078\\
674	0.0802159040995458\\
675	0.0805603512356678\\
676	0.0807985577241687\\
677	0.080984761804227\\
678	0.0811921195091165\\
679	0.0813260964206278\\
680	0.0814697555533176\\
681	0.0816571200183985\\
682	0.081785536185461\\
683	0.0819169627174596\\
684	0.0820937292466448\\
685	0.0822073360746415\\
686	0.0823074234665585\\
687	0.0824610315354594\\
688	0.0825617805393012\\
689	0.082647773171791\\
690	0.0827896067814362\\
691	0.0828405420628204\\
692	0.0828753521052929\\
693	0.0829370378929044\\
694	0.0827746256973297\\
695	0.0827076088511087\\
696	0.0826783486817497\\
697	0.082605533445482\\
698	0.0825158027468703\\
699	0.0824946016987734\\
700	0.0824506116815636\\
701	0.0824094283493137\\
702	0.0824306409073643\\
703	0.0823827491624907\\
704	0.0823359735957617\\
705	0.0823731900398103\\
706	0.0823325274984412\\
707	0.082320113665103\\
708	0.0822870785242045\\
709	0.0820001862276653\\
710	0.0818013783534455\\
711	0.0816709663981157\\
712	0.0814447522018921\\
713	0.0813144476205341\\
714	0.0812649023607412\\
715	0.081170792545888\\
716	0.0810817735420555\\
717	0.080946041336305\\
718	0.0807207388692974\\
719	0.0805361882574497\\
720	0.0803952164796477\\
721	0.0804733668664877\\
722	0.0805377818908724\\
723	0.0806500618945442\\
724	0.0807571860851547\\
725	0.0808775153565608\\
726	0.0810724469344014\\
727	0.0811698464314676\\
728	0.0812358304157832\\
729	0.0812150184360469\\
730	0.0811468332014807\\
731	0.080520895018371\\
732	0.0803238727492028\\
733	0.0801067800403596\\
734	0.0799070753424665\\
735	0.0797957880671051\\
736	0.0797328114082189\\
737	0.0796356435526213\\
738	0.0796910593476855\\
739	0.0797281511046683\\
740	0.0798650365022312\\
741	0.0800869349996762\\
742	0.0802336713391693\\
743	0.0804058983373567\\
744	0.0806467994731436\\
745	0.0808354664018703\\
746	0.0810031230445483\\
747	0.0811984527067462\\
748	0.0812738279584857\\
749	0.0813182451587546\\
750	0.0813455413402518\\
751	0.0813297956537232\\
752	0.081317994353071\\
753	0.0813068834934582\\
754	0.0812646844686796\\
755	0.0812020420042578\\
756	0.0811421180745802\\
757	0.0809996860974518\\
758	0.0808533991144746\\
759	0.0806915306075907\\
760	0.080512220083254\\
761	0.0803137721784402\\
762	0.0800835750250943\\
763	0.0798497530342522\\
764	0.0796428893078024\\
765	0.0794713078844709\\
766	0.0793815959333272\\
767	0.0793902033327553\\
768	0.079431431369\\
769	0.0794624225073102\\
770	0.0795039015625233\\
771	0.0795627909463576\\
772	0.0796392370601666\\
773	0.0797229537136207\\
774	0.0797303120152517\\
775	0.0798438696132175\\
776	0.0799808592473873\\
777	0.0801172301015491\\
778	0.0802788688422126\\
779	0.0804967551630654\\
780	0.0806554352726253\\
781	0.080727830586849\\
782	0.0808417945667782\\
783	0.0809333019690839\\
784	0.0809843006553539\\
785	0.0810118406878151\\
786	0.0810298848621881\\
787	0.0810391185855533\\
788	0.0810015240018384\\
789	0.0808759784454654\\
790	0.080764471806968\\
791	0.0806282509621838\\
792	0.0804985279015526\\
793	0.080360945670966\\
794	0.0802111376199289\\
795	0.0800964430532272\\
796	0.0799800780481575\\
797	0.0799020212335133\\
798	0.0798250642994084\\
799	0.0797746349650519\\
800	0.0797695008062238\\
801	0.0797725005702805\\
802	0.0798253554929259\\
803	0.0799146577971423\\
804	0.0800139844641061\\
805	0.0800514733063941\\
806	0.0801088061558843\\
807	0.0801613402717534\\
808	0.0802115684859304\\
809	0.0802919722204776\\
810	0.080425362957611\\
811	0.0805270730554297\\
812	0.0804969231348276\\
813	0.0804442197446954\\
814	0.0803919577620063\\
815	0.0803837749896008\\
816	0.080379763909141\\
817	0.0803748513625005\\
818	0.080365407579026\\
819	0.0803664187891417\\
820	0.0804411356952488\\
821	0.080441260031488\\
822	0.0804371315226534\\
823	0.0804501410003196\\
824	0.0804695260902463\\
825	0.0805190047344461\\
826	0.0805059629394128\\
827	0.0804686748837581\\
828	0.0804122460109121\\
829	0.0802745967849623\\
830	0.0801246981736674\\
831	0.0799209028206309\\
832	0.0797228749310593\\
833	0.0794947072280903\\
834	0.0792546885783106\\
835	0.0790893359486\\
836	0.0788981039890709\\
837	0.0787392924458145\\
838	0.0785795594136201\\
839	0.0784762791182442\\
840	0.0784332072315499\\
841	0.0783388341605194\\
842	0.0782333298560746\\
843	0.0781425011472364\\
844	0.0780820231931959\\
845	0.0780365191376133\\
846	0.0779942188135447\\
847	0.0779751842055028\\
848	0.0780262879452537\\
849	0.0781346949690211\\
850	0.0783172228290358\\
851	0.0784421999225757\\
852	0.0785866283281707\\
853	0.078724781315987\\
854	0.0788526703012711\\
855	0.0790003208378642\\
856	0.0791092842407474\\
857	0.0792144595576846\\
858	0.0793343817607484\\
859	0.0794717470316663\\
860	0.0796059626545808\\
861	0.0796757873093506\\
862	0.0797174500283875\\
863	0.0797511388885239\\
864	0.079770740329823\\
865	0.0798219406738251\\
866	0.0798334081900863\\
867	0.0798318978907442\\
868	0.0798290182981353\\
869	0.079775538441521\\
870	0.0797761887976154\\
871	0.0797297062762184\\
872	0.0796673319318094\\
873	0.0795819060563331\\
874	0.0795072337215898\\
875	0.0794241185920097\\
876	0.0793313137558879\\
877	0.0792193617647237\\
878	0.0790967672100597\\
879	0.0789787908830608\\
880	0.078929618124498\\
881	0.0788705562240501\\
882	0.0788092457833066\\
883	0.0787609136442986\\
884	0.0786968700529882\\
885	0.0785584591832084\\
886	0.0783543796640189\\
887	0.0781738572891527\\
888	0.0779971246090151\\
889	0.0778248976090481\\
890	0.0777461538543413\\
891	0.0776505004166865\\
892	0.0776030463115202\\
893	0.0776721570595922\\
894	0.0777897360881022\\
895	0.0779607293871749\\
896	0.07811381567418\\
897	0.0782782023454077\\
898	0.078453398668006\\
899	0.0786352589014982\\
900	0.0788223276056285\\
901	0.0789754656831254\\
902	0.0791333569331191\\
903	0.0792904256713741\\
904	0.0794254086358694\\
905	0.0796252994341704\\
906	0.0797703759524696\\
907	0.0799003520100011\\
908	0.0799904263199336\\
909	0.0800834059313514\\
910	0.0801937094146656\\
911	0.0802567241422528\\
912	0.0803200521965168\\
913	0.0803687152482406\\
914	0.0803994802193161\\
915	0.080441245098513\\
916	0.0804190920447583\\
917	0.0804126361137655\\
918	0.0804069102905588\\
919	0.0803699288439366\\
920	0.0803777265627616\\
921	0.0803330334926892\\
922	0.0802492037500216\\
923	0.0801807795060346\\
924	0.080110741752119\\
925	0.0800342433984123\\
926	0.0799181842177326\\
927	0.0797969079134869\\
928	0.0796383968578949\\
929	0.0794813724757525\\
930	0.0793531066402909\\
931	0.0792000003144506\\
932	0.0789043072839806\\
933	0.0787200680026372\\
934	0.0786722450232099\\
935	0.078657195811725\\
936	0.0785876584583248\\
937	0.0786120129593967\\
938	0.0786593048400748\\
939	0.0786847062965846\\
940	0.078647684541316\\
941	0.0785735431514828\\
942	0.0785250851729335\\
943	0.0785383926854756\\
944	0.0786500842390409\\
945	0.0788993391029964\\
946	0.0790895270839826\\
947	0.0792324439767977\\
948	0.0793615359661439\\
949	0.0794803146519382\\
950	0.0795856974364753\\
951	0.0796439300777471\\
952	0.079687679836479\\
953	0.0796790925620648\\
954	0.0796801685881073\\
955	0.0797647218692055\\
956	0.0797825748255329\\
957	0.07976700894607\\
958	0.0797627645739405\\
959	0.0797498494727602\\
960	0.0797773110131055\\
961	0.0797356436423108\\
962	0.0797272984428885\\
963	0.0797397812479359\\
964	0.0797627477202203\\
965	0.0798360612173453\\
966	0.0798607818695414\\
967	0.079928012714537\\
968	0.0799684840028761\\
969	0.0800507308720042\\
970	0.0801238123487136\\
971	0.0801362161510508\\
972	0.0801262109695515\\
973	0.080111101675469\\
974	0.0800849799264556\\
975	0.0801049545259421\\
976	0.0800804943779056\\
977	0.0800453458645789\\
978	0.0799723157474192\\
979	0.0798892917591634\\
980	0.0798331655891527\\
981	0.0797466253653961\\
982	0.0797040356285228\\
983	0.0796126243409779\\
984	0.0795026832433278\\
985	0.0794893905694943\\
986	0.0794280858690731\\
987	0.0793681246601861\\
988	0.0792988169660762\\
989	0.0792528155163113\\
990	0.079259461753622\\
991	0.0792253632605868\\
992	0.0792079813942269\\
993	0.0791754549936036\\
994	0.0791728138662038\\
995	0.0792776941515545\\
996	0.079366390012073\\
997	0.0795216217601768\\
998	0.0796952607951669\\
999	0.079906986080325\\
1000	0.080075205760809\\
};
\addlegendentry{$\rvol$ (objective)};

\addplot [color=mycolor2, line width=1.0pt,dotted, line join=round]
  table[row sep=crcr]{%
0	0.237668604837878\\
1	0.170415270037736\\
2	0.122953784717943\\
3	0.136240121186069\\
4	0.143880950452549\\
5	0.150480571170482\\
6	0.117326691909435\\
7	0.0931057802775269\\
8	0.0626423052374867\\
9	0.0521317762702881\\
10	0.0344371196149149\\
11	0.0647035585643911\\
12	0.0883050649255463\\
13	0.0999848672793654\\
14	0.107767743027875\\
15	0.113931341886654\\
16	0.0808747918632302\\
17	0.0874530064177002\\
18	0.0695431963398493\\
19	0.0648044040983398\\
20	0.0595906428683969\\
21	0.0602609342434928\\
22	0.0674283419634603\\
23	0.0717164924878283\\
24	0.0725938652146474\\
25	0.045632972085031\\
26	0.0380732624133665\\
27	0.0461862080017159\\
28	0.0768930971758789\\
29	0.0603503251987922\\
30	0.0954753547113502\\
31	0.11432470242199\\
32	0.108083757652359\\
33	0.101232927046494\\
34	0.0915119098160392\\
35	0.0900920180429512\\
36	0.0668161291034918\\
37	0.0847646292684166\\
38	0.0667335549890726\\
39	0.0578240735834982\\
40	0.0534907201488108\\
41	0.0706669889406027\\
42	0.0620887155863834\\
43	0.0592559182329646\\
44	0.0676703366454056\\
45	0.062483534035065\\
46	0.0615606084601396\\
47	0.0607810257708032\\
48	0.059397243453431\\
49	0.0583357207430382\\
50	0.0551166650123082\\
51	0.0525386080573356\\
52	0.050068351131805\\
53	0.0488213311952473\\
54	0.048672077610666\\
55	0.0515234157085257\\
56	0.0564736689835287\\
57	0.0550624451695159\\
58	0.0545648349055797\\
59	0.0518322858541443\\
60	0.0519158773486015\\
61	0.0504500964679375\\
62	0.0480737549855772\\
63	0.0478413621408613\\
64	0.0475653353405544\\
65	0.0523813562288444\\
66	0.0516022475032149\\
67	0.0483846533690925\\
68	0.0478946105257097\\
69	0.0500808737995083\\
70	0.0568947447895554\\
71	0.0526421103211599\\
72	0.0530441811247386\\
73	0.0550743494588995\\
74	0.0601511663851283\\
75	0.0631168507136563\\
76	0.0665746561092478\\
77	0.0668651901588918\\
78	0.0661333897940417\\
79	0.0654833029944642\\
80	0.0646280247500403\\
81	0.0622518340898567\\
82	0.0603137465970846\\
83	0.0580106797724339\\
84	0.0556308801870149\\
85	0.0551664743880606\\
86	0.0531077754885321\\
87	0.0528245738777213\\
88	0.0451554373633448\\
89	0.0459336239039093\\
90	0.0516107828787825\\
91	0.0586691271015364\\
92	0.0630182259634485\\
93	0.066602226380678\\
94	0.0670370697519757\\
95	0.0674997099077676\\
96	0.0680279351340939\\
97	0.0677157827231287\\
98	0.0677475588921598\\
99	0.0672854353657142\\
100	0.0667962309139175\\
101	0.0646819308511247\\
102	0.0633122614380879\\
103	0.0592872958818851\\
104	0.0501911370302304\\
105	0.0460377201216132\\
106	0.048764303977697\\
107	0.0545461439104488\\
108	0.0614703922368928\\
109	0.0666121846164668\\
110	0.0694263751251873\\
111	0.0717162283422627\\
112	0.0725529232625231\\
113	0.0726722313978539\\
114	0.0679899915386605\\
115	0.0691331866532527\\
116	0.0689297491371886\\
117	0.0682678705397983\\
118	0.0673114246916181\\
119	0.0672377228701929\\
120	0.0669196130293\\
121	0.0662902460244812\\
122	0.0636005086411732\\
123	0.0645942156339497\\
124	0.0639966452702033\\
125	0.0630632220960864\\
126	0.0617976707703204\\
127	0.0598493335951771\\
128	0.0580367892828791\\
129	0.0580479311080303\\
130	0.0573351594644671\\
131	0.0571289423934337\\
132	0.0566209495963653\\
133	0.0552540173141041\\
134	0.053548544966438\\
135	0.0541801841357707\\
136	0.0546298366224936\\
137	0.0542219265614366\\
138	0.0552702089293822\\
139	0.0566089847466626\\
140	0.0571040661422375\\
141	0.0569739757984515\\
142	0.0553320281264828\\
143	0.0522725928766484\\
144	0.0536852870832464\\
145	0.0551692195971655\\
146	0.056137025847226\\
147	0.0577822531024355\\
148	0.0594678618404191\\
149	0.0603856622332589\\
150	0.0609381644991248\\
151	0.0602211922355683\\
152	0.0584145582101876\\
153	0.0580415119272484\\
154	0.0566461048262557\\
155	0.055031059890285\\
156	0.05355760434189\\
157	0.0525364250452716\\
158	0.0513678129266256\\
159	0.0495256868840273\\
160	0.0495097853367242\\
161	0.0492138650977369\\
162	0.0493969880628915\\
163	0.0509795504122221\\
164	0.0529603439970664\\
165	0.0537175210158532\\
166	0.0542392985594845\\
167	0.0542493767998203\\
168	0.053994134266515\\
169	0.0532154156112924\\
170	0.051848373138529\\
171	0.0513557306076495\\
172	0.0512734871921477\\
173	0.0511933686131712\\
174	0.0507918099623045\\
175	0.0497956671444734\\
176	0.0496002312269131\\
177	0.0480594758627202\\
178	0.048451419075838\\
179	0.0483644909319215\\
180	0.0489633433657734\\
181	0.0496467848438665\\
182	0.0488631842348774\\
183	0.0487480331935328\\
184	0.0495597053927555\\
185	0.050557343994778\\
186	0.0512435354112922\\
187	0.0509536824146867\\
188	0.0504971640355664\\
189	0.0481076904574763\\
190	0.0479357152313278\\
191	0.0472695342129463\\
192	0.0471716163682784\\
193	0.0472937498468341\\
194	0.0479233371264136\\
195	0.0483025443971427\\
196	0.0401139906552084\\
197	0.0423985009697788\\
198	0.0450190380060028\\
199	0.0481044422445527\\
200	0.0473780594837621\\
201	0.0496682825648843\\
202	0.0517606506697067\\
203	0.0532514589294892\\
204	0.0543014006915872\\
205	0.0549608749966724\\
206	0.0553365426357031\\
207	0.0554282508276419\\
208	0.0556038252904245\\
209	0.055639446866501\\
210	0.0551839152154414\\
211	0.0545112090158312\\
212	0.0534452858187467\\
213	0.0523116081389447\\
214	0.0516547572621258\\
215	0.0511168743305949\\
216	0.0498589899318708\\
217	0.0493671341244609\\
218	0.0488267286367555\\
219	0.0491251581292123\\
220	0.0495701525559875\\
221	0.0504652107054523\\
222	0.051287191657425\\
223	0.0525422981180223\\
224	0.0532388374814651\\
225	0.0536892571318145\\
226	0.0536862985947596\\
227	0.0517747919807247\\
228	0.0520243714479009\\
229	0.0521412462869363\\
230	0.0520361710321341\\
231	0.051848847081812\\
232	0.0514998083386119\\
233	0.0511803802478737\\
234	0.050660543462701\\
235	0.0503930533330589\\
236	0.0494701475511178\\
237	0.0489421580654226\\
238	0.0485425599093383\\
239	0.0481480425875666\\
240	0.0466846554153802\\
241	0.0460324779142787\\
242	0.0463188601350288\\
243	0.0456334244963796\\
244	0.0462261486793635\\
245	0.0464676918907698\\
246	0.0465639020645969\\
247	0.0455498368838875\\
248	0.0452539695030013\\
249	0.0454698247631458\\
250	0.0459158643930333\\
251	0.0455070030122244\\
252	0.0454467922890011\\
253	0.0456471797613884\\
254	0.0460252332520622\\
255	0.0462270385341687\\
256	0.0464931219335041\\
257	0.046726934904151\\
258	0.0469679814239257\\
259	0.0472860621741158\\
260	0.0475409682174054\\
261	0.0477732390155223\\
262	0.0480309262436607\\
263	0.0481919829511026\\
264	0.0483066179598892\\
265	0.0484001412625651\\
266	0.0486610445266403\\
267	0.0487558671366452\\
268	0.0486542964131887\\
269	0.0488538890876755\\
270	0.048838451928885\\
271	0.0484208012366744\\
272	0.0479449189549454\\
273	0.0475195444159221\\
274	0.047384765042526\\
275	0.0462798883174274\\
276	0.045924467815414\\
277	0.0461458098088501\\
278	0.0463763987394005\\
279	0.0467045732300591\\
280	0.0470119937430527\\
281	0.0476698960040044\\
282	0.048145068323506\\
283	0.0466333868974739\\
284	0.0464844300659557\\
285	0.0470673469645326\\
286	0.0473294672121306\\
287	0.0475422341669019\\
288	0.0480636051304876\\
289	0.0485836347712944\\
290	0.0490417139499699\\
291	0.0494216381829631\\
292	0.0496629672680309\\
293	0.0497745535323669\\
294	0.0499211856099584\\
295	0.0498357771530334\\
296	0.0497064376298722\\
297	0.049652688374257\\
298	0.0495557999261724\\
299	0.0493672070560007\\
300	0.0464488407688148\\
301	0.0463393317130291\\
302	0.0467553023301601\\
303	0.0472653058627723\\
304	0.0476642103381942\\
305	0.0479627686662036\\
306	0.0481263148334941\\
307	0.048004477079012\\
308	0.0478673666640715\\
309	0.0472300301267004\\
310	0.0467161562666263\\
311	0.0468077501482548\\
312	0.046972101064739\\
313	0.0472525206178027\\
314	0.0459905154535238\\
315	0.0456986408689507\\
316	0.0452106746096999\\
317	0.0453157356273164\\
318	0.0455101269564523\\
319	0.045911193236152\\
320	0.0463900887728059\\
321	0.0467449289519411\\
322	0.0470676690380214\\
323	0.0473731656715992\\
324	0.0477072702140854\\
325	0.0479924548019249\\
326	0.0478923335799271\\
327	0.0478172670341125\\
328	0.0476107063694124\\
329	0.0472977209806988\\
330	0.0470127182635679\\
331	0.046882154961846\\
332	0.0466185430865832\\
333	0.0466057735910708\\
334	0.0465276757747267\\
335	0.0464044492557319\\
336	0.0463820297072204\\
337	0.0462518869485656\\
338	0.0459701045476049\\
339	0.0457896932407968\\
340	0.0458086903027106\\
341	0.0458611930959112\\
342	0.0458161393132511\\
343	0.0458886065792516\\
344	0.0460945081250201\\
345	0.0456385232970211\\
346	0.0454407147888863\\
347	0.0455624108763662\\
348	0.0456608888257764\\
349	0.0454396897118683\\
350	0.0451959868097008\\
351	0.0451603374605454\\
352	0.045425950585546\\
353	0.0456038474822766\\
354	0.0457601145650184\\
355	0.0458932049511798\\
356	0.0459612312226962\\
357	0.046093253893875\\
358	0.0461245576940656\\
359	0.0460304456464406\\
360	0.0459898808175575\\
361	0.0459465171228381\\
362	0.0458748659048877\\
363	0.0457981087925366\\
364	0.0458826782181997\\
365	0.0459156629279079\\
366	0.0460452817390803\\
367	0.046243839822725\\
368	0.0465075394754463\\
369	0.0454448949832698\\
370	0.0450936729595882\\
371	0.0439372066300065\\
372	0.043636764599837\\
373	0.0437525838896967\\
374	0.0439906027367971\\
375	0.0442296417487443\\
376	0.0443110800271115\\
377	0.0444673953742375\\
378	0.0445660108376688\\
379	0.0448160683130018\\
380	0.0449783530572685\\
381	0.0450029695197324\\
382	0.0449255044759148\\
383	0.0448220188468401\\
384	0.0446315319668692\\
385	0.0443615526110422\\
386	0.0442583244162438\\
387	0.0441533897838121\\
388	0.0440355946260456\\
389	0.0439477591459037\\
390	0.0438718342882535\\
391	0.0437749202738493\\
392	0.0436642099071795\\
393	0.0435252231337955\\
394	0.0434095054078652\\
395	0.0434330650202405\\
396	0.0434402100735332\\
397	0.0435278833324872\\
398	0.0436080914234744\\
399	0.0437151865336349\\
400	0.0438246321652119\\
401	0.0439098168768672\\
402	0.0440531634123697\\
403	0.0441447837624006\\
404	0.0443270210601627\\
405	0.044437196059513\\
406	0.0446131413321607\\
407	0.0449578540741246\\
408	0.0453594727941346\\
409	0.0457485813638442\\
410	0.0461103200942697\\
411	0.046393534833196\\
412	0.0466115139954647\\
413	0.0466116798824017\\
414	0.0466245773117007\\
415	0.0466143354668543\\
416	0.0466129771858942\\
417	0.0456755990029157\\
418	0.0456421087324947\\
419	0.045603592943616\\
420	0.0455096974853533\\
421	0.0454681859792324\\
422	0.0454090906218406\\
423	0.0453696013045813\\
424	0.0452986839458402\\
425	0.045213562252633\\
426	0.0450582409273316\\
427	0.0449673769789088\\
428	0.0447539628137007\\
429	0.0445828901507585\\
430	0.0443389034399669\\
431	0.0440526718046511\\
432	0.043901185939494\\
433	0.0437736633480278\\
434	0.0437171413466885\\
435	0.0437516196864093\\
436	0.0437571932179433\\
437	0.0438547849696445\\
438	0.0438882415224617\\
439	0.043841326836845\\
440	0.0438138264707315\\
441	0.0436917116022352\\
442	0.0437377133893714\\
443	0.0437784101890023\\
444	0.0438198459353649\\
445	0.0440332758506513\\
446	0.0441613263314982\\
447	0.044310683637007\\
448	0.0444555532710535\\
449	0.0445821518164386\\
450	0.0446712818912468\\
451	0.0447516768010969\\
452	0.0448735133072476\\
453	0.0447924933848836\\
454	0.0448780289273135\\
455	0.0449631869462314\\
456	0.0450815730118571\\
457	0.0451533654803857\\
458	0.0452318678773181\\
459	0.0451978818843182\\
460	0.045295758468544\\
461	0.045225862074482\\
462	0.0452452363134492\\
463	0.0451099803383548\\
464	0.0449881102757582\\
465	0.044928744674958\\
466	0.0448741661803576\\
467	0.0448788813330865\\
468	0.0447684742804275\\
469	0.0446228788532374\\
470	0.0445077586109509\\
471	0.0443705168644098\\
472	0.0443180227151187\\
473	0.0442396593024251\\
474	0.0442034009297594\\
475	0.0441562742022027\\
476	0.043860505307356\\
477	0.0437495380521616\\
478	0.043514676907022\\
479	0.0435230295299009\\
480	0.0438210934378811\\
481	0.044099354145139\\
482	0.044353930166066\\
483	0.04460453626892\\
484	0.0448150248054663\\
485	0.0449926133334181\\
486	0.0452516085391267\\
487	0.0455504126650929\\
488	0.0457440156132385\\
489	0.0459113265495119\\
490	0.0460558217874798\\
491	0.0461460124547389\\
492	0.0462551237519918\\
493	0.0462060626705539\\
494	0.0460707045869227\\
495	0.0459579672156623\\
496	0.0458638782551489\\
497	0.0457794559117226\\
498	0.0457119580859824\\
499	0.0456844795835063\\
500	0.0457941384596864\\
501	0.0457243713141094\\
502	0.0456563547456696\\
503	0.0455529085456651\\
504	0.0452252519943562\\
505	0.0452438104472192\\
506	0.0451949860690797\\
507	0.0452363654031646\\
508	0.0452994070469548\\
509	0.0450684846594812\\
510	0.0449433098215849\\
511	0.044802053569532\\
512	0.044574412456155\\
513	0.0446985026314111\\
514	0.0447958940296259\\
515	0.0448638702551788\\
516	0.0449202884479631\\
517	0.0449295283674348\\
518	0.0449039355252705\\
519	0.0448760800066945\\
520	0.044808817883343\\
521	0.0447323034602928\\
522	0.0446503787708348\\
523	0.044587176952825\\
524	0.0444817814788944\\
525	0.0443979623135423\\
526	0.0443348591531281\\
527	0.044245751115835\\
528	0.0441707875679517\\
529	0.0441107616382343\\
530	0.0440645066203356\\
531	0.0437266897248872\\
532	0.0435499120321733\\
533	0.0433514248317033\\
534	0.0432179217296553\\
535	0.0430340481502369\\
536	0.0428545225878199\\
537	0.0427532597190613\\
538	0.0426881816587219\\
539	0.0426480202404391\\
540	0.0427042949400597\\
541	0.042778441845533\\
542	0.0429684133034038\\
543	0.0431653990523855\\
544	0.0432188932643535\\
545	0.0433692543896469\\
546	0.0435143791911643\\
547	0.0436781112181452\\
548	0.0438666118868257\\
549	0.0440708148705306\\
550	0.0442367089131322\\
551	0.0444045818771692\\
552	0.0445863946409601\\
553	0.0447593867595349\\
554	0.0448920538740919\\
555	0.045013147861074\\
556	0.0451463115556559\\
557	0.0452877478452462\\
558	0.0454608701116537\\
559	0.0456336491081504\\
560	0.045771536492239\\
561	0.0458753510522504\\
562	0.0459789253513053\\
563	0.0460616785170382\\
564	0.0461335910988745\\
565	0.0461927571973183\\
566	0.0462403925666919\\
567	0.0462558596945915\\
568	0.0462368610924059\\
569	0.0462122086029881\\
570	0.0461244131091691\\
571	0.0460069173405223\\
572	0.0457082741628943\\
573	0.0454793366770946\\
574	0.0453223219460174\\
575	0.0452402498433114\\
576	0.0452739889472999\\
577	0.045277444609464\\
578	0.0452709076652831\\
579	0.0452200524333654\\
580	0.0451253542100553\\
581	0.0450259850092581\\
582	0.0449773447320506\\
583	0.0449124544272444\\
584	0.0448153540551791\\
585	0.0447526959057714\\
586	0.0444759042463185\\
587	0.0442319347459594\\
588	0.0439643921528628\\
589	0.0437398188782153\\
590	0.0436021986598997\\
591	0.0435881851605272\\
592	0.0435272085878616\\
593	0.0436008912210046\\
594	0.0438288050614\\
595	0.043159692202883\\
596	0.0432314149013143\\
597	0.0431962258573671\\
598	0.04320675156434\\
599	0.0432177793798615\\
600	0.0432885533207245\\
601	0.0433678615830702\\
602	0.0434599100070112\\
603	0.0436300748716321\\
604	0.0437545865066505\\
605	0.043944555604213\\
606	0.0440923706175244\\
607	0.0442767312742543\\
608	0.044496210816659\\
609	0.0445760829268872\\
610	0.0446177729911976\\
611	0.0446361147318864\\
612	0.044606475152032\\
613	0.0443285023834486\\
614	0.0439027360222291\\
615	0.0439592127365254\\
616	0.0440309400446954\\
617	0.0441632014643163\\
618	0.0442694505377676\\
619	0.0444423746938741\\
620	0.0445264441940301\\
621	0.0445218086932302\\
622	0.0443594528725415\\
623	0.0442466195646366\\
624	0.0442602239576085\\
625	0.0443687679930182\\
626	0.0446669863220397\\
627	0.0449468567623502\\
628	0.0452369134514553\\
629	0.0455228756756362\\
630	0.0457524257941846\\
631	0.0459325770019233\\
632	0.0460717647804722\\
633	0.0461998153922471\\
634	0.0463076505639102\\
635	0.0463252396554496\\
636	0.0463624233512372\\
637	0.0463802006025568\\
638	0.0463809091548788\\
639	0.0463520287543417\\
640	0.0463323822416828\\
641	0.0463084028803278\\
642	0.0462632312912793\\
643	0.0462227120922532\\
644	0.0461324126081491\\
645	0.046066353740828\\
646	0.0457445087278352\\
647	0.0453976595561828\\
648	0.0450985611071571\\
649	0.0448539542304701\\
650	0.0446302040177198\\
651	0.0444602602380663\\
652	0.044349720010169\\
653	0.0441071563894458\\
654	0.0440054074323123\\
655	0.0439147517590986\\
656	0.043770883853508\\
657	0.0436547259311523\\
658	0.043589740728847\\
659	0.0435411741873122\\
660	0.0435919607293879\\
661	0.0435084351193895\\
662	0.043410286011323\\
663	0.0433553458142453\\
664	0.0430290265058892\\
665	0.0428247531357837\\
666	0.0427038720911774\\
667	0.0427410890031036\\
668	0.04300903818367\\
669	0.04293020834065\\
670	0.0430679856781486\\
671	0.0432617928382425\\
672	0.043613222928837\\
673	0.0439861104607788\\
674	0.0443266842601703\\
675	0.0446956043278925\\
676	0.0449838087141372\\
677	0.0451910849565383\\
678	0.0453564946396534\\
679	0.0455268747993198\\
680	0.0457081840818127\\
681	0.0458684301457364\\
682	0.0460270688320969\\
683	0.0461744225138171\\
684	0.0463002384914795\\
685	0.0464253879220656\\
686	0.0465272410659453\\
687	0.0466281322849919\\
688	0.0467511457659336\\
689	0.0468539216109378\\
690	0.0469525473351946\\
691	0.047017942896761\\
692	0.0470476212796296\\
693	0.0470536651774494\\
694	0.0468315993262756\\
695	0.0467726971074827\\
696	0.0466972712118076\\
697	0.0466584461682527\\
698	0.0465660452878931\\
699	0.0464887059409058\\
700	0.0464780371968404\\
701	0.046455100696177\\
702	0.046423903860194\\
703	0.0463926033278578\\
704	0.0463565691552944\\
705	0.0463478071027507\\
706	0.0463078726601316\\
707	0.0463239190586264\\
708	0.046235835047054\\
709	0.0458285231815091\\
710	0.045591456675379\\
711	0.0453759073025011\\
712	0.045130387764233\\
713	0.0450158804050059\\
714	0.0449250523201458\\
715	0.0448613022466421\\
716	0.0447847201154736\\
717	0.0444737640390419\\
718	0.0441718996084327\\
719	0.0439470856511472\\
720	0.0437302723549714\\
721	0.0440008568299658\\
722	0.0441719840395409\\
723	0.0442802685366807\\
724	0.044467071647159\\
725	0.0446729702212653\\
726	0.0448860339035023\\
727	0.0450426595967698\\
728	0.0451415106081771\\
729	0.0450182815500061\\
730	0.0449436565955395\\
731	0.0440058054698061\\
732	0.0437340684137626\\
733	0.0435267857761226\\
734	0.0433686448532239\\
735	0.0432202634740166\\
736	0.0432494610505409\\
737	0.0432030767329339\\
738	0.0432925383781904\\
739	0.0434225862732901\\
740	0.0436823801084165\\
741	0.0439509713691908\\
742	0.0441376342869363\\
743	0.0443782259972628\\
744	0.0446273714886901\\
745	0.044874407628019\\
746	0.0450847640379998\\
747	0.0452480871370482\\
748	0.0453369809519553\\
749	0.0453885683294693\\
750	0.045437438471156\\
751	0.0454627957729585\\
752	0.0454797890948813\\
753	0.0454985916919962\\
754	0.0454695999823055\\
755	0.045382888526502\\
756	0.0452409204580929\\
757	0.0450519212397158\\
758	0.0448255313740341\\
759	0.0445917923959322\\
760	0.0443465058826681\\
761	0.0440306628270817\\
762	0.0437011726553468\\
763	0.0433737435006873\\
764	0.0431176166536613\\
765	0.0429342782080802\\
766	0.0429142748079224\\
767	0.0429959848023503\\
768	0.0431727733552794\\
769	0.0433028958349025\\
770	0.0434338807446627\\
771	0.0435863181178511\\
772	0.0437460489546468\\
773	0.0438580034368639\\
774	0.0438937484464564\\
775	0.0441154368798044\\
776	0.0443563949218483\\
777	0.0445843255928189\\
778	0.0448186112707997\\
779	0.0450736050866049\\
780	0.045288427681556\\
781	0.0453386322119742\\
782	0.0454901554964086\\
783	0.0455994501967972\\
784	0.0456113836552128\\
785	0.0456223889457437\\
786	0.0456199184932309\\
787	0.0456237060852222\\
788	0.045559960130702\\
789	0.0453040790906518\\
790	0.0450550583195016\\
791	0.0448838500579533\\
792	0.0447189388728373\\
793	0.0445494809486618\\
794	0.0443678729618691\\
795	0.0442273874834547\\
796	0.0441100537903431\\
797	0.0440642154219155\\
798	0.0440145657005638\\
799	0.0440117801869059\\
800	0.0440480031815875\\
801	0.0441066840244041\\
802	0.0442341710753798\\
803	0.0444242696264807\\
804	0.0446137009083449\\
805	0.0445902438590274\\
806	0.0446789042075437\\
807	0.0447573147701721\\
808	0.0448374759596192\\
809	0.0449808245668789\\
810	0.0451571056622387\\
811	0.045319992094874\\
812	0.045211055788652\\
813	0.0450934414651788\\
814	0.0450060326676202\\
815	0.044952517853554\\
816	0.0449680978965391\\
817	0.044977196379822\\
818	0.0449845475922063\\
819	0.0450124125519965\\
820	0.0451055632438337\\
821	0.0451257555934518\\
822	0.0451280000502155\\
823	0.0451648946265106\\
824	0.0452071276350309\\
825	0.0452377659461525\\
826	0.0452229959766551\\
827	0.0451636919262947\\
828	0.0450800289367985\\
829	0.0448446770575872\\
830	0.044520430011711\\
831	0.0441945255389791\\
832	0.0438915823859028\\
833	0.0435407536501321\\
834	0.0431677379778043\\
835	0.0428904262970677\\
836	0.042622191363905\\
837	0.0424300336215092\\
838	0.0422402221729269\\
839	0.0421532215440513\\
840	0.0421122410283202\\
841	0.0420429642718942\\
842	0.04193710430867\\
843	0.0418742209159916\\
844	0.0418548838492637\\
845	0.041771647017233\\
846	0.0417852621268642\\
847	0.0418264411146871\\
848	0.0419928906661551\\
849	0.0422297454555353\\
850	0.0425147451998061\\
851	0.0427547558715304\\
852	0.0430184392410467\\
853	0.043260210035393\\
854	0.0434571494766747\\
855	0.0436239551028477\\
856	0.0437983699315933\\
857	0.043952771206005\\
858	0.0441351455713164\\
859	0.044325955468717\\
860	0.0444525559045069\\
861	0.0445390948711945\\
862	0.0445821419441135\\
863	0.0446146381368673\\
864	0.0446059196265549\\
865	0.0445978268750387\\
866	0.0446063537214944\\
867	0.0445750085115807\\
868	0.044553628084672\\
869	0.0444179695640318\\
870	0.0443346522210142\\
871	0.0442512664432387\\
872	0.0441516527139283\\
873	0.0440210498645638\\
874	0.043893547987196\\
875	0.0436663778635979\\
876	0.0435613441427829\\
877	0.0434092114684928\\
878	0.0432439338174122\\
879	0.0430787168665277\\
880	0.0429810153984216\\
881	0.0429475436606135\\
882	0.0428972061504401\\
883	0.0428752048221533\\
884	0.0427955426126609\\
885	0.0424597251226219\\
886	0.0421076851140359\\
887	0.0418098903484153\\
888	0.0415580846350429\\
889	0.0413152292160038\\
890	0.0412115639922699\\
891	0.0411630661017231\\
892	0.0411937277326308\\
893	0.0414585482989219\\
894	0.0417481433968795\\
895	0.0420429375884857\\
896	0.0423486608647766\\
897	0.0426468729644679\\
898	0.0429376518275008\\
899	0.0432023630260155\\
900	0.0434049934750427\\
901	0.0436286296384912\\
902	0.0438540431490758\\
903	0.0440726334348637\\
904	0.0442303467653581\\
905	0.0444394324299695\\
906	0.0446196575168853\\
907	0.044764411139926\\
908	0.0448548144767823\\
909	0.0449415750473596\\
910	0.045007024255427\\
911	0.0450743644749814\\
912	0.045134786940376\\
913	0.0451816350580793\\
914	0.0451877818747452\\
915	0.0451656991678904\\
916	0.0451199222153095\\
917	0.0451006613428967\\
918	0.0450872386475488\\
919	0.0449939304684768\\
920	0.0449342142735316\\
921	0.0448690230849513\\
922	0.0447420818071714\\
923	0.0446592817867104\\
924	0.0445568958435686\\
925	0.0443892917056862\\
926	0.0442415213718871\\
927	0.0440842204177663\\
928	0.0438519773623598\\
929	0.0436261422591457\\
930	0.0433817187877558\\
931	0.0431897307099248\\
932	0.0427390200714069\\
933	0.0425274562591906\\
934	0.0425781922647034\\
935	0.0425930252220857\\
936	0.0425726399561335\\
937	0.0427170868189742\\
938	0.0428691835470586\\
939	0.042934831753884\\
940	0.0427824906562942\\
941	0.0426747397848994\\
942	0.0426248755371972\\
943	0.0427045736408404\\
944	0.0429266712566518\\
945	0.0433046789133838\\
946	0.04360816931909\\
947	0.043782262379524\\
948	0.0439483010532861\\
949	0.0440697732304932\\
950	0.044119717450073\\
951	0.0441838258686104\\
952	0.044223511615899\\
953	0.0441906482188693\\
954	0.0441727861894725\\
955	0.0442467487489007\\
956	0.0442729240221433\\
957	0.0442392567621076\\
958	0.0442356076959655\\
959	0.0442084204292035\\
960	0.0442010658302713\\
961	0.0441446279393445\\
962	0.0441508812487441\\
963	0.0442057713047454\\
964	0.0442658691441893\\
965	0.0443533504711886\\
966	0.0444208892035659\\
967	0.0445484005937464\\
968	0.0446222370255334\\
969	0.0447413208538677\\
970	0.0447613943653705\\
971	0.0447678525807353\\
972	0.0447291985336309\\
973	0.0446968208077865\\
974	0.0446363335816098\\
975	0.0446084403222689\\
976	0.0445808485288584\\
977	0.0445313271561154\\
978	0.0444245737714588\\
979	0.0442989805441292\\
980	0.0441666798720747\\
981	0.04406879691729\\
982	0.0440461835724854\\
983	0.043928746695161\\
984	0.0437608656815166\\
985	0.0437130332615498\\
986	0.0436539867777753\\
987	0.043591247561449\\
988	0.0435178892408425\\
989	0.0434701267740677\\
990	0.043453179017651\\
991	0.0434347317213848\\
992	0.0434398339709004\\
993	0.0434188968164752\\
994	0.0434410031260715\\
995	0.0435985760997622\\
996	0.0437989913328094\\
997	0.044090520384479\\
998	0.0443846742073105\\
999	0.0447003062667151\\
1000	0.0450805656636884\\
};
\addlegendentry{$\pvol$};

\end{axis}
\end{tikzpicture}%

==> MCMSA_rel_comp_histo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=.75\textwidth,
at={(0.758in,0.481in)},
%scale only axis,
xmin=0,
xmax=4.1,
ymin=0,
ymax=0.6,
axis background/.style={fill=white},
xtick={0,1,2,3,4},
xticklabels={0,1,2,3,$\ge4$},
xmajorgrids,
ymajorgrids,
% title style={font=\bfseries},
% title={Limited memory sMMA},
xlabel={Relative compliance},
ylabel={Probability}
]

\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=mycolor1, area legend] table[row sep=crcr] {%
x	y\\
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0.0208\\
0.7	0.3512\\
0.8	0.5136\\
0.9	0.0692\\
1	0.0178\\
1.1	0.0104\\
1.2	0.0048\\
1.3	0.003\\
1.4	0.0026\\
1.5	0.0014\\
1.6	0.0014\\
1.7	0.0008\\
1.8	0.0002\\
1.9	0.0008\\
2	0.0002\\
2.1	0.0006\\
2.2	0\\
2.3	0.0002\\
2.4	0.0002\\
2.5	0.0002\\
2.6	0.0002\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0.0002\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0.0002\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
};
\addplot [color=black, dashed, forget plot,line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
1	1\\
};
\end{axis}
\end{tikzpicture}%

==> MMA_CC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=.85\textwidth,
at={(0.758in,0.481in)},
%scale only axis,
unbounded coords=jump,
xmin=0,
xmax=125000,
ymin=0,
ymax=0.4,
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={MMA},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
ytick={0, 0.05, 0.1, 0.2, 0.3, 0.4},
yticklabels={0, $p$, 0.1, 0.2, 0.3, 0.4},
legend style={legend cell align=left, align=left, draw=white!15!black},
xtick={5000,62500,125000},
xticklabel style={/pgf/number format/fixed},
scaled x ticks=false,
xlabel={System solves (\textbf{MMA})}
]
\addplot [color=mycolor1, line width=1.25pt, line join=round]
  table[row sep=crcr, x expr=\thisrow{X}*25]{%
X   Y\\
0	1.28580927996468\\
1	-7.39248362372359e-07\\
2	0.169079124104765\\
3	-3.00499677987679e-06\\
4	0.0108729727060576\\
5	0.0336443972677668\\
6	0.434322697147467\\
7	0.00111993971072991\\
8	0.370968707713096\\
9	0.121642716099266\\
10	0.106186991855386\\
11	0.0329143794025421\\
12	0.423306159051269\\
13	0.120423690457378\\
14	0.0593721931780855\\
15	0.0490394385406226\\
16	0.0479612073687512\\
17	0.0504921865019161\\
18	0.0496327292281538\\
19	0.0537090684844608\\
20	0.076168472570662\\
21	0.096229822183144\\
22	0.126379589728344\\
23	0.0444434797117587\\
24	0.0553615955653609\\
25	0.0826808469739593\\
26	0.0408101595838567\\
27	0.0577452706162776\\
28	0.0525489535418889\\
29	0.0492729164629201\\
30	0.0492192851131991\\
31	0.0492954846363575\\
32	0.0494967713622835\\
33	0.0493816520827675\\
34	0.0492434198599308\\
35	0.0491614391915578\\
36	0.0492109826249629\\
37	0.0491636835022589\\
38	0.0499954485951807\\
39	0.0737721092569271\\
40	0.570875871012837\\
41	0.234701100752646\\
42	0.0695259064681254\\
43	0.140915302561683\\
44	0.507475079894162\\
45	0.172763742892478\\
46	0.114258980920562\\
47	0.0356052805018075\\
48	0.367653533557427\\
49	0.0678552130811961\\
50	0.0356956208114252\\
51	0.0909217862118334\\
52	0.0767823105092763\\
53	0.0340251994431757\\
54	0.0665588342576913\\
55	0.0340386938404775\\
56	0.0364807491859063\\
57	0.0658278375653514\\
58	0.0365607926848665\\
59	0.0590589164905816\\
60	0.052446625773867\\
61	0.0496897721648294\\
62	0.0501107689996898\\
63	0.0494451809628944\\
64	0.0494962764303297\\
65	0.0495061364919169\\
66	0.049548695905644\\
67	0.0498514175619103\\
68	0.0521802653706693\\
69	0.0759192750375451\\
70	0.113436304030881\\
71	0.0802503103487371\\
72	0.0567730767612801\\
73	0.0510981503473458\\
74	0.0496454850968084\\
75	0.0493094644861191\\
76	0.0491620206751133\\
77	0.0491446146547041\\
78	0.0494028153828777\\
79	0.0522377793284444\\
80	0.0735736269618549\\
81	0.0824237757685254\\
82	0.0686350607516166\\
83	0.0605413612626156\\
84	0.0555504561390747\\
85	0.0520807733013359\\
86	0.0499853024733974\\
87	0.0500887847605594\\
88	0.0494848167826506\\
89	0.0501231619516523\\
90	0.0489374940348896\\
91	0.0488431267963379\\
92	0.0505292032330154\\
93	0.0514032984654156\\
94	0.0515906505908548\\
95	0.0509850635160676\\
96	0.0498771905411562\\
97	0.0506501843888719\\
98	0.0512389625696483\\
99	0.0560362758110054\\
100	0.0583316201611786\\
101	0.0511129096991877\\
102	0.0489631883134376\\
103	0.0494936375468851\\
104	0.0493503937303242\\
105	0.0494765067695533\\
106	0.0494150062032814\\
107	0.0492846363511781\\
108	0.0493981200641512\\
109	0.0495517066264497\\
110	0.0505213109780103\\
111	0.0538695875295114\\
112	0.0743545285752594\\
113	0.0840516313579363\\
114	0.0659359830295131\\
115	0.0554574523914713\\
116	0.0519277068665032\\
117	0.0503569945097853\\
118	0.0502705025155115\\
119	0.0500773468732994\\
120	0.0498666891537118\\
121	0.0497363859069297\\
122	0.0498746745005448\\
123	0.0503233631093772\\
124	0.0509671126800287\\
125	0.0517795937332448\\
126	0.0529940556372102\\
127	0.0532754077165942\\
128	0.0528645512456235\\
129	0.0520308451779352\\
130	0.0512247680453791\\
131	0.0509625408665598\\
132	0.0512254403815534\\
133	0.0520970123525186\\
134	0.0531748915561029\\
135	0.0523474656193862\\
136	0.0517499095660375\\
137	0.0518038909313754\\
138	0.0524265542943382\\
139	0.0522066400046408\\
140	0.0519490083992118\\
141	0.0511619629530202\\
142	0.0509353978288076\\
143	0.0506734455677482\\
144	0.0506116366247571\\
145	0.0505843780885972\\
146	0.0504614799860094\\
147	0.0505425503565886\\
148	0.0505133484447743\\
149	0.050711028126902\\
150	0.0509381486154185\\
151	0.0515731573564478\\
152	0.0522090512360906\\
153	0.052944127069843\\
154	0.0527038140746084\\
155	0.0525435498019008\\
156	0.051741652647662\\
157	0.0513790129376754\\
158	0.0511523156421836\\
159	0.0510788986231437\\
160	0.0513193540898952\\
161	0.0513733819825764\\
162	0.0517421638262268\\
163	0.05215413202196\\
164	0.0520455909475987\\
165	0.0517988674518778\\
166	0.0516551853373724\\
167	0.0513867502018142\\
168	0.0514850956942489\\
169	0.0514611220306603\\
170	0.0516929111271131\\
171	0.051769447876817\\
172	0.0519320350905292\\
173	0.0520358930961098\\
174	0.0520488869823327\\
175	0.0521860861686894\\
176	0.0519723211482009\\
177	0.0523004602701229\\
178	0.0521361362003302\\
179	0.0523665033263296\\
180	0.0522277050823303\\
181	0.052086929480539\\
182	0.0515233662373435\\
183	0.0512772924117024\\
184	0.0509569401710601\\
185	0.0508953827363801\\
186	0.0507434829775959\\
187	0.0507286540521446\\
188	0.0507891558219686\\
189	0.0508720331121102\\
190	0.0511089517409737\\
191	0.0512199428708158\\
192	0.0515277858609749\\
193	0.0515536859225664\\
194	0.051746420901578\\
195	0.0517694885984593\\
196	0.0518715626000801\\
197	0.0519153475094182\\
198	0.0521774550276447\\
199	0.0528099351706226\\
200	0.0535147682024625\\
201	0.052972460608509\\
202	0.0528375335037265\\
203	0.0529231984055474\\
204	0.0532487967231122\\
205	0.052903544344814\\
206	0.0523257543555391\\
207	0.051720965665259\\
208	0.0510657422337069\\
209	0.0508352132663897\\
210	0.050552556734837\\
211	0.0505352967055897\\
212	0.0503739404387547\\
213	0.050670609958362\\
214	0.0508431240654987\\
215	0.0512088562480675\\
216	0.0516130408605756\\
217	0.0520555519985875\\
218	0.0522994504738513\\
219	0.0523592537266451\\
220	0.0527926506256802\\
221	0.053152171870095\\
222	0.0522033566631274\\
223	0.0515742693823576\\
224	0.0508354252317806\\
225	0.0504761515282339\\
226	0.0504291426393923\\
227	0.0505410983620228\\
228	0.0512448056711648\\
229	0.0537074305748087\\
230	0.0578028716159957\\
231	0.0630215696680142\\
232	0.0634913848449609\\
233	0.0542794241806835\\
234	0.0513502692409357\\
235	0.0506610861570299\\
236	0.0503690248306924\\
237	0.0508654122375784\\
238	0.0516551420437469\\
239	0.0526835365379298\\
240	0.0531833861617142\\
241	0.0533139271064955\\
242	0.0526112021763338\\
243	0.0520856086360231\\
244	0.0514183460659692\\
245	0.0512978889253891\\
246	0.0509091543089219\\
247	0.0510883683028297\\
248	0.0507947690793161\\
249	0.0510875824703927\\
250	0.0508225544273612\\
251	0.0511309632391685\\
252	0.0508855914680692\\
253	0.0516504847116283\\
254	0.0516343531649107\\
255	0.0520551158454518\\
256	0.0517066208708583\\
257	0.0518079489362254\\
258	0.0499321515794449\\
259	0.0493045269902727\\
260	0.0493743576911162\\
261	0.0494787611464982\\
262	0.0495719693085755\\
263	0.0502208937788147\\
264	0.0500424562604799\\
265	0.0504107802335065\\
266	0.0501119869475095\\
267	0.0502216896939342\\
268	0.0498679806029293\\
269	0.0500906409192026\\
270	0.0499762046443599\\
271	0.0502221690946398\\
272	0.0503323520341951\\
273	0.0507006987171615\\
274	0.0508141270292232\\
275	0.0510265060359352\\
276	0.0507269412841686\\
277	0.0506817271604799\\
278	0.0506187385994034\\
279	0.0509564015327084\\
280	0.0509908503709282\\
281	0.0508371004091601\\
282	0.0503433438574884\\
283	0.0501222916268664\\
284	0.0500130353169337\\
285	0.0501219811843421\\
286	0.0501707680871223\\
287	0.0502369410357125\\
288	0.0501464750270337\\
289	0.0501002811742577\\
290	0.049993036523064\\
291	0.050010932249573\\
292	0.0498946469473758\\
293	0.0498496385684229\\
294	0.0498459708927108\\
295	0.0500760332558264\\
296	0.0500647033941631\\
297	0.0502182857878691\\
298	0.0502583766684315\\
299	0.0507038214541688\\
300	0.0517684476582545\\
301	0.0588284027194455\\
302	0.07012854575748\\
303	0.0568003448390435\\
304	0.0528311461205534\\
305	0.0508028187229187\\
306	0.0500834817633587\\
307	0.0498774745921047\\
308	0.0497900749976081\\
309	0.0497989983644007\\
310	0.0498447284578728\\
311	0.0499937486803353\\
312	0.0501828245856144\\
313	0.0505248568581988\\
314	0.0508497669850603\\
315	0.0511396737940598\\
316	0.0510445526360846\\
317	0.0508423729767483\\
318	0.0505741647163172\\
319	0.0504181924559678\\
320	0.0503631944501276\\
321	0.0505009260260346\\
322	0.0508540584955391\\
323	0.0509472582976904\\
324	0.0511200595424313\\
325	0.0506515246517552\\
326	0.0504912053795907\\
327	0.0504110991384509\\
328	0.0505874710414991\\
329	0.0506930660837832\\
330	0.0508309941284534\\
331	0.0506574489936512\\
332	0.0504240941170973\\
333	0.0502410572633722\\
334	0.0502163415830136\\
335	0.050256139593164\\
336	0.0501972574367714\\
337	0.0502549906492623\\
338	0.0501796379921548\\
339	0.0501980385764748\\
340	0.0501333379725094\\
341	0.0501374904100336\\
342	0.0500795839499929\\
343	0.0501234010859821\\
344	0.0501072662592382\\
345	0.0502288623539259\\
346	0.0502597467913111\\
347	0.050385579582591\\
348	0.0504381927477466\\
349	0.0505229061940667\\
350	0.0505416469043247\\
351	0.0505515881940898\\
352	0.0504994794109875\\
353	0.0504610409601178\\
354	0.0504285896749007\\
355	0.050260905164669\\
356	0.0501644911823636\\
357	0.0499910163010936\\
358	0.049940542665966\\
359	0.0498757995473334\\
360	0.0498976673384391\\
361	0.0498999457858767\\
362	0.0499626092821598\\
363	0.0501140431529016\\
364	0.0503668237695357\\
365	0.0506863253007813\\
366	0.0509879536868364\\
367	0.0510084353501413\\
368	0.0508222243219166\\
369	0.0506940442917737\\
370	0.0504918099146024\\
371	0.05043406870989\\
372	0.0502664535110741\\
373	0.0501896515885269\\
374	0.0500749513340456\\
375	0.0500578048675414\\
376	0.0500287392527474\\
377	0.0500621607842225\\
378	0.0500698780637498\\
379	0.050128677363743\\
380	0.0501717684273255\\
381	0.0502785340652442\\
382	0.0503605257297564\\
383	0.0504317484069452\\
384	0.0504010816408464\\
385	0.0503384254440641\\
386	0.0502052384609718\\
387	0.0501105462562148\\
388	0.0500401144867983\\
389	0.0500403653556073\\
390	0.0500967158610353\\
391	0.0501830156682193\\
392	0.0503206089946126\\
393	0.050391566975176\\
394	0.0504177436070388\\
395	0.0503063547737516\\
396	0.0501840439735369\\
397	0.0501294587424699\\
398	0.0501480037793674\\
399	0.0502560773710232\\
400	0.0504290895554067\\
401	0.0505901250419218\\
402	0.0505416871194107\\
403	0.0503793478483816\\
404	0.0501841284885414\\
405	0.0501049646915064\\
406	0.0500641849048627\\
407	0.0501375188325671\\
408	0.0502242998715743\\
409	0.0504213767800274\\
410	0.0505697733910775\\
411	0.0505116454244148\\
412	0.0503607182991601\\
413	0.0501919250651075\\
414	0.0500778958549006\\
415	0.0500380589450371\\
416	0.050028561694561\\
417	0.0500463326426381\\
418	0.0500680959778689\\
419	0.0500997555136817\\
420	0.0501073016373439\\
421	0.0501143868485564\\
422	0.0500725240816567\\
423	0.0500521889647171\\
424	0.0500316272578002\\
425	0.0500232758266377\\
426	0.0500199132555588\\
427	0.0500366988518464\\
428	0.0500631534308782\\
429	0.0501195159761804\\
430	0.0501841579937629\\
431	0.0502467104593282\\
432	0.0502838201897124\\
433	0.0502706873095547\\
434	0.0502264987182495\\
435	0.0501781375836541\\
436	0.0501300038973597\\
437	0.0501124879523561\\
438	0.0500968717948035\\
439	0.0501214241213991\\
440	0.0501945656369267\\
441	0.0503583254758036\\
442	0.0505578160914236\\
443	0.0507518731574102\\
444	0.050527589215484\\
445	0.0503214148110322\\
446	0.0500806991013112\\
447	0.0500092220949473\\
448	0.0499918650844088\\
449	0.0500045569155068\\
450	0.0500325137012034\\
451	0.0500695102931417\\
452	0.0501072811063249\\
453	0.0501413385668397\\
454	0.0501464730617644\\
455	0.0501411234851014\\
456	0.0501148643822805\\
457	0.0500913888703287\\
458	0.050061492979658\\
459	0.0500423210054541\\
460	0.0500274467011064\\
461	0.0500296845683448\\
462	0.0500256722488045\\
463	0.0500242162268889\\
464	0.0500220409056125\\
465	0.0500210948644736\\
466	0.0500225579168698\\
467	0.0500287292224797\\
468	0.0500444809258989\\
469	0.0500716055396352\\
470	0.0501117465578457\\
471	0.0501952723874777\\
472	0.050303859713398\\
473	0.0505178128389254\\
474	0.0508101496876795\\
475	0.0507509656672026\\
476	0.0507256678813353\\
477	0.0502787007155523\\
478	0.0500831504792758\\
479	0.0499815650925313\\
480	0.0499515337660723\\
481	0.0499551423820127\\
482	0.0499657921458617\\
483	0.0500137997128663\\
484	0.0500819825417593\\
485	0.0502544878838986\\
486	0.0504877903071086\\
487	0.0507300896223706\\
488	0.0506805969528782\\
489	0.0504734253915952\\
490	0.0502354555345478\\
491	0.0500903495289789\\
492	0.0500202233088063\\
493	0.0499823044009388\\
494	0.0499700322202627\\
495	0.0499617861199064\\
496	0.0499615576604365\\
497	0.0499611637487526\\
498	0.0499611180478336\\
499	0.0499626035345368\\
500	0.0499665827199555\\
501	0.0499721287964198\\
502	0.0499931936242024\\
503	0.0500404625995874\\
504	0.0501413160388602\\
505	0.0503105459130347\\
506	0.0505399315968643\\
507	0.050711351837953\\
508	0.050667890938425\\
509	0.0504757090561035\\
510	0.0502371851276072\\
511	0.0500959116260485\\
512	0.0500220295111141\\
513	0.0499845685796737\\
514	0.0499681538368514\\
515	0.0499609853980309\\
516	0.0499531610424062\\
517	0.0499521582676377\\
518	0.049950426823268\\
519	0.0499465176746916\\
520	0.0499458242281923\\
521	0.0499503932330596\\
522	0.0499590686774132\\
523	0.0499980885538023\\
524	0.0501402357160772\\
525	0.0506791755029267\\
526	0.0520553155057383\\
527	0.0539570393480037\\
528	0.0552518733116618\\
529	0.0529510857423171\\
530	0.051671460130025\\
531	0.0505077387915665\\
532	0.0501266226072131\\
533	0.0500135706253556\\
534	0.0499805427338435\\
535	0.0499757526314681\\
536	0.0499807523439279\\
537	0.0499788584441076\\
538	0.049983884727221\\
539	0.0499875597947249\\
540	0.0500044634449423\\
541	0.0500287659003995\\
542	0.0500710852197297\\
543	0.0501406541726976\\
544	0.0501992685353927\\
545	0.0502389955092172\\
546	0.0502092482802234\\
547	0.0501629274179399\\
548	0.0501055348844099\\
549	0.0500629041615529\\
550	0.0500360177512286\\
551	0.0500167593232898\\
552	0.0500078468060218\\
553	0.0500071779986343\\
554	0.0500169545092387\\
555	0.0500233523568099\\
556	0.0500374463745618\\
557	0.0500521665770954\\
558	0.0500762458302943\\
559	0.0500997622426397\\
560	0.0501126879199535\\
561	0.0501335277689916\\
562	0.0501236470653469\\
563	0.0501293881757739\\
564	0.0501189210460618\\
565	0.0501149864791238\\
566	0.050131357527528\\
567	0.050107339172746\\
568	0.0500901710929315\\
569	0.0500549536689428\\
570	0.050032527061501\\
571	0.0500230594686699\\
572	0.0500185229001006\\
573	0.0500284178919053\\
574	0.0500382556769622\\
575	0.0500375644224684\\
576	0.0500287921257034\\
577	0.0500197809340245\\
578	0.0500103476626792\\
579	0.0500067650930988\\
580	0.0500094855784716\\
581	0.0500427934096977\\
582	0.0501000205763852\\
583	0.0501960729117771\\
584	0.0502425429631596\\
585	0.0502373062746028\\
586	0.0501453841525319\\
587	0.0500734103960373\\
588	0.0500303582664606\\
589	0.0500023611108369\\
590	0.0499967848204332\\
591	0.0499930867051887\\
592	0.0500025174193299\\
593	0.0500153629396645\\
594	0.0500472807064082\\
595	0.0500847251348539\\
596	0.0501290346844749\\
597	0.0501560762891352\\
598	0.0501625214882233\\
599	0.0501758115740591\\
600	0.0501656917011251\\
601	0.0501577294127215\\
602	0.0501346267008249\\
603	0.050101477994535\\
604	0.0500773289401703\\
605	0.0500496039085184\\
606	0.0500395481253908\\
607	0.0500128966314879\\
608	0.0500041468645603\\
609	0.0500005063396851\\
610	0.0500021835958475\\
611	0.0500012240000277\\
612	0.049998686897367\\
613	0.0500059055099744\\
614	0.0500103799882447\\
615	0.0500265246090962\\
616	0.0500419327460746\\
617	0.0500764990142859\\
618	0.0501045687411297\\
619	0.0501310870111363\\
620	0.0501178365213686\\
621	0.0501080087140178\\
622	0.0500776083054139\\
623	0.0500570060578513\\
624	0.050037744799255\\
625	0.0500368154763426\\
626	0.0500345343697187\\
627	0.0500451207497588\\
628	0.0500501486497608\\
629	0.0500537456442681\\
630	0.0500455064333209\\
631	0.0500362929454989\\
632	0.0500163677294288\\
633	0.0500102829539628\\
634	0.0500043131516202\\
635	0.0500123041614565\\
636	0.0500233496868878\\
637	0.0500621639951845\\
638	0.0501138225039111\\
639	0.0501605479045613\\
640	0.0501809967047869\\
641	0.0501433178545768\\
642	0.0501039840344886\\
643	0.0500666488261997\\
644	0.0500409841574875\\
645	0.0500247891061019\\
646	0.0500172023195059\\
647	0.050011425361894\\
648	0.0500120582036853\\
649	0.0500115115603109\\
650	0.0500005993526966\\
651	0.0499912852957392\\
652	0.0499842145949213\\
653	0.0499778795592724\\
654	0.0499791377008452\\
655	0.0499815470394735\\
656	0.0499956373807471\\
657	0.0500161044368468\\
658	0.0500820960383294\\
659	0.0501798277138202\\
660	0.0502985319456436\\
661	0.0503573352521878\\
662	0.0502903884420032\\
663	0.050190979989572\\
664	0.0500863458644583\\
665	0.0500347898935275\\
666	0.0499987690944598\\
667	0.049986748936627\\
668	0.0499783665602785\\
669	0.0499755794463016\\
670	0.0499759663505901\\
671	0.0499867549380904\\
672	0.0499963135870317\\
673	0.0500188607614826\\
674	0.0500383754723227\\
675	0.0500631936619831\\
676	0.050070012578502\\
677	0.0500793768692103\\
678	0.0500822134368233\\
679	0.0500970333252581\\
680	0.0500845233580249\\
681	0.0500891254199145\\
682	0.0500702617608259\\
683	0.0500670200100387\\
684	0.0500537408191248\\
685	0.0500491360545043\\
686	0.0500502076347912\\
687	0.0500513663968772\\
688	0.0500632715920923\\
689	0.0500609850581234\\
690	0.0500671888228766\\
691	0.0500581708176916\\
692	0.0500414424299225\\
693	0.0500362827913643\\
694	0.0500323928939832\\
695	0.0500258703691921\\
696	0.0500284502891624\\
697	0.0500238944243861\\
698	0.0500306191270011\\
699	0.0500315520554467\\
700	0.0500372212251391\\
701	0.0500345260557356\\
702	0.0500435389747647\\
703	0.0500553319604075\\
704	0.0500864708261429\\
705	0.050126187554884\\
706	0.0501423405704882\\
707	0.0501331931774079\\
708	0.0500879899762151\\
709	0.0500477838948662\\
710	0.0500116369032796\\
711	0.0499983833948697\\
712	0.0499886286492853\\
713	0.0499852320280971\\
714	0.0499816683956095\\
715	0.0499788685706852\\
716	0.0499774189705539\\
717	0.0499787755004748\\
718	0.0499841495353087\\
719	0.0499887213448879\\
720	0.0499989611128198\\
721	0.0500191071278285\\
722	0.0500610628049907\\
723	0.0501219013341114\\
724	0.0502109235135596\\
725	0.0502578726866125\\
726	0.050212272137609\\
727	0.0501308427674527\\
728	0.0500609097638641\\
729	0.0500139337601905\\
730	0.0499997807348119\\
731	0.0499890311281661\\
732	0.0499852307961718\\
733	0.049983062831073\\
734	0.0499811125120045\\
735	0.0499806922936657\\
736	0.0499821891412939\\
737	0.049991714455752\\
738	0.0500184231107943\\
739	0.0500619212380092\\
740	0.0501176372181851\\
741	0.0501853633507659\\
742	0.050228651198891\\
743	0.0502291962036928\\
744	0.0501848194486944\\
745	0.0501399477364812\\
746	0.0500825411460919\\
747	0.0500355533262501\\
748	0.0500106815491604\\
749	0.0499924398696707\\
750	0.0499841896325271\\
751	0.0499774384544676\\
752	0.0499744126736114\\
753	0.0499717369851488\\
754	0.0499755108178301\\
755	0.0499786905881108\\
756	0.0499811485141641\\
757	0.0499836553984863\\
758	0.0499954076724391\\
759	0.0500228588929692\\
760	0.0500633097314771\\
761	0.0501210273640788\\
762	0.0501642593721687\\
763	0.050178819869667\\
764	0.0501308443166279\\
765	0.0500868379890944\\
766	0.050036337015524\\
767	0.0500148238252971\\
768	0.0499956937218984\\
769	0.0499906894591109\\
770	0.049986631973765\\
771	0.049985936412491\\
772	0.0499854790713616\\
773	0.0499841754997421\\
774	0.0499866680430849\\
775	0.0499901113168266\\
776	0.0500024246577319\\
777	0.0500252078982202\\
778	0.0500698965241544\\
779	0.0501280327807866\\
780	0.0501847478096655\\
781	0.0502056346219922\\
782	0.050172960549209\\
783	0.0501285322571658\\
784	0.0500830032523273\\
785	0.0500543033026766\\
786	0.0500315514291642\\
787	0.050016751550838\\
788	0.0500092923714659\\
789	0.0500022466543551\\
790	0.0499986689569733\\
791	0.0499979497600982\\
792	0.050002032011952\\
793	0.0500017973600172\\
794	0.0500051510202054\\
795	0.0500096677051415\\
796	0.0500271501662272\\
797	0.0500431324668972\\
798	0.0500710818476675\\
799	0.0500919065603708\\
800	0.0501153219053358\\
801	0.050132143599306\\
802	0.0501319160191254\\
803	0.0501111283895057\\
804	0.0500704823934822\\
805	0.0500369025933528\\
806	0.0500147277933945\\
807	0.0500040445997872\\
808	0.0499970068074493\\
809	0.0499963570681419\\
810	0.0499944727700091\\
811	0.0499957160253327\\
812	0.049994761617373\\
813	0.0499978549029831\\
814	0.0500006585180238\\
815	0.0500087148817074\\
816	0.0500177405156177\\
817	0.0500359691790332\\
818	0.0500570400881573\\
819	0.0500915761422387\\
820	0.0501191208390581\\
821	0.0501337350085381\\
822	0.0501082439346044\\
823	0.0500749693147901\\
824	0.0500385977361642\\
825	0.0500164385125194\\
826	0.0499999358817263\\
827	0.0499909297271877\\
828	0.0499874657052903\\
829	0.0499852574370579\\
830	0.0499901177795353\\
831	0.0499902067419278\\
832	0.0499963404776639\\
833	0.0500065198557366\\
834	0.0500294129654096\\
835	0.0500551490454629\\
836	0.0500915269661642\\
837	0.0501193744027031\\
838	0.0501404436709429\\
839	0.0501421530846591\\
840	0.0501338157333507\\
841	0.0501061316791687\\
842	0.0500799371114236\\
843	0.0500431539513528\\
844	0.0500176597650541\\
845	0.0499978733413066\\
846	0.049992105375661\\
847	0.0499909054827367\\
848	0.0499905566392606\\
849	0.0499887102705354\\
850	0.0499873365241738\\
851	0.0499864020273919\\
852	0.0499896641722911\\
853	0.0499953043292996\\
854	0.0500100943853092\\
855	0.0500373210709253\\
856	0.0500730745739657\\
857	0.0501175204397786\\
858	0.0501359757599598\\
859	0.0501351073192724\\
860	0.0501097149154279\\
861	0.0500772685474939\\
862	0.0500454590262397\\
863	0.0500284945609853\\
864	0.0500117227928873\\
865	0.0500059034834668\\
866	0.0500007465721674\\
867	0.049998323100414\\
868	0.0499956379534871\\
869	0.0499968328692507\\
870	0.0499949868681187\\
871	0.0499950206722174\\
872	0.0499951320199549\\
873	0.0499967779872953\\
874	0.0500007686164842\\
875	0.0500098947640647\\
876	0.0500312314510393\\
877	0.0500616588636074\\
878	0.0501075313863767\\
879	0.0501421765159118\\
880	0.0501507594786982\\
881	0.0501203461877327\\
882	0.0500840001044836\\
883	0.0500405270239382\\
884	0.0500211763115632\\
885	0.0500029616493033\\
886	0.0499960687734398\\
887	0.0499891764934315\\
888	0.049987560953444\\
889	0.0499876575938658\\
890	0.0499917528745687\\
891	0.0499941369530816\\
892	0.049999359321967\\
893	0.0500052494819818\\
894	0.0500206771195435\\
895	0.0500379903750299\\
896	0.0500688609038412\\
897	0.0501011386774586\\
898	0.0501261168772818\\
899	0.0501305611996026\\
900	0.0501075186799582\\
901	0.0500792127734988\\
902	0.0500458205975947\\
903	0.0500312497302862\\
904	0.0500144128867682\\
905	0.0500074356558883\\
906	0.0500005788286427\\
907	0.0499979870752083\\
908	0.04999422115057\\
909	0.0499915695655373\\
910	0.0499898826411527\\
911	0.0499902842822472\\
912	0.04998999127704\\
913	0.0499957874192348\\
914	0.0499989682737694\\
915	0.050007170743981\\
916	0.050017675137138\\
917	0.0500321139478251\\
918	0.0500470736878893\\
919	0.0500651479020096\\
920	0.0500718599739827\\
921	0.0500679504874003\\
922	0.0500547561538689\\
923	0.050036485244966\\
924	0.0500240378323292\\
925	0.0500104433223585\\
926	0.0500057049029822\\
927	0.0499995337103047\\
928	0.0499989552979016\\
929	0.0499965905787108\\
930	0.0500000591919723\\
931	0.0499998955245492\\
932	0.0500073049441409\\
933	0.0500128571550508\\
934	0.0500230898596819\\
935	0.050027744140904\\
936	0.0500412916504259\\
937	0.0500491479479991\\
938	0.0500546333391654\\
939	0.0500606228264836\\
940	0.0500598679120452\\
941	0.0500663587917622\\
942	0.0500521775714702\\
943	0.0500409103182621\\
944	0.0500247748617664\\
945	0.0500153128862353\\
946	0.0500051668507196\\
947	0.0499990031365895\\
948	0.049994527149437\\
949	0.0499916799045452\\
950	0.0499903585695998\\
951	0.0499893705923852\\
952	0.0499891015215147\\
953	0.0499894356044123\\
954	0.0499911356767456\\
955	0.0499936074159798\\
956	0.0500001489062486\\
957	0.0500145972931251\\
958	0.0500378363764295\\
959	0.0500713408883818\\
960	0.0501052850850058\\
961	0.0501144665014638\\
962	0.0500952986991437\\
963	0.0500666642707153\\
964	0.0500352631945587\\
965	0.0500154112523726\\
966	0.050007323329491\\
967	0.0499994273534446\\
968	0.0499954848088515\\
969	0.0499899847236543\\
970	0.0499898447705124\\
971	0.049987439053826\\
972	0.049990191505764\\
973	0.049994471176711\\
974	0.0500024397623538\\
975	0.0500131876689124\\
976	0.050032467467588\\
977	0.0500623775195274\\
978	0.0500926543906685\\
979	0.0501261526936232\\
980	0.0501407004310912\\
981	0.050133815033915\\
982	0.0501147064781594\\
983	0.0500854785391191\\
984	0.0500579847177407\\
985	0.0500384010301945\\
986	0.0500214257751142\\
987	0.0500136641308581\\
988	0.0500046569693839\\
989	0.0500012474810956\\
990	0.0499952185889447\\
991	0.049995484560277\\
992	0.0499911726927533\\
993	0.0499903009987727\\
994	0.0499871275012821\\
995	0.0499864855919574\\
996	0.0499850289259888\\
997	0.0499856525081876\\
998	0.0499881921970272\\
999	0.0499910426860284\\
1000	0.0499868996409327\\
1001	0.0499640389564441\\
1002	0.0499703016510409\\
1003	0.0499756514689634\\
1004	0.0499579943160091\\
1005	0.0499634113295647\\
1006	0.0499676165287526\\
1007	0.0499591617898089\\
1008	0.0499438398745405\\
1009	0.0499487725834451\\
1010	0.0499928300921496\\
1011	0.0500045394790143\\
1012	0.0500132152055992\\
1013	0.049991270244618\\
1014	0.0499801777847577\\
1015	0.0499741855722436\\
1016	0.0499732350008488\\
1017	0.0499710012801249\\
1018	0.0499716875948136\\
1019	0.04997410585652\\
1020	0.0499859053364111\\
1021	0.0500016599970563\\
1022	0.0500340731777544\\
1023	0.0500732787708684\\
1024	0.0501027374208785\\
1025	0.0500860119335432\\
1026	0.0500386451408898\\
1027	0.0500018710523556\\
1028	0.0499881978098971\\
1029	0.0499866101859962\\
1030	0.0499860077147414\\
1031	0.0499866948224194\\
1032	0.0499870231266362\\
1033	0.0499870497348057\\
1034	0.0499882857333055\\
1035	0.0499883382738404\\
1036	0.049987164142187\\
1037	0.0499862067932432\\
1038	0.0499870863932722\\
1039	0.0499893591962965\\
1040	0.0499952316992467\\
1041	0.0500125307204382\\
1042	0.0500519141861793\\
1043	0.0500978309021914\\
1044	0.0501219591851732\\
1045	0.0500633147816281\\
1046	0.0500093165461747\\
1047	0.0499858028549293\\
1048	0.0499839213392858\\
1049	0.0499829114079811\\
1050	0.0499824196468062\\
1051	0.0499834391988647\\
1052	0.0499824530277483\\
1053	0.0499824885811033\\
1054	0.0499836470132144\\
1055	0.0499835461826838\\
1056	0.0499831651336615\\
1057	0.049982612310158\\
1058	0.0499809684314779\\
1059	0.0499790275696323\\
1060	0.0499778763855417\\
1061	0.0499788447881431\\
1062	0.0499807592321024\\
1063	0.0499812188612073\\
1064	0.0499837412549243\\
1065	0.0499955589897132\\
1066	0.0500603960061253\\
1067	0.0503193618330512\\
1068	0.0510845337977329\\
1069	0.0520788366816982\\
1070	0.0520865616585814\\
1071	0.0510124730116053\\
1072	0.0502170710143213\\
1073	0.0500083737830448\\
1074	0.049987439279416\\
1075	0.0499881052887763\\
1076	0.0499856491800259\\
1077	0.0499858321044625\\
1078	0.0499844521893709\\
1079	0.0499824697621025\\
1080	0.0499848994650757\\
1081	0.0499855028253505\\
1082	0.0499845225728082\\
1083	0.0499850647287181\\
1084	0.0499857297499687\\
1085	0.0499849718809122\\
1086	0.0499847520602091\\
1087	0.0499853905246786\\
1088	0.0499857028903099\\
1089	0.0499859150555134\\
1090	0.0499855514059838\\
1091	0.0499849639447956\\
1092	0.0499859749808759\\
1093	0.0499870628556699\\
1094	0.0499886265213691\\
1095	0.0499998577951167\\
1096	0.0500744755629207\\
1097	0.0503688242390503\\
1098	0.0511341067045981\\
1099	0.0517295246527323\\
1100	0.0513313778125746\\
1101	0.0504162881763095\\
1102	0.0500642386211314\\
1103	0.0499935558756756\\
1104	0.0499902910931703\\
1105	0.0499882488985122\\
1106	0.0499864581266245\\
1107	0.0499834321745565\\
1108	0.0499826339885738\\
1109	0.0499849986638347\\
1110	0.049984350952739\\
1111	0.0499844710707926\\
1112	0.049985223217363\\
1113	0.0499852898400569\\
1114	0.0499864653241655\\
1115	0.0499872491509632\\
1116	0.049986564410832\\
1117	0.0499856581514711\\
1118	0.0499853532930078\\
1119	0.0499839544237223\\
1120	0.0499840716127257\\
1121	0.0499927642254519\\
1122	0.0500326865331148\\
1123	0.050184597311336\\
1124	0.050479163936149\\
1125	0.0506512194508881\\
1126	0.0504437708499758\\
1127	0.0500996596101985\\
1128	0.0500067957136529\\
1129	0.0499881158688425\\
1130	0.0499888713366021\\
1131	0.0499877674275554\\
1132	0.0499896029890655\\
1133	0.0499870829721577\\
1134	0.0499851955843279\\
1135	0.0499858924993838\\
1136	0.0499860463568366\\
1137	0.0499847211146584\\
1138	0.0499833551935603\\
1139	0.0499818658503271\\
1140	0.049982329985576\\
1141	0.0499851614116021\\
1142	0.0499856972353531\\
1143	0.0499861657694709\\
1144	0.049988491206379\\
1145	0.0499922601850235\\
1146	0.0500102209436676\\
1147	0.0500491108096641\\
1148	0.0501068526313255\\
1149	0.0501062890847755\\
1150	0.0500621341624823\\
1151	0.0500035363682995\\
1152	0.0499913271457183\\
1153	0.0499885643715474\\
1154	0.0499881254632848\\
1155	0.0499881361987351\\
1156	0.0499895750673612\\
1157	0.0499878309883034\\
1158	0.0499866516995675\\
1159	0.0499867851127545\\
1160	0.0499868948887374\\
1161	0.0499860323705133\\
1162	0.0499848662160296\\
1163	0.0499841827866767\\
1164	0.0499835664910612\\
1165	0.0499843740642461\\
1166	0.0499893587137666\\
1167	0.0500004295565488\\
1168	0.0500359009468698\\
1169	0.0501235736139035\\
1170	0.0502403196915889\\
1171	0.0502145667989178\\
1172	0.0501033783560346\\
1173	0.05001133099986\\
1174	0.0499925729915201\\
1175	0.0499891105056218\\
1176	0.0499888780550062\\
1177	0.0499888523163684\\
1178	0.0499908954587731\\
1179	0.0499887368769658\\
1180	0.0499865400580277\\
1181	0.0499867130248516\\
1182	0.0499873082122105\\
1183	0.0499876845128676\\
1184	0.0499872625214691\\
1185	0.0499868110947825\\
1186	0.0499862948481232\\
1187	0.0499874152348414\\
1188	0.0499873803827388\\
1189	0.0499905090838982\\
1190	0.0500027039803927\\
1191	0.0500289079447074\\
1192	0.050097493951621\\
1193	0.050150875029739\\
1194	0.050142181708222\\
1195	0.0500713751900969\\
1196	0.0500070852121306\\
1197	0.049990214069872\\
1198	0.0499878916823447\\
1199	0.0499887986000724\\
1200	0.0499881672434337\\
1201	0.0499870992297934\\
1202	0.0499884391719815\\
1203	0.0499876034319647\\
1204	0.0499862883815497\\
1205	0.0499858626976699\\
1206	0.0499858192399166\\
1207	0.0499851129049873\\
1208	0.0499856642041383\\
1209	0.049986260693815\\
1210	0.0499864514132732\\
1211	0.0499889552939958\\
1212	0.0499917607365345\\
1213	0.0500126248501906\\
1214	0.0500647982462048\\
1215	0.0502389889342597\\
1216	0.050353260282186\\
1217	0.0503310785456458\\
1218	0.0501143491132762\\
1219	0.0500130112266523\\
1220	0.0499857074555359\\
1221	0.049988955830446\\
1222	0.0499896212174364\\
1223	0.0499891997255983\\
1224	0.0499874243577555\\
1225	0.0499855999029006\\
1226	0.0499863448297069\\
1227	0.0499851425008539\\
1228	0.0499828829338746\\
1229	0.0499822575634512\\
1230	0.049981748459935\\
1231	0.0499798264721443\\
1232	0.049979398965447\\
1233	0.0499790870513651\\
1234	0.0499788922052574\\
1235	0.0499806327312643\\
1236	0.0499910628440089\\
1237	0.0500163931514434\\
1238	0.0500985427495915\\
1239	0.0502607471573444\\
1240	0.0504357932094386\\
1241	0.0503355126034738\\
1242	0.0501308552342185\\
1243	0.0500032575214813\\
1244	0.0499900459471772\\
1245	0.0499878359827305\\
1246	0.0499895854842393\\
1247	0.0499877971303134\\
1248	0.0499879914092099\\
1249	0.0499874980266839\\
1250	0.049986029731259\\
1251	0.0499845641261147\\
1252	0.0499840046830612\\
1253	0.049985317904632\\
1254	0.0499858676451348\\
1255	0.049984910603345\\
1256	0.0499845751613005\\
1257	0.0499843234798056\\
1258	0.0499825163557374\\
1259	0.0499794273523944\\
1260	0.0499784968566353\\
1261	0.0499808891382417\\
1262	0.0499859649888783\\
1263	0.0499942625781818\\
1264	0.0500070021497055\\
1265	0.050014524489105\\
1266	0.0500156621263036\\
1267	0.0500080900408803\\
1268	0.0499972078469949\\
1269	0.0499905813398193\\
1270	0.0499900799131553\\
1271	0.0499918300528034\\
1272	0.0499975527536933\\
1273	0.0500005917362401\\
1274	0.0500030308042119\\
1275	0.0500065405441375\\
1276	0.050005577016203\\
1277	0.049997661704181\\
1278	0.0499912490305224\\
1279	0.0499887584597215\\
1280	0.049986383656279\\
1281	0.0499865572446727\\
1282	0.0499870692595479\\
1283	0.049988062265169\\
1284	0.0499888757998139\\
1285	0.0499899188389802\\
1286	0.0499912419848685\\
1287	0.0499918772281225\\
1288	0.049994543303056\\
1289	0.0499995802390689\\
1290	0.0500042722506785\\
1291	0.0500063335068297\\
1292	0.0500048348614336\\
1293	0.0500014493198874\\
1294	0.0499979231805592\\
1295	0.049993974632171\\
1296	0.0499919459674521\\
1297	0.0499919748204641\\
1298	0.0499917354518568\\
1299	0.0499908911096025\\
1300	0.0499910276495249\\
1301	0.0499894166153232\\
1302	0.0499883673526847\\
1303	0.0499880947391827\\
1304	0.0499881806393039\\
1305	0.0499886241122975\\
1306	0.0499902272281857\\
1307	0.0499902143020026\\
1308	0.0499899157123303\\
1309	0.0499921124531598\\
1310	0.0499981352777082\\
1311	0.0500069124436298\\
1312	0.0500303195764456\\
1313	0.0500343390826421\\
1314	0.0500314288973456\\
1315	0.050006390918412\\
1316	0.0499944623646569\\
1317	0.0499907845899551\\
1318	0.0499909008406879\\
1319	0.0499891840359004\\
1320	0.0499901700134414\\
1321	0.0499902139148284\\
1322	0.0499897086759829\\
1323	0.0499903494195883\\
1324	0.0499912140165664\\
1325	0.0499908239973024\\
1326	0.049990957735901\\
1327	0.0499910786247932\\
1328	0.0499913850083553\\
1329	0.0499918169146098\\
1330	0.0499923897786924\\
1331	0.0499924492029141\\
1332	0.0499924918638691\\
1333	0.0499929046551527\\
1334	0.049993791407087\\
1335	0.0499974851987501\\
1336	0.0500079853380363\\
1337	0.0500235704574774\\
1338	0.0500276348276992\\
1339	0.050024903604309\\
1340	0.0500156144214817\\
1341	0.0500004340002776\\
1342	0.049992884901236\\
1343	0.0499906028594302\\
1344	0.0499903486081524\\
1345	0.0499902996350196\\
1346	0.0499911478686606\\
1347	0.0499899303368612\\
1348	0.0499909966756157\\
1349	0.0499916831812386\\
1350	0.0499915395422809\\
1351	0.0499911528243557\\
1352	0.0499912845067645\\
1353	0.0499906676934442\\
1354	0.0499915517067215\\
1355	0.0499935939506093\\
1356	0.0499971102806925\\
1357	0.0500030605807143\\
1358	0.0500158656820924\\
1359	0.0500195477331806\\
1360	0.0500185644865125\\
1361	0.0500061857670829\\
1362	0.0499964006022874\\
1363	0.0499928844543302\\
1364	0.0499923447650144\\
1365	0.0499921848467822\\
1366	0.0499923514426435\\
1367	0.0499915472062498\\
1368	0.0499915716222663\\
1369	0.0499923111326745\\
1370	0.0499917113197552\\
1371	0.0499911781183525\\
1372	0.0499913501148255\\
1373	0.049991398113675\\
1374	0.0499916394209266\\
1375	0.0499916844373162\\
1376	0.0499916083436319\\
1377	0.0499914358903512\\
1378	0.0499923558880486\\
1379	0.0499950237287922\\
1380	0.0500041582965325\\
1381	0.0500288255832354\\
1382	0.0500551276163289\\
1383	0.0500751173041368\\
1384	0.0500346972480567\\
1385	0.050007976534179\\
1386	0.0499913279581661\\
1387	0.0499925524845768\\
1388	0.0499923728671965\\
1389	0.0499939472394164\\
1390	0.0499916914809955\\
1391	0.0499898902545832\\
1392	0.0499911625536427\\
1393	0.0499920105715347\\
1394	0.0499917967554995\\
1395	0.0499913164990418\\
1396	0.0499917753513147\\
1397	0.0499920042962164\\
1398	0.049992072290832\\
1399	0.0499918435829429\\
1400	0.0499917214644005\\
1401	0.049992413797377\\
1402	0.0499927233670797\\
1403	0.0499966349906188\\
1404	0.0500085862274163\\
1405	0.0500469901607601\\
1406	0.0500915797514137\\
1407	0.0501147239448778\\
1408	0.0500712359203369\\
1409	0.0500218692694064\\
1410	0.0499985016236135\\
1411	0.049991287651366\\
1412	0.0499904769473989\\
1413	0.0499901227750816\\
1414	0.04998994853058\\
1415	0.0499896814485126\\
1416	0.0499887178893764\\
1417	0.0499881966282413\\
1418	0.0499899349492368\\
1419	0.0499908523898262\\
1420	0.0499909966358794\\
1421	0.0499917855548176\\
1422	0.0499916320729489\\
1423	0.0499913445305139\\
1424	0.0499922510054944\\
1425	0.0499932609265764\\
1426	0.0499934527778778\\
1427	0.0499933394878142\\
1428	0.0499932901895326\\
1429	0.0499962474661064\\
1430	0.0500060358497108\\
1431	0.0500185325640588\\
1432	0.050025735941077\\
1433	0.0500160761158692\\
1434	0.0500026375333747\\
1435	0.0499945894947262\\
1436	0.0499925936521206\\
1437	0.0499921521814992\\
1438	0.0499927075883468\\
1439	0.0499928986021075\\
1440	0.049993148013141\\
1441	0.0499931108724172\\
1442	0.0499927936805628\\
1443	0.049992583517202\\
1444	0.0499922605349046\\
1445	0.049992279998697\\
1446	0.0499916899910852\\
1447	0.0499919046981073\\
1448	0.049992947023657\\
1449	0.0499941059530039\\
1450	0.049998155397622\\
1451	0.0500062148478892\\
1452	0.0500381320260087\\
1453	0.0500696917189939\\
1454	0.0500765161525829\\
1455	0.0500216572872564\\
1456	0.0499968235463502\\
1457	0.049990069243011\\
1458	0.0499911385924603\\
1459	0.0499901210977868\\
1460	0.0499932942802078\\
1461	0.0499925341745531\\
1462	0.0499902525367611\\
1463	0.0499914047811868\\
1464	0.049991683732584\\
1465	0.0499917072034946\\
1466	0.0499917777291017\\
1467	0.0499915553486394\\
1468	0.0499921729064342\\
1469	0.0499921958785473\\
1470	0.0499925531475166\\
1471	0.0499922480310652\\
1472	0.04999140914108\\
1473	0.0499919255902787\\
1474	0.0499929704670315\\
1475	0.0499941127884904\\
1476	0.0499986172763993\\
1477	0.050006033158933\\
1478	0.0500129627819212\\
1479	0.0500133767084837\\
1480	0.0500089501220085\\
1481	0.0500007160846431\\
1482	0.0499941275408682\\
1483	0.0499924844924352\\
1484	0.0499922977166894\\
1485	0.0499928432285829\\
1486	0.0499950494500197\\
1487	0.0499944359781508\\
1488	0.0499933749195788\\
1489	0.0499922446499032\\
1490	0.0499918211074615\\
1491	0.0499919119925929\\
1492	0.0499910989328332\\
1493	0.0499901716474674\\
1494	0.0499897827905799\\
1495	0.0499894445454022\\
1496	0.0499901874465898\\
1497	0.049991557132804\\
1498	0.0499918497002349\\
1499	0.0499919596198238\\
1500	0.0499928055077477\\
1501	0.0499933327245529\\
1502	0.0499952761818541\\
1503	0.049999087355718\\
1504	0.0500035888084464\\
1505	0.0500098246941704\\
1506	0.0500084285418691\\
1507	0.0500032059968306\\
1508	0.0499954445120794\\
1509	0.0499932113502047\\
1510	0.0499931174771431\\
1511	0.0499925259471135\\
1512	0.0499935672491299\\
1513	0.0499944187270388\\
1514	0.0499925252071611\\
1515	0.0499923840627672\\
1516	0.0499928803865402\\
1517	0.0499921356657323\\
1518	0.0499919517191675\\
1519	0.0499923400321409\\
1520	0.0499914865883238\\
1521	0.0499910617550404\\
1522	0.0499914687995649\\
1523	0.0499917489356968\\
1524	0.04999226748458\\
1525	0.0499941380842376\\
1526	0.0499979918015901\\
1527	0.0500055958217463\\
1528	0.0500173221559185\\
1529	0.0500211452039049\\
1530	0.0500118443668788\\
1531	0.0500009212288829\\
1532	0.0499959864298869\\
1533	0.0499935284775996\\
1534	0.0499939800776049\\
1535	0.0499933194772126\\
1536	0.0499943936484151\\
1537	0.0499927140984898\\
1538	0.0499926630626328\\
1539	0.0499923932064173\\
1540	0.0499935069361599\\
1541	0.0499935531365401\\
1542	0.0499930643970895\\
1543	0.0499930653191271\\
1544	0.0499930599990732\\
1545	0.049992357832486\\
1546	0.0499922035169318\\
1547	0.0499919736256093\\
1548	0.0499920232249478\\
1549	0.0499928107813311\\
1550	0.0499929467750176\\
1551	0.0499929788849911\\
1552	0.0499946723011573\\
1553	0.0499959662935125\\
1554	0.0499961112081627\\
1555	0.0499975883093303\\
1556	0.0499987568927264\\
1557	0.0499963625874595\\
1558	0.0499960090389049\\
1559	0.0499956353519782\\
1560	0.0499948677831956\\
1561	0.0499947902059283\\
1562	0.0499949307154826\\
1563	0.0499940602204197\\
1564	0.0499945087891408\\
1565	0.0499943146655933\\
1566	0.0499937308559798\\
1567	0.0499943046059753\\
1568	0.0499939255053011\\
1569	0.0499934450339705\\
1570	0.0499940567962879\\
1571	0.049993968250684\\
1572	0.049993768077748\\
1573	0.0499943304113469\\
1574	0.0499940517487556\\
1575	0.0499937086006166\\
1576	0.0499943563272108\\
1577	0.0499945019203655\\
1578	0.0499940628539814\\
1579	0.0499941968939612\\
1580	0.0499944610436923\\
1581	0.0499949590186722\\
1582	0.0499960037172499\\
1583	0.0499963097614949\\
1584	0.0499954964880941\\
1585	0.0499948726351253\\
1586	0.049995028873807\\
1587	0.0499952679354027\\
1588	0.0499952341416782\\
1589	0.0499941543989711\\
1590	0.0499940303090942\\
1591	0.0499942217189066\\
1592	0.0499939029503973\\
1593	0.0499945100420374\\
1594	0.0499949291067713\\
1595	0.049994438243657\\
1596	0.0499942575018179\\
1597	0.0499948181203443\\
1598	0.0499948161747176\\
1599	0.0499950655906219\\
1600	0.0499953858960475\\
1601	0.0499951300073141\\
1602	0.0499944462908116\\
1603	0.0499947720444025\\
1604	0.0499949429391048\\
1605	0.0499949057136617\\
1606	0.0499949669106357\\
1607	0.0499946464622293\\
1608	0.0499942332562056\\
1609	0.0499944198673081\\
1610	0.0499945263977388\\
1611	0.0499943483266847\\
1612	0.0499943510432269\\
1613	0.0499943369374821\\
1614	0.0499937017251213\\
1615	0.0499938862487902\\
1616	0.049993858286402\\
1617	0.0499931934888279\\
1618	0.0499928075685014\\
1619	0.0499916598063651\\
1620	0.0499904703000852\\
1621	0.0499909583723194\\
1622	0.0499924863385842\\
1623	0.0499935488784504\\
1624	0.0499940801735202\\
1625	0.0499944246022919\\
1626	0.0499944445818497\\
1627	0.0499952139506257\\
1628	0.0499954731375542\\
1629	0.0499957348521565\\
1630	0.0499959398634811\\
1631	0.04999532647274\\
1632	0.0499949074173329\\
1633	0.0499952693572705\\
1634	0.0499954266316985\\
1635	0.0499956007394866\\
1636	0.0499958192706243\\
1637	0.0499952877419509\\
1638	0.0499948614240992\\
1639	0.0499952367175236\\
1640	0.0499953941353082\\
1641	0.049995653890007\\
1642	0.0499958411002592\\
1643	0.0499953128494169\\
1644	0.0499948901057986\\
1645	0.0499952165119512\\
1646	0.0499952669610473\\
1647	0.0499954686524123\\
1648	0.0499954211658038\\
1649	0.0499947481201891\\
1650	0.0499944443955675\\
1651	0.0499947715158219\\
1652	0.049994750278539\\
1653	0.0499948299656457\\
1654	0.0499949168852307\\
1655	0.0499944275439381\\
1656	0.0499943433821772\\
1657	0.0499947820798106\\
1658	0.0499949173114061\\
1659	0.0499950992419604\\
1660	0.0499955077820429\\
1661	0.0499950363890775\\
1662	0.0499947476042559\\
1663	0.0499951407149005\\
1664	0.0499954224022733\\
1665	0.0499955806642156\\
1666	0.0499956317507272\\
1667	0.0499949190681243\\
1668	0.0499944532399698\\
1669	0.049994709513967\\
1670	0.049994765734398\\
1671	0.0499946164282394\\
1672	0.0499948508513845\\
1673	0.0499943676725678\\
1674	0.0499940843113835\\
1675	0.0499944414334017\\
1676	0.0499947047881541\\
1677	0.0499948642503586\\
1678	0.049995234175195\\
1679	0.0499947392588153\\
1680	0.0499945515016378\\
1681	0.0499947591337062\\
1682	0.0499948529606725\\
1683	0.0499948375807323\\
1684	0.0499947717904109\\
1685	0.0499940332516459\\
1686	0.0499935756210133\\
1687	0.0499936814856055\\
1688	0.0499949567538011\\
1689	0.0499955124994483\\
1690	0.0499960220030744\\
1691	0.0499953500015466\\
1692	0.0499951434000155\\
1693	0.0499952426554795\\
1694	0.0499955632111483\\
1695	0.0499954636469759\\
1696	0.0499954262239383\\
1697	0.0499949770397618\\
1698	0.0499946915746547\\
1699	0.0499949122281806\\
1700	0.0499949490965379\\
1701	0.0499949552192749\\
1702	0.0499949515226936\\
1703	0.0499945279165839\\
1704	0.0499942317640245\\
1705	0.0499944603823678\\
1706	0.049994472536066\\
1707	0.0499945565453525\\
1708	0.0499944974835348\\
1709	0.0499939600282633\\
1710	0.0499935004706946\\
1711	0.049993939186511\\
1712	0.0499944885724391\\
1713	0.049995345349414\\
1714	0.0499955962200929\\
1715	0.0499944982471439\\
1716	0.0499936755498402\\
1717	0.0499937898623464\\
1718	0.0499935737602642\\
1719	0.0499935471030202\\
1720	0.0499938191401792\\
1721	0.0499934798753127\\
1722	0.0499929159689404\\
1723	0.0499931627841142\\
1724	0.0499934314500239\\
1725	0.0499946491072253\\
1726	0.0499966776955309\\
1727	0.0499967952054495\\
1728	0.0499968002241402\\
1729	0.0499960705526673\\
1730	0.0499953806429163\\
1731	0.0499946274557609\\
1732	0.0499941301343127\\
1733	0.0499933798087035\\
1734	0.0499930452037437\\
1735	0.0499928253417408\\
1736	0.0499917017249526\\
1737	0.0499901090004239\\
1738	0.0499886290510943\\
1739	0.0499870350268208\\
1740	0.0499894016455102\\
1741	0.0499905951911102\\
1742	0.0499919092917694\\
1743	0.0499927515280544\\
1744	0.0499958678276716\\
1745	0.0499992044347287\\
1746	0.0499988271606844\\
1747	0.049999030681823\\
1748	0.0499966482188679\\
1749	0.049995425744251\\
1750	0.0499950552467518\\
1751	0.0499942065205883\\
1752	0.0499938375160162\\
1753	0.0499944704096941\\
1754	0.0499933195102649\\
1755	0.0499926626805249\\
1756	0.0499936371737509\\
1757	0.0499931590461172\\
1758	0.0499929495375569\\
1759	0.049993792934845\\
1760	0.0499939432405611\\
1761	0.0499938899121866\\
1762	0.0499942289296482\\
1763	0.0499937610834646\\
1764	0.0499932837606996\\
1765	0.0499933398923038\\
1766	0.049992930681103\\
1767	0.0499932901435906\\
1768	0.0499945986214367\\
1769	0.049995490162431\\
1770	0.0499952672239948\\
1771	0.0499970853083396\\
1772	0.0499982204181047\\
1773	0.0499995266293407\\
1774	0.049996257323413\\
1775	0.0499946627337613\\
1776	0.0499940528223624\\
1777	0.0499943073042715\\
1778	0.0499940473340677\\
1779	0.0499940583020984\\
1780	0.0499937673718124\\
1781	0.0499939844530258\\
1782	0.0499937784537936\\
1783	0.0499942443682318\\
1784	0.0499941621092478\\
1785	0.049993930102909\\
1786	0.0499936802180649\\
1787	0.049993916458197\\
1788	0.04999353137717\\
1789	0.0499936963954416\\
1790	0.0499932109313816\\
1791	0.0499931306043681\\
1792	0.0499935606208438\\
1793	0.0499934476473193\\
1794	0.0499934613369047\\
1795	0.0499943399911681\\
1796	0.0499947619764609\\
1797	0.0499944254119219\\
1798	0.0499945486157969\\
1799	0.049993626756951\\
1800	0.0499932309114519\\
1801	0.0499936915344331\\
1802	0.0499938996043327\\
1803	0.0499934781782912\\
1804	0.049993712753791\\
1805	0.0499937069908447\\
1806	0.0499935379003581\\
1807	0.0499939141923808\\
1808	0.0499939286037579\\
1809	0.0499939609593224\\
1810	0.0499944056589987\\
1811	0.0499938499184174\\
1812	0.0499934336760772\\
1813	0.0499936136336783\\
1814	0.0499930702630147\\
1815	0.0499924264244345\\
1816	0.0499920361928545\\
1817	0.0499918347665516\\
1818	0.049992114946369\\
1819	0.049993099200426\\
1820	0.0499936969359544\\
1821	0.0499938735179947\\
1822	0.0499944324666873\\
1823	0.0499941980205803\\
1824	0.0499939865826127\\
1825	0.0499944671151756\\
1826	0.049994440131877\\
1827	0.0499940842543463\\
1828	0.0499942657530661\\
1829	0.0499940598683864\\
1830	0.049993742682535\\
1831	0.0499940237741518\\
1832	0.0499938216903395\\
1833	0.0499935259092964\\
1834	0.0499937143320566\\
1835	0.0499932999982669\\
1836	0.0499927933827219\\
1837	0.049993165066318\\
1838	0.0499938230553702\\
1839	0.0499940327003691\\
1840	0.0499940942339474\\
1841	0.0499936231389272\\
1842	0.0499930959243015\\
1843	0.0499932582053841\\
1844	0.049992918054699\\
1845	0.049992354448095\\
1846	0.0499923861366996\\
1847	0.049991949786006\\
1848	0.0499914785159915\\
1849	0.0499928006714886\\
1850	0.0499935696449662\\
1851	0.049994205423324\\
1852	0.0499948503785009\\
1853	0.049994517321737\\
1854	0.0499944994300626\\
1855	0.0499949663459913\\
1856	0.0499950017466234\\
1857	0.0499947338860354\\
1858	0.0499948062087765\\
1859	0.0499944185194069\\
1860	0.0499940631328209\\
1861	0.0499944240432906\\
1862	0.0499945825229014\\
1863	0.0499944805960985\\
1864	0.0499945908478193\\
1865	0.0499939748285707\\
1866	0.0499935229984879\\
1867	0.0499939201479035\\
1868	0.0499942168962575\\
1869	0.0499942129246823\\
1870	0.0499944382317258\\
1871	0.049994111939391\\
1872	0.049993856934752\\
1873	0.049994355957028\\
1874	0.0499945521952719\\
1875	0.0499943346497383\\
1876	0.0499945856504839\\
1877	0.0499943045661127\\
1878	0.0499939622477574\\
1879	0.0499943310310038\\
1880	0.0499942766933185\\
1881	0.0499939946420981\\
1882	0.0499941122157694\\
1883	0.049993561039474\\
1884	0.0499929524221908\\
1885	0.0499930069497718\\
1886	0.0499926676676444\\
1887	0.0499922820529504\\
1888	0.0499927402800616\\
1889	0.0499925924840369\\
1890	0.0499935832830999\\
1891	0.0499949039946065\\
1892	0.0499953295614262\\
1893	0.0499951812545492\\
1894	0.0499951445015272\\
1895	0.0499944900117222\\
1896	0.0499940217481269\\
1897	0.0499945311460063\\
1898	0.0499947250122431\\
1899	0.0499946664168996\\
1900	0.0499948927844466\\
1901	0.0499946615606783\\
1902	0.0499942431025184\\
1903	0.0499945483552572\\
1904	0.0499945672648226\\
1905	0.0499945147646455\\
1906	0.0499948700950287\\
1907	0.0499945663853144\\
1908	0.0499942083106774\\
1909	0.0499948590992061\\
1910	0.049995252934346\\
1911	0.0499950041225833\\
1912	0.049994945921716\\
1913	0.049994438322024\\
1914	0.0499940607995707\\
1915	0.049994406341003\\
1916	0.0499943850847901\\
1917	0.049994144504243\\
1918	0.0499942329253524\\
1919	0.0499938838184489\\
1920	0.0499935069623247\\
1921	0.0499936481474611\\
1922	0.0499933708042411\\
1923	0.0499927164790093\\
1924	0.0499923941963608\\
1925	0.0499916178983748\\
1926	0.0499918282366447\\
1927	0.0499930987261654\\
1928	0.0499934894182421\\
1929	0.0499933266906001\\
1930	0.0499931256300242\\
1931	0.049992622693317\\
1932	0.0499923230227769\\
1933	0.0499928890883391\\
1934	0.0499926312058128\\
1935	0.0499921677431669\\
1936	0.0499923932105969\\
1937	0.0499931882188987\\
1938	0.0499930563443736\\
1939	0.0499931603069613\\
1940	0.0499929463440588\\
1941	0.0499927176920748\\
1942	0.04999298067695\\
1943	0.0499928589142225\\
1944	0.0499925262292699\\
1945	0.0499926494818987\\
1946	0.0499923761628094\\
1947	0.0499916576731218\\
1948	0.0499908219867062\\
1949	0.0499893696735351\\
1950	0.049987134836392\\
1951	0.0499844052637883\\
1952	0.0499801362915352\\
1953	0.0499754184241424\\
1954	0.049974961254332\\
1955	0.0499784255354103\\
1956	0.0499798334475126\\
1957	0.0499825834108583\\
1958	0.0499842768913725\\
1959	0.0499818950263601\\
1960	0.0499782462276829\\
1961	0.049973686141025\\
1962	0.0499727044554057\\
1963	0.0499683906267642\\
1964	0.0499573693406979\\
1965	0.049940755566964\\
1966	0.0499216851074149\\
1967	0.0499002243006759\\
1968	0.0498601194816591\\
1969	0.0499410849193783\\
1970	0.0499721379738451\\
1971	0.049975428351741\\
1972	0.0499766244719143\\
1973	0.0499792429231432\\
1974	0.0499771611100267\\
1975	0.0499763829454234\\
1976	0.0499755257584657\\
1977	0.0499737560891721\\
1978	0.0499753656393795\\
1979	0.0499760560011378\\
1980	0.0499784646513116\\
1981	0.0499848691143431\\
1982	0.0499866677813056\\
1983	0.0499884620332945\\
1984	0.0499911005534028\\
1985	0.0499911050268831\\
1986	0.0499904542110963\\
1987	0.0499917364674332\\
1988	0.0499925538035645\\
1989	0.0499925966720088\\
1990	0.0499932684576214\\
1991	0.0499930209582286\\
1992	0.0499926131844356\\
1993	0.0499930893772604\\
1994	0.0499934547813883\\
1995	0.0499934219699979\\
1996	0.0499934732323691\\
1997	0.0499929071145359\\
1998	0.049993337677422\\
1999	0.0499945104235772\\
2000	0.0499785483688287\\
2001	0.0499738081660314\\
2002	0.0499701024236391\\
2003	0.0499824333682247\\
2004	0.0499712328397647\\
2005	0.0499771586899106\\
2006	0.0499756361570138\\
2007	0.0499759688057779\\
2008	0.0499822443622989\\
2009	0.0499803636643533\\
2010	0.0499869443914082\\
2011	0.0499826295852672\\
2012	0.0499790327254045\\
2013	0.0499885493521212\\
2014	0.0499887503701346\\
2015	0.0499841878243341\\
2016	0.0499875244635191\\
2017	0.0499897820410793\\
2018	0.0499905791349764\\
2019	0.0499900839481741\\
2020	0.0499911648340949\\
2021	0.0499919857475151\\
2022	0.0499920355627405\\
2023	0.0499924059587432\\
2024	0.0499926624378635\\
2025	0.049993805989001\\
2026	0.0499949075588714\\
2027	0.04999568832457\\
2028	0.0499955756457838\\
2029	0.0499943747033591\\
2030	0.0499935797002293\\
2031	0.0499935015856614\\
2032	0.0499930399660607\\
2033	0.0499930929958631\\
2034	0.0499935513217914\\
2035	0.0499931325761376\\
2036	0.0499929600968909\\
2037	0.0499936021722077\\
2038	0.0499933263577097\\
2039	0.0499932349891877\\
2040	0.0499939824721573\\
2041	0.049993569127473\\
2042	0.0499935048956167\\
2043	0.0499942236157564\\
2044	0.0499940781369811\\
2045	0.0499941983576671\\
2046	0.0499948183561722\\
2047	0.0499942681411799\\
2048	0.0499939400253721\\
2049	0.0499944776963913\\
2050	0.0499939248984971\\
2051	0.0499937288651865\\
2052	0.049994329075321\\
2053	0.0499938598586462\\
2054	0.0499936106767629\\
2055	0.0499941327361433\\
2056	0.0499936812888783\\
2057	0.049993455448821\\
2058	0.0499940134103653\\
2059	0.0499935030332318\\
2060	0.0499933139532665\\
2061	0.0499939566205464\\
2062	0.0499935105487146\\
2063	0.0499932188796275\\
2064	0.0499937425037832\\
2065	0.0499933368614995\\
2066	0.0499931449838928\\
2067	0.049993890102491\\
2068	0.0499937108672819\\
2069	0.0499936317338912\\
2070	0.0499943896696256\\
2071	0.0499939918975465\\
2072	0.0499937449838494\\
2073	0.0499943592290192\\
2074	0.0499938993377686\\
2075	0.0499935707682381\\
2076	0.0499941895682667\\
2077	0.0499936870562714\\
2078	0.0499932878996738\\
2079	0.0499938323985718\\
2080	0.0499932657056925\\
2081	0.0499929235953608\\
2082	0.0499934428348188\\
2083	0.0499928324384995\\
2084	0.0499925292629107\\
2085	0.0499930531931813\\
2086	0.0499925077499092\\
2087	0.0499923538725062\\
2088	0.0499932516630486\\
2089	0.0499929469168067\\
2090	0.0499927110283274\\
2091	0.0499933321600732\\
2092	0.0499930180750595\\
2093	0.0499928755849031\\
2094	0.0499935373378952\\
2095	0.0499931120204015\\
2096	0.0499931686327051\\
2097	0.0499943950579595\\
2098	0.0499942260998974\\
2099	0.0499940063062567\\
2100	0.0499946492539526\\
2101	0.0499943033339956\\
2102	0.0499940817438761\\
2103	0.0499946978207612\\
2104	0.0499943530031794\\
2105	0.0499941098303345\\
2106	0.0499947451892515\\
2107	0.0499943677938151\\
2108	0.0499941215096963\\
2109	0.049994721461018\\
2110	0.0499942915884991\\
2111	0.0499940525885638\\
2112	0.0499947429659001\\
2113	0.0499943701820198\\
2114	0.0499941026808514\\
2115	0.0499947220428608\\
2116	0.0499943384208547\\
2117	0.0499940654014289\\
2118	0.0499947008115308\\
2119	0.0499942932663461\\
2120	0.0499940057852582\\
2121	0.0499946953035578\\
2122	0.0499943278793464\\
2123	0.0499940749970331\\
2124	0.049994809328611\\
2125	0.0499944432658219\\
2126	0.049994196107223\\
2127	0.0499949335537601\\
2128	0.0499945790445343\\
2129	0.0499943191119064\\
2130	0.0499949339114409\\
2131	0.049994568736732\\
2132	0.0499943496373711\\
2133	0.0499950406752305\\
2134	0.0499946402211529\\
2135	0.0499943803962389\\
2136	0.0499950670692036\\
2137	0.0499946368498601\\
2138	0.0499943349992304\\
2139	0.049994985859641\\
2140	0.0499945384954354\\
2141	0.0499942718946221\\
2142	0.0499949114081418\\
2143	0.0499944514233656\\
2144	0.0499941780128589\\
2145	0.0499948877359284\\
2146	0.0499946331890673\\
2147	0.0499944852514788\\
2148	0.0499952464316122\\
2149	0.0499948878488128\\
2150	0.0499945891659647\\
2151	0.0499952405135571\\
2152	0.049994842151788\\
2153	0.0499945435697193\\
2154	0.049995167714701\\
2155	0.0499947108797483\\
2156	0.0499944325840658\\
2157	0.0499950767292394\\
2158	0.0499946188489132\\
2159	0.0499943080931713\\
2160	0.0499949278147767\\
2161	0.0499944781194834\\
2162	0.0499941515190343\\
2163	0.0499948461824528\\
2164	0.0499944996577674\\
2165	0.0499942788466737\\
2166	0.0499949721278849\\
2167	0.0499946209082881\\
2168	0.0499944818247668\\
2169	0.0499952575232607\\
2170	0.0499949014080614\\
2171	0.0499946693663957\\
2172	0.049995384862477\\
2173	0.0499949884495589\\
2174	0.0499946992227572\\
2175	0.0499953634378661\\
2176	0.0499949666178194\\
2177	0.0499947198049884\\
2178	0.0499953843543343\\
2179	0.0499949657910849\\
2180	0.0499946960199912\\
2181	0.0499953832649925\\
2182	0.0499949782582796\\
2183	0.0499946983287414\\
2184	0.0499953867897162\\
2185	0.0499949659853327\\
2186	0.0499946815152638\\
2187	0.0499953589117621\\
2188	0.0499949489781693\\
2189	0.0499946931361402\\
2190	0.0499953561841783\\
2191	0.0499949258763688\\
2192	0.0499946593432489\\
2193	0.049995347584473\\
2194	0.04999492246157\\
2195	0.0499946328361469\\
2196	0.0499953051709698\\
2197	0.0499948928527344\\
2198	0.0499945926295134\\
2199	0.0499952602402678\\
2200	0.0499948371386304\\
2201	0.0499945496607505\\
2202	0.0499952133102588\\
2203	0.049994763590038\\
2204	0.0499944861797445\\
2205	0.0499951548345878\\
2206	0.049994704805832\\
2207	0.0499944129696398\\
2208	0.0499950531545389\\
2209	0.0499946195407994\\
2210	0.0499943123456906\\
2211	0.0499949271941499\\
2212	0.0499944987032374\\
2213	0.0499941923462452\\
2214	0.0499947978391313\\
2215	0.0499943780413912\\
2216	0.0499941446802338\\
2217	0.0499948188214986\\
2218	0.0499943887635418\\
2219	0.0499941475852927\\
2220	0.0499947695305468\\
2221	0.0499943416214825\\
2222	0.0499940889475834\\
2223	0.0499946297376168\\
2224	0.0499941612650965\\
2225	0.0499939843588743\\
2226	0.0499945903005915\\
2227	0.0499941767782012\\
2228	0.0499939955072327\\
2229	0.0499946959274849\\
2230	0.04999436764813\\
2231	0.0499942391995343\\
2232	0.0499948900830572\\
2233	0.0499946157656189\\
2234	0.0499944870743874\\
2235	0.0499950851219898\\
2236	0.0499947548659438\\
2237	0.0499945776036135\\
2238	0.0499951260031285\\
2239	0.0499947676640436\\
2240	0.0499945773747522\\
2241	0.0499951366064268\\
2242	0.0499948042002908\\
2243	0.0499945776592511\\
2244	0.0499951500095152\\
2245	0.0499948564720912\\
2246	0.0499946256725641\\
2247	0.0499951960167632\\
2248	0.0499948554424692\\
2249	0.0499945788691383\\
2250	0.0499951415876829\\
2251	0.0499947872068896\\
2252	0.0499945138094848\\
2253	0.0499951127558102\\
2254	0.0499947364369079\\
2255	0.0499944234299775\\
2256	0.0499950129825212\\
2257	0.0499946826239726\\
2258	0.0499943746374928\\
2259	0.0499949710854279\\
2260	0.0499945663444576\\
2261	0.0499942443996308\\
2262	0.0499948413308997\\
2263	0.0499944330368581\\
2264	0.0499941122598431\\
2265	0.0499947504268874\\
2266	0.0499943494840542\\
2267	0.0499940482869448\\
2268	0.049994691392432\\
2269	0.0499943477549146\\
2270	0.0499940696643209\\
2271	0.0499947474806861\\
2272	0.0499943802077381\\
2273	0.0499940733984012\\
2274	0.0499947558939325\\
2275	0.0499944118957601\\
2276	0.0499941791952253\\
2277	0.0499949055632215\\
2278	0.0499946524150588\\
2279	0.0499944060767474\\
2280	0.0499951078520064\\
2281	0.049994854667872\\
2282	0.0499945649235577\\
2283	0.0499952212263857\\
2284	0.0499949153154545\\
2285	0.0499946164732978\\
2286	0.0499952729479236\\
2287	0.0499949279523723\\
2288	0.0499946248991747\\
2289	0.0499953022872203\\
2290	0.0499949538429545\\
2291	0.0499946475419797\\
2292	0.0499953179199328\\
2293	0.0499949589820653\\
2294	0.0499946423336956\\
2295	0.0499953090835477\\
2296	0.0499949461315332\\
2297	0.0499946458685322\\
2298	0.0499953014402569\\
2299	0.0499949295644813\\
2300	0.0499946326945465\\
2301	0.0499953150305396\\
2302	0.0499949411338394\\
2303	0.0499946466689077\\
2304	0.0499953225160902\\
2305	0.0499949551060995\\
2306	0.0499946640607004\\
2307	0.0499953466688172\\
2308	0.0499949736973984\\
2309	0.0499946859754028\\
2310	0.0499953585116905\\
2311	0.0499949664343036\\
2312	0.0499946837823442\\
2313	0.0499953513288968\\
2314	0.0499949341897482\\
2315	0.0499946492424655\\
2316	0.0499953415552221\\
2317	0.0499949359829392\\
2318	0.0499946450792787\\
2319	0.0499953253240923\\
2320	0.049994912124353\\
2321	0.049994633706963\\
2322	0.0499953188921157\\
2323	0.0499948931814549\\
2324	0.0499946045543982\\
2325	0.0499952969319195\\
2326	0.0499948670924055\\
2327	0.0499945778286751\\
2328	0.0499952582755025\\
2329	0.0499948425279469\\
2330	0.0499945419375985\\
2331	0.049995213358553\\
2332	0.0499948028029778\\
2333	0.0499944921913473\\
2334	0.0499951606103883\\
2335	0.0499947503848956\\
2336	0.0499944496922425\\
2337	0.0499951279367137\\
2338	0.0499947114974348\\
2339	0.0499943807354524\\
2340	0.0499950330332477\\
2341	0.0499945855458374\\
2342	0.0499942117227059\\
2343	0.0499948032681512\\
2344	0.0499942771918784\\
2345	0.0499938636067937\\
2346	0.0499944077187992\\
2347	0.0499938372009783\\
2348	0.049993456387928\\
2349	0.0499941342036945\\
2350	0.0499937037534147\\
2351	0.0499936840505003\\
2352	0.049994579534203\\
2353	0.0499945194245131\\
2354	0.0499944217984936\\
2355	0.0499951817729091\\
2356	0.0499948834989929\\
2357	0.0499945870179759\\
2358	0.0499952433896428\\
2359	0.0499948771879064\\
2360	0.0499945620792958\\
2361	0.049995203588749\\
2362	0.0499948084330194\\
2363	0.0499944836130342\\
2364	0.0499951182238636\\
2365	0.0499947293895856\\
2366	0.0499944106993061\\
2367	0.049995055003284\\
2368	0.0499946527923089\\
2369	0.04999443242221\\
2370	0.0499951620761009\\
2371	0.0499948419485584\\
2372	0.0499945958221078\\
2373	0.0499953353455084\\
2374	0.0499949835513214\\
2375	0.0499946950542591\\
2376	0.0499953943992478\\
2377	0.0499950182073915\\
2378	0.0499947152895769\\
2379	0.049995388674088\\
2380	0.0499949999459584\\
2381	0.0499947031768278\\
2382	0.0499953852112804\\
2383	0.0499949744605801\\
2384	0.049994663564744\\
2385	0.0499953433071155\\
2386	0.049994925968143\\
2387	0.049994599916984\\
2388	0.0499952611635783\\
2389	0.049994852903617\\
2390	0.0499945316953784\\
2391	0.0499952153232901\\
2392	0.0499948020262309\\
2393	0.0499945192708412\\
2394	0.0499952328424541\\
2395	0.04999484614071\\
2396	0.0499945585846225\\
2397	0.0499952805708759\\
2398	0.0499948732558132\\
2399	0.0499945957366618\\
2400	0.0499953437208817\\
2401	0.0499949784292851\\
2402	0.0499946937916749\\
2403	0.0499953902396051\\
2404	0.049994981787072\\
2405	0.0499946808064506\\
2406	0.0499953520923001\\
2407	0.0499949362524136\\
2408	0.0499946145137802\\
2409	0.0499952877112882\\
2410	0.0499948749680374\\
2411	0.0499945655032078\\
2412	0.0499952454992365\\
2413	0.0499948284996558\\
2414	0.049994501385392\\
2415	0.0499952316621108\\
2416	0.0499948418308615\\
2417	0.0499945406653828\\
2418	0.0499952102846135\\
2419	0.0499947484948016\\
2420	0.0499944135740591\\
2421	0.0499950986475968\\
2422	0.0499946124047404\\
2423	0.0499942660676723\\
2424	0.0499949101429862\\
2425	0.0499944226487038\\
2426	0.0499941130050662\\
2427	0.0499947537247258\\
2428	0.0499942248540502\\
2429	0.049993826046772\\
2430	0.0499943838000805\\
2431	0.0499938129417363\\
2432	0.0499933527940122\\
2433	0.0499939451770045\\
2434	0.0499935984523529\\
2435	0.0499935732950219\\
2436	0.0499945703907195\\
2437	0.0499943270663419\\
2438	0.0499942630771618\\
2439	0.0499952455924133\\
2440	0.0499949601352422\\
2441	0.0499947036702109\\
2442	0.0499953760138854\\
2443	0.0499950015378919\\
2444	0.0499946945013473\\
2445	0.0499953682526632\\
2446	0.0499949936878377\\
2447	0.0499946797957254\\
2448	0.0499953353344551\\
2449	0.0499949670489371\\
2450	0.0499946538862437\\
2451	0.0499953092686482\\
2452	0.0499949588076162\\
2453	0.0499946473295318\\
2454	0.0499953040430792\\
2455	0.0499949512984461\\
2456	0.0499946483992702\\
2457	0.0499953546096859\\
2458	0.0499950089776783\\
2459	0.0499946981074995\\
2460	0.049995381926968\\
2461	0.0499950129229485\\
2462	0.0499946903954951\\
2463	0.0499953364767455\\
2464	0.0499949168845443\\
2465	0.0499945898871361\\
2466	0.0499952239499643\\
2467	0.0499947734707662\\
2468	0.0499944400356824\\
2469	0.0499950680685453\\
2470	0.0499946239262492\\
2471	0.0499943063678133\\
2472	0.0499949591893431\\
2473	0.0499945356983055\\
2474	0.0499942209316304\\
2475	0.0499949122405077\\
2476	0.0499945201250684\\
2477	0.0499942462902313\\
2478	0.0499949466981965\\
2479	0.0499945906664046\\
2480	0.0499943339779776\\
2481	0.0499950245256738\\
2482	0.0499946683670841\\
2483	0.0499943811435905\\
2484	0.0499951005205063\\
2485	0.0499947967144149\\
2486	0.0499945515657173\\
2487	0.0499952614840105\\
2488	0.0499949120656801\\
2489	0.0499946384403435\\
2490	0.0499953454036517\\
2491	0.0499949888510903\\
2492	0.0499947116403129\\
2493	0.0499953840962847\\
2494	0.0499950094755045\\
2495	0.0499947245080228\\
2496	0.0499954064800845\\
2497	0.0499950424324694\\
2498	0.0499947480624073\\
2499	0.0499954193263165\\
2500	0.0499950523655528\\
2501	0.0499947713365909\\
2502	0.0499954392054751\\
2503	0.0499950444620695\\
2504	0.0499947641816567\\
2505	0.0499954412172219\\
2506	0.0499950521393864\\
2507	0.0499947566062391\\
2508	0.0499954310999256\\
2509	0.0499950498685391\\
2510	0.0499947611996719\\
2511	0.0499954200660172\\
2512	0.0499950498131403\\
2513	0.0499947687125565\\
2514	0.0499954391679485\\
2515	0.0499950479847582\\
2516	0.0499947712707841\\
2517	0.049995442673531\\
2518	0.0499950455535502\\
2519	0.0499947513648804\\
2520	0.0499954261396038\\
2521	0.0499950294560988\\
2522	0.0499947356555877\\
2523	0.0499953868907751\\
2524	0.0499949962826787\\
2525	0.04999471815556\\
2526	0.0499953876463233\\
2527	0.0499949877195621\\
2528	0.0499947030136432\\
2529	0.0499953719582594\\
2530	0.0499949754375765\\
2531	0.0499946851200077\\
2532	0.0499953476683118\\
2533	0.0499949374012722\\
2534	0.049994637568215\\
2535	0.0499952788214846\\
2536	0.0499948854305688\\
2537	0.0499945883059509\\
2538	0.049995220782662\\
2539	0.0499948085405455\\
2540	0.0499945134290694\\
2541	0.0499951378529177\\
2542	0.0499947196730596\\
2543	0.0499943968042738\\
2544	0.0499949856966452\\
2545	0.0499946453637709\\
2546	0.0499944051515853\\
2547	0.0499951049373518\\
2548	0.049994754395367\\
2549	0.0499944788854459\\
2550	0.0499951439829309\\
2551	0.0499947996758962\\
2552	0.0499945515151913\\
2553	0.0499952372048021\\
2554	0.0499948161736352\\
2555	0.049994522319076\\
2556	0.049995198342459\\
2557	0.0499947836822204\\
2558	0.0499944881472371\\
2559	0.0499951506429026\\
2560	0.0499947735126794\\
2561	0.0499945924651517\\
2562	0.0499953044382768\\
2563	0.0499949378485536\\
2564	0.0499946719173307\\
2565	0.049995343035385\\
2566	0.0499949496398882\\
2567	0.0499946707376966\\
2568	0.0499952946095775\\
2569	0.0499948909795522\\
2570	0.0499945965776034\\
2571	0.0499952358545232\\
2572	0.049994850609626\\
2573	0.0499945261412493\\
2574	0.0499951377355958\\
2575	0.0499947756030753\\
2576	0.0499944800753534\\
2577	0.0499951259663588\\
2578	0.0499947410082934\\
2579	0.0499944142300939\\
2580	0.0499950656852477\\
2581	0.0499947166374524\\
2582	0.0499944193649028\\
2583	0.0499951179329319\\
2584	0.0499947973800853\\
2585	0.0499945561229397\\
2586	0.0499953013502193\\
2587	0.0499949755684338\\
2588	0.049994707250905\\
2589	0.0499953979075118\\
2590	0.0499950185187457\\
2591	0.0499947292224987\\
2592	0.049995410550675\\
2593	0.0499950173188818\\
2594	0.0499947349422192\\
2595	0.049995407455961\\
2596	0.0499950226947514\\
2597	0.0499947630977375\\
2598	0.049995436106803\\
2599	0.0499950572337057\\
2600	0.0499948046082383\\
2601	0.0499954813710079\\
2602	0.0499950847229697\\
2603	0.0499948097092554\\
2604	0.0499954953698486\\
2605	0.0499951065965259\\
2606	0.0499948369453991\\
2607	0.0499955043360727\\
2608	0.049995095029501\\
2609	0.0499948404943758\\
2610	0.0499955078393638\\
2611	0.0499951077137736\\
2612	0.0499948534775507\\
2613	0.0499955066589417\\
2614	0.0499951054148281\\
2615	0.0499948494253503\\
2616	0.0499955136180332\\
2617	0.0499951219320537\\
2618	0.04999484449558\\
2619	0.0499954978779814\\
2620	0.0499951210783988\\
2621	0.0499948619414338\\
2622	0.0499955257964568\\
2623	0.0499951330882475\\
2624	0.0499948660789109\\
2625	0.0499955396315541\\
2626	0.0499951590698938\\
2627	0.0499948809371507\\
2628	0.0499955423812268\\
2629	0.049995165191125\\
2630	0.0499948893653035\\
2631	0.0499955573054685\\
2632	0.0499951802521344\\
2633	0.0499948968432424\\
2634	0.0499955582869679\\
2635	0.0499951906704343\\
2636	0.0499949158606713\\
2637	0.0499955970063288\\
2638	0.0499952049069847\\
2639	0.0499949225680069\\
2640	0.0499956029840871\\
2641	0.0499952220371039\\
2642	0.049994941255331\\
2643	0.0499956051509872\\
2644	0.0499952118529508\\
2645	0.0499949350147921\\
2646	0.0499956062304233\\
2647	0.0499952176028032\\
2648	0.0499949256509925\\
2649	0.0499955910283757\\
2650	0.0499951930812515\\
2651	0.049994916840339\\
2652	0.0499955869012583\\
2653	0.0499951897625562\\
2654	0.049994895303594\\
2655	0.0499955611845023\\
2656	0.0499951744535103\\
2657	0.0499949018905878\\
2658	0.0499955494555867\\
2659	0.0499951540339065\\
2660	0.0499948697766843\\
2661	0.049995532418331\\
2662	0.049995144549558\\
2663	0.0499948588521931\\
2664	0.0499955071546108\\
2665	0.0499951220893566\\
2666	0.049994826296993\\
2667	0.0499954749605288\\
2668	0.0499950774424078\\
2669	0.0499947792025545\\
2670	0.0499954091647335\\
2671	0.0499950270602248\\
2672	0.0499947462278727\\
2673	0.0499954330914857\\
2674	0.0499950852878875\\
2675	0.049994813723772\\
2676	0.0499955128876693\\
2677	0.0499951717430333\\
2678	0.0499948738375693\\
2679	0.0499955553197651\\
2680	0.0499951914929402\\
2681	0.0499948909210244\\
2682	0.0499955660185315\\
2683	0.0499951783816637\\
2684	0.0499948755707309\\
2685	0.0499955542500678\\
2686	0.0499951678307229\\
2687	0.0499948731684729\\
2688	0.0499955373342216\\
2689	0.0499951517992857\\
2690	0.0499948531907343\\
2691	0.0499955250941275\\
2692	0.0499951447626866\\
2693	0.0499948495771623\\
2694	0.0499955094342636\\
2695	0.0499951236252648\\
2696	0.0499948329497519\\
2697	0.0499955170427693\\
2698	0.0499951087754321\\
2699	0.0499948153533467\\
2700	0.0499954885515524\\
2701	0.0499950953218648\\
2702	0.0499948037544843\\
2703	0.0499954659396882\\
2704	0.0499950682389689\\
2705	0.0499947873977184\\
2706	0.0499954456268405\\
2707	0.0499950488129679\\
2708	0.0499947672086049\\
2709	0.0499954282720519\\
2710	0.0499950306686271\\
2711	0.0499947528270489\\
2712	0.0499954197673903\\
2713	0.0499950073946924\\
2714	0.0499947253923042\\
2715	0.0499953858860437\\
2716	0.0499949819975549\\
2717	0.049994706007864\\
2718	0.0499953450634089\\
2719	0.049994928940928\\
2720	0.0499946517661655\\
2721	0.0499952952757134\\
2722	0.049994883671823\\
2723	0.0499946151303991\\
2724	0.0499952954705922\\
2725	0.0499949150943879\\
2726	0.0499946501642894\\
2727	0.0499953168230006\\
2728	0.0499949120628851\\
2729	0.0499946334462581\\
2730	0.0499953032452039\\
2731	0.049994917555841\\
2732	0.0499946457534881\\
2733	0.049995300368507\\
2734	0.0499949123195184\\
2735	0.0499946212199643\\
2736	0.0499952830229207\\
2737	0.0499949063926267\\
2738	0.0499946217784436\\
2739	0.0499952921179856\\
2740	0.0499949435339326\\
2741	0.049994636240912\\
2742	0.0499952951313922\\
2743	0.0499949167059859\\
2744	0.049994602708099\\
2745	0.0499952656870986\\
2746	0.0499948878299234\\
2747	0.0499945725082429\\
2748	0.0499952332549764\\
2749	0.0499948368612516\\
2750	0.0499945310172545\\
2751	0.0499952135770732\\
2752	0.0499948347046948\\
2753	0.0499945445163516\\
2754	0.0499952256617362\\
2755	0.0499948162549362\\
2756	0.0499945484298799\\
2757	0.0499952203998272\\
2758	0.0499947833113292\\
2759	0.0499944949034105\\
2760	0.049995156693529\\
2761	0.0499947088316316\\
2762	0.0499944398548507\\
2763	0.0499950852023682\\
2764	0.0499946472816784\\
2765	0.0499943851164404\\
2766	0.0499950488551294\\
2767	0.0499946153808232\\
2768	0.0499943604970232\\
2769	0.049995025309584\\
2770	0.0499945892195982\\
2771	0.049994301343384\\
2772	0.0499949635921468\\
2773	0.049994524988966\\
2774	0.0499942281174539\\
2775	0.0499948876832053\\
2776	0.0499944952785338\\
2777	0.04999421970556\\
2778	0.0499948858697663\\
2779	0.049994548508149\\
2780	0.0499943083800063\\
2781	0.0499950059117053\\
2782	0.0499947153586222\\
2783	0.0499944575483555\\
2784	0.0499951631087337\\
2785	0.049994853775924\\
2786	0.0499945736943667\\
2787	0.0499952293452655\\
2788	0.049994873898678\\
2789	0.0499945679156726\\
2790	0.0499952114355095\\
2791	0.0499948457811432\\
2792	0.0499945546130088\\
2793	0.0499951928961255\\
2794	0.049994817450906\\
2795	0.0499945333354882\\
2796	0.0499951943385173\\
2797	0.0499948435778736\\
2798	0.0499945566236946\\
2799	0.0499952069976994\\
2800	0.0499948480012671\\
2801	0.0499945754655856\\
2802	0.0499952315890988\\
2803	0.049994853453589\\
2804	0.0499945800470783\\
2805	0.0499952504604441\\
2806	0.0499948876916192\\
2807	0.0499946136708649\\
2808	0.0499952681647848\\
2809	0.049994899613146\\
2810	0.0499946152192925\\
2811	0.0499952827658875\\
2812	0.0499949226895845\\
2813	0.0499946306586039\\
2814	0.0499952809449868\\
2815	0.0499948935114343\\
2816	0.0499945937792699\\
2817	0.0499952505271256\\
2818	0.0499948318249308\\
2819	0.0499945086953467\\
2820	0.0499951437891337\\
2821	0.0499947078222947\\
2822	0.0499943730963995\\
2823	0.0499949995692035\\
2824	0.0499945596557033\\
2825	0.0499942590786616\\
2826	0.0499949598678761\\
2827	0.0499946095415415\\
2828	0.0499943894882304\\
2829	0.0499951261018432\\
2830	0.0499947512475492\\
2831	0.0499945188105854\\
2832	0.0499952164263978\\
2833	0.0499948232183367\\
2834	0.0499945720191004\\
2835	0.0499952516166161\\
2836	0.0499948640196853\\
2837	0.0499946000852024\\
2838	0.0499952455329356\\
2839	0.0499948483922068\\
2840	0.0499945926141351\\
2841	0.0499952514909162\\
2842	0.0499948483784817\\
2843	0.049994563008382\\
2844	0.0499951976070823\\
2845	0.0499947742788956\\
2846	0.049994493785606\\
2847	0.0499951576330671\\
2848	0.0499947565498316\\
2849	0.0499944903084751\\
2850	0.0499951471552305\\
2851	0.0499948136372887\\
2852	0.0499946322817761\\
2853	0.0499953275064379\\
2854	0.0499949937173657\\
2855	0.0499947390123255\\
2856	0.0499953969160664\\
2857	0.0499950446342791\\
2858	0.0499947490855932\\
2859	0.0499953835649936\\
2860	0.049995032922492\\
2861	0.0499947438920844\\
2862	0.0499953863615038\\
2863	0.0499950174638122\\
2864	0.0499947247349311\\
2865	0.0499953784683249\\
2866	0.0499950186693651\\
2867	0.0499947269755634\\
2868	0.0499953817481488\\
2869	0.0499950204913276\\
2870	0.0499947263290555\\
2871	0.0499953893329193\\
2872	0.0499950383703327\\
2873	0.0499947391539817\\
2874	0.0499953947730057\\
2875	0.0499950351259912\\
2876	0.0499947445854576\\
2877	0.0499954029544288\\
2878	0.0499950274699039\\
2879	0.0499947225789265\\
2880	0.0499953849641995\\
2881	0.0499950185920691\\
2882	0.0499947199955992\\
2883	0.0499953619776606\\
2884	0.049994996269189\\
2885	0.0499947017351413\\
2886	0.0499953540460704\\
2887	0.0499949809751627\\
2888	0.0499947042292851\\
2889	0.0499953582861877\\
2890	0.0499949803727781\\
2891	0.049994705850758\\
2892	0.0499953726774591\\
2893	0.0499949957896242\\
2894	0.0499947165689756\\
2895	0.0499953713371507\\
2896	0.0499950105572815\\
2897	0.0499947332203506\\
2898	0.0499953842728632\\
2899	0.049995016291507\\
2900	0.0499947413722601\\
2901	0.0499954072170928\\
2902	0.0499950318004174\\
2903	0.0499947381221816\\
2904	0.0499953959355243\\
2905	0.0499950287338532\\
2906	0.0499947530323669\\
2907	0.0499954136119659\\
2908	0.0499950566684054\\
2909	0.0499947758850609\\
2910	0.0499954283451495\\
2911	0.0499950598402191\\
2912	0.0499947964591978\\
2913	0.0499954576211882\\
2914	0.0499950835860787\\
2915	0.0499948187600592\\
2916	0.0499954902500874\\
2917	0.0499951232062245\\
2918	0.0499948450094525\\
2919	0.0499955022591308\\
2920	0.0499951351894858\\
2921	0.0499948553989732\\
2922	0.0499955131907365\\
2923	0.0499951325187746\\
2924	0.0499948531491328\\
2925	0.0499955149754353\\
2926	0.0499951400656251\\
2927	0.0499948513967213\\
2928	0.049995521443963\\
2929	0.0499951456025934\\
2930	0.0499948570906667\\
2931	0.0499955274654092\\
2932	0.0499951637696378\\
2933	0.0499948684497444\\
2934	0.0499955254692844\\
2935	0.0499951563447259\\
2936	0.0499948768776214\\
2937	0.0499955461660476\\
2938	0.0499951584588877\\
2939	0.0499948644716973\\
2940	0.0499955398775178\\
2941	0.0499951626475331\\
2942	0.0499948783297404\\
2943	0.0499955457367869\\
2944	0.0499951693361313\\
2945	0.049994881860998\\
2946	0.0499955540595921\\
2947	0.0499951813391865\\
2948	0.0499949003145535\\
2949	0.0499955683743247\\
2950	0.0499951849289669\\
2951	0.0499949006436218\\
2952	0.0499955777593214\\
2953	0.0499951946200562\\
2954	0.0499949078912717\\
2955	0.0499955729907647\\
2956	0.0499951923822957\\
2957	0.0499949180047057\\
2958	0.049995579781195\\
2959	0.0499951883374171\\
2960	0.0499949222880114\\
2961	0.0499955927834129\\
2962	0.0499951935460318\\
2963	0.0499949133370346\\
2964	0.0499955953933117\\
2965	0.0499952122195579\\
2966	0.0499949331893587\\
2967	0.0499956004024187\\
2968	0.0499952127380685\\
2969	0.0499949271783172\\
2970	0.0499955950142085\\
2971	0.0499952129542948\\
2972	0.0499949372648703\\
2973	0.049995594632293\\
2974	0.0499952010330124\\
2975	0.0499949191939094\\
2976	0.0499955930498765\\
2977	0.0499952091309604\\
2978	0.0499949113849233\\
2979	0.049995568778978\\
2980	0.0499951839092774\\
2981	0.0499949021335747\\
2982	0.0499955629188442\\
2983	0.0499951587165918\\
2984	0.0499948748533573\\
2985	0.0499955373314769\\
2986	0.0499951178235135\\
2987	0.0499948344072855\\
2988	0.0499955076375055\\
2989	0.0499950891392863\\
2990	0.0499948077454624\\
2991	0.0499954722204859\\
2992	0.0499950505532527\\
2993	0.049994768258612\\
2994	0.0499954219745095\\
2995	0.0499949901993\\
2996	0.0499947258991717\\
2997	0.0499953974399091\\
2998	0.0499949720515339\\
2999	0.0499947129306346\\
3000	0.0499821815406508\\
3001	0.0499827215225476\\
3002	0.049980506641185\\
3003	0.0499830291461904\\
3004	0.0499830097226663\\
3005	0.0499780704809139\\
3006	0.0499812553024681\\
3007	0.0499839517692948\\
3008	0.0499815602229182\\
3009	0.049983748956116\\
3010	0.0499847338660263\\
3011	0.0499860918574193\\
3012	0.0499810209810227\\
3013	0.0499851775587691\\
3014	0.0499883332780987\\
3015	0.0499844554355973\\
3016	0.0499854534962332\\
3017	0.0499863617025163\\
3018	0.0499891062976764\\
3019	0.0499884354370879\\
3020	0.0499875351813128\\
3021	0.0499888495437155\\
3022	0.0499900781665346\\
3023	0.0499900921051151\\
3024	0.0499883305824236\\
3025	0.0499906297346124\\
3026	0.0499909664275732\\
3027	0.0499908848934456\\
3028	0.0499896168382588\\
3029	0.0499924396927378\\
3030	0.0499931053012768\\
3031	0.0499923670227223\\
3032	0.0499935747767252\\
3033	0.0499938469471283\\
3034	0.0499942031868488\\
3035	0.0499943653184294\\
3036	0.0499939734862028\\
3037	0.0499950285856788\\
3038	0.0499948917908701\\
3039	0.049994117544092\\
3040	0.0499955422828052\\
3041	0.0499948766744938\\
3042	0.0499943006163589\\
3043	0.0499957358710986\\
3044	0.0499950968691101\\
3045	0.0499943721894848\\
3046	0.0499958301257049\\
3047	0.0499950727330881\\
3048	0.0499944019880128\\
3049	0.0499960341021197\\
3050	0.0499951292401894\\
3051	0.0499944341614898\\
3052	0.0499959537706253\\
3053	0.0499951796328251\\
3054	0.0499944175796063\\
3055	0.0499960198052544\\
3056	0.0499952531923735\\
3057	0.0499944048215346\\
3058	0.0499959658459345\\
3059	0.0499952257703097\\
3060	0.0499944091129494\\
3061	0.0499960982685236\\
3062	0.0499951999766961\\
3063	0.049994339327099\\
3064	0.0499960301340345\\
3065	0.0499952487841131\\
3066	0.0499943794058863\\
3067	0.0499960523446223\\
3068	0.0499952073171686\\
3069	0.0499943752629687\\
3070	0.0499960384535587\\
3071	0.049995270419693\\
3072	0.0499944606524003\\
3073	0.0499961313655755\\
3074	0.049995288051023\\
3075	0.0499944327871017\\
3076	0.049996157302633\\
3077	0.0499953434883394\\
3078	0.0499944727680458\\
3079	0.0499961323798117\\
3080	0.0499953312200204\\
3081	0.0499944755909434\\
3082	0.0499961340971554\\
3083	0.0499953304788767\\
3084	0.0499944903960383\\
3085	0.049996147146784\\
3086	0.0499953207790023\\
3087	0.0499944438610109\\
3088	0.0499961710953871\\
3089	0.049995367780494\\
3090	0.049994451047672\\
3091	0.0499961472221183\\
3092	0.0499953459329669\\
3093	0.0499944813136685\\
3094	0.0499961445125071\\
3095	0.0499953315506509\\
3096	0.0499944962892636\\
3097	0.0499961685764648\\
3098	0.0499953343275361\\
3099	0.0499944594248626\\
3100	0.049996157298012\\
3101	0.0499953765714709\\
3102	0.0499944725085445\\
3103	0.0499961413165533\\
3104	0.0499953595796273\\
3105	0.0499944782245106\\
3106	0.0499961434979264\\
3107	0.0499953471820363\\
3108	0.049994493287323\\
3109	0.0499961694111546\\
3110	0.0499953293708823\\
3111	0.0499944688261604\\
3112	0.0499961550168824\\
3113	0.0499953700522392\\
3114	0.0499944836074383\\
3115	0.0499961187172137\\
3116	0.0499953428702254\\
3117	0.049994498193693\\
3118	0.0499961261823924\\
3119	0.0499953462023495\\
3120	0.0499944920229818\\
3121	0.0499961555428877\\
3122	0.0499953348677652\\
3123	0.0499944768103271\\
3124	0.0499961734014283\\
3125	0.0499953841339575\\
3126	0.0499944915947999\\
3127	0.0499961233470727\\
3128	0.0499953574879647\\
3129	0.0499945185087597\\
3130	0.0499961400662096\\
3131	0.0499953617315695\\
3132	0.0499945178465838\\
3133	0.0499961594488771\\
3134	0.0499953567446662\\
3135	0.0499944920056711\\
3136	0.0499961790101272\\
3137	0.0499953918429805\\
3138	0.0499944981914439\\
3139	0.0499961436695064\\
3140	0.0499953767946686\\
3141	0.0499945335991867\\
3142	0.0499961512821798\\
3143	0.0499953660915612\\
3144	0.0499945369247826\\
3145	0.0499961690032777\\
3146	0.0499953651435139\\
3147	0.0499945022688197\\
3148	0.0499961851736006\\
3149	0.0499954093624309\\
3150	0.0499945091033751\\
3151	0.0499961426398887\\
3152	0.0499953816087909\\
3153	0.049994539216346\\
3154	0.0499961708966164\\
3155	0.049995367209522\\
3156	0.049994529528542\\
3157	0.0499961738099291\\
3158	0.0499953631696596\\
3159	0.0499945213938038\\
3160	0.049996189134946\\
3161	0.0499954014869844\\
3162	0.0499945012220814\\
3163	0.0499961431916532\\
3164	0.0499953896564702\\
3165	0.0499945400808189\\
3166	0.0499961647251515\\
3167	0.0499953636831954\\
3168	0.0499945261809116\\
3169	0.0499961872154723\\
3170	0.0499953710725168\\
3171	0.0499945173291099\\
3172	0.0499961836649128\\
3173	0.0499953936729825\\
3174	0.0499945198940457\\
3175	0.0499961443515531\\
3176	0.049995388331893\\
3177	0.0499945369109589\\
3178	0.0499961612807058\\
3179	0.049995369819573\\
3180	0.0499945254452869\\
3181	0.0499961797795663\\
3182	0.0499953670742979\\
3183	0.0499945090020701\\
3184	0.049996196718836\\
3185	0.0499953988306568\\
3186	0.0499945105833812\\
3187	0.0499961439587415\\
3188	0.0499953807130647\\
3189	0.0499945407140257\\
3190	0.0499961563428424\\
3191	0.0499953673473528\\
3192	0.0499945209539225\\
3193	0.0499961809898612\\
3194	0.0499953790389971\\
3195	0.049994510306716\\
3196	0.0499961849905996\\
3197	0.0499953874241748\\
3198	0.0499945128767728\\
3199	0.049996171429334\\
3200	0.0499953863286494\\
3201	0.0499945447473327\\
3202	0.0499961610349576\\
3203	0.0499953596150059\\
3204	0.0499945409313052\\
3205	0.0499961933530277\\
3206	0.0499953755424613\\
3207	0.0499945103593081\\
3208	0.0499961898206213\\
3209	0.0499954024434942\\
3210	0.0499945180595801\\
3211	0.0499961654257733\\
3212	0.0499953847515295\\
3213	0.0499945445221885\\
3214	0.0499961803465267\\
3215	0.0499953663848922\\
3216	0.0499945365227108\\
3217	0.0499961887916023\\
3218	0.0499953750158879\\
3219	0.0499945252929834\\
3220	0.0499961889742435\\
3221	0.0499954014868689\\
3222	0.0499945180755465\\
3223	0.0499961619637165\\
3224	0.0499953988248543\\
3225	0.0499945458394836\\
3226	0.0499961658575334\\
3227	0.049995355541571\\
3228	0.0499945371776919\\
3229	0.0499961988819948\\
3230	0.0499953726849277\\
3231	0.0499945177622031\\
3232	0.0499961780743829\\
3233	0.0499953858296843\\
3234	0.0499945309124149\\
3235	0.0499961545530132\\
3236	0.0499953879851037\\
3237	0.0499945332454192\\
3238	0.0499961600935465\\
3239	0.0499953680197267\\
3240	0.0499945376063524\\
3241	0.0499961846064224\\
3242	0.0499953692503227\\
3243	0.0499945137712211\\
3244	0.0499961913179293\\
3245	0.0499953901634305\\
3246	0.0499945281625454\\
3247	0.0499961494448757\\
3248	0.0499953839507396\\
3249	0.0499945479236874\\
3250	0.0499961600223107\\
3251	0.0499953606079407\\
3252	0.0499945285162469\\
3253	0.0499961813640442\\
3254	0.0499953814085059\\
3255	0.0499945163693328\\
3256	0.0499961788653501\\
3257	0.0499953819184763\\
3258	0.0499945277372439\\
3259	0.0499961647906811\\
3260	0.0499953900161544\\
3261	0.0499945486080819\\
3262	0.0499961553349607\\
3263	0.0499953594008479\\
3264	0.0499945472288814\\
3265	0.0499961856101771\\
3266	0.0499953800473765\\
3267	0.0499945085246506\\
3268	0.0499961804038496\\
3269	0.0499953940058861\\
3270	0.0499945239113684\\
3271	0.0499961576032749\\
3272	0.0499953786666461\\
3273	0.0499945374941906\\
3274	0.0499961669493753\\
3275	0.0499953577841949\\
3276	0.0499945349620684\\
3277	0.0499961666742151\\
3278	0.0499953682807227\\
3279	0.0499945177536496\\
3280	0.0499961670575454\\
3281	0.0499953832336179\\
3282	0.0499945084726612\\
3283	0.0499961386310011\\
3284	0.0499953831676445\\
3285	0.0499945365269274\\
3286	0.0499961474100268\\
3287	0.0499953452175752\\
3288	0.0499945260242332\\
3289	0.0499961780542355\\
3290	0.0499953651401169\\
3291	0.0499945126835476\\
3292	0.0499961539099223\\
3293	0.0499953769395932\\
3294	0.0499945183984222\\
3295	0.049996138984605\\
3296	0.0499953752827312\\
3297	0.0499945247342967\\
3298	0.0499961375095545\\
3299	0.0499953526863918\\
3300	0.049994519695531\\
3301	0.0499961660399356\\
3302	0.0499953531643093\\
3303	0.0499945032666525\\
3304	0.0499961619131369\\
3305	0.0499953706102881\\
3306	0.049994508818857\\
3307	0.0499961277727521\\
3308	0.0499953681288936\\
3309	0.0499945344062601\\
3310	0.0499961321751163\\
3311	0.049995347611655\\
3312	0.0499945136383033\\
3313	0.0499961669848955\\
3314	0.0499953694521633\\
3315	0.04999450914579\\
3316	0.0499961647021438\\
3317	0.0499953697635133\\
3318	0.0499945130046102\\
3319	0.049996152978064\\
3320	0.0499953785675956\\
3321	0.0499945358546854\\
3322	0.0499961372295899\\
3323	0.0499953441832875\\
3324	0.0499945310446319\\
3325	0.0499961707164394\\
3326	0.049995370376999\\
3327	0.0499944967617793\\
3328	0.0499961662869754\\
3329	0.0499953806234223\\
3330	0.0499945135007732\\
3331	0.0499961469211398\\
3332	0.0499953681533504\\
3333	0.0499945256126563\\
3334	0.0499961570491744\\
3335	0.0499953495641665\\
3336	0.0499945294853352\\
3337	0.049996160876366\\
3338	0.0499953626404336\\
3339	0.0499945086225512\\
3340	0.0499961673235609\\
3341	0.0499953769942508\\
3342	0.0499945110529257\\
3343	0.0499961429399707\\
3344	0.0499953782525624\\
3345	0.0499945307814103\\
3346	0.0499961519835876\\
3347	0.0499953441482954\\
3348	0.0499945271729435\\
3349	0.0499961807914774\\
3350	0.0499953687546112\\
3351	0.0499945069730881\\
3352	0.0499961613138884\\
3353	0.0499953774770746\\
3354	0.0499945250657639\\
3355	0.0499961459738536\\
3356	0.0499953827170173\\
3357	0.0499945236909477\\
3358	0.0499961546960124\\
3359	0.0499953619120055\\
3360	0.0499945326896426\\
3361	0.0499961738950357\\
3362	0.0499953622521973\\
3363	0.0499945034076634\\
3364	0.0499961809608313\\
3365	0.049995383996002\\
3366	0.0499945194095506\\
3367	0.0499961375937793\\
3368	0.049995372703308\\
3369	0.0499945321971189\\
3370	0.0499961537343623\\
3371	0.0499953589767372\\
3372	0.0499945206303103\\
3373	0.049996171910241\\
3374	0.0499953710055489\\
3375	0.049994505567524\\
3376	0.0499961702803831\\
3377	0.0499953765240682\\
3378	0.0499945161777835\\
3379	0.0499961556996093\\
3380	0.0499953782226875\\
3381	0.049994532849242\\
3382	0.0499961467153177\\
3383	0.0499953531227457\\
3384	0.0499945359699375\\
3385	0.0499961781356193\\
3386	0.049995369147576\\
3387	0.0499945020694397\\
3388	0.0499961720152893\\
3389	0.0499953904937432\\
3390	0.049994526223972\\
3391	0.0499961523922922\\
3392	0.0499953737415154\\
3393	0.0499945361173445\\
3394	0.0499961656594158\\
3395	0.0499953643162018\\
3396	0.049994544566188\\
3397	0.0499961730423345\\
3398	0.0499953709851863\\
3399	0.0499945220414541\\
3400	0.0499961814558092\\
3401	0.0499953965203108\\
3402	0.049994524596423\\
3403	0.0499961574850809\\
3404	0.0499953930218333\\
3405	0.0499945453252162\\
3406	0.0499961688173193\\
3407	0.0499953594473628\\
3408	0.0499945445304223\\
3409	0.0499961955233036\\
3410	0.0499953838857707\\
3411	0.0499945254871118\\
3412	0.0499961746480392\\
3413	0.049995394795293\\
3414	0.0499945431449885\\
3415	0.0499961656800794\\
3416	0.0499953972586411\\
3417	0.0499945409692801\\
3418	0.0499961724117003\\
3419	0.0499953789678922\\
3420	0.0499945521848348\\
3421	0.0499961945389724\\
3422	0.0499953772369762\\
3423	0.0499945254320126\\
3424	0.0499962017258101\\
3425	0.0499954042562882\\
3426	0.0499945487399298\\
3427	0.0499961594794305\\
3428	0.0499953944456387\\
3429	0.0499945552623855\\
3430	0.0499961784863813\\
3431	0.0499953799499214\\
3432	0.0499945478959348\\
3433	0.049996195934072\\
3434	0.0499953923500937\\
3435	0.0499945300386544\\
3436	0.0499962005758638\\
3437	0.0499953979709554\\
3438	0.0499945440399025\\
3439	0.0499961814718712\\
3440	0.0499954042240591\\
3441	0.049994558796372\\
3442	0.0499961746294376\\
3443	0.0499953770983595\\
3444	0.0499945596194388\\
3445	0.0499962012472723\\
3446	0.049995396281632\\
3447	0.0499945273570665\\
3448	0.0499961980372129\\
3449	0.0499954142445561\\
3450	0.0499945466655707\\
3451	0.0499961771134836\\
3452	0.0499953965695308\\
3453	0.0499945574410437\\
3454	0.0499962472861466\\
3455	0.0499953887118725\\
3456	0.0499945620644731\\
3457	0.0499961957965857\\
3458	0.0499954048591949\\
3459	0.0499945431373331\\
3460	0.0499962048500719\\
3461	0.0499954145634811\\
3462	0.0499945654244473\\
3463	0.0499961775123468\\
3464	0.049995423930241\\
3465	0.0499945835273924\\
3466	0.0499961894969101\\
3467	0.0499953940892928\\
3468	0.0499945872882827\\
3469	0.0499962077242633\\
3470	0.049995399027122\\
3471	0.0499945439950592\\
3472	0.0499961908254845\\
3473	0.0499954306591136\\
3474	0.0499945880245142\\
3475	0.0499961726438397\\
3476	0.0499954330055865\\
3477	0.0499945556534115\\
3478	0.0499961847844656\\
3479	0.0499954128773953\\
3480	0.0499945980805887\\
3481	0.0499961975130556\\
3482	0.0499954166531219\\
3483	0.0499945385846218\\
3484	0.0499962080799419\\
3485	0.0499954282364575\\
3486	0.0499945536264304\\
3487	0.0499961603878974\\
3488	0.0499954352496493\\
3489	0.0499945657313868\\
3490	0.0499961889633263\\
3491	0.0499953870684513\\
3492	0.0499945534689111\\
3493	0.0499961967443808\\
3494	0.0499954039955856\\
3495	0.0499945430085008\\
3496	0.0499962059475525\\
3497	0.0499954042078459\\
3498	0.0499945522166577\\
3499	0.0499961774373035\\
3500	0.0499954151631936\\
3501	0.0499945716968617\\
3502	0.0499961763272419\\
3503	0.0499953878663077\\
3504	0.0499945720184961\\
3505	0.0499962219974327\\
3506	0.0499954109942928\\
3507	0.049994604262062\\
3508	0.0499962090484684\\
3509	0.0499954819015471\\
3510	0.0499945583775097\\
3511	0.0499961888974308\\
3512	0.0499954092043972\\
3513	0.0499945684269649\\
3514	0.0499962038336984\\
3515	0.0499953913258248\\
3516	0.049994570373454\\
3517	0.0499962016172499\\
3518	0.0499954021527909\\
3519	0.0499945513887866\\
3520	0.0499962111524188\\
3521	0.0499954176483151\\
3522	0.0499945509761522\\
3523	0.0499961809459674\\
3524	0.0499954187027662\\
3525	0.0499945717679232\\
3526	0.0499961902682461\\
3527	0.0499954209198284\\
3528	0.0499945673333374\\
3529	0.049996214757662\\
3530	0.049995408823183\\
3531	0.0499945516414759\\
3532	0.0499962001911827\\
3533	0.0499954158522845\\
3534	0.0499945611521568\\
3535	0.0499961870692984\\
3536	0.04999542319981\\
3537	0.0499945629350261\\
3538	0.0499961927847206\\
3539	0.0499954512348685\\
3540	0.0499945694721975\\
3541	0.0499962098106609\\
3542	0.0499954014209321\\
3543	0.049994546340052\\
3544	0.0499962169474075\\
3545	0.0499954187208982\\
3546	0.0499945606849408\\
3547	0.0499961747701044\\
3548	0.0499954151147015\\
3549	0.0499945740939403\\
3550	0.0499961963240422\\
3551	0.0499953987320434\\
3552	0.0499945661562102\\
3553	0.0499962108229735\\
3554	0.0499954297805257\\
3555	0.0499945719927046\\
3556	0.0499962738303769\\
3557	0.0499954134153466\\
3558	0.0499945597580017\\
3559	0.0499961965035027\\
3560	0.0499954207303454\\
3561	0.0499945776859539\\
3562	0.0499961892488646\\
3563	0.0499954526271345\\
3564	0.0499945752458548\\
3565	0.0499962175749923\\
3566	0.0499954123060829\\
3567	0.0499945439018623\\
3568	0.0499962142494169\\
3569	0.0499954742893237\\
3570	0.0499945626513405\\
3571	0.0499961890474834\\
3572	0.0499954116524155\\
3573	0.0499945727270615\\
3574	0.0499962074623024\\
3575	0.0499953961365277\\
3576	0.0499945767813193\\
3577	0.0499962011246529\\
3578	0.049995474512265\\
3579	0.0499946368927549\\
3580	0.0499962158764625\\
3581	0.0499954236894066\\
3582	0.0499945556503814\\
3583	0.0499961844852141\\
3584	0.0499954217244758\\
3585	0.0499945769985544\\
3586	0.0499961964315776\\
3587	0.0499954485644112\\
3588	0.0499946543248082\\
3589	0.0499962168169486\\
3590	0.0499954804386821\\
3591	0.0499945564771913\\
3592	0.0499962049523765\\
3593	0.0499954187459917\\
3594	0.0499945669174754\\
3595	0.0499961891273442\\
3596	0.0499954228297838\\
3597	0.0499945672621223\\
3598	0.0499961945673864\\
3599	0.0499954000523388\\
3600	0.0499945755538935\\
3601	0.0499962097338013\\
3602	0.0499954029924722\\
3603	0.0499945513664844\\
3604	0.0499962195329295\\
3605	0.0499954234855505\\
3606	0.0499945673097077\\
3607	0.0499961749668532\\
3608	0.0499954176917025\\
3609	0.0499945804757091\\
3610	0.0499961976265988\\
3611	0.0499954516322165\\
3612	0.0499945690596375\\
3613	0.0499962134572459\\
3614	0.0499954145350704\\
3615	0.0499945574709174\\
3616	0.0499962198160648\\
3617	0.0499954142360687\\
3618	0.0499945625368752\\
3619	0.0499962024790328\\
3620	0.0499954230791249\\
3621	0.0499945801183607\\
3622	0.0499962761894879\\
3623	0.0499953945059196\\
3624	0.0499945792030682\\
3625	0.0499962154890126\\
3626	0.0499954136631195\\
3627	0.04999454661082\\
3628	0.0499962126168814\\
3629	0.0499954223481649\\
3630	0.0499945630697707\\
3631	0.0499961885588723\\
3632	0.0499954114031471\\
3633	0.0499945695591073\\
3634	0.0499962010546687\\
3635	0.0499954640477557\\
3636	0.0499945719144143\\
3637	0.0499962828989784\\
3638	0.0499954289619942\\
3639	0.0499945513374279\\
3640	0.0499962730875137\\
3641	0.0499954197719118\\
3642	0.0499945515227548\\
3643	0.0499961830637571\\
3644	0.049995419718691\\
3645	0.049994572783226\\
3646	0.0499961924508962\\
3647	0.0499953895366793\\
3648	0.049994571789275\\
3649	0.0499962176134333\\
3650	0.0499954093436473\\
3651	0.0499945564255161\\
3652	0.0499962016613116\\
3653	0.0499954183149036\\
3654	0.0499945692263902\\
3655	0.0499961894943674\\
3656	0.0499954231441607\\
3657	0.0499945713275664\\
3658	0.0499962738617628\\
3659	0.0499954057807613\\
3660	0.0499945813131406\\
3661	0.0499962160011029\\
3662	0.0499954072225754\\
3663	0.0499945665535545\\
3664	0.0499962307701338\\
3665	0.0499954563267819\\
3666	0.0499946268374532\\
3667	0.0499961836387892\\
3668	0.0499954635229515\\
3669	0.0499946571943757\\
3670	0.0499962005799473\\
3671	0.049995404360356\\
3672	0.0499945729700588\\
3673	0.0499962176518305\\
3674	0.0499954159938623\\
3675	0.049994558349295\\
3676	0.0499962981703425\\
3677	0.0499954162367646\\
3678	0.0499945666086422\\
3679	0.049996198389775\\
3680	0.049995422997149\\
3681	0.04999458101177\\
3682	0.0499961868333172\\
3683	0.0499953977175362\\
3684	0.0499945833645114\\
3685	0.0499962164426309\\
3686	0.0499954142746618\\
3687	0.0499945511042084\\
3688	0.0499962914856865\\
3689	0.04999542720003\\
3690	0.049994605358908\\
3691	0.049996187606825\\
3692	0.049995417842683\\
3693	0.0499946128658795\\
3694	0.04999620213552\\
3695	0.0499954044428365\\
3696	0.0499945853416549\\
3697	0.0499962056982568\\
3698	0.0499954120233181\\
3699	0.0499945643774282\\
3700	0.0499962181028189\\
3701	0.0499954298425584\\
3702	0.0499945635910186\\
3703	0.0499961957030462\\
3704	0.0499954263637788\\
3705	0.0499945809594838\\
3706	0.0499962042374613\\
3707	0.0499953979572845\\
3708	0.049994577387414\\
3709	0.0499962291729688\\
3710	0.0499954152828079\\
3711	0.0499945621583872\\
3712	0.049996204792783\\
3713	0.0499954246443228\\
3714	0.049994573229917\\
3715	0.049996195988095\\
3716	0.0499954278668141\\
3717	0.0499945736615005\\
3718	0.0499961960492697\\
3719	0.0499954077535646\\
3720	0.0499945822460427\\
3721	0.0499962142946552\\
3722	0.049995409856195\\
3723	0.0499945581720214\\
3724	0.049996218742721\\
3725	0.0499954279839826\\
3726	0.0499945749410591\\
3727	0.0499961795392416\\
3728	0.0499954238090374\\
3729	0.0499945845439196\\
3730	0.0499962005082888\\
3731	0.0499954064545191\\
3732	0.0499945732186406\\
3733	0.0499962129797455\\
3734	0.049995418060241\\
3735	0.0499945603088168\\
3736	0.0499962177696882\\
3737	0.0499954175441021\\
3738	0.0499945649463501\\
3739	0.0499961989917663\\
3740	0.0499954252366931\\
3741	0.0499945830705386\\
3742	0.0499961893981091\\
3743	0.0499953994984058\\
3744	0.0499945829185724\\
3745	0.0499962980421184\\
3746	0.0499954171061287\\
3747	0.0499945525793353\\
3748	0.0499962130138117\\
3749	0.0499954304304786\\
3750	0.0499945729508775\\
3751	0.0499961929031586\\
3752	0.0499954175129123\\
3753	0.0499945780487553\\
3754	0.0499962078160413\\
3755	0.0499954055350741\\
3756	0.0499945858985956\\
3757	0.0499962909838288\\
3758	0.0499954126290601\\
3759	0.0499945607854008\\
3760	0.0499963096757183\\
3761	0.0499954293234676\\
3762	0.0499945655946169\\
3763	0.0499961921685956\\
3764	0.0499954285345102\\
3765	0.0499945798332621\\
3766	0.0499962043148747\\
3767	0.049995396031496\\
3768	0.0499945806438172\\
3769	0.0499962217429612\\
3770	0.0499954162411431\\
3771	0.0499945606208004\\
3772	0.0499962059745507\\
3773	0.0499954207291124\\
3774	0.0499945763265313\\
3775	0.0499961931929414\\
3776	0.0499954277234944\\
3777	0.049994572386496\\
3778	0.0499962012974481\\
3779	0.0499954071981702\\
3780	0.0499945857728242\\
3781	0.0499962148064257\\
3782	0.0499954106037586\\
3783	0.0499945594865843\\
3784	0.0499962245394739\\
3785	0.0499954282925499\\
3786	0.0499945785075805\\
3787	0.0499961811148434\\
3788	0.0499954248342561\\
3789	0.0499945861905872\\
3790	0.0499962045997768\\
3791	0.0499954072554619\\
3792	0.0499945780340675\\
3793	0.0499962135955244\\
3794	0.0499954221345549\\
3795	0.0499945645025798\\
3796	0.0499962190749075\\
3797	0.0499954210775961\\
3798	0.0499945745644343\\
3799	0.0499962016039498\\
3800	0.0499954296302652\\
3801	0.0499946550659634\\
3802	0.0499961943905232\\
3803	0.0499954018158537\\
3804	0.0499945879540047\\
3805	0.049996218922736\\
3806	0.0499954213037303\\
3807	0.049994556677062\\
3808	0.0499963068694638\\
3809	0.0499954302968088\\
3810	0.0499946437529744\\
3811	0.0499961963904391\\
3812	0.0499954193396557\\
3813	0.0499945815229342\\
3814	0.0499962099548439\\
3815	0.0499954060952571\\
3816	0.0499945851624\\
3817	0.0499962072233748\\
3818	0.0499954154007957\\
3819	0.0499945673062508\\
3820	0.0499962189194879\\
3821	0.0499954304653157\\
3822	0.0499945655070539\\
3823	0.0499961912688544\\
3824	0.0499954316752977\\
3825	0.0499945861321093\\
3826	0.0499962065399173\\
3827	0.0499953983337975\\
3828	0.0499946515817994\\
3829	0.049996226105183\\
3830	0.0499954208419067\\
3831	0.0499945667497481\\
3832	0.0499962118190959\\
3833	0.0499954255451858\\
3834	0.0499945743454644\\
3835	0.0499961969698956\\
3836	0.049995431857952\\
3837	0.0499946490705082\\
3838	0.0499962020454515\\
3839	0.0499954095692852\\
3840	0.0499945844940529\\
3841	0.0499962164028508\\
3842	0.0499954129079068\\
3843	0.0499945620624664\\
3844	0.049996224703187\\
3845	0.049995429755751\\
3846	0.0499946496099621\\
3847	0.0499961820242303\\
3848	0.0499954272008472\\
3849	0.0499945870081025\\
3850	0.0499962047695648\\
3851	0.0499954097384822\\
3852	0.0499945777685401\\
3853	0.0499962151758848\\
3854	0.0499954250299681\\
3855	0.0499945652660223\\
3856	0.049996216468258\\
3857	0.0499954230424998\\
3858	0.0499945753867999\\
3859	0.0499961973290104\\
3860	0.0499954331529785\\
3861	0.0499945890305435\\
3862	0.0499961887497293\\
3863	0.0499954057155837\\
3864	0.0499945916323398\\
3865	0.0499962161956737\\
3866	0.0499954268398285\\
3867	0.0499945595028366\\
3868	0.049996214445035\\
3869	0.0499954333074414\\
3870	0.0499945799330012\\
3871	0.0499961941044832\\
3872	0.0499954257760322\\
3873	0.0499945859668918\\
3874	0.0499962085155661\\
3875	0.0499954094147446\\
3876	0.0499945903617185\\
3877	0.0499962035471278\\
3878	0.0499954210161682\\
3879	0.0499945723687178\\
3880	0.04999621961005\\
3881	0.0499954334516382\\
3882	0.0499945712762729\\
3883	0.0499961887192286\\
3884	0.0499954337358366\\
3885	0.0499945885143158\\
3886	0.0499962040002415\\
3887	0.0499954011656537\\
3888	0.0499945865918279\\
3889	0.0499962182186533\\
3890	0.0499954218620941\\
3891	0.0499945690987206\\
3892	0.0499962049150967\\
3893	0.0499954257816316\\
3894	0.0499945795468956\\
3895	0.049996188540452\\
3896	0.0499954297469438\\
3897	0.0499945750167061\\
3898	0.0499961983261965\\
3899	0.049995406432873\\
3900	0.0499945834338512\\
3901	0.049996212680605\\
3902	0.0499954102085427\\
3903	0.0499945618513331\\
3904	0.0499962187114259\\
3905	0.0499954296252693\\
3906	0.0499945792956913\\
3907	0.0499961766755112\\
3908	0.0499954273136456\\
3909	0.0499945882131705\\
3910	0.0499962006898111\\
3911	0.049995410546171\\
3912	0.0499945784023108\\
3913	0.0499962121035222\\
3914	0.0499954214779017\\
3915	0.0499945646523449\\
3916	0.0499962166998521\\
3917	0.0499954217788709\\
3918	0.04999457382164\\
3919	0.0499961966795749\\
3920	0.0499954296364706\\
3921	0.0499945847048627\\
3922	0.0499961886139291\\
3923	0.0499954043608399\\
3924	0.0499945871436746\\
3925	0.0499962133152071\\
3926	0.049995422052232\\
3927	0.0499945520504942\\
3928	0.0499962123650756\\
3929	0.0499954325808451\\
3930	0.0499945767492062\\
3931	0.0499961876669667\\
3932	0.0499954207401998\\
3933	0.0499945817349014\\
3934	0.0499962032773594\\
3935	0.0499954099725245\\
3936	0.0499945896563497\\
3937	0.0499962005108271\\
3938	0.0499954159728404\\
3939	0.0499945680765227\\
3940	0.0499962190160304\\
3941	0.0499954357981341\\
3942	0.0499945684620314\\
3943	0.0499961928776052\\
3944	0.0499954324593171\\
3945	0.049994587586104\\
3946	0.0499962062411044\\
3947	0.0499954025417085\\
3948	0.0499945843790242\\
3949	0.0499962225649842\\
3950	0.0499954221768239\\
3951	0.0499945696610534\\
3952	0.0499962050771566\\
3953	0.0499954284069818\\
3954	0.0499945770119628\\
3955	0.0499961939985138\\
3956	0.0499954341574682\\
3957	0.0499945768854092\\
3958	0.0499961971111095\\
3959	0.0499954115729033\\
3960	0.0499945855625137\\
3961	0.0499962139773485\\
3962	0.0499954148054078\\
3963	0.0499945651543948\\
3964	0.0499962175699825\\
3965	0.0499954320370091\\
3966	0.0499945804217839\\
3967	0.0499961807530748\\
3968	0.0499954314455228\\
3969	0.0499945908842271\\
3970	0.0499962037000225\\
3971	0.0499954154165493\\
3972	0.0499945789197412\\
3973	0.0499962102101467\\
3974	0.0499954267520784\\
3975	0.049994571208731\\
3976	0.04999621965361\\
3977	0.0499954242176851\\
3978	0.0499945763072051\\
3979	0.0499962007881189\\
3980	0.0499954323415588\\
3981	0.0499945897151377\\
3982	0.0499961922821045\\
3983	0.0499954050090692\\
3984	0.0499945867507379\\
3985	0.0499962160952079\\
3986	0.0499954218502857\\
3987	0.0499945558973346\\
3988	0.049996213502146\\
3989	0.0499954247146173\\
3990	0.0499945696467254\\
3991	0.0499961922686286\\
3992	0.0499954147516184\\
3993	0.0499945749874828\\
3994	0.0499962021852961\\
3995	0.0499953994502725\\
3996	0.0499945775251018\\
3997	0.0499961917623293\\
3998	0.049995471180866\\
3999	0.0499946463309728\\
4000	0.0499897173895721\\
4000	0.0499897173895721\\
4001	0.0499933954480988\\
4002	0.0499918123329307\\
4003	0.0499909356191458\\
4004	0.04999127252757\\
4005	0.0499902287647099\\
4006	0.0499886579978057\\
4007	0.0499864651850983\\
4008	0.0499858772206568\\
4009	0.0499848303059238\\
4010	0.0499868268375564\\
4011	0.0499841205191933\\
4012	0.0499835078165284\\
4013	0.0499816091892475\\
4014	0.0499824747837017\\
4015	0.0499849882557808\\
4016	0.049981688678212\\
4017	0.0499823525656445\\
4018	0.0499820541320796\\
4019	0.0499854322005597\\
4020	0.049984860131126\\
4021	0.0499856830668929\\
4022	0.049985049277183\\
4023	0.0499862977165895\\
4024	0.0499886648670722\\
4025	0.0499878089217914\\
4026	0.0499889890188234\\
4027	0.0499899221201586\\
4028	0.049990513795967\\
4029	0.0499902276161696\\
4030	0.0499912580832444\\
4031	0.049991449124937\\
4032	0.049991447106398\\
4033	0.0499923241302814\\
4034	0.0499917131016245\\
4035	0.0499932958554125\\
4036	0.0499918298988832\\
4037	0.0499926203026673\\
4038	0.049993859713647\\
4039	0.0499927539699995\\
4040	0.0499941089002199\\
4041	0.0499928344413057\\
4042	0.0499937797980348\\
4043	0.0499944838879775\\
4044	0.0499936481122501\\
4045	0.0499951565693634\\
4046	0.0499947286595207\\
4047	0.0499949349119751\\
4048	0.0499950916824993\\
4049	0.0499955886697337\\
4050	0.0499956087527929\\
4051	0.0499951415334782\\
4052	0.0499951530498531\\
4053	0.049995834915612\\
4054	0.049995698319407\\
4055	0.0499953430215716\\
4056	0.0499961162196014\\
4057	0.0499952312526538\\
4058	0.0499957319310571\\
4059	0.0499959847696446\\
4060	0.0499960478368627\\
4061	0.0499949994659367\\
4062	0.0499960959828679\\
4063	0.049995818898359\\
4064	0.0499959267177256\\
4065	0.0499951459832492\\
4066	0.049995852453245\\
4067	0.0499959012237601\\
4068	0.0499960852773028\\
4069	0.0499945787265821\\
4070	0.0499958479087989\\
4071	0.0499962868320841\\
4072	0.049995820923584\\
4073	0.0499943217415368\\
4074	0.0499960842879458\\
4075	0.0499961300242775\\
4076	0.0499956881252234\\
4077	0.0499945557999525\\
4078	0.0499958161268043\\
4079	0.0499960355852026\\
4080	0.0499959982739347\\
4081	0.049994234726257\\
4082	0.0499957281460604\\
4083	0.0499963447116886\\
4084	0.0499956840451437\\
4085	0.0499941473163418\\
4086	0.049996055617941\\
4087	0.0499960747691897\\
4088	0.0499955690029603\\
4089	0.0499944122275579\\
4090	0.049995857078638\\
4091	0.0499960126327765\\
4092	0.0499958323743264\\
4093	0.0499941036885856\\
4094	0.0499957475254234\\
4095	0.0499963933124175\\
4096	0.0499956065802776\\
4097	0.0499939733743775\\
4098	0.0499960314631092\\
4099	0.0499961111559215\\
4100	0.0499955488765762\\
4101	0.0499943271693545\\
4102	0.049995750358792\\
4103	0.0499960094723214\\
4104	0.0499958285738011\\
4105	0.0499940836918065\\
4106	0.0499957104656628\\
4107	0.0499963107277691\\
4108	0.0499955580612295\\
4109	0.0499939729071967\\
4110	0.0499960552236772\\
4111	0.0499960876114504\\
4112	0.0499954559379078\\
4113	0.0499942681852218\\
4114	0.0499957816742637\\
4115	0.0499960274916633\\
4116	0.0499958045805911\\
4117	0.0499939811367045\\
4118	0.0499956674862943\\
4119	0.0499963168059428\\
4120	0.0499955845839734\\
4121	0.0499939449750596\\
4122	0.0499959634545806\\
4123	0.0499960410386231\\
4124	0.0499954709907129\\
4125	0.0499942880916235\\
4126	0.0499957666106849\\
4127	0.0499959591455114\\
4128	0.0499957551431433\\
4129	0.0499939962372608\\
4130	0.0499957075780543\\
4131	0.0499963164291089\\
4132	0.0499955080925225\\
4133	0.0499939066994939\\
4134	0.0499959804979115\\
4135	0.0499960728980733\\
4136	0.0499954856059517\\
4137	0.049994206417123\\
4138	0.0499957282819932\\
4139	0.049995970165683\\
4140	0.0499957827629738\\
4141	0.049994003896058\\
4142	0.0499956397495799\\
4143	0.0499962794205103\\
4144	0.0499955228038376\\
4145	0.049993923087471\\
4146	0.0499959769201409\\
4147	0.0499960108710661\\
4148	0.0499954408437052\\
4149	0.0499942298303981\\
4150	0.0499957490689144\\
4151	0.0499959632752247\\
4152	0.0499957196106025\\
4153	0.0499939642402562\\
4154	0.0499956430501614\\
4155	0.0499962956758968\\
4156	0.049995508573855\\
4157	0.0499938503311358\\
4158	0.0499959400022636\\
4159	0.0499960198652823\\
4160	0.0499954642408756\\
4161	0.0499942093403611\\
4162	0.0499956586239229\\
4163	0.0499959249890742\\
4164	0.0499957428598011\\
4165	0.0499939819871519\\
4166	0.0499956421398207\\
4167	0.0499962047974406\\
4168	0.0499954745517879\\
4169	0.0499938777039094\\
4170	0.0499959707250384\\
4171	0.0499960205168574\\
4172	0.0499953795796796\\
4173	0.0499941683493199\\
4174	0.0499956895055245\\
4175	0.0499959619425824\\
4176	0.0499957427281604\\
4177	0.0499939108768089\\
4178	0.0499955744063158\\
4179	0.0499962279677809\\
4180	0.0499955053420226\\
4181	0.0499938756026662\\
4182	0.0499958793329918\\
4183	0.0499959760838393\\
4184	0.0499953779879156\\
4185	0.0499942012830479\\
4186	0.0499956998846766\\
4187	0.0499958748266773\\
4188	0.0499956894776711\\
4189	0.049993921420966\\
4190	0.0499956119784407\\
4191	0.0499962342598035\\
4192	0.0499954306521151\\
4193	0.0499938292160022\\
4194	0.0499959045367225\\
4195	0.0499959852402066\\
4196	0.0499953938953407\\
4197	0.049994115395814\\
4198	0.0499956501106312\\
4199	0.0499958894497917\\
4200	0.049995717123148\\
4201	0.0499939172331869\\
4202	0.0499955406980582\\
4203	0.049996189370323\\
4204	0.0499954401719367\\
4205	0.049993858776856\\
4206	0.0499958924711335\\
4207	0.0499959121859897\\
4208	0.0499953466063654\\
4209	0.0499941297891145\\
4210	0.0499956660751356\\
4211	0.0499958847380344\\
4212	0.0499956196756879\\
4213	0.0499938781151182\\
4214	0.0499955529530792\\
4215	0.0499962136570602\\
4216	0.0499954447245972\\
4217	0.049993759341705\\
4218	0.049995852406847\\
4219	0.049995944094094\\
4220	0.0499953742127292\\
4221	0.0499941314013341\\
4222	0.0499955980110767\\
4223	0.0499958307052562\\
4224	0.0499956457400473\\
4225	0.0499939102564513\\
4226	0.049995561619435\\
4227	0.0499961327374914\\
4228	0.0499953998936821\\
4229	0.0499937781096329\\
4230	0.0499958948395188\\
4231	0.0499959484770227\\
4232	0.0499952948986505\\
4233	0.0499940983872643\\
4234	0.0499955988440756\\
4235	0.0499958684086385\\
4236	0.0499956667928918\\
4237	0.049993822472312\\
4238	0.049995500392983\\
4239	0.049996151328019\\
4240	0.0499954113096013\\
4241	0.0499937921604854\\
4242	0.0499958147259212\\
4243	0.0499958945716183\\
4244	0.0499953018791482\\
4245	0.0499941236580368\\
4246	0.0499956075470231\\
4247	0.0499958110666274\\
4248	0.0499956221038644\\
4249	0.0499938323258826\\
4250	0.0499955293775014\\
4251	0.0499961507818284\\
4252	0.0499953434959156\\
4253	0.0499937694006341\\
4254	0.0499958360347516\\
4255	0.0499959225814676\\
4256	0.0499953238293649\\
4257	0.0499940439963455\\
4258	0.0499955758192087\\
4259	0.0499958296000792\\
4260	0.0499956528842741\\
4261	0.0499938498837219\\
4262	0.0499954725840501\\
4263	0.0499961151676833\\
4264	0.0499953802163863\\
4265	0.0499937992419959\\
4266	0.0499958364380158\\
4267	0.0499958479877989\\
4268	0.0499952838685373\\
4269	0.049994063412276\\
4270	0.04999561826201\\
4271	0.0499958425366524\\
4272	0.0499955698033352\\
4273	0.049993812211402\\
4274	0.0499954928953039\\
4275	0.0499961553634909\\
4276	0.0499953954416363\\
4277	0.0499937232666812\\
4278	0.0499957976953065\\
4279	0.0499958792157166\\
4280	0.049995321410648\\
4281	0.0499940917433909\\
4282	0.0499955505899518\\
4283	0.0499957953487811\\
4284	0.0499955924155341\\
4285	0.0499938692489375\\
4286	0.0499955131678033\\
4287	0.0499960967125679\\
4288	0.0499953646645245\\
4289	0.0499937630253844\\
4290	0.0499958315225939\\
4291	0.0499959066527773\\
4292	0.0499952629855752\\
4293	0.0499940601563657\\
4294	0.0499955727226275\\
4295	0.0499958592721181\\
4296	0.0499956126536318\\
4297	0.049993817678367\\
4298	0.0499954845838049\\
4299	0.0499961238999617\\
4300	0.0499953918298264\\
4301	0.0499937863571328\\
4302	0.0499957714144766\\
4303	0.0499958675445874\\
4304	0.0499952917728403\\
4305	0.0499940950056684\\
4306	0.0499955803319432\\
4307	0.0499958012586099\\
4308	0.0499956100890834\\
4309	0.049993840000124\\
4310	0.0499955499722129\\
4311	0.049996138658993\\
4312	0.049995358380674\\
4313	0.0499937696868754\\
4314	0.0499958066109577\\
4315	0.0499959202524877\\
4316	0.0499953496751184\\
4317	0.0499940271831423\\
4318	0.049995549666669\\
4319	0.0499958088614867\\
4320	0.0499956396241432\\
4321	0.0499938632514263\\
4322	0.0499954960070571\\
4323	0.0499960974633716\\
4324	0.0499953671640274\\
4325	0.0499938014681913\\
4326	0.0499958247441688\\
4327	0.0499958715069046\\
4328	0.0499953146164206\\
4329	0.0499940437032198\\
4330	0.0499956008962245\\
4331	0.0499958563712869\\
4332	0.0499955822499155\\
4333	0.0499938475902305\\
4334	0.0499955188536074\\
4335	0.0499961271508046\\
4336	0.0499954054628101\\
4337	0.0499937695527178\\
4338	0.0499958071125577\\
4339	0.0499959033057333\\
4340	0.0499953469564699\\
4341	0.0499940856511442\\
4342	0.0499955401936348\\
4343	0.0499958183458383\\
4344	0.0499956101824392\\
4345	0.0499938839605622\\
4346	0.0499955324112477\\
4347	0.0499960681361279\\
4348	0.0499953684262906\\
4349	0.0499937763440304\\
4350	0.049995844230719\\
4351	0.049995925295235\\
4352	0.0499952771934637\\
4353	0.0499940578409648\\
4354	0.0499955769767575\\
4355	0.0499958605097803\\
4356	0.049995637175482\\
4357	0.0499938238468845\\
4358	0.0499954952231301\\
4359	0.0499961188927459\\
4360	0.0499954182682293\\
4361	0.0499938179557016\\
4362	0.049995791174745\\
4363	0.0499958909469783\\
4364	0.0499953048873931\\
4365	0.0499941003602725\\
4366	0.0499956068498391\\
4367	0.0499958164264802\\
4368	0.0499956059380328\\
4369	0.0499938506781687\\
4370	0.0499955402468372\\
4371	0.0499961444621306\\
4372	0.0499953614893932\\
4373	0.0499937865133098\\
4374	0.0499958193842057\\
4375	0.049995923484908\\
4376	0.0499953444093589\\
4377	0.0499940465146792\\
4378	0.0499955763933517\\
4379	0.049995846008126\\
4380	0.0499956426774506\\
4381	0.0499938755445764\\
4382	0.0499954887735535\\
4383	0.049996113094439\\
4384	0.0499953925831951\\
4385	0.0499938330110143\\
4386	0.0499958369561699\\
4387	0.0499958758796646\\
4388	0.0499953193156194\\
4389	0.0499940778993741\\
4390	0.0499956117236307\\
4391	0.0499958646910809\\
4392	0.0499955762529979\\
4393	0.049993822860864\\
4394	0.0499955014509782\\
4395	0.0499961456963826\\
4396	0.0499954114760741\\
4397	0.0499937751149982\\
4398	0.0499958007853155\\
4399	0.0499959064147386\\
4400	0.0499953648241108\\
4401	0.0499941063973641\\
4402	0.0499955643347418\\
4403	0.0499958460155814\\
4404	0.0499956118595695\\
4405	0.0499938590310342\\
4406	0.0499955283724265\\
4407	0.049996093642733\\
4408	0.0499953852451008\\
4409	0.0499938066574948\\
4410	0.0499958453949213\\
4411	0.0499959300795496\\
4412	0.0499953159619428\\
4413	0.0499940854944278\\
4414	0.0499955918728818\\
4415	0.0499958796739322\\
4416	0.0499956445773874\\
4417	0.0499938363796714\\
4418	0.049995516523659\\
4419	0.0499961329417762\\
4420	0.0499954232061249\\
4421	0.0499938337749372\\
4422	0.049995762717329\\
4423	0.0499959044123773\\
4424	0.0499953475636951\\
4425	0.0499941276051887\\
4426	0.0499956189957077\\
4427	0.0499958357279671\\
4428	0.0499956207274117\\
4429	0.0499938751741036\\
4430	0.0499955658642595\\
4431	0.0499961596690735\\
4432	0.0499953803252714\\
4433	0.0499938139091863\\
4434	0.0499957884907092\\
4435	0.0499959401499395\\
4436	0.0499953792607111\\
4437	0.0499940648527928\\
4438	0.0499955874617712\\
4439	0.0499958593374712\\
4440	0.0499956508484437\\
4441	0.0499938916769535\\
4442	0.0499955077362745\\
4443	0.0499961124347386\\
4444	0.0499953967071236\\
4445	0.0499938362590882\\
4446	0.0499958259371311\\
4447	0.0499958751872801\\
4448	0.0499953279927462\\
4449	0.0499940710891125\\
4450	0.0499956000085571\\
4451	0.0499958615958757\\
4452	0.0499955683374493\\
4453	0.0499938489305049\\
4454	0.0499955079491209\\
4455	0.0499961338035522\\
4456	0.0499954071065217\\
4457	0.0499937696465146\\
4458	0.0499957742965151\\
4459	0.0499958943379879\\
4460	0.0499953458543458\\
4461	0.0499940816148357\\
4462	0.0499955334236789\\
4463	0.049995815874344\\
4464	0.0499955805057961\\
4465	0.0499938693031883\\
4466	0.0499955047566512\\
4467	0.0499960493666633\\
4468	0.0499953452922006\\
4469	0.0499937590174514\\
4470	0.0499957750001985\\
4471	0.0499958820841222\\
4472	0.0499952546774369\\
4473	0.0499940068459733\\
4474	0.049995516319136\\
4475	0.0499958062899986\\
4476	0.0499955627804398\\
4477	0.0499937700945526\\
4478	0.0499954322371181\\
4479	0.0499960341571751\\
4480	0.0499953366448157\\
4481	0.0499936445784242\\
4482	0.0499956732266569\\
4483	0.0499957915306861\\
4484	0.0499952238153716\\
4485	0.0499939869522116\\
4486	0.0499954772936315\\
4487	0.0499956898142993\\
4488	0.0499954622884158\\
4489	0.049993624728149\\
4490	0.0499953839872393\\
4491	0.0499959719054592\\
4492	0.0499951915927138\\
4493	0.0499935154298009\\
4494	0.0499956092044978\\
4495	0.0499957347662166\\
4496	0.0499951605950935\\
4497	0.0499938406833837\\
4498	0.0499953482609857\\
4499	0.0499956138620708\\
4500	0.0499953858562167\\
4501	0.0499935313895178\\
4502	0.0499952175546345\\
4503	0.0499958233185393\\
4504	0.0499950994600457\\
4505	0.0499934332674666\\
4506	0.0499954994741659\\
4507	0.0499955406669263\\
4508	0.0499948856822539\\
4509	0.0499936983797111\\
4510	0.0499952013957171\\
4511	0.0499954463960627\\
4512	0.0499951123792154\\
4513	0.0499932711438327\\
4514	0.0499950149290232\\
4515	0.0499956141787218\\
4516	0.0499948724853521\\
4517	0.0499931239859825\\
4518	0.0499951930466371\\
4519	0.0499952706009084\\
4520	0.049994600634026\\
4521	0.0499933738382117\\
4522	0.0499947791629076\\
4523	0.0499950002790226\\
4524	0.049994669792029\\
4525	0.0499927518150956\\
4526	0.0499943632085657\\
4527	0.0499947321825931\\
4528	0.0499938736436429\\
4529	0.0499919925125224\\
4530	0.0499938511955498\\
4531	0.0499936982076773\\
4532	0.0499926850913205\\
4533	0.0499911310757021\\
4534	0.0499922441786103\\
4535	0.0499920950928845\\
4536	0.0499913568476453\\
4537	0.049988940162449\\
4538	0.0499901100283324\\
4539	0.0499902280351898\\
4540	0.0499891169958267\\
4541	0.0499873487740513\\
4542	0.049989183646349\\
4543	0.0499892679516701\\
4544	0.0499885912118895\\
4545	0.049987515491828\\
4546	0.0499894951618063\\
4547	0.0499902408339094\\
4548	0.0499903452982996\\
4549	0.0499887283439951\\
4550	0.0499907759857802\\
4551	0.0499916691751388\\
4552	0.0499910937512231\\
4553	0.0499896449916015\\
4554	0.0499920172667693\\
4555	0.0499924646757585\\
4556	0.0499921971693596\\
4557	0.0499911793651971\\
4558	0.0499930185717676\\
4559	0.0499935832361893\\
4560	0.0499935878675785\\
4561	0.0499922332585737\\
4562	0.0499944602428193\\
4563	0.0499954955674604\\
4564	0.0499949581815478\\
4565	0.0499933456843515\\
4566	0.0499955886475011\\
4567	0.0499957090939579\\
4568	0.0499951644723566\\
4569	0.0499939066786123\\
4570	0.0499954581189001\\
4571	0.0499957468688027\\
4572	0.0499954559265783\\
4573	0.0499936414606836\\
4574	0.0499954161846354\\
4575	0.0499960154781471\\
4576	0.0499953034145505\\
4577	0.0499935880000527\\
4578	0.0499956895409966\\
4579	0.0499958130785993\\
4580	0.0499952519464203\\
4581	0.0499939784724396\\
4582	0.0499954611445192\\
4583	0.0499957436583944\\
4584	0.0499955161217871\\
4585	0.049993710542085\\
4586	0.0499954741756738\\
4587	0.0499960290306685\\
4588	0.049995340209492\\
4589	0.0499936600661332\\
4590	0.0499957957305311\\
4591	0.0499959040550108\\
4592	0.0499952778579228\\
4593	0.0499940283506999\\
4594	0.0499955628453133\\
4595	0.0499958551407564\\
4596	0.0499956130023002\\
4597	0.0499937390202443\\
4598	0.0499955089873335\\
4599	0.0499961046972219\\
4600	0.0499954191167397\\
4601	0.0499937225712417\\
4602	0.0499957702689822\\
4603	0.0499958976089369\\
4604	0.0499953176056534\\
4605	0.0499940658183059\\
4606	0.0499955881927244\\
4607	0.0499958179569758\\
4608	0.0499955874664464\\
4609	0.0499937668602786\\
4610	0.0499955593523463\\
4611	0.0499961445667372\\
4612	0.0499953070274196\\
4613	0.0499937195189758\\
4614	0.0499958241757038\\
4615	0.0499959645424196\\
4616	0.0499953010536451\\
4617	0.0499940480860681\\
4618	0.0499955836745082\\
4619	0.0499958688220586\\
4620	0.0499956409883905\\
4621	0.0499938249003892\\
4622	0.0499954628264761\\
4623	0.0499961165290108\\
4624	0.0499954207296216\\
4625	0.0499937681141534\\
4626	0.0499958440179137\\
4627	0.0499958552815069\\
4628	0.0499952799101515\\
4629	0.0499940930809048\\
4630	0.0499955774098609\\
4631	0.0499958403939488\\
4632	0.0499955491002199\\
4633	0.049993799263215\\
4634	0.0499954943767371\\
4635	0.0499961214079491\\
4636	0.0499953835771986\\
4637	0.0499937375486529\\
4638	0.0499957725440283\\
4639	0.049995887791302\\
4640	0.0499953316345886\\
4641	0.0499940580388828\\
4642	0.0499955482973772\\
4643	0.0499958276871225\\
4644	0.0499955914542673\\
4645	0.0499938545572891\\
4646	0.0499955384168334\\
4647	0.0499960856586934\\
4648	0.0499953652040786\\
4649	0.0499937713040654\\
4650	0.0499958303129469\\
4651	0.0499959323771742\\
4652	0.049995301832083\\
4653	0.0499940340177118\\
4654	0.0499955831420509\\
4655	0.0499958717402742\\
4656	0.0499956228900668\\
4657	0.0499938189126697\\
4658	0.0499955066084116\\
4659	0.0499961202530858\\
4660	0.049995413279843\\
4661	0.0499938048088136\\
4662	0.0499957831873986\\
4663	0.0499958975050236\\
4664	0.0499953244498089\\
4665	0.0499940835303961\\
4666	0.0499956173936873\\
4667	0.0499958367783917\\
4668	0.0499955900804887\\
4669	0.0499938408782072\\
4670	0.0499955467660586\\
4671	0.0499961496613152\\
4672	0.0499953725647222\\
4673	0.0499937743391608\\
4674	0.0499958061283119\\
4675	0.0499959415008644\\
4676	0.0499953531024981\\
4677	0.0499940378976896\\
4678	0.0499955830115055\\
4679	0.0499958499578034\\
4680	0.0499956349400817\\
4681	0.0499938777877856\\
4682	0.0499955151341313\\
4683	0.0499961228961595\\
4684	0.0499954007002126\\
4685	0.0499938086012741\\
4686	0.0499958440349912\\
4687	0.0499959109795344\\
4688	0.0499953332775892\\
4689	0.0499940716449432\\
4690	0.0499956197121524\\
4691	0.0499958855216944\\
4692	0.0499955964209568\\
4693	0.0499938509192444\\
4694	0.0499955382159704\\
4695	0.0499961587343217\\
4696	0.0499954206092334\\
4697	0.049993774093905\\
4698	0.0499958100324499\\
4699	0.0499959324625355\\
4700	0.0499953670319937\\
4701	0.0499940896555283\\
4702	0.0499955795117697\\
4703	0.0499958606338743\\
4704	0.0499956210918944\\
4705	0.0499938832618713\\
4706	0.0499955546458401\\
4707	0.0499961143309544\\
4708	0.0499953922370835\\
4709	0.0499937985513381\\
4710	0.0499958490961966\\
4711	0.049995946176336\\
4712	0.0499953219476223\\
4713	0.0499940609614272\\
4714	0.0499956058691368\\
4715	0.0499958974592898\\
4716	0.0499956443506466\\
4717	0.0499938356919379\\
4718	0.0499955323499069\\
4719	0.0499961476112999\\
4720	0.0499954351087225\\
4721	0.049993827736491\\
4722	0.0499958022289635\\
4723	0.049995923456262\\
4724	0.0499953533030266\\
4725	0.0499941121726646\\
4726	0.0499956356085836\\
4727	0.0499958584307213\\
4728	0.0499956048818411\\
4729	0.0499938649529155\\
4730	0.049995574811433\\
4731	0.0499961722648828\\
4732	0.0499953911988963\\
4733	0.0499937910700778\\
4734	0.0499958279111464\\
4735	0.04999596641572\\
4736	0.049995380441506\\
4737	0.0499940573232615\\
4738	0.0499955936927238\\
4739	0.0499958744313436\\
4740	0.0499956503190128\\
4741	0.0499938962597961\\
4742	0.0499955332860903\\
4743	0.049996132914754\\
4744	0.0499954066104742\\
4745	0.0499938275418711\\
4746	0.0499958517181696\\
4747	0.0499959248995174\\
4748	0.049995339117491\\
4749	0.0499940767481443\\
4750	0.0499956272795654\\
4751	0.0499959001203566\\
4752	0.0499956037357385\\
4753	0.0499938597356148\\
4754	0.0499955468505073\\
4755	0.049996169245477\\
4756	0.0499954292335998\\
4757	0.0499937917627472\\
4758	0.0499958170062516\\
4759	0.0499959420933127\\
4760	0.0499953754105123\\
4761	0.0499940977532392\\
4762	0.0499955896893012\\
4763	0.0499958713400717\\
4764	0.0499956295553542\\
4765	0.0499938975742833\\
4766	0.0499955675944451\\
4767	0.0499961236091366\\
4768	0.0499954017942395\\
4769	0.0499938116156938\\
4770	0.0499958561285708\\
4771	0.0499959683692605\\
4772	0.049995338406921\\
4773	0.0499940666650841\\
4774	0.0499956191297266\\
4775	0.049995913366204\\
4776	0.0499956547124201\\
4777	0.0499938601058663\\
4778	0.0499955404577364\\
4779	0.0499961522333735\\
4780	0.0499954493161107\\
4781	0.0499938385105478\\
4782	0.0499958157029719\\
4783	0.0499959372932122\\
4784	0.0499953601651789\\
4785	0.0499941112400416\\
4786	0.0499956425230737\\
4787	0.0499958737168082\\
4788	0.0499956212490872\\
4789	0.0499938773299673\\
4790	0.049995580064497\\
4791	0.0499961781995135\\
4792	0.0499954066129276\\
4793	0.0499938066819172\\
4794	0.049995838608278\\
4795	0.0499959736626144\\
4796	0.0499953905547533\\
4797	0.0499940711814804\\
4798	0.0499956089561907\\
4799	0.0499958970566243\\
4800	0.0499956655144036\\
4801	0.0499939036940255\\
4802	0.0499955448982579\\
4803	0.0499961473754674\\
4804	0.0499954302551257\\
4805	0.0499938479674501\\
4806	0.0499958631446214\\
4807	0.0499959402906281\\
4808	0.0499953574494493\\
4809	0.0499940956536034\\
4810	0.0499956497458906\\
4811	0.049995922869791\\
4812	0.0499956203567066\\
4813	0.0499938716200784\\
4814	0.0499955573716318\\
4815	0.0499961868564959\\
4816	0.049995451336735\\
4817	0.0499938074732999\\
4818	0.0499958227997207\\
4819	0.0499959569941034\\
4820	0.0499953888178027\\
4821	0.0499941111612899\\
4822	0.0499956053979648\\
4823	0.0499958849612533\\
4824	0.0499956323390349\\
4825	0.049993902662536\\
4826	0.0499955734624136\\
4827	0.0499961336955795\\
4828	0.0499954086274845\\
4829	0.0499938132486154\\
4830	0.0499958482053929\\
4831	0.0499959712736086\\
4832	0.0499953422035158\\
4833	0.0499940635551181\\
4834	0.0499956098541586\\
4835	0.0499959102797801\\
4836	0.0499956411271441\\
4837	0.0499938526243714\\
4838	0.0499955322250629\\
4839	0.0499961445251794\\
4840	0.0499954357649067\\
4841	0.0499938299853739\\
4842	0.049995798003243\\
4843	0.0499959303021847\\
4844	0.0499953518217648\\
4845	0.0499940999020064\\
4846	0.0499956377124138\\
4847	0.0499958744243289\\
4848	0.0499956128465754\\
4849	0.0499938770864519\\
4850	0.0499955786227847\\
4851	0.0499961758164338\\
4852	0.0499954093578952\\
4853	0.0499938085032459\\
4854	0.0499958309107581\\
4855	0.0499959768745819\\
4856	0.0499953899675481\\
4857	0.0499940698276979\\
4858	0.0499956105318566\\
4859	0.0499958958582985\\
4860	0.0499956616897323\\
4861	0.049993902639339\\
4862	0.0499955432138682\\
4863	0.049996149709215\\
4864	0.0499954333017644\\
4865	0.049993852981403\\
4866	0.0499958662528821\\
4867	0.0499959474156148\\
4868	0.049995366084369\\
4869	0.0499940992356936\\
4870	0.0499956569618164\\
4871	0.0499959306044301\\
4872	0.0499956270637934\\
4873	0.049993880846489\\
4874	0.0499955642685237\\
4875	0.0499961918407519\\
4876	0.0499954607755959\\
4877	0.0499938135204855\\
4878	0.0499958243649287\\
4879	0.0499959647832073\\
4880	0.0499954019937948\\
4881	0.0499941166442739\\
4882	0.0499956167642008\\
4883	0.0499958983672154\\
4884	0.0499956409173894\\
4885	0.0499939169234727\\
4886	0.0499955917792738\\
4887	0.0499961458544316\\
4888	0.0499954270453517\\
4889	0.0499938315416951\\
4890	0.0499958664174574\\
4891	0.0499959933763368\\
4892	0.0499953706221466\\
4893	0.0499940887406094\\
4894	0.0499956361126363\\
4895	0.0499959388856143\\
4896	0.0499956729934476\\
4897	0.0499938838663208\\
4898	0.0499955632948892\\
4899	0.0499961759945056\\
4900	0.0499954691153183\\
4901	0.0499938621272215\\
4902	0.0499958286018845\\
4903	0.049995966156118\\
4904	0.0499953864697592\\
4905	0.04999412991841\\
4906	0.049995665575075\\
4907	0.0499959045147544\\
4908	0.0499956382737497\\
4909	0.0499939031452134\\
4910	0.0499956023148903\\
4911	0.0499962009941788\\
4912	0.0499954364771945\\
4913	0.0499938347082447\\
4914	0.0499958531319843\\
4915	0.049996008827904\\
4916	0.0499954204073976\\
4917	0.0499940941476416\\
4918	0.0499956381790267\\
4919	0.0499959250167941\\
4920	0.0499956877715095\\
4921	0.0499939356688757\\
4922	0.0499955729787237\\
4923	0.0499961728241425\\
4924	0.0499954583900907\\
4925	0.0499938727911439\\
4926	0.0499958851472542\\
4927	0.0499959776495324\\
4928	0.049995391297304\\
4929	0.049994116033824\\
4930	0.0499956775492935\\
4931	0.049995952086517\\
4932	0.0499956485793674\\
4933	0.0499939055908317\\
4934	0.0499955890434117\\
4935	0.049996215991004\\
4936	0.0499954860069102\\
4937	0.0499938385785428\\
4938	0.049995849474485\\
4939	0.049995992393023\\
4940	0.0499954269418749\\
4941	0.0499941423487139\\
4942	0.049995643291443\\
4943	0.04999592203965\\
4944	0.0499956669515645\\
4945	0.0499939433914507\\
4946	0.0499956147325202\\
4947	0.0499961759891966\\
4948	0.0499954554686784\\
4949	0.0499938554944364\\
4950	0.0499958927051152\\
4951	0.0499960265067292\\
4952	0.0499953958043578\\
4953	0.0499941100873554\\
4954	0.0499956586428018\\
4955	0.0499959658431189\\
4956	0.0499956973650436\\
4957	0.0499939119710635\\
4958	0.0499955889196834\\
4959	0.0499961982087393\\
4960	0.0499954943999962\\
4961	0.0499938875608526\\
4962	0.0499958537529984\\
4963	0.0499959946957607\\
4964	0.0499954186514347\\
4965	0.0499941547632581\\
4966	0.0499956881188969\\
4967	0.0499959403264154\\
4968	0.049995668112119\\
4969	0.049993930754717\\
4970	0.0499956297327492\\
4971	0.0499962289227218\\
4972	0.0499954612327503\\
4973	0.0499938647243409\\
4974	0.0499958740604326\\
4975	0.0499960369030903\\
4976	0.0499954485207925\\
4977	0.0499941172332871\\
4978	0.0499956539033493\\
4979	0.0499959531702148\\
4980	0.0499957089542991\\
4981	0.0499939584661847\\
4982	0.0499955959815445\\
4983	0.0499961972540938\\
4984	0.0499954752205317\\
4985	0.0499938990896407\\
4986	0.0499959009238992\\
4987	0.0499960030097319\\
4988	0.0499954157863879\\
4989	0.0499941389694056\\
4990	0.0499956928951454\\
4991	0.0499959805088386\\
4992	0.0499956697042974\\
4993	0.0499939265145211\\
4994	0.0499956069241431\\
4995	0.0499962392488878\\
4996	0.0499955032949517\\
4997	0.0499938626469034\\
4998	0.0499958643043532\\
4999	0.0499960139546015\\
5000	nan\\
};
\addlegendentry{internal}

\addplot[only marks, mark=*, mark options={}, mark size=1.5pt, color=mycolor2, fill=mycolor2] table[row sep=crcr, x expr=\thisrow{X}*25]{%
X	Y\\
99	0.120441476796073\\
199	0.194352702813705\\
299	0.265417142502402\\
399	0.289865608635326\\
499	0.292351348946205\\
599	0.29035166532738\\
699	0.289052538880689\\
799	0.290511474252541\\
899	0.29122344957951\\
999	0.290554083503245\\
1099	0.293276934442379\\
1199	0.290064624395401\\
1299	0.287579050353696\\
1399	0.286357036912165\\
1499	0.284777833831459\\
1599	0.284825036928164\\
1699	0.28465316584274\\
1799	0.285228841911884\\
1899	0.284387404752305\\
1999	0.285536917405505\\
2099	0.28566872836525\\
2199	0.285709245284173\\
2299	0.285789622774485\\
2399	0.285959521004152\\
2499	0.285667567689872\\
2599	0.284829934307045\\
2699	0.284437771294085\\
2799	0.283656742313783\\
2899	0.283752894917085\\
2999	0.283920893134996\\
3099	0.284051150221666\\
3199	0.283968672400536\\
3299	0.283968653199089\\
3399	0.283900771756632\\
3499	0.283810124831188\\
3599	0.283741724199471\\
3699	0.283748825315308\\
3799	0.283747797796443\\
3899	0.283764974813555\\
3999	0.28383166443676\\
4099	0.284060631976978\\
4199	0.283933132505961\\
4299	0.283699975094671\\
4399	0.283201175211139\\
4499	0.282452298334447\\
4599	0.28203040393854\\
4699	0.282175538007867\\
4799	0.282152326602271\\
4899	0.282188321428834\\
4999	0.282239871054063\\
};
\addlegendentry{$50\times50$}

% \addplot[only marks, mark=pentagon*, mark options={}, mark size=1.2500pt, color=mycolor3, fill=mycolor3] table[row sep=crcr]{%
% x	y\\
% 99	0.113155136972498\\
% 199	0.183932098184896\\
% 299	0.255612580779514\\
% 399	0.278150233101799\\
% 499	0.28004124625492\\
% 599	0.277908398382394\\
% 699	0.277763969313861\\
% 799	0.279127648426059\\
% 899	0.279540782738375\\
% 999	0.27817374481063\\
% 1099	0.281653477717618\\
% 1199	0.278892531337749\\
% 1299	0.275211269497924\\
% 1399	0.27426408351359\\
% 1499	0.272672004944176\\
% 1599	0.27272910480848\\
% 1699	0.272574599293305\\
% 1799	0.272870175061466\\
% 1899	0.272255511816313\\
% 1999	0.273007886498905\\
% 2099	0.273330332791444\\
% 2199	0.273330332791444\\
% 2299	0.273303462267066\\
% 2399	0.27323628595612\\
% 2499	0.272954145450148\\
% 2599	0.27222192366084\\
% 2699	0.272033829990192\\
% 2799	0.271180690841182\\
% 2899	0.271147102685709\\
% 2999	0.271261302414317\\
% 3099	0.271301608200884\\
% 3199	0.271341913987451\\
% 3299	0.271335196356357\\
% 3399	0.271341913987451\\
% 3499	0.271321761094168\\
% 3599	0.271254584783222\\
% 3699	0.271254584783222\\
% 3799	0.271214278996655\\
% 3899	0.271227714258844\\
% 3999	0.271220996627749\\
% 4099	0.271523290027005\\
% 4199	0.2712814553076\\
% 4299	0.270992597170534\\
% 4399	0.270522362993914\\
% 4499	0.27003197592401\\
% 4599	0.269669223844903\\
% 4699	0.269669223844903\\
% 4799	0.269622200427241\\
% 4899	0.269588612271768\\
% 4999	0.269763270680227\\
% };
% \addlegendentry{true}

% \addplot [color=black, dotted, forget plot]
%   table[row sep=crcr]{%
% 0	0.05\\
% 125000	0.05\\
% };
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5000	0.4\\
5000	0\\
};
\end{axis}

\end{tikzpicture}%

==> MMA_Obj.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=.75\linewidth,
at={(0.758in,0.481in)},
%scale only axis,
unbounded coords=jump,
xmin=0,
xmax=125000,
ymin=0,
ymax=1,
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={MMA},
xmajorgrids,
ymajorgrids,
xminorgrids,
yminorgrids,
xtick={5000,62500,125000},
xticklabel style={/pgf/number format/fixed},
scaled x ticks=false,
xlabel={System solves (\textbf{MMA})}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr, x expr=\thisrow{X}*25]{%
X   Y\\
0	0.650000000000789\\
1	0.848957429311947\\
2	0.733728918668938\\
3	0.812534732392481\\
4	0.756780740945939\\
5	0.738685345051821\\
6	0.723381341596314\\
7	0.747949766388607\\
8	0.710099613446498\\
9	0.710170035562007\\
10	0.709534963749783\\
11	0.723991274008283\\
12	0.697283427790738\\
13	0.699353588753164\\
14	0.707489338631302\\
15	0.704026588444095\\
16	0.702231665940574\\
17	0.700062394590078\\
18	0.698582335397232\\
19	0.696650621321766\\
20	0.694950457232757\\
21	0.69215198902274\\
22	0.689173739124126\\
23	0.694598461719393\\
24	0.691140183259674\\
25	0.688766652317706\\
26	0.692088676090014\\
27	0.687808513761027\\
28	0.687512926255513\\
29	0.686911936728815\\
30	0.685605433392361\\
31	0.684481904095473\\
32	0.683695637134069\\
33	0.683054373510246\\
34	0.682323283246664\\
35	0.681431849991864\\
36	0.680460368086932\\
37	0.679534207386317\\
38	0.678524352627759\\
39	0.676949580881687\\
40	0.671623216555618\\
41	0.679580017057065\\
42	0.678164419037007\\
43	0.673902236158815\\
44	0.667261270636431\\
45	0.672730434690837\\
46	0.669087170260736\\
47	0.677814231518316\\
48	0.665493603316135\\
49	0.673437938455403\\
50	0.675429240133456\\
51	0.668212679060599\\
52	0.667202562044252\\
53	0.67724590793344\\
54	0.672691002752398\\
55	0.675460292383944\\
56	0.672751995145271\\
57	0.670499498811384\\
58	0.671018433582132\\
59	0.668261856278291\\
60	0.667415808564019\\
61	0.666923282746829\\
62	0.666321999025319\\
63	0.665903516978601\\
64	0.665411721623794\\
65	0.664905470374166\\
66	0.66437468682297\\
67	0.663829100033068\\
68	0.663236188857974\\
69	0.662241598592789\\
70	0.661058717980732\\
71	0.660877470898206\\
72	0.66082396636819\\
73	0.660512578461648\\
74	0.659817997109883\\
75	0.658850694590734\\
76	0.657750684816328\\
77	0.656525198078697\\
78	0.655145322159663\\
79	0.653495719663221\\
80	0.651296955486683\\
81	0.649296339705201\\
82	0.647718183423921\\
83	0.646268922247019\\
84	0.644810593086707\\
85	0.643176972294842\\
86	0.641526726149363\\
87	0.639652872507653\\
88	0.637925394305711\\
89	0.636058551635325\\
90	0.63407091511297\\
91	0.630943478975587\\
92	0.628061126605166\\
93	0.625837243908875\\
94	0.624212608613906\\
95	0.622967793160543\\
96	0.621716069257653\\
97	0.620171177258829\\
98	0.618515806375578\\
99	0.616640930779955\\
100	0.614566934796647\\
101	0.612979251453256\\
102	0.611190886772228\\
103	0.609017366971696\\
104	0.607094062553853\\
105	0.605535318766013\\
106	0.604108776718294\\
107	0.602624295257045\\
108	0.600958832357012\\
109	0.599287617418857\\
110	0.597572192058563\\
111	0.595720459085711\\
112	0.593357030664093\\
113	0.591143628620752\\
114	0.589479403803842\\
115	0.587972398362663\\
116	0.586308976044388\\
117	0.584522159778391\\
118	0.58261005963845\\
119	0.581072854727974\\
120	0.579768220211968\\
121	0.578504713012552\\
122	0.577269582870994\\
123	0.576114620080096\\
124	0.575038081337056\\
125	0.573983385520468\\
126	0.572895919854902\\
127	0.571891533528821\\
128	0.571035038194454\\
129	0.570278897985631\\
130	0.569604507233065\\
131	0.568969348285593\\
132	0.568276797013823\\
133	0.567575246909535\\
134	0.56683472410935\\
135	0.566155270870413\\
136	0.565453557237752\\
137	0.564701081169318\\
138	0.563834716952021\\
139	0.562972412668749\\
140	0.562053967907634\\
141	0.561143230737044\\
142	0.560193469128383\\
143	0.559379644996602\\
144	0.558679832941875\\
145	0.558043712056918\\
146	0.557501537985212\\
147	0.556965993986755\\
148	0.556473056326006\\
149	0.555935240642319\\
150	0.555371359987107\\
151	0.554738723399803\\
152	0.554084355684513\\
153	0.553376609228348\\
154	0.552709291878844\\
155	0.552061892873973\\
156	0.55149397727958\\
157	0.550947980750877\\
158	0.550418892918048\\
159	0.549920686165475\\
160	0.54941718482401\\
161	0.548950905561198\\
162	0.548472187851499\\
163	0.547995062807013\\
164	0.547570821017531\\
165	0.547095875367838\\
166	0.546628993476391\\
167	0.546121116456977\\
168	0.545615125293929\\
169	0.545095844241255\\
170	0.544619117286343\\
171	0.5441222968934\\
172	0.543692443251121\\
173	0.543212619023688\\
174	0.542821392728804\\
175	0.542337790739355\\
176	0.541934930953376\\
177	0.541395835432692\\
178	0.540945299619656\\
179	0.540366024577044\\
180	0.539827661627909\\
181	0.539204750483359\\
182	0.538617916808304\\
183	0.537978813934938\\
184	0.537404917736662\\
185	0.536861612507313\\
186	0.536364594815902\\
187	0.535847926762419\\
188	0.535329166329659\\
189	0.534802157861472\\
190	0.534275371755389\\
191	0.533733202961885\\
192	0.533185741561977\\
193	0.53262469043193\\
194	0.532089041656523\\
195	0.531510933709688\\
196	0.531006566334132\\
197	0.530436453799331\\
198	0.529921685627568\\
199	0.529281565767467\\
200	0.528721219733696\\
201	0.528066153655566\\
202	0.527541347171713\\
203	0.526884574852203\\
204	0.526318906904588\\
205	0.525666226966116\\
206	0.525104993426149\\
207	0.524458987417618\\
208	0.523943633027868\\
209	0.523340436282868\\
210	0.522851403862149\\
211	0.522270301968812\\
212	0.521743981162755\\
213	0.521100450858913\\
214	0.520566747075404\\
215	0.519951155995471\\
216	0.51937792723788\\
217	0.518760511122214\\
218	0.518184806585108\\
219	0.517564565470036\\
220	0.516964692413768\\
221	0.516337386895575\\
222	0.515731958661756\\
223	0.515182051228668\\
224	0.514602429309714\\
225	0.514037629953088\\
226	0.513451083073688\\
227	0.512850807822995\\
228	0.512213007066936\\
229	0.511465789060177\\
230	0.510776691012037\\
231	0.509985562771661\\
232	0.509397646446921\\
233	0.509020009521711\\
234	0.5087467356965\\
235	0.508228990871981\\
236	0.507773402674434\\
237	0.507122332685398\\
238	0.506514580636253\\
239	0.505808248096041\\
240	0.505095766904367\\
241	0.504346389271888\\
242	0.503700855921922\\
243	0.503025862063758\\
244	0.502417966470288\\
245	0.501701293724143\\
246	0.501049619670552\\
247	0.500286642227952\\
248	0.499623324461935\\
249	0.498843696001207\\
250	0.498167946953932\\
251	0.497351874684174\\
252	0.49657455723019\\
253	0.495690328786835\\
254	0.494894607657617\\
255	0.493968923533556\\
256	0.492926491527249\\
257	0.491785378974927\\
258	0.490487873066267\\
259	0.489007560732599\\
260	0.487473129346472\\
261	0.48590527830985\\
262	0.484384435428091\\
263	0.482910127210869\\
264	0.481632252887067\\
265	0.480294136832492\\
266	0.479123074696394\\
267	0.477901402025624\\
268	0.476808112755859\\
269	0.475682803835556\\
270	0.474667289863433\\
271	0.47359503947817\\
272	0.472570141428462\\
273	0.471454358056894\\
274	0.470375687697184\\
275	0.46927306345743\\
276	0.468253245542642\\
277	0.467195629637937\\
278	0.466172891680795\\
279	0.465008821022736\\
280	0.463969731511328\\
281	0.462799245424212\\
282	0.461776998040667\\
283	0.460632628124757\\
284	0.459624911477223\\
285	0.458676983655227\\
286	0.457906081028788\\
287	0.457205579425776\\
288	0.456545170081756\\
289	0.455931836248789\\
290	0.455338389471736\\
291	0.454808500758713\\
292	0.454275680331923\\
293	0.45376954916729\\
294	0.453235513724974\\
295	0.452798904304145\\
296	0.452379674914625\\
297	0.452006899207848\\
298	0.451597256608835\\
299	0.451203936874259\\
300	0.450766798526811\\
301	0.450122536831886\\
302	0.449327424015918\\
303	0.448882776100807\\
304	0.44859331039646\\
305	0.448155637077081\\
306	0.447902964586436\\
307	0.447551354622428\\
308	0.447240102336682\\
309	0.446905077563231\\
310	0.446602050106022\\
311	0.446300111809466\\
312	0.446001324774089\\
313	0.445712102372679\\
314	0.445413793507639\\
315	0.445149931792384\\
316	0.444891292537034\\
317	0.44466314549548\\
318	0.444433141595012\\
319	0.444193240532844\\
320	0.443956003478855\\
321	0.443635968153049\\
322	0.443367027705177\\
323	0.442990913461658\\
324	0.442723583235578\\
325	0.442373619436094\\
326	0.442085833164894\\
327	0.441715933475377\\
328	0.441369536779856\\
329	0.441004915592616\\
330	0.440657554659847\\
331	0.440306629461843\\
332	0.439913707998204\\
333	0.4394860726993\\
334	0.439108210383751\\
335	0.438777309536791\\
336	0.438540375362836\\
337	0.43828518955679\\
338	0.438092091615274\\
339	0.437843126130171\\
340	0.437656221841748\\
341	0.437402394996324\\
342	0.437193635063759\\
343	0.436921238100535\\
344	0.436713129280824\\
345	0.436451190225934\\
346	0.43625008662686\\
347	0.435978893163304\\
348	0.435764598976798\\
349	0.435505740667171\\
350	0.435287368613639\\
351	0.435032681685485\\
352	0.434790341283511\\
353	0.434540708832626\\
354	0.434280332139943\\
355	0.434053675856887\\
356	0.433786936350603\\
357	0.433536910706064\\
358	0.433251188425825\\
359	0.432981258480973\\
360	0.432714435203974\\
361	0.432446643306752\\
362	0.432192572657968\\
363	0.431920560605715\\
364	0.431709583399972\\
365	0.43146015867129\\
366	0.431313783811944\\
367	0.431098695733812\\
368	0.430992212726233\\
369	0.430806358337286\\
370	0.43069957984949\\
371	0.430548768413077\\
372	0.430436051409237\\
373	0.430283488436939\\
374	0.430145059541636\\
375	0.429969035264107\\
376	0.429813811697332\\
377	0.429623007710285\\
378	0.429468884623168\\
379	0.429284420529129\\
380	0.429132990814114\\
381	0.42895300482364\\
382	0.42880533668057\\
383	0.428637690483309\\
384	0.42849200435213\\
385	0.428350462817422\\
386	0.428217832250416\\
387	0.428077435774115\\
388	0.427930929880506\\
389	0.427756712035566\\
390	0.427605074513544\\
391	0.427407499336695\\
392	0.427247383652954\\
393	0.427010739060707\\
394	0.426862783506744\\
395	0.426637544849625\\
396	0.426495704251955\\
397	0.426297171935766\\
398	0.426155600116387\\
399	0.425997499634043\\
400	0.425853991817936\\
401	0.425722690042334\\
402	0.425587754813538\\
403	0.425487742987986\\
404	0.425369546124842\\
405	0.425256778209309\\
406	0.425155686992939\\
407	0.42504637723176\\
408	0.424975368546272\\
409	0.424856557547872\\
410	0.424822678519665\\
411	0.424705226313821\\
412	0.424685591542019\\
413	0.424584681835934\\
414	0.424543213496329\\
415	0.424454797775248\\
416	0.424396540207636\\
417	0.424314723992653\\
418	0.424251056682484\\
419	0.424170273106126\\
420	0.42410305191895\\
421	0.424032638044445\\
422	0.423967567420948\\
423	0.423895475063159\\
424	0.423833908208827\\
425	0.423764934149578\\
426	0.423698915316562\\
427	0.423615874945697\\
428	0.423540244580971\\
429	0.423437693180447\\
430	0.423355190132913\\
431	0.423237356205318\\
432	0.423150281601795\\
433	0.423023096739257\\
434	0.422941695105083\\
435	0.422812535885051\\
436	0.422740139909432\\
437	0.422632391262015\\
438	0.422567773292316\\
439	0.422469504399789\\
440	0.422399809706883\\
441	0.422305352962547\\
442	0.422223442000245\\
443	0.422143669645363\\
444	0.42205737968559\\
445	0.422005495684887\\
446	0.421927245749299\\
447	0.421863166310347\\
448	0.421799351727392\\
449	0.421737897212321\\
450	0.42169043848852\\
451	0.421627115889342\\
452	0.421589623291117\\
453	0.421522476087603\\
454	0.421493521867037\\
455	0.421433838492134\\
456	0.421404586669965\\
457	0.421354036530172\\
458	0.421327520395091\\
459	0.421281648612801\\
460	0.421248446690935\\
461	0.421209531916003\\
462	0.421172940592585\\
463	0.421134638251762\\
464	0.421087291488703\\
465	0.421044049581164\\
466	0.420991777799593\\
467	0.420951468391728\\
468	0.420898164655063\\
469	0.420852082304121\\
470	0.420793049890038\\
471	0.420724572597948\\
472	0.420663917509702\\
473	0.420562517645274\\
474	0.420523651510374\\
475	0.420413276673032\\
476	0.420406435767266\\
477	0.420320028534709\\
478	0.420305499910747\\
479	0.420244625097404\\
480	0.420208478831228\\
481	0.420161590088578\\
482	0.420123192022365\\
483	0.420082152229951\\
484	0.420048523401825\\
485	0.420005429112234\\
486	0.419956883172357\\
487	0.419903010218051\\
488	0.419861906441578\\
489	0.419820810455154\\
490	0.419791405626443\\
491	0.419749753539088\\
492	0.419716948374955\\
493	0.419677181475466\\
494	0.41964686949997\\
495	0.419609126500111\\
496	0.419583565812882\\
497	0.419553500004251\\
498	0.419529870533616\\
499	0.419501559950687\\
500	0.419480978429313\\
501	0.419450265250956\\
502	0.419428631409096\\
503	0.419392949283183\\
504	0.419372973148454\\
505	0.419323500895052\\
506	0.419295906302608\\
507	0.419229022660426\\
508	0.419198901134533\\
509	0.419152589906297\\
510	0.419119862176702\\
511	0.419090500429537\\
512	0.419058969157165\\
513	0.419028818123459\\
514	0.418994372848637\\
515	0.418963186151946\\
516	0.418926367244043\\
517	0.41889127342992\\
518	0.418855553550076\\
519	0.418818235229852\\
520	0.418778097741762\\
521	0.418741225054563\\
522	0.418699867563686\\
523	0.418654275309663\\
524	0.418607578448387\\
525	0.418525793000164\\
526	0.418469743744178\\
527	0.418305550520851\\
528	0.41829155335858\\
529	0.418225872616181\\
530	0.4183261274216\\
531	0.418308659885261\\
532	0.418347849286681\\
533	0.418323600187213\\
534	0.418316768612712\\
535	0.418299869431974\\
536	0.418285782609316\\
537	0.418264960765277\\
538	0.41824289947418\\
539	0.418215086153162\\
540	0.418183495460727\\
541	0.41814796249357\\
542	0.418106900364445\\
543	0.418057293903293\\
544	0.418020220137925\\
545	0.417968483891401\\
546	0.417934592193202\\
547	0.417892128587159\\
548	0.417871195104734\\
549	0.417832268904622\\
550	0.417813513200376\\
551	0.417777416464578\\
552	0.417754282709184\\
553	0.417718496547753\\
554	0.417699106871039\\
555	0.417661288792302\\
556	0.417642602450998\\
557	0.417599705694265\\
558	0.417575916337285\\
559	0.417523711051496\\
560	0.417494792419661\\
561	0.417430036308101\\
562	0.417394098710807\\
563	0.417331405572155\\
564	0.417291961938006\\
565	0.417241824828038\\
566	0.417206725135069\\
567	0.417175234852008\\
568	0.417143378697645\\
569	0.417119490793132\\
570	0.417093734806894\\
571	0.417065998165489\\
572	0.417044655292072\\
573	0.41700978535003\\
574	0.416994895392718\\
575	0.416954428745223\\
576	0.416935114474936\\
577	0.416889218929249\\
578	0.416867177420601\\
579	0.416822997570567\\
580	0.416791385719906\\
581	0.416749892893023\\
582	0.416712726316298\\
583	0.416676495174787\\
584	0.416639546658519\\
585	0.416615417888494\\
586	0.416592931928178\\
587	0.416574698424455\\
588	0.416554604094053\\
589	0.416533535074004\\
590	0.416515823821\\
591	0.416487252445342\\
592	0.416469069405509\\
593	0.416432168506012\\
594	0.416408971210771\\
595	0.416358667604163\\
596	0.416335949902124\\
597	0.416274476347166\\
598	0.41625141131682\\
599	0.416193425589349\\
600	0.416169934869354\\
601	0.416125995550611\\
602	0.416098556026558\\
603	0.416063306872162\\
604	0.416031353344246\\
605	0.416002010433028\\
606	0.415973360341982\\
607	0.415949202769884\\
608	0.415924691772643\\
609	0.415898570733526\\
610	0.415875473689006\\
611	0.415848779447256\\
612	0.415818857161828\\
613	0.415788310494296\\
614	0.415758846954754\\
615	0.415722569144979\\
616	0.415689897652794\\
617	0.415644768824732\\
618	0.415610606850285\\
619	0.41556514672673\\
620	0.415541884752822\\
621	0.415504202865954\\
622	0.415490532231404\\
623	0.415464514596484\\
624	0.415446310819995\\
625	0.415423313667516\\
626	0.415401623546066\\
627	0.415383196096189\\
628	0.415357765044509\\
629	0.415344226959156\\
630	0.415312696021359\\
631	0.415299278317247\\
632	0.41526644794118\\
633	0.415243614926005\\
634	0.415208952772132\\
635	0.415178129206345\\
636	0.415138744555954\\
637	0.415096736810338\\
638	0.415058534934275\\
639	0.415010597022278\\
640	0.414982422870929\\
641	0.414941720349077\\
642	0.4149235127354\\
643	0.414896079625095\\
644	0.414877411719615\\
645	0.414855467479725\\
646	0.414829996621963\\
647	0.414811460528454\\
648	0.414775846593679\\
649	0.414758523600007\\
650	0.414719034047048\\
651	0.41469816957373\\
652	0.414663241249076\\
653	0.414643522210116\\
654	0.414611615525518\\
655	0.41458933883359\\
656	0.414560744159016\\
657	0.414532248194184\\
658	0.414503499149546\\
659	0.414469090735445\\
660	0.414445412681654\\
661	0.414402774806362\\
662	0.414400981121717\\
663	0.414367148102757\\
664	0.414363596961763\\
665	0.414338520298331\\
666	0.414323809264555\\
667	0.414302749511071\\
668	0.414283818864299\\
669	0.414262930455758\\
670	0.414237044796577\\
671	0.414215021120183\\
672	0.41417774764305\\
673	0.414156378219475\\
674	0.414116289860183\\
675	0.414097043631251\\
676	0.414062109610559\\
677	0.414042610592701\\
678	0.414011188102029\\
679	0.413981619408079\\
680	0.413952414871279\\
681	0.413914520298517\\
682	0.413887700212024\\
683	0.413850668675132\\
684	0.413822027566528\\
685	0.413786789811996\\
686	0.413759705341233\\
687	0.413729724918726\\
688	0.413707519915367\\
689	0.413686584677625\\
690	0.413664304400877\\
691	0.413643111088695\\
692	0.413611741082552\\
693	0.413587043975467\\
694	0.413556655529892\\
695	0.413539810631109\\
696	0.413507687889245\\
697	0.413496760134791\\
698	0.413462778147839\\
699	0.413451036679256\\
700	0.413416136829595\\
701	0.413401554978411\\
702	0.413367020489931\\
703	0.413349725139295\\
704	0.413321176680835\\
705	0.413296412269749\\
706	0.413281582752342\\
707	0.413252963250418\\
708	0.413244303237339\\
709	0.413213148002102\\
710	0.413199351861514\\
711	0.413168833074691\\
712	0.413155495266063\\
713	0.413132707125875\\
714	0.413117714188453\\
715	0.413095274954307\\
716	0.413078044901311\\
717	0.413051934289134\\
718	0.413036296553789\\
719	0.413012251084616\\
720	0.412992681253217\\
721	0.412966313245735\\
722	0.41294261504414\\
723	0.412916163750771\\
724	0.412883880821853\\
725	0.4128687990022\\
726	0.412832988555934\\
727	0.412823676557918\\
728	0.412795215532038\\
729	0.412780355109831\\
730	0.412761879719793\\
731	0.412748262989077\\
732	0.412731519928063\\
733	0.412715091583018\\
734	0.412698350276818\\
735	0.412674438496946\\
736	0.412651661698598\\
737	0.41261891616682\\
738	0.412593322604717\\
739	0.412557531464831\\
740	0.412533448639988\\
741	0.412483899387384\\
742	0.412466603578483\\
743	0.412433532066133\\
744	0.41241687028807\\
745	0.412394399826901\\
746	0.412371286762451\\
747	0.412352062899225\\
748	0.412327082636157\\
749	0.412307307764985\\
750	0.412279471647718\\
751	0.412256680659642\\
752	0.412228227352606\\
753	0.412201307288199\\
754	0.412175085392654\\
755	0.412153314900928\\
756	0.412127096527773\\
757	0.412105788135423\\
758	0.412078755351663\\
759	0.412056420497812\\
760	0.412035171964785\\
761	0.412017201047781\\
762	0.411997861537862\\
763	0.41197596700911\\
764	0.41196128996609\\
765	0.411935591402697\\
766	0.411924131134674\\
767	0.411904688237883\\
768	0.411891470260027\\
769	0.411872907450938\\
770	0.411860764525689\\
771	0.411843456531561\\
772	0.411831654277213\\
773	0.41181386859683\\
774	0.411796671804464\\
775	0.411776933786911\\
776	0.411758461829447\\
777	0.411737014507689\\
778	0.411715548765045\\
779	0.41169677204875\\
780	0.411664405172577\\
781	0.411653555595755\\
782	0.411627912481099\\
783	0.41161911288928\\
784	0.411604887033077\\
785	0.411591921303087\\
786	0.411577880233413\\
787	0.411560756907542\\
788	0.411549644622118\\
789	0.411529919987959\\
790	0.411517748115448\\
791	0.411499054305749\\
792	0.411487507245645\\
793	0.411470962454745\\
794	0.411458487134105\\
795	0.411436638833938\\
796	0.411421088555952\\
797	0.411400698585662\\
798	0.411385563014608\\
799	0.411366008290777\\
800	0.411346915899146\\
801	0.411331245473576\\
802	0.411305573299178\\
803	0.411302590134065\\
804	0.411275889216563\\
805	0.411274967987493\\
806	0.411258491950462\\
807	0.411251408784325\\
808	0.41124050460413\\
809	0.41123194658052\\
810	0.411222972480317\\
811	0.411214320377451\\
812	0.411206118506251\\
813	0.411191992841101\\
814	0.411183390298609\\
815	0.411169406481652\\
816	0.411157635157923\\
817	0.411143092520283\\
818	0.411128012145504\\
819	0.411113800051264\\
820	0.411095606655415\\
821	0.411089606554445\\
822	0.41106655054875\\
823	0.411061518595799\\
824	0.411038397082074\\
825	0.411027677435853\\
826	0.411006847486519\\
827	0.410990815218078\\
828	0.410967246643893\\
829	0.41095047334121\\
830	0.410931412774518\\
831	0.410913920474666\\
832	0.410896562808921\\
833	0.41087772053821\\
834	0.410861625650084\\
835	0.410840493174291\\
836	0.410829010725197\\
837	0.410806005748608\\
838	0.410799876031253\\
839	0.410785564418785\\
840	0.410772353611023\\
841	0.410765733642465\\
842	0.410747912591464\\
843	0.410744626496286\\
844	0.410725068880404\\
845	0.410717946247727\\
846	0.410699069607327\\
847	0.410690055416073\\
848	0.410678578554264\\
849	0.410669276522383\\
850	0.410656804374516\\
851	0.410643707983636\\
852	0.410624770972335\\
853	0.410607853848747\\
854	0.410585783792302\\
855	0.410561864207409\\
856	0.410535028353787\\
857	0.410508767609692\\
858	0.410478982769565\\
859	0.410452556990499\\
860	0.410429524346707\\
861	0.410413041714447\\
862	0.410396755706026\\
863	0.41038550867715\\
864	0.410367252718738\\
865	0.41035776746582\\
866	0.410341420914747\\
867	0.410332621330115\\
868	0.41031408605075\\
869	0.410307286785327\\
870	0.41028957569335\\
871	0.410282519086596\\
872	0.410264125740706\\
873	0.410253051363229\\
874	0.410231694947579\\
875	0.410217896147681\\
876	0.410192088531957\\
877	0.41017624560653\\
878	0.410152019250118\\
879	0.410130766236865\\
880	0.410116501728425\\
881	0.410096948034409\\
882	0.410086509360025\\
883	0.410070178880353\\
884	0.410058435825553\\
885	0.410039676311639\\
886	0.410024500625481\\
887	0.410006305574816\\
888	0.409985946802092\\
889	0.409969483449907\\
890	0.409953458466179\\
891	0.409939598474312\\
892	0.409923644885154\\
893	0.409909277034083\\
894	0.409890336784422\\
895	0.409874510942488\\
896	0.409852047336258\\
897	0.409832037785476\\
898	0.409808926404311\\
899	0.409792047814071\\
900	0.409771375407262\\
901	0.409758677337484\\
902	0.409744373025794\\
903	0.409731957835198\\
904	0.409716435918932\\
905	0.409705419037457\\
906	0.409686240433152\\
907	0.409674642377791\\
908	0.409656438241431\\
909	0.40964076478563\\
910	0.409621073419907\\
911	0.409603911785882\\
912	0.409581460695281\\
913	0.409562978184399\\
914	0.409544221036272\\
915	0.409525384985882\\
916	0.409508671534409\\
917	0.40949059821503\\
918	0.409475341524341\\
919	0.409458265111325\\
920	0.409451392646673\\
921	0.409437077050374\\
922	0.409432438943898\\
923	0.409419628531528\\
924	0.409411079425566\\
925	0.409400508794239\\
926	0.409393855354337\\
927	0.409382237597659\\
928	0.409375558781669\\
929	0.409363059938289\\
930	0.409353028494045\\
931	0.409335833159623\\
932	0.409325608299166\\
933	0.409304246118201\\
934	0.409294941961452\\
935	0.409275294625488\\
936	0.409262440929534\\
937	0.40924557287888\\
938	0.409234674349294\\
939	0.40921817147573\\
940	0.4092033484092\\
941	0.409191892389347\\
942	0.409176644684835\\
943	0.409169646588222\\
944	0.409160211251379\\
945	0.409151959164351\\
946	0.40914247374615\\
947	0.409133497560563\\
948	0.409120954667554\\
949	0.409109893724378\\
950	0.409097115832457\\
951	0.409082890476444\\
952	0.409069710482572\\
953	0.409054832883396\\
954	0.409039258920289\\
955	0.40902401628092\\
956	0.409008087779007\\
957	0.4089883805597\\
958	0.408973756010305\\
959	0.408953848057157\\
960	0.408940155283336\\
961	0.408920249859811\\
962	0.408911414789236\\
963	0.408890077417386\\
964	0.408880906022529\\
965	0.408863391487997\\
966	0.408851170502845\\
967	0.408841066971119\\
968	0.408831898965704\\
969	0.408818348162505\\
970	0.408804928769773\\
971	0.408788661788246\\
972	0.408769067512067\\
973	0.408752945432702\\
974	0.408737104269983\\
975	0.408718903635657\\
976	0.408702466017817\\
977	0.408681994427698\\
978	0.408660658425567\\
979	0.408639677248393\\
980	0.408624674773496\\
981	0.408602922889251\\
982	0.408593595651382\\
983	0.408578390381947\\
984	0.408575658819399\\
985	0.408567867708925\\
986	0.408565009883116\\
987	0.408558377503292\\
988	0.408552159805736\\
989	0.408546641038391\\
990	0.408534059068651\\
991	0.408528103628433\\
992	0.408514882311963\\
993	0.408505339700165\\
994	0.408490591483564\\
995	0.408481241194443\\
996	0.408465200344336\\
997	0.408455929092002\\
998	0.408442008157655\\
999	0.408433117810889\\
1000	0.408340926191417\\
1001	0.408222078431356\\
1002	0.4081431846956\\
1003	0.408066910507589\\
1004	0.407957951417449\\
1005	0.407839092924831\\
1006	0.407767972221819\\
1007	0.407699836103502\\
1008	0.407615026248076\\
1009	0.407501765798196\\
1010	0.407408121605489\\
1011	0.407320018100876\\
1012	0.407245690970256\\
1013	0.407184527862958\\
1014	0.407128648697143\\
1015	0.40706894852193\\
1016	0.407012299692088\\
1017	0.406962668702495\\
1018	0.40691629873907\\
1019	0.406869599557065\\
1020	0.406835637400834\\
1021	0.406804115898929\\
1022	0.406769964226305\\
1023	0.406739746862982\\
1024	0.406706378412\\
1025	0.406680565650814\\
1026	0.406648894501637\\
1027	0.406631313834513\\
1028	0.406614325063625\\
1029	0.406603948064719\\
1030	0.406591709389393\\
1031	0.406582187631004\\
1032	0.406582754903934\\
1033	0.406582342588433\\
1034	0.406584733467428\\
1035	0.406585790704024\\
1036	0.406586135074648\\
1037	0.40658617035845\\
1038	0.406586831339012\\
1039	0.406586443009776\\
1040	0.406585782400964\\
1041	0.406583684185075\\
1042	0.406571592328702\\
1043	0.40656611619634\\
1044	0.406542452807626\\
1045	0.406538691673171\\
1046	0.406523071954846\\
1047	0.406512823750248\\
1048	0.406503776788381\\
1049	0.406503769435129\\
1050	0.406493391999344\\
1051	0.406484675621146\\
1052	0.406481856717291\\
1053	0.406478576854978\\
1054	0.406473706569729\\
1055	0.406475164769997\\
1056	0.406473778599323\\
1057	0.406471726579543\\
1058	0.406469796882642\\
1059	0.406464234276197\\
1060	0.406454629492324\\
1061	0.406449512796215\\
1062	0.406440395473019\\
1063	0.406433196114537\\
1064	0.406423367422279\\
1065	0.406418728805045\\
1066	0.406397946046705\\
1067	0.406383202426714\\
1068	0.406331742251772\\
1069	0.406248311330289\\
1070	0.406247110983685\\
1071	0.406241442118476\\
1072	0.406284394196333\\
1073	0.406277618089583\\
1074	0.406268742942085\\
1075	0.406262564774967\\
1076	0.406260582247948\\
1077	0.406259933059223\\
1078	0.406261824341127\\
1079	0.406262265661403\\
1080	0.406265453089818\\
1081	0.406268916205257\\
1082	0.406271287448895\\
1083	0.406275764750977\\
1084	0.406277980830821\\
1085	0.406279247312141\\
1086	0.406279972725796\\
1087	0.406276801500268\\
1088	0.406275982218551\\
1089	0.406274264081081\\
1090	0.406267971774068\\
1091	0.406263028939084\\
1092	0.406256241662668\\
1093	0.406248173940968\\
1094	0.406240532615607\\
1095	0.406237634549627\\
1096	0.406207435859219\\
1097	0.406213093163364\\
1098	0.406108227573259\\
1099	0.406115643496216\\
1100	0.406050648307601\\
1101	0.406106651246693\\
1102	0.406102797551797\\
1103	0.406093682575642\\
1104	0.406084645442807\\
1105	0.406082481800314\\
1106	0.406074982478901\\
1107	0.406068370206431\\
1108	0.406065071981522\\
1109	0.40606183545709\\
1110	0.406057780881729\\
1111	0.40605693589775\\
1112	0.40605388840569\\
1113	0.406050525649849\\
1114	0.406050756606609\\
1115	0.406049360515022\\
1116	0.406043732201494\\
1117	0.406042962162052\\
1118	0.406035945006801\\
1119	0.406027328860525\\
1120	0.406016618980539\\
1121	0.406005379353092\\
1122	0.405983611741396\\
1123	0.405969139741989\\
1124	0.405917874742453\\
1125	0.405898295039292\\
1126	0.405876980930875\\
1127	0.405883707541661\\
1128	0.405874384006507\\
1129	0.405861320049193\\
1130	0.405851689539453\\
1131	0.405854621691983\\
1132	0.405845700103964\\
1133	0.405841195019083\\
1134	0.405841857021298\\
1135	0.405838523620442\\
1136	0.405837477982641\\
1137	0.405833637770232\\
1138	0.405825792193213\\
1139	0.40581912806167\\
1140	0.40581298529843\\
1141	0.405806817959573\\
1142	0.405796743869686\\
1143	0.405792985727428\\
1144	0.405782336156114\\
1145	0.405773808380607\\
1146	0.405757020679543\\
1147	0.405748342881616\\
1148	0.405720868745542\\
1149	0.405709506466707\\
1150	0.405694141639206\\
1151	0.405680073541437\\
1152	0.405671664893655\\
1153	0.405663869180797\\
1154	0.405655895408239\\
1155	0.405652809133811\\
1156	0.405645462934736\\
1157	0.405640664919087\\
1158	0.405636617339755\\
1159	0.405632968448649\\
1160	0.405627079782022\\
1161	0.405622954899541\\
1162	0.405617204383685\\
1163	0.405609486628889\\
1164	0.405603041784615\\
1165	0.405595154259022\\
1166	0.405585040308135\\
1167	0.40557615341181\\
1168	0.405562038595371\\
1169	0.405543375210977\\
1170	0.405526328442918\\
1171	0.405504966592806\\
1172	0.405498554771569\\
1173	0.405489627862229\\
1174	0.405481512945575\\
1175	0.405473760176397\\
1176	0.405466067600545\\
1177	0.405466311812564\\
1178	0.40546002259838\\
1179	0.405450192009708\\
1180	0.40544431614841\\
1181	0.405438570133312\\
1182	0.405433938927362\\
1183	0.405437079403927\\
1184	0.405434802759144\\
1185	0.405436102654018\\
1186	0.405438252114909\\
1187	0.405436549982444\\
1188	0.405431751770644\\
1189	0.405434039208563\\
1190	0.40541878481813\\
1191	0.405413413168434\\
1192	0.405386259041629\\
1193	0.405368127999315\\
1194	0.405348733375697\\
1195	0.405330882477906\\
1196	0.405325520598834\\
1197	0.405313150105414\\
1198	0.405308972777692\\
1199	0.405300294972337\\
1200	0.405302439036939\\
1201	0.405306990039763\\
1202	0.405308599080448\\
1203	0.405313935904734\\
1204	0.405321635577162\\
1205	0.405320803333385\\
1206	0.405324870991453\\
1207	0.40532888624643\\
1208	0.405326171995768\\
1209	0.4053273200585\\
1210	0.405331349959137\\
1211	0.405322488460208\\
1212	0.405327487831277\\
1213	0.405312115902819\\
1214	0.405315328153873\\
1215	0.405262962113471\\
1216	0.405261348402348\\
1217	0.405211461976033\\
1218	0.405207931064618\\
1219	0.405194752915014\\
1220	0.405175270188906\\
1221	0.405165259256865\\
1222	0.405166383792288\\
1223	0.405162966823154\\
1224	0.405163712965777\\
1225	0.405163838018579\\
1226	0.405164809308275\\
1227	0.405166305808689\\
1228	0.405169131960482\\
1229	0.405169690822302\\
1230	0.405170101908427\\
1231	0.405169986447409\\
1232	0.405166931244602\\
1233	0.405163714501069\\
1234	0.405159377534448\\
1235	0.405154415427631\\
1236	0.405145971457803\\
1237	0.405145604995824\\
1238	0.405120408023353\\
1239	0.405124397167715\\
1240	0.40507158499878\\
1241	0.405083446110867\\
1242	0.405060342835185\\
1243	0.4050569176005\\
1244	0.405044211210592\\
1245	0.405040854789742\\
1246	0.40503734560796\\
1247	0.405037229588648\\
1248	0.40503378134743\\
1249	0.405032369098556\\
1250	0.405031010795493\\
1251	0.405030916705448\\
1252	0.405028880419824\\
1253	0.405027806417914\\
1254	0.40502611332265\\
1255	0.40502194390489\\
1256	0.405017347563303\\
1257	0.405013538148449\\
1258	0.405003083220689\\
1259	0.404994266159525\\
1260	0.40498193053906\\
1261	0.404969664659563\\
1262	0.404953121790624\\
1263	0.404947172770883\\
1264	0.404920152543556\\
1265	0.404914254221926\\
1266	0.40489069918454\\
1267	0.404886265511733\\
1268	0.404867082280921\\
1269	0.404855807620707\\
1270	0.404843211573229\\
1271	0.4048358200312\\
1272	0.404823676956481\\
1273	0.404808330669712\\
1274	0.404797573541108\\
1275	0.40478659668352\\
1276	0.404769666190404\\
1277	0.404756030311259\\
1278	0.4047443425202\\
1279	0.404730726378489\\
1280	0.404715401736105\\
1281	0.40470252589888\\
1282	0.404691138652469\\
1283	0.404679629251377\\
1284	0.404672101787956\\
1285	0.404661830295766\\
1286	0.40465498297361\\
1287	0.404651639596087\\
1288	0.404648358472669\\
1289	0.404646606178288\\
1290	0.404645243389848\\
1291	0.404643390264281\\
1292	0.404638252814913\\
1293	0.404638666034015\\
1294	0.404632277794188\\
1295	0.404628726197568\\
1296	0.404625016125517\\
1297	0.404620601993329\\
1298	0.404617030988228\\
1299	0.404622075293228\\
1300	0.404619481485282\\
1301	0.404621161831069\\
1302	0.404623519974927\\
1303	0.404621824311338\\
1304	0.404620357768854\\
1305	0.404623755496606\\
1306	0.404619732867776\\
1307	0.404620556041674\\
1308	0.404620050070949\\
1309	0.404620217863525\\
1310	0.404611240619243\\
1311	0.404617233192904\\
1312	0.404593783597111\\
1313	0.404596229165396\\
1314	0.404578540584016\\
1315	0.404566777250225\\
1316	0.404552914312523\\
1317	0.40454413844593\\
1318	0.404537303822744\\
1319	0.404529331480672\\
1320	0.404522097303717\\
1321	0.404517117466028\\
1322	0.404510328552351\\
1323	0.404508864064281\\
1324	0.404507915025348\\
1325	0.404505189922236\\
1326	0.404505631590942\\
1327	0.404505500987903\\
1328	0.404502834085821\\
1329	0.404503115501901\\
1330	0.404501799156645\\
1331	0.404498928000437\\
1332	0.40449774576029\\
1333	0.404495586764737\\
1334	0.404492190613554\\
1335	0.404488085700821\\
1336	0.404486816017168\\
1337	0.404473841800602\\
1338	0.404473772780059\\
1339	0.404459887359795\\
1340	0.404455560156703\\
1341	0.404449108850842\\
1342	0.404444594992416\\
1343	0.404440594579756\\
1344	0.4044393239572\\
1345	0.404439196573647\\
1346	0.404432540611549\\
1347	0.404431467878533\\
1348	0.404430997098333\\
1349	0.404427650648511\\
1350	0.404429062251372\\
1351	0.404428890740956\\
1352	0.404423749928041\\
1353	0.404423081157618\\
1354	0.404420390199972\\
1355	0.404415605779498\\
1356	0.404411475021938\\
1357	0.404406936240732\\
1358	0.404392944605827\\
1359	0.404387536331208\\
1360	0.404379403868361\\
1361	0.404365366213992\\
1362	0.404361373531751\\
1363	0.404354996557805\\
1364	0.404346921412828\\
1365	0.404342537918543\\
1366	0.404340018483999\\
1367	0.404340437694795\\
1368	0.404340685920306\\
1369	0.404347186616014\\
1370	0.404348114558319\\
1371	0.404351049665264\\
1372	0.404354974830575\\
1373	0.404356897272706\\
1374	0.404358919364112\\
1375	0.404361338728042\\
1376	0.404360314944042\\
1377	0.4043599315972\\
1378	0.404360270570725\\
1379	0.40435535082737\\
1380	0.404353827312\\
1381	0.404339379678026\\
1382	0.404339687394809\\
1383	0.404317384255191\\
1384	0.404317969659175\\
1385	0.404304643055464\\
1386	0.404297843784655\\
1387	0.404294108445189\\
1388	0.404302043981818\\
1389	0.404297407810833\\
1390	0.404297500198633\\
1391	0.404299908667541\\
1392	0.404301562153914\\
1393	0.404306665643207\\
1394	0.404312134293042\\
1395	0.404315684118377\\
1396	0.404322507975264\\
1397	0.404327805174155\\
1398	0.404332662364973\\
1399	0.404337041590862\\
1400	0.404340360705576\\
1401	0.404342014947334\\
1402	0.404343365970243\\
1403	0.404340841477968\\
1404	0.40433959728489\\
1405	0.404331566662821\\
1406	0.40432005043538\\
1407	0.404313915258716\\
1408	0.404295206600039\\
1409	0.404297750416771\\
1410	0.404286992302535\\
1411	0.404282341353783\\
1412	0.404279666449853\\
1413	0.404284012954764\\
1414	0.404282544842122\\
1415	0.404274154855017\\
1416	0.404276285051285\\
1417	0.404274446112448\\
1418	0.404270964254262\\
1419	0.404272182240723\\
1420	0.40427102771041\\
1421	0.404267172878995\\
1422	0.404269546095687\\
1423	0.404267631349251\\
1424	0.404262877270206\\
1425	0.404264351182691\\
1426	0.404261408372824\\
1427	0.404256011182714\\
1428	0.404256037512479\\
1429	0.404252239056895\\
1430	0.404246402546139\\
1431	0.404245044756472\\
1432	0.404233134272612\\
1433	0.404226651495982\\
1434	0.404223161242146\\
1435	0.404218854632244\\
1436	0.404216153169999\\
1437	0.404216875342838\\
1438	0.40421681433667\\
1439	0.404220495971486\\
1440	0.404225467375462\\
1441	0.404232086400386\\
1442	0.404237231294243\\
1443	0.4042436798382\\
1444	0.404248906062319\\
1445	0.404253797942152\\
1446	0.404258163559927\\
1447	0.404261229324718\\
1448	0.404262623684029\\
1449	0.404265839157753\\
1450	0.40425997946825\\
1451	0.404257047168095\\
1452	0.404239910766104\\
1453	0.404236269487683\\
1454	0.404210011721477\\
1455	0.40419796368544\\
1456	0.404178973762795\\
1457	0.404166819034827\\
1458	0.404161122059896\\
1459	0.404154150532029\\
1460	0.404145641978353\\
1461	0.404143245589553\\
1462	0.404136214360844\\
1463	0.404133263587013\\
1464	0.404134991854037\\
1465	0.404128106384411\\
1466	0.404127816277609\\
1467	0.404129890511998\\
1468	0.404123089849302\\
1469	0.40412324902407\\
1470	0.404125970360634\\
1471	0.404119633367133\\
1472	0.404118865011846\\
1473	0.404120456726061\\
1474	0.404113798984812\\
1475	0.404113870328994\\
1476	0.404110255237137\\
1477	0.404103656957352\\
1478	0.404098201234795\\
1479	0.404091689272116\\
1480	0.404086175711519\\
1481	0.404080488625751\\
1482	0.40407637450188\\
1483	0.404071385872006\\
1484	0.404066390202322\\
1485	0.404067558262128\\
1486	0.404061839625937\\
1487	0.404054884530597\\
1488	0.404050737931562\\
1489	0.404045967688312\\
1490	0.404040611301858\\
1491	0.404038362450139\\
1492	0.404035013148869\\
1493	0.404029251785702\\
1494	0.404024842370073\\
1495	0.404019851396293\\
1496	0.404013279893957\\
1497	0.404009529529887\\
1498	0.404005447789041\\
1499	0.403999575374744\\
1500	0.403997186250388\\
1501	0.403994115797981\\
1502	0.403989776538136\\
1503	0.403986749509677\\
1504	0.403982690689373\\
1505	0.40397488994213\\
1506	0.403972890135709\\
1507	0.403964896487529\\
1508	0.403961247540442\\
1509	0.403960055932339\\
1510	0.403960333686935\\
1511	0.403959050585744\\
1512	0.40395777689071\\
1513	0.403955713096498\\
1514	0.403951733998914\\
1515	0.403950537893756\\
1516	0.40394878488199\\
1517	0.403948940421315\\
1518	0.403947982917406\\
1519	0.403948397438807\\
1520	0.403946570462751\\
1521	0.403945034011227\\
1522	0.403943326399502\\
1523	0.403940109874672\\
1524	0.403937642635498\\
1525	0.403936490094345\\
1526	0.403932423780291\\
1527	0.403928042693216\\
1528	0.403921251827523\\
1529	0.403918745232536\\
1530	0.403909343141756\\
1531	0.403906438209933\\
1532	0.403898707131638\\
1533	0.403895955822829\\
1534	0.403892677695789\\
1535	0.403895547324527\\
1536	0.403892313686681\\
1537	0.403887564846413\\
1538	0.403886872185716\\
1539	0.403885690603739\\
1540	0.403883138213916\\
1541	0.403882687850858\\
1542	0.40388140206018\\
1543	0.403878082676219\\
1544	0.403877527122073\\
1545	0.403876119635128\\
1546	0.403871820197045\\
1547	0.403870256867439\\
1548	0.403867331458297\\
1549	0.403862365890841\\
1550	0.403861846877336\\
1551	0.403856964045154\\
1552	0.403852990150361\\
1553	0.403850317871743\\
1554	0.403846829258366\\
1555	0.403836806709838\\
1556	0.403837514541007\\
1557	0.403832323941971\\
1558	0.403823710875946\\
1559	0.403824625303061\\
1560	0.403819892482642\\
1561	0.403815870599313\\
1562	0.403813272975786\\
1563	0.403812662970233\\
1564	0.40381058907725\\
1565	0.403810123087682\\
1566	0.403810093229648\\
1567	0.40380855630031\\
1568	0.403807552271863\\
1569	0.403807121781295\\
1570	0.403804610514457\\
1571	0.403803086546754\\
1572	0.403801861096575\\
1573	0.403799249064158\\
1574	0.403797489309672\\
1575	0.403796061941478\\
1576	0.403793011000968\\
1577	0.403791700336512\\
1578	0.4037897488546\\
1579	0.403786407701773\\
1580	0.403783646256705\\
1581	0.403782127459728\\
1582	0.403777853208665\\
1583	0.403776640995225\\
1584	0.403773793083505\\
1585	0.403768179997791\\
1586	0.403766443838923\\
1587	0.403767716350376\\
1588	0.403759856413075\\
1589	0.403757921340502\\
1590	0.403758411672314\\
1591	0.403752105090405\\
1592	0.403750128982208\\
1593	0.403751969357816\\
1594	0.403747330956256\\
1595	0.403745969150696\\
1596	0.403747517042072\\
1597	0.403743909399674\\
1598	0.403743770476129\\
1599	0.40374419212897\\
1600	0.403739797360077\\
1601	0.40373881608851\\
1602	0.403740864117593\\
1603	0.403734814633339\\
1604	0.403734084037908\\
1605	0.403734514622855\\
1606	0.4037291790504\\
1607	0.403728359089358\\
1608	0.403728967846146\\
1609	0.403723562592054\\
1610	0.403722686243096\\
1611	0.403722837336633\\
1612	0.403716796404799\\
1613	0.403714990620208\\
1614	0.403714793262129\\
1615	0.403709048804503\\
1616	0.403707374231412\\
1617	0.403707363941356\\
1618	0.403701854788057\\
1619	0.40369956406867\\
1620	0.403699163762067\\
1621	0.403691918389171\\
1622	0.40368931301806\\
1623	0.40368823163552\\
1624	0.403682747356698\\
1625	0.403680531905913\\
1626	0.403681919226461\\
1627	0.403676685857628\\
1628	0.403676885964596\\
1629	0.403678262051402\\
1630	0.403674539531575\\
1631	0.403674710013171\\
1632	0.403676530096783\\
1633	0.403672760080764\\
1634	0.403672928597543\\
1635	0.4036746794575\\
1636	0.403670734785536\\
1637	0.403670817309843\\
1638	0.403672630087881\\
1639	0.403668539779317\\
1640	0.403668580745817\\
1641	0.403669852355563\\
1642	0.403665867698713\\
1643	0.403665447873512\\
1644	0.403667081030093\\
1645	0.40366248124416\\
1646	0.403662285198283\\
1647	0.403663159523285\\
1648	0.403658845556013\\
1649	0.403658051233663\\
1650	0.403659285229862\\
1651	0.403654718937475\\
1652	0.403654416892511\\
1653	0.403655560862472\\
1654	0.40365149373373\\
1655	0.403650997961696\\
1656	0.403652320223227\\
1657	0.403647745137161\\
1658	0.403647578424756\\
1659	0.403648544954467\\
1660	0.403644614624993\\
1661	0.403644049460214\\
1662	0.403645923495899\\
1663	0.403641314383644\\
1664	0.40364155393802\\
1665	0.40364229478629\\
1666	0.403638401738112\\
1667	0.403637551879237\\
1668	0.403639039286654\\
1669	0.403634167034917\\
1670	0.403633681287388\\
1671	0.403634296037866\\
1672	0.40362968662439\\
1673	0.403628537955967\\
1674	0.40362966956267\\
1675	0.403624587288186\\
1676	0.403624166169153\\
1677	0.403624819043644\\
1678	0.4036205416623\\
1679	0.403619453341622\\
1680	0.403620724736456\\
1681	0.403615360763194\\
1682	0.403614654275852\\
1683	0.403614777168619\\
1684	0.403610046137397\\
1685	0.403608087034237\\
1686	0.403608574201159\\
1687	0.403602467171037\\
1688	0.403601502806982\\
1689	0.403601406890294\\
1690	0.403597390358128\\
1691	0.403595579677584\\
1692	0.403597167288339\\
1693	0.403592365394516\\
1694	0.40359215714834\\
1695	0.403593105561063\\
1696	0.403589510634042\\
1697	0.403588763896785\\
1698	0.40359020496654\\
1699	0.403586056654535\\
1700	0.403585739761517\\
1701	0.40358678089503\\
1702	0.403582833906568\\
1703	0.403581741496346\\
1704	0.403583151544406\\
1705	0.403578549206722\\
1706	0.40357812304375\\
1707	0.403578700134337\\
1708	0.403574571511392\\
1709	0.403572796055434\\
1710	0.403574179874384\\
1711	0.40356816915511\\
1712	0.403567556759358\\
1713	0.403566438266266\\
1714	0.403562336975257\\
1715	0.403559327920413\\
1716	0.40356090029584\\
1717	0.403555441207328\\
1718	0.403554126715211\\
1719	0.403554064796971\\
1720	0.403549517898449\\
1721	0.403547113085046\\
1722	0.403548062163307\\
1723	0.403542120258987\\
1724	0.403540717014873\\
1725	0.403539562600056\\
1726	0.403536152269025\\
1727	0.403532526585557\\
1728	0.403535457903557\\
1729	0.403528766760245\\
1730	0.403528793916418\\
1731	0.403527356448893\\
1732	0.40352322688002\\
1733	0.403522101080849\\
1734	0.403521617189496\\
1735	0.403518732550004\\
1736	0.403519439685189\\
1737	0.403521411733384\\
1738	0.403520351362086\\
1739	0.403520268929334\\
1740	0.40352166717015\\
1741	0.403518698068683\\
1742	0.403519221786552\\
1743	0.403518733587633\\
1744	0.403517452835444\\
1745	0.403513590168814\\
1746	0.403514615749594\\
1747	0.403504789251572\\
1748	0.403503742480645\\
1749	0.403502020502482\\
1750	0.403497595902696\\
1751	0.403494483656053\\
1752	0.403490813538656\\
1753	0.403486118040139\\
1754	0.403484274764496\\
1755	0.403482724264535\\
1756	0.403479840490388\\
1757	0.403480897866688\\
1758	0.40348074513057\\
1759	0.403478481746046\\
1760	0.403480186293177\\
1761	0.403481049130968\\
1762	0.403479078546752\\
1763	0.403480376365443\\
1764	0.403480712722312\\
1765	0.403477158716921\\
1766	0.40347758622379\\
1767	0.403476358302663\\
1768	0.403472966917946\\
1769	0.403470866293135\\
1770	0.403470241015203\\
1771	0.403461580201435\\
1772	0.40346294769715\\
1773	0.403457641092083\\
1774	0.403452381461436\\
1775	0.40344952252703\\
1776	0.40344805182326\\
1777	0.403442624314799\\
1778	0.40344026607956\\
1779	0.403440620873748\\
1780	0.403435828246761\\
1781	0.403434324780453\\
1782	0.403434847051471\\
1783	0.403430431670679\\
1784	0.403430371462347\\
1785	0.403430852369852\\
1786	0.403425034797449\\
1787	0.403424722615845\\
1788	0.403426546450621\\
1789	0.403420750617763\\
1790	0.4034193009257\\
1791	0.403419950036157\\
1792	0.403413660299135\\
1793	0.403412675580297\\
1794	0.403412808266044\\
1795	0.403407172047794\\
1796	0.403405505767313\\
1797	0.403406148792731\\
1798	0.403399363385077\\
1799	0.403398604594651\\
1800	0.403398272800257\\
1801	0.403392009530468\\
1802	0.403390065561512\\
1803	0.403390473888056\\
1804	0.403383532486337\\
1805	0.403382047593576\\
1806	0.403383531452349\\
1807	0.403377839903993\\
1808	0.403376616451342\\
1809	0.403378667277596\\
1810	0.403372580448456\\
1811	0.403372102372956\\
1812	0.403373357129495\\
1813	0.403367192362677\\
1814	0.403364946181266\\
1815	0.403365617802453\\
1816	0.403358309904274\\
1817	0.403355751290786\\
1818	0.403356073846494\\
1819	0.403349510078218\\
1820	0.403347438379941\\
1821	0.403348066606422\\
1822	0.40334202451866\\
1823	0.403340913606237\\
1824	0.403342339096699\\
1825	0.403336859236809\\
1826	0.403335804582104\\
1827	0.403337299793124\\
1828	0.403331802868169\\
1829	0.403330878770835\\
1830	0.403332316249644\\
1831	0.403326974270792\\
1832	0.403325698150766\\
1833	0.403327156127045\\
1834	0.403321493604101\\
1835	0.403319980655653\\
1836	0.403320704065893\\
1837	0.403314791042071\\
1838	0.403313298590622\\
1839	0.403314945064399\\
1840	0.403309539236407\\
1841	0.403308519887218\\
1842	0.4033096479076\\
1843	0.403304085940204\\
1844	0.403302264183555\\
1845	0.403303234843475\\
1846	0.403296554649683\\
1847	0.403294836866087\\
1848	0.403294300887328\\
1849	0.403287712307162\\
1850	0.403284525820952\\
1851	0.403284876376371\\
1852	0.403278415541961\\
1853	0.403277394987584\\
1854	0.403277970171357\\
1855	0.403273185849816\\
1856	0.403271938034717\\
1857	0.403273357453806\\
1858	0.403268547139668\\
1859	0.403268256875848\\
1860	0.403269407968991\\
1861	0.403264954092018\\
1862	0.403264754095693\\
1863	0.403265951381191\\
1864	0.40326166463603\\
1865	0.403261091563491\\
1866	0.403262154023811\\
1867	0.403257342649356\\
1868	0.403256646098725\\
1869	0.403257596173817\\
1870	0.403252874275296\\
1871	0.40325249439708\\
1872	0.403253576367919\\
1873	0.40324913458695\\
1874	0.403249004371265\\
1875	0.403250355259465\\
1876	0.403246141764476\\
1877	0.403246227086854\\
1878	0.40324777750499\\
1879	0.403243670458463\\
1880	0.40324385439847\\
1881	0.403245262802412\\
1882	0.403240716953099\\
1883	0.403240736636453\\
1884	0.403241611021186\\
1885	0.403236802305252\\
1886	0.403236141584894\\
1887	0.403236590666046\\
1888	0.403230245325819\\
1889	0.403229328585575\\
1890	0.403228845597592\\
1891	0.403223766943798\\
1892	0.403222778929789\\
1893	0.403223728964526\\
1894	0.403218121468334\\
1895	0.403217867400767\\
1896	0.4032177429574\\
1897	0.403212780076599\\
1898	0.403211880921812\\
1899	0.403212744362476\\
1900	0.403207639224675\\
1901	0.403207487623276\\
1902	0.403207984950568\\
1903	0.403203214659757\\
1904	0.403202622507731\\
1905	0.40320299617049\\
1906	0.403197860430695\\
1907	0.403196963006742\\
1908	0.403197321414568\\
1909	0.403192118771735\\
1910	0.403191308537801\\
1911	0.403191902191862\\
1912	0.403187110532623\\
1913	0.403186884378847\\
1914	0.403187751558355\\
1915	0.403183400917772\\
1916	0.403182944955367\\
1917	0.403183906260057\\
1918	0.403179415487642\\
1919	0.403178832419774\\
1920	0.403179745248632\\
1921	0.403175313834805\\
1922	0.40317483976218\\
1923	0.403175718093171\\
1924	0.403171109589385\\
1925	0.403170254038169\\
1926	0.403170811048325\\
1927	0.403165551854113\\
1928	0.403164424549852\\
1929	0.403164555166703\\
1930	0.403159281695243\\
1931	0.40315789047217\\
1932	0.403157820192886\\
1933	0.403152269287056\\
1934	0.403150631703505\\
1935	0.403150428037788\\
1936	0.403144706511685\\
1937	0.403143093361247\\
1938	0.40314300895646\\
1939	0.403137629598535\\
1940	0.403136227839888\\
1941	0.403135968447373\\
1942	0.403130394546008\\
1943	0.403128774771576\\
1944	0.403128508644528\\
1945	0.403122744221644\\
1946	0.403120791313137\\
1947	0.403119572819073\\
1948	0.40311275582517\\
1949	0.403108511452377\\
1950	0.403104736926658\\
1951	0.403093551475877\\
1952	0.403083923087881\\
1953	0.403072051927834\\
1954	0.403053670205017\\
1955	0.403039234619474\\
1956	0.403028461603553\\
1957	0.403012678657007\\
1958	0.403003479394917\\
1959	0.402993599674108\\
1960	0.402976755141213\\
1961	0.402959729010115\\
1962	0.402941968135824\\
1963	0.402914153432459\\
1964	0.402883041706625\\
1965	0.402843151116112\\
1966	0.402784245884035\\
1967	0.402710922758895\\
1968	0.402611699645\\
1969	0.402499069718193\\
1970	0.402430136463419\\
1971	0.40237725589777\\
1972	0.402318886989839\\
1973	0.402270257647384\\
1974	0.402221947014448\\
1975	0.402162472779009\\
1976	0.402103149374936\\
1977	0.402040012764322\\
1978	0.401973756744529\\
1979	0.401916513979076\\
1980	0.401867497804977\\
1981	0.401831418196049\\
1982	0.401806774596588\\
1983	0.401788295194601\\
1984	0.401770119951877\\
1985	0.401761634197036\\
1986	0.401754068227146\\
1987	0.40174567343023\\
1988	0.401740654385672\\
1989	0.401739642417722\\
1990	0.40173409896513\\
1991	0.40173269475754\\
1992	0.401733994146284\\
1993	0.401728333091455\\
1994	0.401728405891212\\
1995	0.401727492743186\\
1996	0.401723165522463\\
1997	0.401720610920526\\
1998	0.401722112494276\\
1999	0.401715731429797\\
2000	0.401665897826214\\
2001	0.401582434908802\\
2002	0.401515671909606\\
2003	0.401451168267722\\
2004	0.401410295690072\\
2005	0.401356711666362\\
2006	0.401289195752384\\
2007	0.401240299018428\\
2008	0.40118856447706\\
2009	0.401153211723744\\
2010	0.401125372441031\\
2011	0.401085026994581\\
2012	0.40102413987724\\
2013	0.400995837114553\\
2014	0.400979067517221\\
2015	0.400951943908109\\
2016	0.400915304916335\\
2017	0.400892552125406\\
2018	0.400872445381541\\
2019	0.400850223852166\\
2020	0.400836853519215\\
2021	0.400824669118252\\
2022	0.400811517370349\\
2023	0.400805466113293\\
2024	0.400798828753677\\
2025	0.400789085455442\\
2026	0.400786884898171\\
2027	0.400782967016371\\
2028	0.400775207559894\\
2029	0.400773894892949\\
2030	0.400771805288314\\
2031	0.400765080544744\\
2032	0.400764160781613\\
2033	0.40076241986123\\
2034	0.400756202143278\\
2035	0.400755885032158\\
2036	0.400754277570205\\
2037	0.400748225141336\\
2038	0.400748167351744\\
2039	0.400746991193282\\
2040	0.400741100700781\\
2041	0.400741427435777\\
2042	0.40074060894682\\
2043	0.400734914193707\\
2044	0.400735275484352\\
2045	0.400734574807498\\
2046	0.40072931614848\\
2047	0.400729871848532\\
2048	0.40072914530027\\
2049	0.400723908482207\\
2050	0.400724512667755\\
2051	0.400723867993053\\
2052	0.400718571908781\\
2053	0.40071925755491\\
2054	0.400718639690909\\
2055	0.400713298409206\\
2056	0.400713723354384\\
2057	0.400712894258343\\
2058	0.400707517912185\\
2059	0.400707907792813\\
2060	0.400706856692042\\
2061	0.400701275384092\\
2062	0.400701704032633\\
2063	0.400700703530052\\
2064	0.400695041541623\\
2065	0.400695205970785\\
2066	0.400694086746712\\
2067	0.400688505693517\\
2068	0.400689071800198\\
2069	0.400688291313923\\
2070	0.400683168562809\\
2071	0.400683972418092\\
2072	0.400683569380033\\
2073	0.400678673008901\\
2074	0.400679791234131\\
2075	0.400679410959059\\
2076	0.400674356566888\\
2077	0.400675264277734\\
2078	0.400674835434197\\
2079	0.400669709024619\\
2080	0.400670331174671\\
2081	0.400669496220286\\
2082	0.400664054303583\\
2083	0.400664499756311\\
2084	0.400663348120542\\
2085	0.400657467802539\\
2086	0.400657454339775\\
2087	0.40065605065407\\
2088	0.400650265733759\\
2089	0.400650507448173\\
2090	0.400649319246823\\
2091	0.400643607507572\\
2092	0.400643953214682\\
2093	0.400643037423281\\
2094	0.400637602462759\\
2095	0.400638087288307\\
2096	0.400637316441536\\
2097	0.400632211480437\\
2098	0.400633175646999\\
2099	0.40063282742232\\
2100	0.40062798996529\\
2101	0.400629088008808\\
2102	0.400628912293464\\
2103	0.400624317466523\\
2104	0.400625526221197\\
2105	0.400625403115666\\
2106	0.400620865419808\\
2107	0.400622171138727\\
2108	0.400622135592507\\
2109	0.400617630493745\\
2110	0.400618895451769\\
2111	0.400618882066038\\
2112	0.400614333111663\\
2113	0.400615618928001\\
2114	0.400615581833935\\
2115	0.400611020293468\\
2116	0.400612266082687\\
2117	0.400612215131883\\
2118	0.400607622558609\\
2119	0.400608886681372\\
2120	0.400608801512973\\
2121	0.400604192030249\\
2122	0.400605460619275\\
2123	0.400605472522493\\
2124	0.400600973433411\\
2125	0.400602333796677\\
2126	0.400602438788115\\
2127	0.400598022835187\\
2128	0.400599476786952\\
2129	0.400599656938691\\
2130	0.400595269657543\\
2131	0.400596749317339\\
2132	0.400597019764498\\
2133	0.400592727306075\\
2134	0.400594262904504\\
2135	0.400594626269125\\
2136	0.4005904446696\\
2137	0.40059206620005\\
2138	0.400592500571145\\
2139	0.400588340447367\\
2140	0.400589932013711\\
2141	0.400590312807738\\
2142	0.400586108297937\\
2143	0.400587637006103\\
2144	0.40058798137363\\
2145	0.400583750654284\\
2146	0.400585236232487\\
2147	0.400585626150625\\
2148	0.400581518436362\\
2149	0.400583103784228\\
2150	0.40058359481071\\
2151	0.400579512202213\\
2152	0.400581083286178\\
2153	0.400581596501473\\
2154	0.40057749875475\\
2155	0.400579011073797\\
2156	0.400579442496624\\
2157	0.400575262088401\\
2158	0.400576746834371\\
2159	0.400577120940418\\
2160	0.400572816609252\\
2161	0.400574150736794\\
2162	0.400574343158932\\
2163	0.400569944634353\\
2164	0.400571285665909\\
2165	0.400571520995248\\
2166	0.400567233858815\\
2167	0.400568720639333\\
2168	0.400569216517092\\
2169	0.400565294152391\\
2170	0.400567109762016\\
2171	0.400567822780654\\
2172	0.400564046692146\\
2173	0.40056596266222\\
2174	0.400566786439175\\
2175	0.400563045153037\\
2176	0.400564911742882\\
2177	0.400565689209142\\
2178	0.400561962570844\\
2179	0.400563848564706\\
2180	0.400564647656483\\
2181	0.400560922578267\\
2182	0.400562825459444\\
2183	0.400563676995544\\
2184	0.40056001214859\\
2185	0.400561925055666\\
2186	0.40056276307463\\
2187	0.400559086340057\\
2188	0.400560994295424\\
2189	0.400561828227942\\
2190	0.400558153956656\\
2191	0.400560026708013\\
2192	0.400560798920542\\
2193	0.400557093102532\\
2194	0.400558964987852\\
2195	0.400559732649553\\
2196	0.400555980124046\\
2197	0.400557783215875\\
2198	0.400558490796428\\
2199	0.400554721342559\\
2200	0.400556539640053\\
2201	0.400557208136407\\
2202	0.400553366860398\\
2203	0.400555134468904\\
2204	0.400555745221968\\
2205	0.400551828319358\\
2206	0.400553545874978\\
2207	0.400554051793121\\
2208	0.400550047704114\\
2209	0.400551703608094\\
2210	0.400552121219773\\
2211	0.400548047571715\\
2212	0.400549653427739\\
2213	0.400549972483241\\
2214	0.400545829677181\\
2215	0.400547391154347\\
2216	0.40054764719261\\
2217	0.400543522325592\\
2218	0.400545181572404\\
2219	0.400545457623445\\
2220	0.400541389588438\\
2221	0.400543084437163\\
2222	0.400543309001061\\
2223	0.400539274208178\\
2224	0.40054089105447\\
2225	0.400541023357322\\
2226	0.400536961671711\\
2227	0.400538533965751\\
2228	0.400538557283553\\
2229	0.400534465974343\\
2230	0.400535929847582\\
2231	0.400535949933141\\
2232	0.400531848351845\\
2233	0.400533397673969\\
2234	0.400533355019082\\
2235	0.400529414849617\\
2236	0.40053102940289\\
2237	0.400531145284192\\
2238	0.400527312236249\\
2239	0.400529079438547\\
2240	0.400529155700772\\
2241	0.400525394368071\\
2242	0.400527215279701\\
2243	0.400527392043094\\
2244	0.400523662439355\\
2245	0.400525563027892\\
2246	0.400525740880587\\
2247	0.400522003546596\\
2248	0.400523914754383\\
2249	0.400524156108182\\
2250	0.400520326358418\\
2251	0.400522191479203\\
2252	0.40052242773751\\
2253	0.400518528352617\\
2254	0.40052034987042\\
2255	0.400520630282131\\
2256	0.400516651458802\\
2257	0.400518416506145\\
2258	0.400518687155841\\
2259	0.400514681457499\\
2260	0.400516391131417\\
2261	0.400516640374561\\
2262	0.400512550538331\\
2263	0.40051415708867\\
2264	0.400514343270717\\
2265	0.400510191385264\\
2266	0.40051171630864\\
2267	0.400511864685501\\
2268	0.400507654181913\\
2269	0.40050910723329\\
2270	0.400509261761355\\
2271	0.400505059287196\\
2272	0.400506505480658\\
2273	0.400506621355613\\
2274	0.400502362298926\\
2275	0.400503730058615\\
2276	0.400503732169973\\
2277	0.400499379087635\\
2278	0.400500718586791\\
2279	0.400500761300254\\
2280	0.400496533082771\\
2281	0.400498006802226\\
2282	0.40049814318323\\
2283	0.400494047630277\\
2284	0.40049566285411\\
2285	0.400495983886658\\
2286	0.400492011546064\\
2287	0.400493711429448\\
2288	0.400494139716704\\
2289	0.400490251063803\\
2290	0.400492037882719\\
2291	0.400492530760317\\
2292	0.400488641390928\\
2293	0.400490405048119\\
2294	0.400490897492825\\
2295	0.400487002974499\\
2296	0.400488741913892\\
2297	0.400489247633186\\
2298	0.400485341762528\\
2299	0.400487082928875\\
2300	0.400487621479584\\
2301	0.400483756922602\\
2302	0.400485557423501\\
2303	0.400486158783413\\
2304	0.400482370621024\\
2305	0.4004842573599\\
2306	0.4004849057357\\
2307	0.400481165544602\\
2308	0.400483101055256\\
2309	0.400483818355999\\
2310	0.400480151840022\\
2311	0.400482151828876\\
2312	0.400482920523842\\
2313	0.400479273790004\\
2314	0.400481261635516\\
2315	0.400482098243461\\
2316	0.400478476919567\\
2317	0.400480460882492\\
2318	0.400481317340502\\
2319	0.400477685510603\\
2320	0.400479621220646\\
2321	0.400480427221212\\
2322	0.400476751254283\\
2323	0.400478646063267\\
2324	0.400479416930086\\
2325	0.400475734887416\\
2326	0.400477638557855\\
2327	0.40047837532246\\
2328	0.400474673185756\\
2329	0.400476584762644\\
2330	0.400477274462782\\
2331	0.400473513824179\\
2332	0.400475385349669\\
2333	0.400475997051135\\
2334	0.400472159029776\\
2335	0.400473944032907\\
2336	0.400474451706988\\
2337	0.400470527598123\\
2338	0.400472274794975\\
2339	0.400472762910337\\
2340	0.400468803027163\\
2341	0.400470470960038\\
2342	0.40047086792185\\
2343	0.400466782646598\\
2344	0.400468317409422\\
2345	0.400468537567403\\
2346	0.400464211720531\\
2347	0.400465503889182\\
2348	0.400465467538767\\
2349	0.400460918714382\\
2350	0.400462052943497\\
2351	0.400461891873219\\
2352	0.400457300108059\\
2353	0.400458552877981\\
2354	0.40045864753761\\
2355	0.400454411161294\\
2356	0.400455940554621\\
2357	0.40045624821439\\
2358	0.400452226793389\\
2359	0.400453828914945\\
2360	0.400454214018471\\
2361	0.400450272279049\\
2362	0.400451835862658\\
2363	0.400452210650464\\
2364	0.400448268687171\\
2365	0.400449785138805\\
2366	0.400450120976958\\
2367	0.40044611276835\\
2368	0.400447536886172\\
2369	0.400447868137898\\
2370	0.400443929093746\\
2371	0.400445497621884\\
2372	0.400445974698835\\
2373	0.400442223484629\\
2374	0.400443959614548\\
2375	0.400444601709794\\
2376	0.400440959451245\\
2377	0.400442769044885\\
2378	0.400443464196058\\
2379	0.400439869225637\\
2380	0.400441685850306\\
2381	0.400442437110789\\
2382	0.400438880340229\\
2383	0.400440675931863\\
2384	0.400441381588689\\
2385	0.400437783733728\\
2386	0.40043951480789\\
2387	0.400440170520093\\
2388	0.400436507240914\\
2389	0.400438200159243\\
2390	0.400438833746956\\
2391	0.400435187550699\\
2392	0.400436895248385\\
2393	0.400437553362307\\
2394	0.400433912915863\\
2395	0.400435651258287\\
2396	0.400436291090494\\
2397	0.400432645468242\\
2398	0.400434370866872\\
2399	0.40043498837318\\
2400	0.400431352297228\\
2401	0.400433092323712\\
2402	0.400433771680947\\
2403	0.400430221835672\\
2404	0.400431971765541\\
2405	0.400432656292207\\
2406	0.400429086784363\\
2407	0.400430770906315\\
2408	0.400431365758478\\
2409	0.400427737471672\\
2410	0.400429360762718\\
2411	0.400429917943699\\
2412	0.400426268413478\\
2413	0.400427868345755\\
2414	0.400428408985891\\
2415	0.400424818570104\\
2416	0.400426553680236\\
2417	0.400427222274236\\
2418	0.400423690450793\\
2419	0.400425471311478\\
2420	0.400426074835217\\
2421	0.400422441195748\\
2422	0.400424109678351\\
2423	0.400424555603529\\
2424	0.400420771973213\\
2425	0.400422324951546\\
2426	0.40042258696217\\
2427	0.400418593474403\\
2428	0.400419964072347\\
2429	0.400420046457199\\
2430	0.400415896736142\\
2431	0.400417067014637\\
2432	0.400416855215359\\
2433	0.400412374661755\\
2434	0.400413341506657\\
2435	0.400413110351199\\
2436	0.400408799672795\\
2437	0.400410043674118\\
2438	0.40041018375347\\
2439	0.400406259372978\\
2440	0.400407922738069\\
2441	0.400408466902059\\
2442	0.400404830194661\\
2443	0.400406585577328\\
2444	0.400407136573477\\
2445	0.400403455787018\\
2446	0.400405083882645\\
2447	0.400405541833996\\
2448	0.400401745662068\\
2449	0.400403239487521\\
2450	0.400403622856425\\
2451	0.400399783764947\\
2452	0.400401213150382\\
2453	0.400401581275758\\
2454	0.400397768146644\\
2455	0.4003992009745\\
2456	0.400399618721796\\
2457	0.400395923169859\\
2458	0.400397533266774\\
2459	0.400398084253858\\
2460	0.400394477671046\\
2461	0.400396179324042\\
2462	0.400396819773039\\
2463	0.400393269689284\\
2464	0.400394879953961\\
2465	0.400395468900923\\
2466	0.400391844467227\\
2467	0.400393368614043\\
2468	0.400393874240085\\
2469	0.400390130423418\\
2470	0.40039151663539\\
2471	0.400391873823395\\
2472	0.400387989131747\\
2473	0.400389380990812\\
2474	0.400389703102595\\
2475	0.400385768903879\\
2476	0.400387216564695\\
2477	0.400387513923879\\
2478	0.400383645405012\\
2479	0.400385274322821\\
2480	0.400385677688237\\
2481	0.400381865693001\\
2482	0.400383549346595\\
2483	0.400384016664428\\
2484	0.400380227972405\\
2485	0.400381895192354\\
2486	0.400382425895323\\
2487	0.400378672033068\\
2488	0.400380326762676\\
2489	0.400380896062326\\
2490	0.400377187609807\\
2491	0.400378850774597\\
2492	0.400379464824209\\
2493	0.400375779632492\\
2494	0.400377462816207\\
2495	0.400378081054628\\
2496	0.400374426473891\\
2497	0.400376172924999\\
2498	0.4003768850162\\
2499	0.400373328345064\\
2500	0.400375127351881\\
2501	0.400375915266868\\
2502	0.400372440893403\\
2503	0.400374270850392\\
2504	0.400375058235169\\
2505	0.400371582213044\\
2506	0.40037336263032\\
2507	0.400374139509368\\
2508	0.400370667080769\\
2509	0.400372479153286\\
2510	0.400373248389256\\
2511	0.400369710804913\\
2512	0.400371480162255\\
2513	0.400372279779229\\
2514	0.400368813321364\\
2515	0.400370654592936\\
2516	0.400371471444771\\
2517	0.400367975279744\\
2518	0.400369805617013\\
2519	0.400370645245786\\
2520	0.400367189400748\\
2521	0.400369051298684\\
2522	0.400369877832195\\
2523	0.400366409329362\\
2524	0.400368239117955\\
2525	0.400369076337693\\
2526	0.400365607859961\\
2527	0.400367388628805\\
2528	0.400368167037043\\
2529	0.400364635366419\\
2530	0.400366382903532\\
2531	0.40036715199871\\
2532	0.400363562917727\\
2533	0.400365291059333\\
2534	0.400365989507598\\
2535	0.400362292082206\\
2536	0.40036393383139\\
2537	0.400364566867958\\
2538	0.400360784871289\\
2539	0.400362334462209\\
2540	0.400362854242944\\
2541	0.400358946553085\\
2542	0.400360368806079\\
2543	0.400360759594696\\
2544	0.40035670058655\\
2545	0.40035804617241\\
2546	0.400358434850481\\
2547	0.400354466439217\\
2548	0.400355956903425\\
2549	0.400356488910749\\
2550	0.400352604110671\\
2551	0.400354224148489\\
2552	0.400354878236284\\
2553	0.400351133733839\\
2554	0.400352886012581\\
2555	0.400353623220914\\
2556	0.400349920448983\\
2557	0.400351637328054\\
2558	0.400352306149341\\
2559	0.400348546683068\\
2560	0.400350203622129\\
2561	0.400350870186978\\
2562	0.400347116427491\\
2563	0.400348780725716\\
2564	0.400349444383558\\
2565	0.400345721675935\\
2566	0.40034746324205\\
2567	0.400348202956203\\
2568	0.400344516862737\\
2569	0.400346302200093\\
2570	0.400346991005778\\
2571	0.400343272474518\\
2572	0.40034511770811\\
2573	0.400345741828032\\
2574	0.400341948061806\\
2575	0.400343756976025\\
2576	0.400344308520803\\
2577	0.400340479824082\\
2578	0.400342253899491\\
2579	0.400342687984359\\
2580	0.400338738768952\\
2581	0.400340422256904\\
2582	0.400340830788152\\
2583	0.400336930146899\\
2584	0.400338699499487\\
2585	0.400339255578737\\
2586	0.400335505973489\\
2587	0.400337457036791\\
2588	0.400338212220296\\
2589	0.400334586612333\\
2590	0.400336611642476\\
2591	0.400337418691262\\
2592	0.400333810524912\\
2593	0.400335786131123\\
2594	0.400336595231853\\
2595	0.400332994285301\\
2596	0.400334943445293\\
2597	0.400335764810465\\
2598	0.4003322188701\\
2599	0.400334149825966\\
2600	0.400335036762905\\
2601	0.400331566544252\\
2602	0.400333510994129\\
2603	0.400334432022966\\
2604	0.400330966084329\\
2605	0.400332888432356\\
2606	0.400333824395589\\
2607	0.400330414894309\\
2608	0.400332299468023\\
2609	0.400333241705697\\
2610	0.400329834868847\\
2611	0.400331689555145\\
2612	0.400332603565592\\
2613	0.40032921229023\\
2614	0.400331022142598\\
2615	0.400331924126049\\
2616	0.400328540868989\\
2617	0.400330281994922\\
2618	0.400331118701822\\
2619	0.400327720566642\\
2620	0.400329440597744\\
2621	0.400330306507571\\
2622	0.4003269142285\\
2623	0.400328614330443\\
2624	0.40032944818988\\
2625	0.40032608696071\\
2626	0.40032779898188\\
2627	0.400328661041615\\
2628	0.400325276648572\\
2629	0.400326987805235\\
2630	0.400327844260515\\
2631	0.400324480189775\\
2632	0.400326196863099\\
2633	0.400327048043069\\
2634	0.400323643362471\\
2635	0.400325385766886\\
2636	0.400326287606838\\
2637	0.400322952462699\\
2638	0.400324735494543\\
2639	0.400325659233177\\
2640	0.400322316633236\\
2641	0.400324129024285\\
2642	0.400325076842227\\
2643	0.400321744299849\\
2644	0.40032356616849\\
2645	0.400324514623997\\
2646	0.400321202694628\\
2647	0.40032302971207\\
2648	0.400323984147483\\
2649	0.40032067864882\\
2650	0.400322492766488\\
2651	0.400323441145788\\
2652	0.400320113542815\\
2653	0.400321943956142\\
2654	0.40032287755561\\
2655	0.400319523661313\\
2656	0.400321360749994\\
2657	0.40032228710157\\
2658	0.400318901549378\\
2659	0.400320705317778\\
2660	0.400321584860917\\
2661	0.400318175656125\\
2662	0.400319962224957\\
2663	0.400320806131238\\
2664	0.40031735847964\\
2665	0.400319135443179\\
2666	0.400319940908487\\
2667	0.400316433529021\\
2668	0.400318208947641\\
2669	0.400318967451011\\
2670	0.400315400105606\\
2671	0.400317160213515\\
2672	0.400317887498442\\
2673	0.400314322339117\\
2674	0.400316179854851\\
2675	0.400316959954159\\
2676	0.400313444254419\\
2677	0.400315382732687\\
2678	0.400316232153433\\
2679	0.400312799809214\\
2680	0.40031479499601\\
2681	0.40031571632239\\
2682	0.400312335608242\\
2683	0.40031427447897\\
2684	0.400315196517977\\
2685	0.400311852532527\\
2686	0.400313762634135\\
2687	0.400314729091244\\
2688	0.400311420640461\\
2689	0.400313298757212\\
2690	0.400314277171424\\
2691	0.400310997283542\\
2692	0.400312857666247\\
2693	0.400313851085954\\
2694	0.400310557000564\\
2695	0.400312408780341\\
2696	0.400313412184331\\
2697	0.400310160819581\\
2698	0.400312022858352\\
2699	0.400313022600684\\
2700	0.400309745651232\\
2701	0.400311599331044\\
2702	0.400312592918287\\
2703	0.400309292861247\\
2704	0.400311108333045\\
2705	0.400312045105932\\
2706	0.400308667401309\\
2707	0.400310439623481\\
2708	0.400311349193293\\
2709	0.400307967707458\\
2710	0.400309741927925\\
2711	0.400310629177045\\
2712	0.400307205014419\\
2713	0.400308986631218\\
2714	0.400309869413693\\
2715	0.400306415203757\\
2716	0.4003081686113\\
2717	0.400308993423134\\
2718	0.400305463508071\\
2719	0.400307206597966\\
2720	0.400308023595395\\
2721	0.400304478662199\\
2722	0.400306183609325\\
2723	0.400306956485163\\
2724	0.400303359919635\\
2725	0.40030504044982\\
2726	0.400305824630684\\
2727	0.400302241755063\\
2728	0.400303922387784\\
2729	0.400304708939043\\
2730	0.400301130910845\\
2731	0.400302815200775\\
2732	0.400303570909095\\
2733	0.400299950788658\\
2734	0.400301621170803\\
2735	0.400302333028599\\
2736	0.400298695941677\\
2737	0.400300374414925\\
2738	0.400301063423846\\
2739	0.40029737092865\\
2740	0.400298993763507\\
2741	0.400299636095067\\
2742	0.400295948623198\\
2743	0.400297595236127\\
2744	0.400298264275993\\
2745	0.400294605982244\\
2746	0.400296299438281\\
2747	0.400297014905727\\
2748	0.400293398953722\\
2749	0.400295129095577\\
2750	0.400295850669981\\
2751	0.400292223205824\\
2752	0.400293979686058\\
2753	0.40029477337083\\
2754	0.400291229448784\\
2755	0.400293044731295\\
2756	0.400293846965642\\
2757	0.400290312982634\\
2758	0.400292134097313\\
2759	0.400292952539352\\
2760	0.400289428182291\\
2761	0.400291237691669\\
2762	0.400291995785174\\
2763	0.400288413146025\\
2764	0.400290206360938\\
2765	0.400290965736581\\
2766	0.40028737783027\\
2767	0.400289152801717\\
2768	0.400289873911071\\
2769	0.40028623311125\\
2770	0.400287977322122\\
2771	0.400288654128224\\
2772	0.400284891160953\\
2773	0.400286550162321\\
2774	0.400287128493333\\
2775	0.400283254564166\\
2776	0.400284866695416\\
2777	0.40028533569913\\
2778	0.400281311553623\\
2779	0.400282838169091\\
2780	0.400283183454794\\
2781	0.400279090962826\\
2782	0.400280625393778\\
2783	0.400281002181231\\
2784	0.400276973737856\\
2785	0.400278581264203\\
2786	0.400279042769519\\
2787	0.400275102253718\\
2788	0.400276781321517\\
2789	0.400277301198239\\
2790	0.400273398944562\\
2791	0.400275110860574\\
2792	0.400275668152652\\
2793	0.400271797096864\\
2794	0.400273515687384\\
2795	0.400274080541917\\
2796	0.400270195988695\\
2797	0.400271934380726\\
2798	0.400272537524913\\
2799	0.400268678557129\\
2800	0.400270434507267\\
2801	0.400271079783515\\
2802	0.400267236793467\\
2803	0.400269001291119\\
2804	0.400269658173179\\
2805	0.400265825623178\\
2806	0.400267598087394\\
2807	0.400268280211366\\
2808	0.40026445498337\\
2809	0.400266254007516\\
2810	0.400266975988234\\
2811	0.400263171996652\\
2812	0.400265003514309\\
2813	0.400265743057298\\
2814	0.400261973606861\\
2815	0.400263849696572\\
2816	0.400264592340256\\
2817	0.40026081469092\\
2818	0.400262693676814\\
2819	0.400263416362878\\
2820	0.400259604879505\\
2821	0.400261418864322\\
2822	0.400262046759306\\
2823	0.400258141392712\\
2824	0.400259841358214\\
2825	0.40026037707701\\
2826	0.400256426070597\\
2827	0.400258143595298\\
2828	0.400258755968749\\
2829	0.400254918826428\\
2830	0.400256738064954\\
2831	0.40025746009227\\
2832	0.400253702471575\\
2833	0.400255560487638\\
2834	0.400256320593144\\
2835	0.400252586480331\\
2836	0.400254447078444\\
2837	0.400255191863104\\
2838	0.400251425529844\\
2839	0.400253270093182\\
2840	0.400253989580079\\
2841	0.40025020530382\\
2842	0.400252042675202\\
2843	0.400252752850491\\
2844	0.400248950514605\\
2845	0.400250767765408\\
2846	0.400251435305398\\
2847	0.400247580687974\\
2848	0.400249354147584\\
2849	0.400249970981794\\
2850	0.400246107121452\\
2851	0.40024789699147\\
2852	0.400248517602182\\
2853	0.400244673338144\\
2854	0.400246498574279\\
2855	0.400247177792194\\
2856	0.400243400897691\\
2857	0.400245261595042\\
2858	0.400245969442195\\
2859	0.40024219820686\\
2860	0.400244057129658\\
2861	0.400244772456388\\
2862	0.400241033933065\\
2863	0.400242910576697\\
2864	0.400243633761126\\
2865	0.400239898765301\\
2866	0.40024179022631\\
2867	0.400242511247238\\
2868	0.400238786748736\\
2869	0.400240676404736\\
2870	0.400241384206261\\
2871	0.400237671939875\\
2872	0.40023953677161\\
2873	0.4002402395244\\
2874	0.400236535189278\\
2875	0.400238421657813\\
2876	0.40023912566945\\
2877	0.400235415217433\\
2878	0.400237265150794\\
2879	0.400237950465659\\
2880	0.400234233246006\\
2881	0.400236118178807\\
2882	0.40023683637866\\
2883	0.400233133524865\\
2884	0.40023500394066\\
2885	0.400235740173136\\
2886	0.40023206093198\\
2887	0.400233953106447\\
2888	0.40023469331582\\
2889	0.400231020591154\\
2890	0.400232912428893\\
2891	0.400233674981338\\
2892	0.400230014266389\\
2893	0.400231885009237\\
2894	0.400232633158625\\
2895	0.400228983199371\\
2896	0.400230836390885\\
2897	0.400231581064058\\
2898	0.400227959163704\\
2899	0.400229810332724\\
2900	0.400230544910913\\
2901	0.400226915179837\\
2902	0.400228754223063\\
2903	0.400229498936256\\
2904	0.400225885409359\\
2905	0.400227702378599\\
2906	0.400228443573715\\
2907	0.400224808132103\\
2908	0.400226627987401\\
2909	0.400227385398636\\
2910	0.400223774899502\\
2911	0.400225648871985\\
2912	0.400226430109662\\
2913	0.400222816445995\\
2914	0.400224750360786\\
2915	0.400225555249774\\
2916	0.400221969481572\\
2917	0.400223937234877\\
2918	0.400224769125743\\
2919	0.400221200937768\\
2920	0.400223176613335\\
2921	0.40022401428667\\
2922	0.400220458138229\\
2923	0.400222426637185\\
2924	0.400223231495096\\
2925	0.400219674951546\\
2926	0.400221669853962\\
2927	0.400222482586772\\
2928	0.400218937566913\\
2929	0.400220935417747\\
2930	0.400221773528006\\
2931	0.400218274171873\\
2932	0.400220278647947\\
2933	0.400221133097731\\
2934	0.400217657962346\\
2935	0.400219647753904\\
2936	0.400220514026973\\
2937	0.400217055724506\\
2938	0.400219037428255\\
2939	0.400219918163471\\
2940	0.400216490269068\\
2941	0.400218476937914\\
2942	0.400219381144021\\
2943	0.400215978591844\\
2944	0.40021794559859\\
2945	0.400218835252022\\
2946	0.40021546788781\\
2947	0.400217390357837\\
2948	0.400218257002868\\
2949	0.400214909557354\\
2950	0.400216795655209\\
2951	0.40021767881938\\
2952	0.400214381938828\\
2953	0.400216206848709\\
2954	0.400217079296677\\
2955	0.400213794301305\\
2956	0.400215624864608\\
2957	0.400216573820098\\
2958	0.400213373423783\\
2959	0.400215226908307\\
2960	0.400216202437668\\
2961	0.400213052434107\\
2962	0.400214922506954\\
2963	0.40021592663633\\
2964	0.40021277752927\\
2965	0.400214607728931\\
2966	0.400215572578556\\
2967	0.400212430082423\\
2968	0.400214243469834\\
2969	0.400215234540011\\
2970	0.400212061134763\\
2971	0.400213860983077\\
2972	0.400214798352243\\
2973	0.400211600308972\\
2974	0.400213421725802\\
2975	0.400214392473012\\
2976	0.400211222778444\\
2977	0.40021299800617\\
2978	0.400213907025994\\
2979	0.400210723907298\\
2980	0.400212475148331\\
2981	0.400213438100162\\
2982	0.400210364988939\\
2983	0.400212022450027\\
2984	0.400212938348829\\
2985	0.400209930270182\\
2986	0.400211578335065\\
2987	0.40021251171598\\
2988	0.400209487152446\\
2989	0.400211088542163\\
2990	0.40021196543827\\
2991	0.400208880010949\\
2992	0.400210493660555\\
2993	0.400211360365595\\
2994	0.400208170185063\\
2995	0.400209781687621\\
2996	0.400210581505046\\
2997	0.400207253655748\\
2998	0.400208839915213\\
2999	0.400209595236383\\
3000	0.400182777865954\\
3001	0.400141912569264\\
3002	0.400108250843401\\
3003	0.400067511003581\\
3004	0.400044473882111\\
3005	0.400011286054619\\
3006	0.399969839980834\\
3007	0.39994359258009\\
3008	0.399907819462481\\
3009	0.399880635466687\\
3010	0.399856197853904\\
3011	0.399833333246595\\
3012	0.399809373806814\\
3013	0.399778940519909\\
3014	0.399771481447588\\
3015	0.399753550114409\\
3016	0.399728581194256\\
3017	0.399704540025405\\
3018	0.399689542747217\\
3019	0.399672012268019\\
3020	0.399659590978767\\
3021	0.39963962727442\\
3022	0.399629160860938\\
3023	0.399623056092792\\
3024	0.399612731654033\\
3025	0.39959430545068\\
3026	0.399594111690278\\
3027	0.399591408710729\\
3028	0.39956869804685\\
3029	0.399559282178682\\
3030	0.399556564431364\\
3031	0.399539107502047\\
3032	0.399534129104026\\
3033	0.39953478352784\\
3034	0.399520785373423\\
3035	0.3995195451702\\
3036	0.399523030105002\\
3037	0.399510469840555\\
3038	0.399510528938199\\
3039	0.399515381408024\\
3040	0.399504011937079\\
3041	0.399505376940343\\
3042	0.399511000371793\\
3043	0.399500014320375\\
3044	0.399501433020607\\
3045	0.399507581789693\\
3046	0.399497203629127\\
3047	0.399498978546486\\
3048	0.399505056015505\\
3049	0.399494716338957\\
3050	0.399496797397567\\
3051	0.399503037992899\\
3052	0.399492823378079\\
3053	0.399494937053732\\
3054	0.399501460121518\\
3055	0.399491246273254\\
3056	0.399493194829697\\
3057	0.399499773144623\\
3058	0.399489839784634\\
3059	0.399491908272877\\
3060	0.399498366075998\\
3061	0.399488214287807\\
3062	0.399490469910406\\
3063	0.39949708841808\\
3064	0.3994869704664\\
3065	0.399489046964715\\
3066	0.399495697842902\\
3067	0.399485684512106\\
3068	0.39948771493236\\
3069	0.399494302368574\\
3070	0.399484431905935\\
3071	0.399486526560748\\
3072	0.399493118284438\\
3073	0.399483264976997\\
3074	0.399485469900824\\
3075	0.399492211158151\\
3076	0.399482373913784\\
3077	0.399484481379778\\
3078	0.399491260576595\\
3079	0.399481598288548\\
3080	0.399483628269113\\
3081	0.399490355245823\\
3082	0.39948080508003\\
3083	0.399482872590211\\
3084	0.399489536221384\\
3085	0.399479952113122\\
3086	0.399482023857593\\
3087	0.39948877609698\\
3088	0.399479241039389\\
3089	0.399481199550823\\
3090	0.399487951430379\\
3091	0.399478576505665\\
3092	0.399480481462467\\
3093	0.399487179077698\\
3094	0.399477901842502\\
3095	0.399479818863389\\
3096	0.399486475397301\\
3097	0.399477274469005\\
3098	0.399479163921056\\
3099	0.399485881854983\\
3100	0.399476677189355\\
3101	0.399478471772037\\
3102	0.399485182777008\\
3103	0.399476105374213\\
3104	0.399477875235524\\
3105	0.399484499706716\\
3106	0.399475382609244\\
3107	0.399477215772103\\
3108	0.399483870718235\\
3109	0.399474820181558\\
3110	0.399476618335396\\
3111	0.399483302320873\\
3112	0.399474290572512\\
3113	0.399476067794731\\
3114	0.399482787102569\\
3115	0.399473844269303\\
3116	0.399475562490233\\
3117	0.399482181244885\\
3118	0.399473216311022\\
3119	0.399475038622559\\
3120	0.399481659932761\\
3121	0.399472642585327\\
3122	0.3994744491748\\
3123	0.399481156335355\\
3124	0.399472239727506\\
3125	0.399474017056476\\
3126	0.399480732051296\\
3127	0.399471899017861\\
3128	0.399473650974999\\
3129	0.39948030937718\\
3130	0.399471456980807\\
3131	0.399473250323215\\
3132	0.399479882216795\\
3133	0.399470999848597\\
3134	0.399472790563201\\
3135	0.399479479562338\\
3136	0.399470681087432\\
3137	0.399472406877953\\
3138	0.399479106029408\\
3139	0.399470325372735\\
3140	0.399472004708257\\
3141	0.39947863105317\\
3142	0.399469870166058\\
3143	0.399471648539366\\
3144	0.399478276015909\\
3145	0.399469395515087\\
3146	0.399471158616851\\
3147	0.399477869980812\\
3148	0.399469131710497\\
3149	0.399470871712565\\
3150	0.399477551557491\\
3151	0.399468749407387\\
3152	0.39947047673826\\
3153	0.399477163714347\\
3154	0.39946845733385\\
3155	0.399470222953726\\
3156	0.399476851947064\\
3157	0.399468086181966\\
3158	0.399469854304361\\
3159	0.399476592487023\\
3160	0.399467917834402\\
3161	0.399469600332021\\
3162	0.399476273799941\\
3163	0.399467619790589\\
3164	0.399469291665363\\
3165	0.399475936762749\\
3166	0.399467263671891\\
3167	0.39946898973499\\
3168	0.399475621230263\\
3169	0.399466925563795\\
3170	0.399468634179741\\
3171	0.399475330765102\\
3172	0.399466730601073\\
3173	0.399468410908284\\
3174	0.399475071758631\\
3175	0.399466422734618\\
3176	0.399468078277255\\
3177	0.399474745565798\\
3178	0.399466140843306\\
3179	0.399467877453781\\
3180	0.399474477918629\\
3181	0.399465745224772\\
3182	0.399467487061897\\
3183	0.399474222324382\\
3184	0.399465606981755\\
3185	0.399467275070014\\
3186	0.399473937017915\\
3187	0.399465358962966\\
3188	0.399467042053809\\
3189	0.399473707284383\\
3190	0.399465078946977\\
3191	0.39946675959071\\
3192	0.399473356019597\\
3193	0.399464758433632\\
3194	0.399466441748824\\
3195	0.399473110404974\\
3196	0.39946455566999\\
3197	0.399466140180719\\
3198	0.399472780366042\\
3199	0.399464379503195\\
3200	0.399465951748299\\
3201	0.399472572497654\\
3202	0.399464168972078\\
3203	0.399465781593319\\
3204	0.399472360248884\\
3205	0.399463900694893\\
3206	0.399465485198721\\
3207	0.399472139910197\\
3208	0.399463736742853\\
3209	0.399465284143906\\
3210	0.399471884250426\\
3211	0.399463513579147\\
3212	0.399465028166205\\
3213	0.399471640667612\\
3214	0.399463299394801\\
3215	0.399464839708073\\
3216	0.399471392074978\\
3217	0.399463067440333\\
3218	0.399464617923602\\
3219	0.399471278283166\\
3220	0.399462951057876\\
3221	0.399464408380236\\
3222	0.399470993089418\\
3223	0.399462738016758\\
3224	0.399464226180957\\
3225	0.399470802165364\\
3226	0.399462422689156\\
3227	0.399463911642837\\
3228	0.399470478548933\\
3229	0.399462221504448\\
3230	0.399463717239616\\
3231	0.399470334202603\\
3232	0.399462026859264\\
3233	0.399463466848934\\
3234	0.399470053722652\\
3235	0.399461780299445\\
3236	0.399463209743503\\
3237	0.399469761343245\\
3238	0.399461404551154\\
3239	0.399462884477525\\
3240	0.399469399892952\\
3241	0.399461067882933\\
3242	0.399462542532418\\
3243	0.399469163888342\\
3244	0.399460883816702\\
3245	0.39946230487664\\
3246	0.399468871201492\\
3247	0.39946064853342\\
3248	0.399462105828666\\
3249	0.399468689904552\\
3250	0.399460415510038\\
3251	0.399461885219133\\
3252	0.399468424260877\\
3253	0.399460141543507\\
3254	0.399461633128231\\
3255	0.399468212332703\\
3256	0.39945979847973\\
3257	0.3994612627451\\
3258	0.399467860908875\\
3259	0.399459625445237\\
3260	0.39946107849236\\
3261	0.399467637439648\\
3262	0.399459352779908\\
3263	0.399460886979452\\
3264	0.399467467993005\\
3265	0.399459212725012\\
3266	0.399460699952233\\
3267	0.399467312113729\\
3268	0.399459000695114\\
3269	0.399460504860999\\
3270	0.399467095308279\\
3271	0.399458821610583\\
3272	0.39946029801968\\
3273	0.399466899545971\\
3274	0.399458625377765\\
3275	0.399460146862709\\
3276	0.399466693677574\\
3277	0.399458381747232\\
3278	0.399459898907469\\
3279	0.399466517380825\\
3280	0.399458131558614\\
3281	0.399459604711212\\
3282	0.399466168268025\\
3283	0.399457839140159\\
3284	0.399459298776934\\
3285	0.399465821982255\\
3286	0.399457431849739\\
3287	0.399458938192912\\
3288	0.399465479312391\\
3289	0.399457170347134\\
3290	0.399458647240971\\
3291	0.399465214273948\\
3292	0.399456844379757\\
3293	0.399458342209086\\
3294	0.399464928355622\\
3295	0.399456641859746\\
3296	0.399458095181307\\
3297	0.399464643485514\\
3298	0.399456313632231\\
3299	0.399457861949981\\
3300	0.399464385850731\\
3301	0.399455990778598\\
3302	0.399457491333332\\
3303	0.399464087204788\\
3304	0.399455745154486\\
3305	0.399457236031566\\
3306	0.399463800851875\\
3307	0.399455485706792\\
3308	0.399456960703762\\
3309	0.399463502393481\\
3310	0.39945510331563\\
3311	0.399456625581812\\
3312	0.399463148946576\\
3313	0.399454786808927\\
3314	0.399456309582976\\
3315	0.399462880199172\\
3316	0.399454498698199\\
3317	0.399455984943818\\
3318	0.399462565633788\\
3319	0.399454272843302\\
3320	0.399455720044648\\
3321	0.399462239283603\\
3322	0.399453936821159\\
3323	0.399455473243831\\
3324	0.399462023005376\\
3325	0.399453714680231\\
3326	0.399455179592199\\
3327	0.399461745740777\\
3328	0.399453488978148\\
3329	0.399454981621762\\
3330	0.39946154868583\\
3331	0.399453319447534\\
3332	0.399454744845625\\
3333	0.399461287346211\\
3334	0.399453073873588\\
3335	0.399454565748484\\
3336	0.399461076659965\\
3337	0.399452805926327\\
3338	0.399454279809681\\
3339	0.399460868448187\\
3340	0.399452618185239\\
3341	0.399454057973703\\
3342	0.399460598306086\\
3343	0.399452394239401\\
3344	0.399453803428109\\
3345	0.399460299444544\\
3346	0.399452041620567\\
3347	0.399453515005661\\
3348	0.399460049024668\\
3349	0.399451824302034\\
3350	0.399453243032374\\
3351	0.399459785188783\\
3352	0.399451548077893\\
3353	0.399453003463514\\
3354	0.399459557202377\\
3355	0.399451284229663\\
3356	0.399452661790506\\
3357	0.399459164786548\\
3358	0.3994508968551\\
3359	0.399452410925152\\
3360	0.399458931001266\\
3361	0.39945058029221\\
3362	0.399452064734268\\
3363	0.39945867727395\\
3364	0.399450386657135\\
3365	0.399451884374075\\
3366	0.399458461066434\\
3367	0.399450146529398\\
3368	0.399451642561329\\
3369	0.399458234837233\\
3370	0.399449880703055\\
3371	0.399451429763364\\
3372	0.399457980949332\\
3373	0.399449606421558\\
3374	0.399451158445736\\
3375	0.399457770914581\\
3376	0.399449405486882\\
3377	0.399450907154299\\
3378	0.399457503423426\\
3379	0.399449261989407\\
3380	0.399450732288938\\
3381	0.399457296677076\\
3382	0.399449062374326\\
3383	0.399450589219847\\
3384	0.399457146114919\\
3385	0.399448916460233\\
3386	0.399450371886373\\
3387	0.399456948087095\\
3388	0.399448752934357\\
3389	0.399450165944468\\
3390	0.399456679136751\\
3391	0.399448496640331\\
3392	0.399449857899548\\
3393	0.399456381378964\\
3394	0.39944825328853\\
3395	0.399449643241157\\
3396	0.399456108205478\\
3397	0.399447961972967\\
3398	0.39944936482144\\
3399	0.399455930371075\\
3400	0.399447814738802\\
3401	0.399449158359008\\
3402	0.399455665882354\\
3403	0.399447609549488\\
3404	0.399448976738527\\
3405	0.399455491633948\\
3406	0.399447376804883\\
3407	0.399448766652588\\
3408	0.3994552736175\\
3409	0.399447188749227\\
3410	0.399448557719989\\
3411	0.399455082589705\\
3412	0.3994469906284\\
3413	0.399448348864078\\
3414	0.39945487491392\\
3415	0.399446840695297\\
3416	0.399448161654488\\
3417	0.399454647925924\\
3418	0.399446635768114\\
3419	0.399448030304384\\
3420	0.399454508168083\\
3421	0.399446459399848\\
3422	0.399447808331795\\
3423	0.399454367524718\\
3424	0.399446402361324\\
3425	0.399447720436954\\
3426	0.399454215210389\\
3427	0.399446295505774\\
3428	0.399447619542112\\
3429	0.399454137040722\\
3430	0.399446140240739\\
3431	0.399447473335608\\
3432	0.399453931724318\\
3433	0.399446003123735\\
3434	0.399447352955951\\
3435	0.399453892633241\\
3436	0.399445899290286\\
3437	0.399447194730951\\
3438	0.399453722672035\\
3439	0.399445884642732\\
3440	0.399447164331367\\
3441	0.39945365197284\\
3442	0.399445732102026\\
3443	0.399447070623207\\
3444	0.399453558503211\\
3445	0.39944561905425\\
3446	0.399446908117292\\
3447	0.399453408241317\\
3448	0.399445510827833\\
3449	0.399446784691308\\
3450	0.399453254106324\\
3451	0.399445360377641\\
3452	0.399446603042682\\
3453	0.399453091480452\\
3454	0.399445241304786\\
3455	0.399446525528769\\
3456	0.399452963982564\\
3457	0.399445108131054\\
3458	0.399446406318071\\
3459	0.399452937978009\\
3460	0.399445075372602\\
3461	0.399446314511079\\
3462	0.399452783414792\\
3463	0.399445009311846\\
3464	0.399446266441026\\
3465	0.399452726424439\\
3466	0.399444877309825\\
3467	0.399446142202982\\
3468	0.399452607183645\\
3469	0.399444840849963\\
3470	0.399446072541896\\
3471	0.399452542259901\\
3472	0.399444751907412\\
3473	0.399445983485309\\
3474	0.399452472486465\\
3475	0.399444723339492\\
3476	0.399445899951133\\
3477	0.399452324807033\\
3478	0.399444604894313\\
3479	0.399445869325907\\
3480	0.39945230453876\\
3481	0.399444524074006\\
3482	0.399445712568637\\
3483	0.399452198300748\\
3484	0.399444485140395\\
3485	0.39944567127749\\
3486	0.399452109289766\\
3487	0.399444395614913\\
3488	0.39944556154802\\
3489	0.399452013575445\\
3490	0.399444363722764\\
3491	0.399445548772636\\
3492	0.399451939744984\\
3493	0.399444289274955\\
3494	0.399445459577578\\
3495	0.39945189229876\\
3496	0.399444170596614\\
3497	0.399445294378055\\
3498	0.399451723545452\\
3499	0.399444048885625\\
3500	0.399445154507014\\
3501	0.39945152481981\\
3502	0.399443770292989\\
3503	0.399444962265069\\
3504	0.399451375974324\\
3505	0.399443722248798\\
3506	0.399444855084996\\
3507	0.399451286906629\\
3508	0.399443699800144\\
3509	0.399444862222932\\
3510	0.399451295673887\\
3511	0.399443730441087\\
3512	0.399444823476061\\
3513	0.399451265999566\\
3514	0.399443754735412\\
3515	0.39944492463985\\
3516	0.399451313170073\\
3517	0.399443709600047\\
3518	0.399444858335209\\
3519	0.399451331461229\\
3520	0.399443710954479\\
3521	0.399444818198466\\
3522	0.399451209393554\\
3523	0.399443583156926\\
3524	0.399444695020385\\
3525	0.399451077579956\\
3526	0.399443305419197\\
3527	0.399444457107079\\
3528	0.399450850516501\\
3529	0.399443192003771\\
3530	0.399444313624501\\
3531	0.399450736876499\\
3532	0.3994430873958\\
3533	0.399444223067944\\
3534	0.399450652034245\\
3535	0.399443074233712\\
3536	0.399444141162008\\
3537	0.399450521256375\\
3538	0.399442930038133\\
3539	0.399444093128658\\
3540	0.39945045673124\\
3541	0.399442818986161\\
3542	0.399443898540459\\
3543	0.39945033561163\\
3544	0.399442786491597\\
3545	0.399443861205758\\
3546	0.399450230086159\\
3547	0.399442694537943\\
3548	0.399443755537184\\
3549	0.399450155163658\\
3550	0.399442618882156\\
3551	0.399443705378107\\
3552	0.399450027896331\\
3553	0.399442472114155\\
3554	0.399443562095505\\
3555	0.399449974242394\\
3556	0.399442403314039\\
3557	0.399443473472915\\
3558	0.399449878294672\\
3559	0.399442392914406\\
3560	0.399443456549861\\
3561	0.39944984836062\\
3562	0.399442309719413\\
3563	0.399443464428023\\
3564	0.399449865042706\\
3565	0.399442328093186\\
3566	0.399443403823652\\
3567	0.399449828812769\\
3568	0.399442322946154\\
3569	0.399443432640296\\
3570	0.399449810590653\\
3571	0.399442277572206\\
3572	0.399443307563034\\
3573	0.399449721099817\\
3574	0.39944227809907\\
3575	0.399443392663272\\
3576	0.39944974188046\\
3577	0.399442196595532\\
3578	0.399443278579419\\
3579	0.399449727015506\\
3580	0.399442173222939\\
3581	0.399443228273\\
3582	0.399449585373164\\
3583	0.399442089722315\\
3584	0.399443147545331\\
3585	0.399449523261276\\
3586	0.399441909779263\\
3587	0.399443003877725\\
3588	0.399449376545772\\
3589	0.399441841818171\\
3590	0.39944289347617\\
3591	0.399449303286434\\
3592	0.399441776470903\\
3593	0.399442858838017\\
3594	0.399449273280675\\
3595	0.399441790064194\\
3596	0.399442799397467\\
3597	0.399449162983469\\
3598	0.399441645736654\\
3599	0.399442759383301\\
3600	0.399449108909023\\
3601	0.399441501433119\\
3602	0.399442531369274\\
3603	0.399448958276932\\
3604	0.399441450712504\\
3605	0.399442490820335\\
3606	0.399448853017134\\
3607	0.399441327344163\\
3608	0.399442365869548\\
3609	0.399448759779155\\
3610	0.39944123111067\\
3611	0.399442296363319\\
3612	0.399448628479705\\
3613	0.399441124052436\\
3614	0.399442202119207\\
3615	0.399448618720664\\
3616	0.399441111052486\\
3617	0.399442143909322\\
3618	0.399448552012128\\
3619	0.39944117600422\\
3620	0.3994421904149\\
3621	0.399448567801934\\
3622	0.399441070906143\\
3623	0.399442162061179\\
3624	0.399448531091842\\
3625	0.399440993000507\\
3626	0.399442018308742\\
3627	0.399448405128318\\
3628	0.399440934276022\\
3629	0.399441977348008\\
3630	0.399448335380595\\
3631	0.39944087836488\\
3632	0.399441860051494\\
3633	0.399448240481731\\
3634	0.399440807261962\\
3635	0.399441846130505\\
3636	0.399448159183675\\
3637	0.399440658118861\\
3638	0.399441707798496\\
3639	0.399448127932582\\
3640	0.399440634523577\\
3641	0.399441625097618\\
3642	0.399447963784959\\
3643	0.399440556543321\\
3644	0.399441575975957\\
3645	0.399447929035381\\
3646	0.39944042357199\\
3647	0.399441435174289\\
3648	0.399447788741673\\
3649	0.399440367984895\\
3650	0.39944138961101\\
3651	0.399447764910104\\
3652	0.399440275417584\\
3653	0.399441298371824\\
3654	0.399447690343547\\
3655	0.399440270170911\\
3656	0.399441254036862\\
3657	0.399447581070069\\
3658	0.399440128994174\\
3659	0.399441191080825\\
3660	0.399447522217071\\
3661	0.399440021076884\\
3662	0.399441032414476\\
3663	0.399447437690843\\
3664	0.399440001060379\\
3665	0.399441012938407\\
3666	0.39944738090666\\
3667	0.399439980498131\\
3668	0.399441013370125\\
3669	0.399447409741939\\
3670	0.399439978241334\\
3671	0.399441017744549\\
3672	0.399447356671278\\
3673	0.399439990276745\\
3674	0.399441051928395\\
3675	0.399447460212603\\
3676	0.399440032473119\\
3677	0.399441022063069\\
3678	0.399447423074599\\
3679	0.399440068670257\\
3680	0.399441057665125\\
3681	0.3994474031796\\
3682	0.399439931388239\\
3683	0.39944097321118\\
3684	0.399447343464633\\
3685	0.39943989762553\\
3686	0.399440899696732\\
3687	0.399447257764177\\
3688	0.39943974055149\\
3689	0.399440757836946\\
3690	0.399447108010665\\
3691	0.399439548329967\\
3692	0.399440527111933\\
3693	0.399446887777168\\
3694	0.399439411811324\\
3695	0.399440445473238\\
3696	0.39944677234706\\
3697	0.39943929766319\\
3698	0.399440343303511\\
3699	0.399446758753907\\
3700	0.399439305572662\\
3701	0.399440293284109\\
3702	0.399446643468877\\
3703	0.399439322102755\\
3704	0.399440338102455\\
3705	0.399446693125086\\
3706	0.399439310418797\\
3707	0.399440303985125\\
3708	0.399446657814338\\
3709	0.399439340191913\\
3710	0.399440343541101\\
3711	0.399446714236399\\
3712	0.399439318552232\\
3713	0.399440304640854\\
3714	0.399446686894373\\
3715	0.399439325438158\\
3716	0.399440287544964\\
3717	0.399446618456213\\
3718	0.399439196969692\\
3719	0.399440235694896\\
3720	0.399446562545441\\
3721	0.399439038688475\\
3722	0.399440041920953\\
3723	0.399446443370258\\
3724	0.399438997442003\\
3725	0.399439980103751\\
3726	0.399446326902597\\
3727	0.399438877143589\\
3728	0.399439877918396\\
3729	0.399446249868037\\
3730	0.399438815650737\\
3731	0.399439820791745\\
3732	0.399446134436543\\
3733	0.399438756146644\\
3734	0.399439785420125\\
3735	0.399446164856679\\
3736	0.39943876954419\\
3737	0.399439735019218\\
3738	0.399446120588205\\
3739	0.399438822809494\\
3740	0.399439776770791\\
3741	0.399446102919421\\
3742	0.399438716774059\\
3743	0.399439736665795\\
3744	0.399446093654908\\
3745	0.399438696242863\\
3746	0.399439672151663\\
3747	0.39944602189281\\
3748	0.399438589409547\\
3749	0.399439599908146\\
3750	0.399445960561649\\
3751	0.399438543495258\\
3752	0.399439507484412\\
3753	0.399445876655133\\
3754	0.399438505376543\\
3755	0.399439527181212\\
3756	0.399445862380257\\
3757	0.399438475800548\\
3758	0.399439496383578\\
3759	0.39944590305437\\
3760	0.399438522217265\\
3761	0.399439492757874\\
3762	0.39944584211758\\
3763	0.39943852763803\\
3764	0.399439512744563\\
3765	0.399445849613564\\
3766	0.399438451409286\\
3767	0.39943943037263\\
3768	0.399445782864794\\
3769	0.399438467126495\\
3770	0.399439438797892\\
3771	0.39944579399396\\
3772	0.399438405806968\\
3773	0.39943937941636\\
3774	0.399445758086812\\
3775	0.399438425799067\\
3776	0.399439352883413\\
3777	0.399445661496139\\
3778	0.399438304803981\\
3779	0.399439318565721\\
3780	0.399445633091618\\
3781	0.399438171043373\\
3782	0.399439128228976\\
3783	0.399445502769479\\
3784	0.399438080939679\\
3785	0.399439052850761\\
3786	0.39944540112456\\
3787	0.399437975970348\\
3788	0.399438945911961\\
3789	0.399445308845912\\
3790	0.399437880081286\\
3791	0.399438881280449\\
3792	0.399445201783737\\
3793	0.399437791935676\\
3794	0.399438797178192\\
3795	0.399445168984866\\
3796	0.399437700807082\\
3797	0.399438667330876\\
3798	0.399445054990992\\
3799	0.399437744366177\\
3800	0.399438687213582\\
3801	0.399445025855187\\
3802	0.39943765316948\\
3803	0.399438688859715\\
3804	0.399445053773775\\
3805	0.399437657214352\\
3806	0.399438622812622\\
3807	0.399444989522528\\
3808	0.399437644422303\\
3809	0.399438665129784\\
3810	0.399445030859343\\
3811	0.399437668001735\\
3812	0.399438587550399\\
3813	0.399444964035987\\
3814	0.399437623449772\\
3815	0.399438637475411\\
3816	0.399444954308426\\
3817	0.39943755253075\\
3818	0.399438536208846\\
3819	0.399444943773527\\
3820	0.399437514890457\\
3821	0.399438484515888\\
3822	0.399444820079473\\
3823	0.399437451881986\\
3824	0.399438413066366\\
3825	0.399444769413148\\
3826	0.399437384782613\\
3827	0.399438377622063\\
3828	0.399444725048651\\
3829	0.399437426388407\\
3830	0.399438380645624\\
3831	0.399444757824842\\
3832	0.399437415283899\\
3833	0.399438404667018\\
3834	0.399444789355158\\
3835	0.399437490798337\\
3836	0.399438394006878\\
3837	0.399444720161068\\
3838	0.399437369018039\\
3839	0.399438388617414\\
3840	0.399444703940759\\
3841	0.399437266812191\\
3842	0.399438201629307\\
3843	0.399444596694175\\
3844	0.399437252685478\\
3845	0.399438209573171\\
3846	0.399444545871068\\
3847	0.399437193000236\\
3848	0.399438129368178\\
3849	0.399444498765234\\
3850	0.399437137002094\\
3851	0.399438109610285\\
3852	0.399444408402761\\
3853	0.399437053174851\\
3854	0.399438023383455\\
3855	0.399444391171129\\
3856	0.399436962242609\\
3857	0.399437879849981\\
3858	0.399444229159964\\
3859	0.399436890324058\\
3860	0.399437789304755\\
3861	0.399444103962808\\
3862	0.399436666414561\\
3863	0.399437654399891\\
3864	0.399443981023757\\
3865	0.399436555322559\\
3866	0.399437495520416\\
3867	0.399443847110003\\
3868	0.399436428760966\\
3869	0.399437404226648\\
3870	0.399443755126676\\
3871	0.399436341825324\\
3872	0.399437260236595\\
3873	0.399443627560716\\
3874	0.399436247929557\\
3875	0.399437232657408\\
3876	0.399443545849722\\
3877	0.399436091988813\\
3878	0.399437082622819\\
3879	0.399443492688206\\
3880	0.399436047965001\\
3881	0.399437004538183\\
3882	0.399443343374827\\
3883	0.399435947784633\\
3884	0.399436926942536\\
3885	0.399443277663854\\
3886	0.399435815762148\\
3887	0.399436810046163\\
3888	0.399443164232958\\
3889	0.39943574991078\\
3890	0.39943673764801\\
3891	0.399443113090177\\
3892	0.399435626712127\\
3893	0.399436642318158\\
3894	0.39944304692653\\
3895	0.399435587770454\\
3896	0.399436571002977\\
3897	0.399442931165729\\
3898	0.399435478372827\\
3899	0.399436575371772\\
3900	0.399442946597338\\
3901	0.399435438651035\\
3902	0.399436449611842\\
3903	0.399442856577054\\
3904	0.399435404100359\\
3905	0.399436402201452\\
3906	0.399442751636925\\
3907	0.399435268856686\\
3908	0.399436256915158\\
3909	0.39944262207643\\
3910	0.399435158954933\\
3911	0.399436175888616\\
3912	0.399442488035972\\
3913	0.399435055012772\\
3914	0.399436095203162\\
3915	0.399442480532089\\
3916	0.399434983311231\\
3917	0.399435974024788\\
3918	0.399442359021956\\
3919	0.39943496064381\\
3920	0.399435954352546\\
3921	0.399442306435616\\
3922	0.399434808799799\\
3923	0.399435888653497\\
3924	0.399442265685057\\
3925	0.39943475672319\\
3926	0.399435808348599\\
3927	0.399442216338343\\
3928	0.399434698667881\\
3929	0.399435770014714\\
3930	0.399442154828236\\
3931	0.399434631364684\\
3932	0.399435635257207\\
3933	0.3994420211036\\
3934	0.399434546500736\\
3935	0.39943559586654\\
3936	0.399441930722876\\
3937	0.399434440723507\\
3938	0.399435490180515\\
3939	0.399441912322319\\
3940	0.399434450968303\\
3941	0.399435443564459\\
3942	0.399441798190564\\
3943	0.399434437163178\\
3944	0.399435439946808\\
3945	0.399441798730702\\
3946	0.399434361643871\\
3947	0.399435374342281\\
3948	0.399441730006187\\
3949	0.399434335880646\\
3950	0.399435345004572\\
3951	0.399441736544674\\
3952	0.399434261634706\\
3953	0.399435273789871\\
3954	0.399441664653559\\
3955	0.39943423887324\\
3956	0.399435195691513\\
3957	0.39944152912467\\
3958	0.399434074224787\\
3959	0.399435121309892\\
3960	0.399441437839633\\
3961	0.399433943467705\\
3962	0.399434915468026\\
3963	0.399441304992607\\
3964	0.399433826873406\\
3965	0.399434811803727\\
3966	0.399441150805583\\
3967	0.399433697858396\\
3968	0.399434684388464\\
3969	0.399441061901042\\
3970	0.399433563563034\\
3971	0.399434594671595\\
3972	0.399440911775683\\
3973	0.399433378373558\\
3974	0.399434439810113\\
3975	0.399440844694123\\
3976	0.399433268544051\\
3977	0.399434290179092\\
3978	0.399440707498115\\
3979	0.399433290501698\\
3980	0.399434320719588\\
3981	0.399440709258242\\
3982	0.39943318313058\\
3983	0.399434295900705\\
3984	0.399440712031761\\
3985	0.399433180495933\\
3986	0.399434265291999\\
3987	0.399440703490449\\
3988	0.399433134630938\\
3989	0.399434264613677\\
3990	0.399440728591823\\
3991	0.399433200578023\\
3992	0.399434286505295\\
3993	0.39944073866323\\
3994	0.399433186771651\\
3995	0.399434360179581\\
3996	0.399440798022337\\
3997	0.399433195601689\\
3998	0.399434359779888\\
3999	0.399440862298874\\
4000	0.399429547001551\\
4000	0.399429547001551\\
4001	0.399419146889834\\
4002	0.399408516019431\\
4003	0.399401398577902\\
4004	0.399393176834446\\
4005	0.399382470342528\\
4006	0.399372195513414\\
4007	0.399357881249988\\
4008	0.399347784524109\\
4009	0.399334169354133\\
4010	0.399332128909725\\
4011	0.399321613424901\\
4012	0.399308990650963\\
4013	0.399297534918847\\
4014	0.399288950632845\\
4015	0.399281435076836\\
4016	0.399283052841675\\
4017	0.399271718548667\\
4018	0.39926074342517\\
4019	0.399254591110348\\
4020	0.399246505240985\\
4021	0.399243914855633\\
4022	0.399236527612989\\
4023	0.399228333289068\\
4024	0.399225937066928\\
4025	0.399219544305816\\
4026	0.399218956496273\\
4027	0.399213938506236\\
4028	0.399210958638162\\
4029	0.399208536072634\\
4030	0.399205382785481\\
4031	0.399209737675113\\
4032	0.399205342527739\\
4033	0.39920365820703\\
4034	0.39920566069012\\
4035	0.399203924946764\\
4036	0.399210607510862\\
4037	0.39920885891056\\
4038	0.399206727641365\\
4039	0.399209385288637\\
4040	0.399209585056189\\
4041	0.399215022867681\\
4042	0.399211963680465\\
4043	0.399211816517796\\
4044	0.399211760866591\\
4045	0.399211639344279\\
4046	0.399209543670571\\
4047	0.399205812391048\\
4048	0.399203848507537\\
4049	0.399205081593522\\
4050	0.399200494692034\\
4051	0.399197819097257\\
4052	0.399197017605979\\
4053	0.399197346907307\\
4054	0.399193994688013\\
4055	0.399190840776398\\
4056	0.39918865765006\\
4057	0.399191809994582\\
4058	0.399188534409677\\
4059	0.399183571740687\\
4060	0.399183967541655\\
4061	0.399187422768066\\
4062	0.399181989223884\\
4063	0.399179120323647\\
4064	0.399180408177501\\
4065	0.399182202806869\\
4066	0.39917834447575\\
4067	0.399175674626444\\
4068	0.399175733451908\\
4069	0.399179781427682\\
4070	0.399176031060116\\
4071	0.399171381625132\\
4072	0.399173516737847\\
4073	0.399178126888674\\
4074	0.399172404138668\\
4075	0.399169648705772\\
4076	0.399172266302511\\
4077	0.399174910525821\\
4078	0.399171026555248\\
4079	0.399168542979921\\
4080	0.399169234298541\\
4081	0.399173870447845\\
4082	0.399170218907317\\
4083	0.399165707580181\\
4084	0.399168355261011\\
4085	0.399173176459766\\
4086	0.399167508678506\\
4087	0.399165007644436\\
4088	0.399167999744636\\
4089	0.399170794802619\\
4090	0.399166800287086\\
4091	0.399164477828491\\
4092	0.399165535743668\\
4093	0.399170283473006\\
4094	0.399166552662591\\
4095	0.399161991485762\\
4096	0.399164813036785\\
4097	0.399169816256121\\
4098	0.39916408039743\\
4099	0.399161509605378\\
4100	0.399164532597103\\
4101	0.399167362418934\\
4102	0.399163468953584\\
4103	0.399161162429705\\
4104	0.399162268071665\\
4105	0.399166978974722\\
4106	0.399163220646776\\
4107	0.39915878065674\\
4108	0.399161701285428\\
4109	0.399166734850668\\
4110	0.399160946021929\\
4111	0.399158358916595\\
4112	0.399161447901186\\
4113	0.399164290219028\\
4114	0.399160347677792\\
4115	0.399157962842417\\
4116	0.399159005341817\\
4117	0.399163737955966\\
4118	0.399159938592731\\
4119	0.399155461335785\\
4120	0.399158314320784\\
4121	0.399163301590023\\
4122	0.399157520446962\\
4123	0.399154885599512\\
4124	0.399157942165061\\
4125	0.399160732435342\\
4126	0.399156785542205\\
4127	0.399154480377214\\
4128	0.399155485155584\\
4129	0.399160189282237\\
4130	0.399156355035928\\
4131	0.399151877157397\\
4132	0.399154836561505\\
4133	0.399159785772545\\
4134	0.399153900749958\\
4135	0.399151207255439\\
4136	0.399154254238799\\
4137	0.399157166376726\\
4138	0.399153226296693\\
4139	0.399150830597079\\
4140	0.399151752649716\\
4141	0.399156434676801\\
4142	0.399152687134909\\
4143	0.399148215192062\\
4144	0.399151093683353\\
4145	0.399155953620507\\
4146	0.399150060493956\\
4147	0.399147474164376\\
4148	0.39915054107104\\
4149	0.399153391874816\\
4150	0.399149344483645\\
4151	0.399146909225122\\
4152	0.399147902658988\\
4153	0.399152581123045\\
4154	0.39914877699261\\
4155	0.39914419865439\\
4156	0.399147010206953\\
4157	0.399151963730764\\
4158	0.399146055547679\\
4159	0.39914341150996\\
4160	0.399146415830772\\
4161	0.399149194273087\\
4162	0.39914520598111\\
4163	0.399142779228743\\
4164	0.399143712690306\\
4165	0.399148340986598\\
4166	0.399144504169899\\
4167	0.399139991900474\\
4168	0.399142813749697\\
4169	0.399147711781076\\
4170	0.399141733223954\\
4171	0.399139068882609\\
4172	0.399142148379967\\
4173	0.399144908336583\\
4174	0.399140877722175\\
4175	0.399138384675206\\
4176	0.399139315028901\\
4177	0.399144022386592\\
4178	0.399140172754091\\
4179	0.399135600355159\\
4180	0.399138353765432\\
4181	0.399143212120518\\
4182	0.399137328103761\\
4183	0.39913464193478\\
4184	0.399137652745714\\
4185	0.399140365566372\\
4186	0.399136306478605\\
4187	0.399133904609517\\
4188	0.399134832824616\\
4189	0.399139477956453\\
4190	0.399135562799869\\
4191	0.399130974412582\\
4192	0.399133823986472\\
4193	0.399138696597778\\
4194	0.39913273810502\\
4195	0.399129991643446\\
4196	0.399132978679834\\
4197	0.399135787225416\\
4198	0.39913173394435\\
4199	0.399129275938627\\
4200	0.399130112987185\\
4201	0.399134728809323\\
4202	0.399130913641584\\
4203	0.399126319816105\\
4204	0.399129111357781\\
4205	0.399133902282493\\
4206	0.399127885132652\\
4207	0.399125218916525\\
4208	0.399128198916908\\
4209	0.399130920823393\\
4210	0.399126791388647\\
4211	0.399124287877418\\
4212	0.399125200114644\\
4213	0.399129821729434\\
4214	0.399125944759529\\
4215	0.399121285096321\\
4216	0.399124051673423\\
4217	0.399128938086857\\
4218	0.399122937882317\\
4219	0.399120233108144\\
4220	0.399123159699589\\
4221	0.399125882648092\\
4222	0.399121841251144\\
4223	0.399119334804552\\
4224	0.39912020553349\\
4225	0.399124775191938\\
4226	0.399120881161838\\
4227	0.399116319520384\\
4228	0.399119077795698\\
4229	0.399123907984975\\
4230	0.39911786755432\\
4231	0.399115141770527\\
4232	0.399118184264692\\
4233	0.399120914168039\\
4234	0.399116811651221\\
4235	0.399114255417629\\
4236	0.399115134649696\\
4237	0.399119788682132\\
4238	0.399115908820408\\
4239	0.399111296566986\\
4240	0.399113974672353\\
4241	0.39911877486494\\
4242	0.399112842773653\\
4243	0.399110111896712\\
4244	0.399113088377684\\
4245	0.399115752736175\\
4246	0.399111612400046\\
4247	0.399109151638596\\
4248	0.399110040467684\\
4249	0.399114647073807\\
4250	0.39911069863668\\
4251	0.399106054424014\\
4252	0.399108832387674\\
4253	0.399113650305941\\
4254	0.399107668368692\\
4255	0.399104889252394\\
4256	0.39910784076342\\
4257	0.399110604417415\\
4258	0.39910647801039\\
4259	0.399103966929989\\
4260	0.399104814373588\\
4261	0.399109399121296\\
4262	0.399105549460559\\
4263	0.399100935819335\\
4264	0.399103681216531\\
4265	0.399108457146256\\
4266	0.399102456566378\\
4267	0.399099755781225\\
4268	0.399102711775578\\
4269	0.399105429758482\\
4270	0.399101266313473\\
4271	0.399098747723676\\
4272	0.399099683581015\\
4273	0.399104278230238\\
4274	0.399100387518225\\
4275	0.399095726177168\\
4276	0.399098451059871\\
4277	0.39910333687832\\
4278	0.39909734662075\\
4279	0.399094610392039\\
4280	0.399097540849889\\
4281	0.399100257521226\\
4282	0.399096194166149\\
4283	0.399093699008577\\
4284	0.399094586192174\\
4285	0.399099142922864\\
4286	0.399095248483452\\
4287	0.399090698373056\\
4288	0.399093453823874\\
4289	0.399098294675472\\
4290	0.399092266159542\\
4291	0.399089526419892\\
4292	0.399092564027282\\
4293	0.399095300660578\\
4294	0.399091206962444\\
4295	0.399088664346318\\
4296	0.399089548763868\\
4297	0.399094212004693\\
4298	0.399090340961924\\
4299	0.399085744654378\\
4300	0.399088464780233\\
4301	0.399093281167228\\
4302	0.399087344660418\\
4303	0.399084636047638\\
4304	0.399087636854174\\
4305	0.399090331076441\\
4306	0.399086221548795\\
4307	0.399083774414947\\
4308	0.399084682017746\\
4309	0.39908931380869\\
4310	0.399085400594986\\
4311	0.399080803846987\\
4312	0.399083612489665\\
4313	0.399088456429713\\
4314	0.399082499375735\\
4315	0.399079750814934\\
4316	0.399082738394823\\
4317	0.39908555177597\\
4318	0.399081451246479\\
4319	0.399078956201321\\
4320	0.399079840300688\\
4321	0.399084449865572\\
4322	0.39908063543528\\
4323	0.399076061302196\\
4324	0.399078825382797\\
4325	0.399083627432149\\
4326	0.399077676602132\\
4327	0.399075013028228\\
4328	0.399078013490185\\
4329	0.399080782800798\\
4330	0.399076650352024\\
4331	0.399074145518467\\
4332	0.3990751446625\\
4333	0.399079774708624\\
4334	0.399075917227407\\
4335	0.399071290083217\\
4336	0.399074035010832\\
4337	0.399078935117369\\
4338	0.399073012675886\\
4339	0.399070307529926\\
4340	0.399073262520533\\
4341	0.399076008358505\\
4342	0.399071966754247\\
4343	0.39906948489792\\
4344	0.399070438379548\\
4345	0.399075025570126\\
4346	0.399071143167531\\
4347	0.399066623507815\\
4348	0.399069395837508\\
4349	0.399074258518689\\
4350	0.399068291959465\\
4351	0.399065569667102\\
4352	0.399068602847107\\
4353	0.399071379540325\\
4354	0.399067306315178\\
4355	0.399064791864065\\
4356	0.399065740488761\\
4357	0.399070415636335\\
4358	0.399066540071126\\
4359	0.399061980982626\\
4360	0.399064713711759\\
4361	0.399069554764116\\
4362	0.399063694189862\\
4363	0.399060981183743\\
4364	0.399063972241571\\
4365	0.399066717866404\\
4366	0.399062632712876\\
4367	0.399060204345412\\
4368	0.399061183268871\\
4369	0.399065804014759\\
4370	0.399061897343144\\
4371	0.399057352195014\\
4372	0.399060186434197\\
4373	0.399065055187706\\
4374	0.399059161741923\\
4375	0.399056397581323\\
4376	0.3990593701026\\
4377	0.39906224345665\\
4378	0.399058177787716\\
4379	0.399055710212774\\
4380	0.399056665305069\\
4381	0.399061261452224\\
4382	0.399057438439469\\
4383	0.399052930799627\\
4384	0.399055719332668\\
4385	0.39906054348367\\
4386	0.39905464899186\\
4387	0.399051963363612\\
4388	0.399054949463081\\
4389	0.399057786721562\\
4390	0.399053687746589\\
4391	0.399051188616026\\
4392	0.399052234622352\\
4393	0.399056847319656\\
4394	0.399052986774953\\
4395	0.399048449256833\\
4396	0.399051226530079\\
4397	0.399056125025141\\
4398	0.399050256136174\\
4399	0.399047525909946\\
4400	0.399050472140837\\
4401	0.399053312312242\\
4402	0.39904930538677\\
4403	0.399046810021955\\
4404	0.399047824542813\\
4405	0.399052403014621\\
4406	0.399048522823049\\
4407	0.399044087888793\\
4408	0.399046891348631\\
4409	0.399051742779128\\
4410	0.399045842945781\\
4411	0.399043105056071\\
4412	0.399046139317823\\
4413	0.399049015658944\\
4414	0.399044980022026\\
4415	0.399042447064183\\
4416	0.399043448837067\\
4417	0.399048120503418\\
4418	0.399044264442831\\
4419	0.399039797689695\\
4420	0.399042562730232\\
4421	0.399047395693581\\
4422	0.399041589356329\\
4423	0.399038875171036\\
4424	0.399041877347695\\
4425	0.399044715072189\\
4426	0.399040654291536\\
4427	0.399038206339902\\
4428	0.399039223437129\\
4429	0.399043862255776\\
4430	0.399039977098432\\
4431	0.399035498361748\\
4432	0.399038337758999\\
4433	0.399043182511647\\
4434	0.399037332246084\\
4435	0.399034568728888\\
4436	0.399037553026897\\
4437	0.399040482301082\\
4438	0.399036419887024\\
4439	0.399033919715414\\
4440	0.39903489490432\\
4441	0.39903949288816\\
4442	0.399035688968516\\
4443	0.39903121564155\\
4444	0.399033993382345\\
4445	0.399038781735185\\
4446	0.399032894334489\\
4447	0.39903019218589\\
4448	0.399033180415409\\
4449	0.399036038464384\\
4450	0.399031909254497\\
4451	0.399029354294148\\
4452	0.399030385944863\\
4453	0.399034975030042\\
4454	0.399031114282229\\
4455	0.399026571081794\\
4456	0.399029296991217\\
4457	0.399034142847161\\
4458	0.399028255455128\\
4459	0.399025494470511\\
4460	0.399028419566481\\
4461	0.399031236648356\\
4462	0.399027160165024\\
4463	0.399024592166098\\
4464	0.399025556698923\\
4465	0.399030087712756\\
4466	0.399026163848964\\
4467	0.399021669589617\\
4468	0.399024366989478\\
4469	0.399029123351225\\
4470	0.399023130922082\\
4471	0.399020295610756\\
4472	0.39902323817111\\
4473	0.39902600671518\\
4474	0.399021830645226\\
4475	0.399019156858601\\
4476	0.399020029149288\\
4477	0.399024576522932\\
4478	0.399020586883741\\
4479	0.399015970166115\\
4480	0.399018555997307\\
4481	0.399023211127862\\
4482	0.399017234300543\\
4483	0.399014336771263\\
4484	0.399017148791927\\
4485	0.399019785927329\\
4486	0.399015492906969\\
4487	0.399012797935402\\
4488	0.399013599099394\\
4489	0.399018006672698\\
4490	0.399013861074336\\
4491	0.39900910296047\\
4492	0.399011647445585\\
4493	0.399016189023335\\
4494	0.399010052107149\\
4495	0.399006993944996\\
4496	0.399009663786237\\
4497	0.399012261927635\\
4498	0.399007856319859\\
4499	0.399004987512838\\
4500	0.399005605111505\\
4501	0.399009833611666\\
4502	0.399005616595056\\
4503	0.399000725778094\\
4504	0.399003083864822\\
4505	0.399007445021196\\
4506	0.399001120274235\\
4507	0.398997977892084\\
4508	0.399000485794347\\
4509	0.399002827893556\\
4510	0.398998165256608\\
4511	0.398995054804656\\
4512	0.398995506485877\\
4513	0.398999496231004\\
4514	0.398994973475949\\
4515	0.398989752431875\\
4516	0.398991787440443\\
4517	0.398995933719284\\
4518	0.39898928671465\\
4519	0.398985745096814\\
4520	0.398987818455093\\
4521	0.398989705640628\\
4522	0.39898465654562\\
4523	0.398981054363973\\
4524	0.398980854521653\\
4525	0.398984105614446\\
4526	0.398978697278182\\
4527	0.398972513297937\\
4528	0.398973318829116\\
4529	0.398975939670288\\
4530	0.398967478746023\\
4531	0.398961827749681\\
4532	0.398961538783176\\
4533	0.398960550644776\\
4534	0.398952074258717\\
4535	0.398944498798845\\
4536	0.398939738766855\\
4537	0.398937835246097\\
4538	0.398926515316197\\
4539	0.398913623310453\\
4540	0.398907030021786\\
4541	0.398901708086379\\
4542	0.39888491435341\\
4543	0.3988703937414\\
4544	0.398860811816252\\
4545	0.398850355439227\\
4546	0.398832887347476\\
4547	0.398817255504816\\
4548	0.398805371023283\\
4549	0.398797127253328\\
4550	0.398780585958435\\
4551	0.398763900430128\\
4552	0.398754764446352\\
4553	0.398748020795744\\
4554	0.398731220399209\\
4555	0.398718211535783\\
4556	0.398711980705676\\
4557	0.398706332404873\\
4558	0.398694613173885\\
4559	0.398685284228876\\
4560	0.39868017678476\\
4561	0.398680037451595\\
4562	0.398672945000108\\
4563	0.398666526126934\\
4564	0.398668084263998\\
4565	0.398671900164471\\
4566	0.398665426156583\\
4567	0.398662380315918\\
4568	0.398665085881544\\
4569	0.398667633123063\\
4570	0.398663241329452\\
4571	0.398660475919609\\
4572	0.398661254914045\\
4573	0.398665649414738\\
4574	0.39866155709237\\
4575	0.398656769516949\\
4576	0.398659308694324\\
4577	0.398663993935992\\
4578	0.398657876555633\\
4579	0.398654961556781\\
4580	0.398657739271751\\
4581	0.398660352756447\\
4582	0.398656115220893\\
4583	0.398653451183908\\
4584	0.39865426155848\\
4585	0.39865868075734\\
4586	0.398654640986133\\
4587	0.398650037253968\\
4588	0.398652701464467\\
4589	0.398657470771839\\
4590	0.398651453209804\\
4591	0.3986486504813\\
4592	0.398651653160101\\
4593	0.398654457355392\\
4594	0.398650343227305\\
4595	0.398647789635703\\
4596	0.39864874910186\\
4597	0.398653390091809\\
4598	0.398649512550292\\
4599	0.398645003718026\\
4600	0.398647721761935\\
4601	0.398652534385634\\
4602	0.398646688836118\\
4603	0.398643942544732\\
4604	0.398646938050077\\
4605	0.398649760468463\\
4606	0.398645621752628\\
4607	0.39864312919657\\
4608	0.398644162226593\\
4609	0.398648765242083\\
4610	0.3986448436815\\
4611	0.398640344849392\\
4612	0.398643141602217\\
4613	0.39864799089304\\
4614	0.398642187557339\\
4615	0.398639422470936\\
4616	0.398642405057886\\
4617	0.398645374279478\\
4618	0.39864130160921\\
4619	0.398638795003457\\
4620	0.398639874899568\\
4621	0.398644497109066\\
4622	0.398640669670088\\
4623	0.398636248799063\\
4624	0.39863903354237\\
4625	0.398643865930971\\
4626	0.398638107700295\\
4627	0.398635409344311\\
4628	0.398638393896321\\
4629	0.398641376454866\\
4630	0.398637285663486\\
4631	0.398634765342753\\
4632	0.398635955607502\\
4633	0.398640577816165\\
4634	0.398636732732716\\
4635	0.398632354716283\\
4636	0.398635140138214\\
4637	0.398640020245533\\
4638	0.398634307771736\\
4639	0.398631577674622\\
4640	0.398634555819959\\
4641	0.398637565403786\\
4642	0.39863353253414\\
4643	0.39863100775986\\
4644	0.398632198161051\\
4645	0.398636822435123\\
4646	0.398632977878724\\
4647	0.398628666456094\\
4648	0.398631446942762\\
4649	0.398636311161185\\
4650	0.398630599804773\\
4651	0.398627882336638\\
4652	0.398630930352031\\
4653	0.39863394670498\\
4654	0.398629903686929\\
4655	0.398627379486232\\
4656	0.398628594720986\\
4657	0.398633271855631\\
4658	0.398629415359508\\
4659	0.398625086713288\\
4660	0.39862786983694\\
4661	0.398632742174625\\
4662	0.39862712726488\\
4663	0.398624395919996\\
4664	0.398627414180414\\
4665	0.398630436537934\\
4666	0.398626399485854\\
4667	0.398623973641242\\
4668	0.398625209826337\\
4669	0.398629863260672\\
4670	0.398626008300646\\
4671	0.398621689925543\\
4672	0.398624562869294\\
4673	0.398629440138594\\
4674	0.398623794257688\\
4675	0.398621040126514\\
4676	0.398624046587773\\
4677	0.398627179627646\\
4678	0.398623143744194\\
4679	0.398620641728595\\
4680	0.398621857547443\\
4681	0.398626503115442\\
4682	0.398622737140156\\
4683	0.398618494786147\\
4684	0.398621327918208\\
4685	0.39862617633873\\
4686	0.39862055375552\\
4687	0.398617895097536\\
4688	0.398620955675369\\
4689	0.398624068770329\\
4690	0.398620013367664\\
4691	0.398617515094022\\
4692	0.398618835960677\\
4693	0.398623530189905\\
4694	0.398619738571559\\
4695	0.398615432838541\\
4696	0.398618233472441\\
4697	0.398623163537555\\
4698	0.398617593927366\\
4699	0.398614926897218\\
4700	0.398617934407023\\
4701	0.398621001867678\\
4702	0.398617020109962\\
4703	0.398614556695991\\
4704	0.398615864789627\\
4705	0.398620509943799\\
4706	0.39861667409706\\
4707	0.398612430326514\\
4708	0.398615272010382\\
4709	0.398620194919201\\
4710	0.398614572234174\\
4711	0.398611842431189\\
4712	0.39861490593695\\
4713	0.398618022480036\\
4714	0.39861404770121\\
4715	0.398611575114583\\
4716	0.398612840471388\\
4717	0.398617536825894\\
4718	0.398613734112622\\
4719	0.398609496347295\\
4720	0.39861234198476\\
4721	0.398617238066275\\
4722	0.398611687459298\\
4723	0.398608989967009\\
4724	0.398612053281329\\
4725	0.398615159422629\\
4726	0.398611178684971\\
4727	0.398608759845432\\
4728	0.398610037291979\\
4729	0.398614728954227\\
4730	0.398610929099111\\
4731	0.398606689345158\\
4732	0.398609588493768\\
4733	0.398614498747131\\
4734	0.398608904336013\\
4735	0.398606188903667\\
4736	0.398609249850799\\
4737	0.398612411027797\\
4738	0.398608424121926\\
4739	0.398605971968301\\
4740	0.39860722058279\\
4741	0.398611896502016\\
4742	0.398608170532079\\
4743	0.39860394124084\\
4744	0.398606799020282\\
4745	0.398611678606275\\
4746	0.39860607526805\\
4747	0.39860344233714\\
4748	0.398606515037205\\
4749	0.398609666243259\\
4750	0.398605655877401\\
4751	0.398603182730156\\
4752	0.398604529269696\\
4753	0.39860924584623\\
4754	0.398605487527619\\
4755	0.398601243318987\\
4756	0.398604076043023\\
4757	0.398609021418494\\
4758	0.398603484705843\\
4759	0.398600810113896\\
4760	0.398603842618899\\
4761	0.398606985642098\\
4762	0.398603025565415\\
4763	0.398600566539494\\
4764	0.398601896846731\\
4765	0.398606561455736\\
4766	0.398602757008141\\
4767	0.398598568430964\\
4768	0.398601413649943\\
4769	0.398606332710926\\
4770	0.398600742496339\\
4771	0.398598031960327\\
4772	0.398601114059232\\
4773	0.398604281531671\\
4774	0.398600301000983\\
4775	0.398597815906117\\
4776	0.398599113392248\\
4777	0.398603825916432\\
4778	0.398600042291756\\
4779	0.398595850283341\\
4780	0.398598676234347\\
4781	0.398603557732482\\
4782	0.398598060756415\\
4783	0.398595370889224\\
4784	0.398598431215364\\
4785	0.398601602376725\\
4786	0.398597606651499\\
4787	0.398595166121753\\
4788	0.398596508251787\\
4789	0.398601218147778\\
4790	0.398597430602243\\
4791	0.398593245150094\\
4792	0.398596132708916\\
4793	0.398601045558566\\
4794	0.398595547717844\\
4795	0.398592836814669\\
4796	0.398595883778148\\
4797	0.398599134695171\\
4798	0.398595154410543\\
4799	0.398592693636839\\
4800	0.398594017566972\\
4801	0.398598710243164\\
4802	0.398594999288316\\
4803	0.398590827929222\\
4804	0.398593707576999\\
4805	0.398598603290398\\
4806	0.398593084891296\\
4807	0.398590457953984\\
4808	0.398593561094119\\
4809	0.39859678844404\\
4810	0.398592799041224\\
4811	0.398590320923358\\
4812	0.398591708596599\\
4813	0.398596441900036\\
4814	0.398592714806224\\
4815	0.398588510513843\\
4816	0.398591365022576\\
4817	0.398596325035742\\
4818	0.398590824777735\\
4819	0.398588185441299\\
4820	0.398591250041097\\
4821	0.39859443829087\\
4822	0.398590492412537\\
4823	0.398588036522158\\
4824	0.398589407713708\\
4825	0.398594119006188\\
4826	0.398590361572541\\
4827	0.398586214794741\\
4828	0.398589080940904\\
4829	0.398594021809817\\
4830	0.398588493784081\\
4831	0.39858581170169\\
4832	0.398588924509984\\
4833	0.398592139444917\\
4834	0.398588174871127\\
4835	0.398585698757163\\
4836	0.398587045745718\\
4837	0.39859180305631\\
4838	0.398588058704314\\
4839	0.398583881146605\\
4840	0.398586712836124\\
4841	0.398591627388088\\
4842	0.398586150093686\\
4843	0.398583488870446\\
4844	0.398586574336519\\
4845	0.398589742345397\\
4846	0.3985857436835\\
4847	0.398583313588597\\
4848	0.398584672668836\\
4849	0.398589407561016\\
4850	0.398585635629817\\
4851	0.398581444375496\\
4852	0.39858433601998\\
4853	0.398589273241857\\
4854	0.398583784608518\\
4855	0.398581106021479\\
4856	0.398584176105871\\
4857	0.398587422649002\\
4858	0.398583461343144\\
4859	0.398581032647361\\
4860	0.398582376629216\\
4861	0.398587105484483\\
4862	0.39858340500621\\
4863	0.398579241467709\\
4864	0.398582134069254\\
4865	0.398587071628255\\
4866	0.398581573653909\\
4867	0.398578967868119\\
4868	0.398582069907272\\
4869	0.398585301028259\\
4870	0.398581324873624\\
4871	0.398578880576713\\
4872	0.398580296424553\\
4873	0.398585056902433\\
4874	0.398581353486742\\
4875	0.398577168271924\\
4876	0.398580035175858\\
4877	0.398585024536817\\
4878	0.398579558548664\\
4879	0.398576917812941\\
4880	0.398579984687705\\
4881	0.398583206220758\\
4882	0.398579277777055\\
4883	0.398576834141738\\
4884	0.398578246818824\\
4885	0.398582968104386\\
4886	0.398579215924345\\
4887	0.39857510333877\\
4888	0.39857798617149\\
4889	0.398582945579956\\
4890	0.398577460078212\\
4891	0.398574787194616\\
4892	0.398577904122658\\
4893	0.39858117038132\\
4894	0.398577240291665\\
4895	0.398574786005293\\
4896	0.398576197420719\\
4897	0.398580991996495\\
4898	0.398577284273515\\
4899	0.398573183291375\\
4900	0.398576064159908\\
4901	0.398581019649676\\
4902	0.398575635133688\\
4903	0.398573004739747\\
4904	0.398576126787266\\
4905	0.398579390801412\\
4906	0.398575436430309\\
4907	0.398573042307538\\
4908	0.398574499506931\\
4909	0.398579277924371\\
4910	0.398575548003996\\
4911	0.398571431659245\\
4912	0.398574364142231\\
4913	0.398579344452794\\
4914	0.398573948981774\\
4915	0.398571285332693\\
4916	0.398574368313284\\
4917	0.398577702774546\\
4918	0.398573776771307\\
4919	0.398571367914512\\
4920	0.39857280750352\\
4921	0.398577548591261\\
4922	0.398573857827362\\
4923	0.398569768735405\\
4924	0.398572682826125\\
4925	0.398577632957279\\
4926	0.398572215897934\\
4927	0.398569598586922\\
4928	0.398572702683075\\
4929	0.398576019823585\\
4930	0.398572072238466\\
4931	0.398569630011653\\
4932	0.398571137159285\\
4933	0.398575897355396\\
4934	0.39857219463146\\
4935	0.398568086971822\\
4936	0.398570972856764\\
4937	0.398575965786404\\
4938	0.398570598648518\\
4939	0.398567967205712\\
4940	0.398571051905808\\
4941	0.398574360637292\\
4942	0.39857046665526\\
4943	0.398568037903422\\
4944	0.39856954335728\\
4945	0.398574278156939\\
4946	0.398570545072781\\
4947	0.398566509092803\\
4948	0.398569413939481\\
4949	0.398574389958025\\
4950	0.398569014676901\\
4951	0.398566334189768\\
4952	0.398569453448832\\
4953	0.398572818208648\\
4954	0.398568913744883\\
4955	0.398566458291581\\
4956	0.398567961222935\\
4957	0.398572746775175\\
4958	0.398569036584141\\
4959	0.398564997852118\\
4960	0.398567887617177\\
4961	0.398572838136914\\
4962	0.398567536483127\\
4963	0.398564886393163\\
4964	0.398568000548803\\
4965	0.39857134273225\\
4966	0.398567410033549\\
4967	0.398565004525087\\
4968	0.398566540310178\\
4969	0.398571319222067\\
4970	0.39856759921688\\
4971	0.398563552121711\\
4972	0.39856649752859\\
4973	0.398571475653934\\
4974	0.398566174676702\\
4975	0.398563502493127\\
4976	0.398566583654966\\
4977	0.398569993613053\\
4978	0.398566086108295\\
4979	0.398563674430101\\
4980	0.39856519267344\\
4981	0.398569943756861\\
4982	0.398566271546106\\
4983	0.398562248769174\\
4984	0.398565190940937\\
4985	0.398570163051871\\
4986	0.398564831636424\\
4987	0.398562229917721\\
4988	0.398565360407011\\
4989	0.398568759988327\\
4990	0.398564855406874\\
4991	0.3985624328194\\
4992	0.398564010979958\\
4993	0.398568808984018\\
4994	0.398565151258857\\
4995	0.398561108311732\\
4996	0.398564037154142\\
4997	0.398569076625459\\
4998	0.398563770791108\\
4999	0.398561168024988\\
5000	nan\\
};
\addlegendentry{$\rvol$ (objective)};

\addplot [color=mycolor2, line width=1.5pt, dotted]
  table[row sep=crcr, x expr=\thisrow{X}*25]{%
X   Y\\
0	0.116029062500085\\
1	0.463370120505396\\
2	0.226800205769519\\
3	0.383038448851686\\
4	0.271204557247697\\
5	0.245033761125145\\
6	0.227502491394986\\
7	0.267370710670201\\
8	0.209833816854936\\
9	0.215282930765552\\
10	0.217575869168074\\
11	0.245287450876057\\
12	0.208161459807539\\
13	0.212993655745415\\
14	0.228312651076918\\
15	0.225532333807942\\
16	0.225167899550161\\
17	0.224236376828522\\
18	0.224374058560262\\
19	0.22479772568042\\
20	0.222976125387025\\
21	0.223106725680095\\
22	0.21840212221815\\
23	0.227465960141134\\
24	0.225045914935201\\
25	0.22400460514954\\
26	0.230070842972467\\
27	0.22501612839087\\
28	0.226565777960439\\
29	0.227557119237776\\
30	0.2276653964074\\
31	0.227795263514525\\
32	0.228026104542958\\
33	0.228438893679291\\
34	0.228915253576925\\
35	0.229440115811537\\
36	0.230196032926707\\
37	0.230933189187497\\
38	0.232062253152622\\
39	0.231840789980797\\
40	0.227110491581143\\
41	0.235056885824047\\
42	0.234759215950169\\
43	0.232533578825223\\
44	0.224470603130453\\
45	0.231427172168026\\
46	0.22988245412385\\
47	0.243533501455617\\
48	0.226361489508566\\
49	0.23962410885584\\
50	0.243403246693071\\
51	0.232720332182644\\
52	0.232957387672087\\
53	0.248052524139042\\
54	0.24069218860808\\
55	0.246100214468321\\
56	0.241530903408228\\
57	0.237832635634823\\
58	0.239555138233369\\
59	0.235159068686788\\
60	0.234575967762137\\
61	0.234618083104391\\
62	0.234594938730691\\
63	0.23485663758777\\
64	0.235094966819496\\
65	0.235364193046347\\
66	0.235625671830462\\
67	0.23593649408705\\
68	0.236086766391912\\
69	0.235798271428967\\
70	0.234804511905875\\
71	0.235331906619199\\
72	0.236453713891558\\
73	0.237123761558223\\
74	0.237693990156374\\
75	0.237956119567393\\
76	0.238367053844067\\
77	0.238730218709121\\
78	0.239227716399433\\
79	0.239443871783645\\
80	0.239681973565711\\
81	0.239131058384664\\
82	0.23997134697642\\
83	0.240525613244761\\
84	0.241179171285504\\
85	0.241914016525207\\
86	0.242439012381555\\
87	0.243173534572231\\
88	0.243647534730161\\
89	0.244567321773562\\
90	0.245204615411849\\
91	0.246051748139924\\
92	0.24611883206563\\
93	0.246370887595131\\
94	0.246493999686532\\
95	0.246819588504809\\
96	0.24752627498812\\
97	0.247843806597504\\
98	0.248849941811781\\
99	0.248769245336952\\
100	0.249536645286693\\
101	0.250262651842172\\
102	0.25118802223778\\
103	0.251361262331467\\
104	0.251889038219596\\
105	0.252186005245932\\
106	0.252701596737942\\
107	0.253123312234146\\
108	0.253614159045537\\
109	0.254117249566173\\
110	0.254463238568236\\
111	0.254859085004212\\
112	0.254287742990037\\
113	0.254059324908386\\
114	0.254731589281704\\
115	0.255557244636271\\
116	0.256111792323153\\
117	0.256422446188927\\
118	0.25654010367224\\
119	0.256698082895541\\
120	0.256820358372828\\
121	0.257035005909468\\
122	0.257088506189103\\
123	0.257263279489172\\
124	0.257271313899404\\
125	0.257462533404108\\
126	0.257431592992281\\
127	0.25763508541107\\
128	0.257688239989839\\
129	0.257939804341766\\
130	0.25806712945184\\
131	0.258203648613521\\
132	0.258334703645034\\
133	0.258266597805172\\
134	0.258397320962231\\
135	0.258444257936109\\
136	0.258653815079934\\
137	0.258759935305229\\
138	0.258888070574956\\
139	0.259055081107166\\
140	0.2592541000493\\
141	0.259481078776688\\
142	0.259661268047896\\
143	0.259825435022476\\
144	0.259972121008629\\
145	0.260117289945246\\
146	0.260266120710703\\
147	0.260452925624456\\
148	0.2605935865767\\
149	0.260813344882138\\
150	0.260935789505375\\
151	0.261164570246813\\
152	0.261232345844913\\
153	0.261445110339786\\
154	0.26150202690308\\
155	0.261729557320232\\
156	0.261830184387942\\
157	0.262062720384631\\
158	0.262147660417766\\
159	0.262354398806676\\
160	0.26243659009986\\
161	0.262626937144494\\
162	0.262729549128525\\
163	0.262888821026407\\
164	0.263009470112996\\
165	0.263221027204652\\
166	0.263369720760552\\
167	0.263547200368317\\
168	0.263695278848636\\
169	0.263823623870173\\
170	0.263954035900111\\
171	0.26406028145197\\
172	0.264169340192155\\
173	0.264262172712277\\
174	0.264370161196125\\
175	0.264482866683529\\
176	0.264613792698716\\
177	0.264780562371127\\
178	0.264906590463879\\
179	0.265137219067546\\
180	0.265282612446518\\
181	0.265509837360769\\
182	0.265703430233642\\
183	0.265908070773586\\
184	0.266074638998105\\
185	0.26624295961342\\
186	0.266406310198822\\
187	0.266591767261665\\
188	0.266762479881413\\
189	0.266949935126337\\
190	0.267131912592024\\
191	0.267333736839961\\
192	0.267535135808908\\
193	0.267738385482296\\
194	0.267949223734114\\
195	0.268148134462373\\
196	0.268371655456876\\
197	0.268563692791727\\
198	0.268779322078553\\
199	0.268886200110132\\
200	0.269116259432609\\
201	0.269297205560883\\
202	0.26957217768871\\
203	0.269753981074078\\
204	0.26999537358502\\
205	0.270192949262361\\
206	0.270468920700859\\
207	0.270720420971052\\
208	0.271000180359945\\
209	0.271271930589505\\
210	0.271522256340776\\
211	0.271804214778036\\
212	0.272055827231266\\
213	0.27232440790948\\
214	0.272545752453469\\
215	0.27284420687763\\
216	0.27307129259915\\
217	0.273382993509908\\
218	0.273635088435893\\
219	0.273987289263369\\
220	0.274232353603299\\
221	0.274548551764444\\
222	0.274873506494201\\
223	0.275199241365081\\
224	0.275532903069997\\
225	0.27584137215886\\
226	0.276139540506913\\
227	0.276468498436846\\
228	0.276715673773932\\
229	0.277028640056545\\
230	0.276977384063332\\
231	0.277276879217\\
232	0.277215506847987\\
233	0.277974249307343\\
234	0.278386908975139\\
235	0.2787997365361\\
236	0.279047480707966\\
237	0.279479635779197\\
238	0.279658952849067\\
239	0.280145605762751\\
240	0.280322857055335\\
241	0.280760260367212\\
242	0.281035397992381\\
243	0.281465516767124\\
244	0.281791244299276\\
245	0.282196872921734\\
246	0.282513797409804\\
247	0.282912405367714\\
248	0.283244070609377\\
249	0.283676100922385\\
250	0.284036216893522\\
251	0.284537527091863\\
252	0.284940349975955\\
253	0.285481503259844\\
254	0.285971566150111\\
255	0.286646602641797\\
256	0.287260704582266\\
257	0.288022175369473\\
258	0.288684247901657\\
259	0.289382227059762\\
260	0.289702937982144\\
261	0.290070407446157\\
262	0.290291708264823\\
263	0.290493867008607\\
264	0.290710971726209\\
265	0.290918867571334\\
266	0.29111541612478\\
267	0.291341978401118\\
268	0.291576020909116\\
269	0.29179977826658\\
270	0.292032101923563\\
271	0.292260784356962\\
272	0.292490208252141\\
273	0.292708221847075\\
274	0.292902851991616\\
275	0.293132944752751\\
276	0.29337444231421\\
277	0.293653012761329\\
278	0.293956190079254\\
279	0.29418404596226\\
280	0.294517457154543\\
281	0.29476731850211\\
282	0.295162470385893\\
283	0.295358616897143\\
284	0.295692307866543\\
285	0.295786865259113\\
286	0.296071893660199\\
287	0.296145010898832\\
288	0.296396409101277\\
289	0.296506853373098\\
290	0.296719843720423\\
291	0.296856074703379\\
292	0.29706267862033\\
293	0.297245056558314\\
294	0.297429450625911\\
295	0.297598794348211\\
296	0.297767432260133\\
297	0.298005507201973\\
298	0.298193210761842\\
299	0.298495974417232\\
300	0.298690573450289\\
301	0.298683398841182\\
302	0.298246278570251\\
303	0.298918711183916\\
304	0.299463828480888\\
305	0.299703332862931\\
306	0.299918388499791\\
307	0.30005004121974\\
308	0.300190657693785\\
309	0.300332170339194\\
310	0.300466697480013\\
311	0.300610470710117\\
312	0.3007346906125\\
313	0.300885163425161\\
314	0.300982491585174\\
315	0.30114249491806\\
316	0.301254291197644\\
317	0.30146000860532\\
318	0.301605687861501\\
319	0.30179703136012\\
320	0.301979887147896\\
321	0.302136924568731\\
322	0.302323485823371\\
323	0.302452810536637\\
324	0.302674723699366\\
325	0.302856916710454\\
326	0.303112077276031\\
327	0.303292266305149\\
328	0.303512855865205\\
329	0.303671585931301\\
330	0.30386947108054\\
331	0.304045881159027\\
332	0.304259407603044\\
333	0.304416346918173\\
334	0.304563664163682\\
335	0.304669692012637\\
336	0.304800901018694\\
337	0.304885862788973\\
338	0.305018044722255\\
339	0.305104016910342\\
340	0.305246005963851\\
341	0.305348074952073\\
342	0.305506789081263\\
343	0.305621037909112\\
344	0.305775717055245\\
345	0.3058913567146\\
346	0.306030690761438\\
347	0.306162560158966\\
348	0.306292211979664\\
349	0.306444510312186\\
350	0.306571808804518\\
351	0.306746955709341\\
352	0.306865940406815\\
353	0.307067405297261\\
354	0.30716890405996\\
355	0.307378251906687\\
356	0.307491686657797\\
357	0.30768029815082\\
358	0.307816865766694\\
359	0.30797230527261\\
360	0.308132066063147\\
361	0.308263257752804\\
362	0.308450648603144\\
363	0.308533769820227\\
364	0.308738669737229\\
365	0.30877173000073\\
366	0.308974839808591\\
367	0.309021345074974\\
368	0.309221861972246\\
369	0.309312963099849\\
370	0.309475293147327\\
371	0.309582306944622\\
372	0.309714413184449\\
373	0.30983901073711\\
374	0.309962489027201\\
375	0.310074849529279\\
376	0.310186522429393\\
377	0.310279683826446\\
378	0.310387308292186\\
379	0.310487655316619\\
380	0.310588623494592\\
381	0.310691239949833\\
382	0.310762942280958\\
383	0.310872218343534\\
384	0.310921530573226\\
385	0.311028176057323\\
386	0.311079028824417\\
387	0.311175358238309\\
388	0.311250463036683\\
389	0.311313664635176\\
390	0.311401695317805\\
391	0.311419912667755\\
392	0.311543522915313\\
393	0.311534280641984\\
394	0.311672737366778\\
395	0.311710955220552\\
396	0.311858044445489\\
397	0.311937488129058\\
398	0.312069938611224\\
399	0.312164383980183\\
400	0.312272780504404\\
401	0.312385189228489\\
402	0.312483991618928\\
403	0.312625617907172\\
404	0.312747443927041\\
405	0.312876817615766\\
406	0.313008715873907\\
407	0.313106577890761\\
408	0.313243699481031\\
409	0.313293780366053\\
410	0.313420320584025\\
411	0.313455426874203\\
412	0.313597308338769\\
413	0.313651590327359\\
414	0.31376736844359\\
415	0.313826269659715\\
416	0.313918261402913\\
417	0.313985049309744\\
418	0.31406833496978\\
419	0.314145130047378\\
420	0.314217398838343\\
421	0.314305592386377\\
422	0.314365679658877\\
423	0.314457396195934\\
424	0.314516526579635\\
425	0.314604991260144\\
426	0.314675896615855\\
427	0.314766530311695\\
428	0.314848941818529\\
429	0.314935448543413\\
430	0.315022975378109\\
431	0.315099714627119\\
432	0.31520371932054\\
433	0.315266893574666\\
434	0.31539144959526\\
435	0.315452719730211\\
436	0.315581100454884\\
437	0.315635403545584\\
438	0.315748043776369\\
439	0.315807926015426\\
440	0.315887189677348\\
441	0.31597577088423\\
442	0.315984271541389\\
443	0.316124958380786\\
444	0.316125557750923\\
445	0.316282641012104\\
446	0.316334482546122\\
447	0.316424832456895\\
448	0.316490442983534\\
449	0.316543572158614\\
450	0.31662456472232\\
451	0.316656443593985\\
452	0.316740139052044\\
453	0.316768406300323\\
454	0.316854111005493\\
455	0.316888494830925\\
456	0.316967002487389\\
457	0.317009800421575\\
458	0.317073983117081\\
459	0.317123151676151\\
460	0.317167199191185\\
461	0.317217285178713\\
462	0.317239411325431\\
463	0.317295682126997\\
464	0.317314679746571\\
465	0.317376259328749\\
466	0.317398543637122\\
467	0.317461683724424\\
468	0.317488482898379\\
469	0.31755531242965\\
470	0.317594516974321\\
471	0.317648358987893\\
472	0.317712483458249\\
473	0.317704490931596\\
474	0.317793962434218\\
475	0.317752165080002\\
476	0.317876901769869\\
477	0.317888221564549\\
478	0.317987638541347\\
479	0.318014701312509\\
480	0.318072219328545\\
481	0.318115194066473\\
482	0.31816116532536\\
483	0.318215434237327\\
484	0.318246628031439\\
485	0.318313318106829\\
486	0.31831238644219\\
487	0.318385679816255\\
488	0.318402853103541\\
489	0.318492748089176\\
490	0.318547206401022\\
491	0.318611475106748\\
492	0.318660500569377\\
493	0.318703275793658\\
494	0.318749732202133\\
495	0.318785473995391\\
496	0.318830547061327\\
497	0.318867250958551\\
498	0.318913628380421\\
499	0.318952319276435\\
500	0.318999442617775\\
501	0.319035626446374\\
502	0.319085009942475\\
503	0.319110293876589\\
504	0.319148182471737\\
505	0.319161502464442\\
506	0.319165466097287\\
507	0.319189498887611\\
508	0.319192646571198\\
509	0.319257702826562\\
510	0.319288266422594\\
511	0.31934795196106\\
512	0.31937442374984\\
513	0.319420357601835\\
514	0.319450080066157\\
515	0.319492234615722\\
516	0.319525223501205\\
517	0.319566174810829\\
518	0.319596889089034\\
519	0.31963665090948\\
520	0.3196698354928\\
521	0.319717383918703\\
522	0.31975636168917\\
523	0.319811724599435\\
524	0.31985061017188\\
525	0.319866350009107\\
526	0.319826119911084\\
527	0.319645413363247\\
528	0.319648115305564\\
529	0.319692165683697\\
530	0.319947454484767\\
531	0.32002117173186\\
532	0.320125731507545\\
533	0.32014070361371\\
534	0.32017315991918\\
535	0.320192936746705\\
536	0.320206723047673\\
537	0.320227218835292\\
538	0.320237995274866\\
539	0.32026078396003\\
540	0.320277770300887\\
541	0.320302780758138\\
542	0.320323076315802\\
543	0.320349603820611\\
544	0.3203749774946\\
545	0.320406430242284\\
546	0.320447106416988\\
547	0.320482861662593\\
548	0.32053062506028\\
549	0.320567596913208\\
550	0.32061289141825\\
551	0.320645594975099\\
552	0.320690794481381\\
553	0.320718257726947\\
554	0.320763841787691\\
555	0.320785917947935\\
556	0.320834004708644\\
557	0.320855700499583\\
558	0.320906027185996\\
559	0.320931244659436\\
560	0.320986623737696\\
561	0.321022256009751\\
562	0.321075332121756\\
563	0.321122713630699\\
564	0.321164833223415\\
565	0.32122115084352\\
566	0.321246936172227\\
567	0.321309823855709\\
568	0.321339124747618\\
569	0.321393835692071\\
570	0.321434451685186\\
571	0.321474426237246\\
572	0.321516207\\
573	0.321539795668641\\
574	0.321584418890776\\
575	0.321600338041296\\
576	0.321652291621788\\
577	0.321675635618177\\
578	0.321726927339823\\
579	0.321761562791995\\
580	0.321806484394116\\
581	0.321850320864265\\
582	0.321870738381955\\
583	0.321920222408484\\
584	0.321922762110512\\
585	0.321977640556874\\
586	0.321995749506824\\
587	0.322040119139438\\
588	0.322061781020229\\
589	0.322086068744455\\
590	0.32210978909522\\
591	0.322124688024722\\
592	0.322155088016682\\
593	0.322162711459372\\
594	0.322206969919866\\
595	0.322212384077397\\
596	0.322268487883596\\
597	0.322277261732768\\
598	0.322337635478909\\
599	0.322362296165083\\
600	0.322410330830413\\
601	0.322443727908441\\
602	0.322479676477931\\
603	0.322523300744647\\
604	0.322562434432825\\
605	0.322602281470349\\
606	0.322634357719484\\
607	0.322662716646687\\
608	0.322684764160035\\
609	0.322705624868803\\
610	0.322733945402539\\
611	0.322761970986276\\
612	0.32279353942905\\
613	0.32282159000844\\
614	0.322853761677667\\
615	0.322880963644806\\
616	0.322917849133242\\
617	0.322936345500684\\
618	0.322977681005726\\
619	0.322990324619895\\
620	0.323034498577464\\
621	0.323048967894593\\
622	0.323089590162035\\
623	0.323112832114957\\
624	0.323145943282251\\
625	0.323173355966633\\
626	0.323188481165568\\
627	0.323223980947119\\
628	0.323234340626397\\
629	0.3232794514182\\
630	0.323290777406449\\
631	0.323338008962037\\
632	0.32335742945089\\
633	0.323400962088924\\
634	0.323429453495758\\
635	0.323464883762518\\
636	0.323502501144684\\
637	0.323525314922218\\
638	0.323573792196159\\
639	0.323584989779348\\
640	0.32364648325302\\
641	0.323668248001293\\
642	0.323729066489219\\
643	0.323763388569145\\
644	0.323810341838809\\
645	0.323852200767047\\
646	0.323888442150886\\
647	0.323937930726587\\
648	0.323965418794771\\
649	0.32402034922542\\
650	0.324039512570455\\
651	0.324091295769097\\
652	0.324110479293413\\
653	0.324150835187022\\
654	0.324176305912221\\
655	0.324208145039048\\
656	0.324235185384143\\
657	0.324260843912769\\
658	0.324298223270883\\
659	0.324303657398972\\
660	0.324355808743425\\
661	0.324342714920552\\
662	0.324410511514333\\
663	0.324414045638541\\
664	0.324465449473306\\
665	0.324474517715583\\
666	0.324498227665271\\
667	0.324511506223609\\
668	0.324526880644401\\
669	0.324549693521092\\
670	0.324560680951739\\
671	0.324598256901309\\
672	0.324601073376296\\
673	0.324651525340005\\
674	0.324650276228486\\
675	0.324696876016196\\
676	0.324705535403688\\
677	0.324734987290115\\
678	0.324761913725443\\
679	0.324776501030757\\
680	0.324814213318493\\
681	0.324831512698055\\
682	0.324872271776799\\
683	0.324895122080581\\
684	0.324935521088829\\
685	0.324961197610771\\
686	0.325004460179059\\
687	0.325036158132406\\
688	0.32508416241335\\
689	0.325114627970478\\
690	0.325163142832416\\
691	0.325201753782079\\
692	0.325249483041791\\
693	0.325296911165705\\
694	0.325322691210196\\
695	0.32536659943453\\
696	0.325375972270046\\
697	0.325418808052489\\
698	0.325422920693871\\
699	0.325463220920656\\
700	0.325468178928744\\
701	0.325506466264599\\
702	0.325518305113271\\
703	0.32554320145889\\
704	0.325566197168214\\
705	0.325571923437239\\
706	0.325600777164436\\
707	0.325607881920723\\
708	0.325641898651435\\
709	0.325657239263747\\
710	0.325689320002831\\
711	0.325707156068668\\
712	0.325732655935332\\
713	0.3257513792193\\
714	0.325774512107666\\
715	0.325793636812662\\
716	0.325815574659922\\
717	0.325834210690807\\
718	0.325854156992875\\
719	0.325879043873489\\
720	0.325900934713152\\
721	0.325934125860311\\
722	0.325942099870602\\
723	0.32599536601911\\
724	0.325968848884875\\
725	0.326036778103876\\
726	0.326014292325762\\
727	0.326072080239638\\
728	0.326073767195011\\
729	0.326103341615411\\
730	0.326112866897239\\
731	0.326128054742296\\
732	0.326143068409702\\
733	0.326154579323729\\
734	0.326175125238688\\
735	0.326187818358098\\
736	0.326218063749757\\
737	0.32622977314713\\
738	0.326267960944203\\
739	0.326272851424583\\
740	0.326312058457027\\
741	0.326320741334554\\
742	0.326341744929442\\
743	0.326374690431812\\
744	0.326383722254478\\
745	0.326428962269224\\
746	0.326440566503967\\
747	0.326481494732425\\
748	0.326498876273613\\
749	0.32653130558173\\
750	0.326548770578628\\
751	0.326579251396343\\
752	0.326598043026481\\
753	0.326629097577921\\
754	0.326645354414021\\
755	0.32667200209189\\
756	0.326685640400266\\
757	0.326715928772156\\
758	0.326729567040563\\
759	0.326759856534341\\
760	0.326766513057404\\
761	0.326786328540994\\
762	0.326795027393412\\
763	0.326805197554849\\
764	0.326827332318227\\
765	0.326840541015784\\
766	0.326861593177433\\
767	0.326873419153861\\
768	0.326890170037868\\
769	0.326903085239535\\
770	0.326919487556704\\
771	0.326933677385884\\
772	0.326952500296888\\
773	0.32696932386608\\
774	0.326987983401689\\
775	0.327005426082201\\
776	0.327015588522646\\
777	0.327036182371176\\
778	0.327024404977368\\
779	0.327054092440588\\
780	0.327029792586625\\
781	0.327056284332742\\
782	0.327050148307193\\
783	0.327066126527408\\
784	0.327079342273478\\
785	0.327086088886701\\
786	0.32710684960793\\
787	0.327111612900133\\
788	0.327133213148135\\
789	0.327137937637114\\
790	0.327162904022916\\
791	0.327169560709107\\
792	0.327198338972701\\
793	0.327204032343956\\
794	0.327236433952538\\
795	0.32724304428271\\
796	0.327279828407235\\
797	0.32728678220153\\
798	0.327317784900659\\
799	0.327338505543513\\
800	0.327352555615161\\
801	0.327395006134047\\
802	0.327402360803957\\
803	0.327447718797902\\
804	0.327466764118224\\
805	0.327502418806395\\
806	0.32752527735476\\
807	0.327550125862483\\
808	0.327575743871539\\
809	0.327591923250628\\
810	0.327615789961978\\
811	0.327628362884149\\
812	0.327649970516481\\
813	0.32765952215688\\
814	0.327679906755106\\
815	0.327689009970348\\
816	0.327702954392957\\
817	0.327712926462147\\
818	0.327714558706809\\
819	0.327732647799929\\
820	0.32772387114317\\
821	0.327742319300704\\
822	0.327744926598349\\
823	0.32776010195095\\
824	0.327772910139942\\
825	0.327783576435329\\
826	0.327799856787732\\
827	0.327810052274511\\
828	0.327828769370809\\
829	0.327839937383601\\
830	0.32786193943562\\
831	0.327866842237643\\
832	0.327890370537862\\
833	0.327887109733309\\
834	0.327920297276792\\
835	0.327907356365148\\
836	0.327949744494466\\
837	0.32793311348678\\
838	0.32796566275111\\
839	0.327965430228159\\
840	0.327980941696531\\
841	0.327997808961217\\
842	0.328005302638619\\
843	0.328021592845208\\
844	0.328029331291532\\
845	0.328040180625671\\
846	0.328049774658198\\
847	0.328058991363374\\
848	0.328069024281573\\
849	0.328074429771139\\
850	0.328084737611503\\
851	0.328086485931241\\
852	0.328099869332641\\
853	0.328095967428095\\
854	0.328110663814599\\
855	0.328098691167468\\
856	0.328114703666098\\
857	0.328104924146327\\
858	0.328121886189502\\
859	0.32812023747642\\
860	0.328134412670914\\
861	0.328140154931367\\
862	0.328151522659171\\
863	0.328166263414965\\
864	0.328170711839971\\
865	0.328188961265099\\
866	0.328187204148334\\
867	0.32821008616711\\
868	0.328206317418394\\
869	0.32822650849929\\
870	0.328219712541652\\
871	0.328237756129417\\
872	0.328229835744595\\
873	0.328245572682655\\
874	0.328237356656434\\
875	0.328252614677413\\
876	0.328245535163674\\
877	0.328255271242543\\
878	0.32825602551995\\
879	0.32826269322664\\
880	0.328275198268272\\
881	0.32828708006289\\
882	0.328307458409969\\
883	0.328319075298302\\
884	0.328335880660513\\
885	0.3283456373463\\
886	0.32835911177929\\
887	0.328369831903456\\
888	0.328379144237633\\
889	0.328389832361836\\
890	0.328403844495497\\
891	0.328415292463687\\
892	0.32842909378205\\
893	0.328439819994269\\
894	0.328448635127456\\
895	0.328459775708663\\
896	0.328466600543475\\
897	0.328477661275285\\
898	0.328480513261945\\
899	0.328494295385985\\
900	0.328502397800913\\
901	0.328520351799461\\
902	0.328529887526659\\
903	0.328555444046424\\
904	0.328563167453346\\
905	0.32859200730235\\
906	0.328597658078395\\
907	0.32862561387054\\
908	0.328630072582311\\
909	0.328654642163145\\
910	0.328658301211988\\
911	0.328684607018522\\
912	0.328688764649204\\
913	0.328716552367402\\
914	0.328716630211046\\
915	0.328742388276469\\
916	0.328740165977946\\
917	0.328765492799677\\
918	0.328766310363593\\
919	0.328790678522768\\
920	0.328794876898039\\
921	0.328812768387738\\
922	0.328821068653269\\
923	0.328838900117163\\
924	0.32884885696649\\
925	0.328861570315749\\
926	0.328869656115734\\
927	0.328877536936466\\
928	0.328885972136547\\
929	0.328891590544717\\
930	0.328901355963161\\
931	0.328903956464964\\
932	0.328914347997099\\
933	0.328912951652197\\
934	0.328919652151059\\
935	0.328919345181702\\
936	0.328919642760945\\
937	0.328925596382439\\
938	0.328920272703799\\
939	0.328939404053873\\
940	0.328926395094873\\
941	0.328953687834184\\
942	0.32894282949064\\
943	0.328966610652195\\
944	0.32896162149795\\
945	0.328977828216394\\
946	0.328973692162025\\
947	0.328985635857356\\
948	0.328985030594981\\
949	0.328995760416325\\
950	0.328995720085894\\
951	0.329004682917219\\
952	0.329005409717643\\
953	0.329017242913379\\
954	0.329018863182349\\
955	0.329031785660848\\
956	0.329033444851247\\
957	0.329043458151211\\
958	0.329045323579279\\
959	0.329048876421087\\
960	0.329051851328108\\
961	0.329056023803808\\
962	0.3290668483966\\
963	0.329078056224457\\
964	0.329091582922414\\
965	0.329101720508262\\
966	0.3291108922683\\
967	0.329118277499095\\
968	0.329124054699498\\
969	0.329130793506396\\
970	0.329137924807257\\
971	0.32914827578648\\
972	0.329155217502203\\
973	0.329165858356192\\
974	0.329172388756819\\
975	0.329187411549471\\
976	0.329194943331912\\
977	0.329216753001019\\
978	0.329217052689924\\
979	0.329245065645856\\
980	0.329240486484882\\
981	0.329268783820568\\
982	0.329267170901986\\
983	0.329292416278675\\
984	0.329289553860123\\
985	0.329305735944409\\
986	0.329300803053522\\
987	0.329313507536728\\
988	0.329309263967903\\
989	0.329322231982127\\
990	0.3293216026812\\
991	0.329336333333005\\
992	0.329338424824475\\
993	0.329353564242394\\
994	0.32935368266482\\
995	0.329367506243127\\
996	0.329366555379067\\
997	0.329378741092233\\
998	0.329371351978678\\
999	0.329386742625732\\
1000	0.329389409734713\\
1001	0.32942248042204\\
1002	0.329434329605188\\
1003	0.329447308304339\\
1004	0.329463911600148\\
1005	0.329486280667818\\
1006	0.329499146303658\\
1007	0.329529729636077\\
1008	0.329545597219371\\
1009	0.329557792577628\\
1010	0.329552837301528\\
1011	0.329559481922767\\
1012	0.329558547746113\\
1013	0.329570782024344\\
1014	0.329577732685011\\
1015	0.329586874718646\\
1016	0.329588643528609\\
1017	0.329589150492906\\
1018	0.329596225145386\\
1019	0.329598905507657\\
1020	0.329598115044668\\
1021	0.329601124997677\\
1022	0.329592841199808\\
1023	0.329605103577703\\
1024	0.329580473796882\\
1025	0.329605783091021\\
1026	0.329597231386163\\
1027	0.329623845438661\\
1028	0.329623473983181\\
1029	0.32963833157532\\
1030	0.329648317106232\\
1031	0.329657708733683\\
1032	0.32966764170296\\
1033	0.329673004144446\\
1034	0.329681345144376\\
1035	0.32968052625713\\
1036	0.329694182439771\\
1037	0.329695181427569\\
1038	0.329704445152999\\
1039	0.329705903664679\\
1040	0.329715229033445\\
1041	0.329693363864328\\
1042	0.329719708360202\\
1043	0.329685565093038\\
1044	0.329706254311384\\
1045	0.329701355675519\\
1046	0.32971340156649\\
1047	0.329714882683797\\
1048	0.329713772243216\\
1049	0.329712880085516\\
1050	0.329700496271564\\
1051	0.329695729948948\\
1052	0.329685170994572\\
1053	0.329673208550054\\
1054	0.329661809692771\\
1055	0.329652476131213\\
1056	0.329643081112616\\
1057	0.329637237496041\\
1058	0.329630524815697\\
1059	0.329627093313248\\
1060	0.32962264345277\\
1061	0.329620634593163\\
1062	0.329610795682797\\
1063	0.329606223255543\\
1064	0.329594006464149\\
1065	0.329588816607068\\
1066	0.329564386837119\\
1067	0.32953936941548\\
1068	0.329470635299817\\
1069	0.329328391270769\\
1070	0.329348554955212\\
1071	0.329416562683708\\
1072	0.329540667180468\\
1073	0.329579091622876\\
1074	0.329591785541322\\
1075	0.329600935123218\\
1076	0.329604564677191\\
1077	0.329608338747777\\
1078	0.329613320920982\\
1079	0.329610482785858\\
1080	0.329610554159136\\
1081	0.329609997157063\\
1082	0.329602354280676\\
1083	0.329601201871222\\
1084	0.329599136316951\\
1085	0.329592896445012\\
1086	0.329593266083377\\
1087	0.329592087245927\\
1088	0.329589018545138\\
1089	0.3295897015874\\
1090	0.329587100557789\\
1091	0.329584232261477\\
1092	0.329586111381865\\
1093	0.329585282059341\\
1094	0.329580375686352\\
1095	0.329582451632844\\
1096	0.329563906903174\\
1097	0.329550143096835\\
1098	0.329479948670189\\
1099	0.329408238314455\\
1100	0.329451562635431\\
1101	0.329549972023469\\
1102	0.329629733663743\\
1103	0.32965445907943\\
1104	0.329669632244521\\
1105	0.329676144770175\\
1106	0.329684987511521\\
1107	0.329696022252583\\
1108	0.329702185675074\\
1109	0.329711528837064\\
1110	0.329719538363155\\
1111	0.329720138322949\\
1112	0.329724954695929\\
1113	0.329727480506667\\
1114	0.329723703183121\\
1115	0.329724473070713\\
1116	0.32972066133706\\
1117	0.32971631973943\\
1118	0.329713133700279\\
1119	0.329708851761985\\
1120	0.329701462266382\\
1121	0.329703173278982\\
1122	0.329692388757705\\
1123	0.329687080951676\\
1124	0.329645591031248\\
1125	0.329640952922659\\
1126	0.329654336568384\\
1127	0.329717239718974\\
1128	0.329748196945891\\
1129	0.329765355615805\\
1130	0.329777327232953\\
1131	0.32978467146967\\
1132	0.329786358144398\\
1133	0.329789593318422\\
1134	0.329792957392871\\
1135	0.329796135046752\\
1136	0.329797612624372\\
1137	0.329794398676164\\
1138	0.329793520724088\\
1139	0.329796687321687\\
1140	0.329797658388706\\
1141	0.329800804708579\\
1142	0.329795661231506\\
1143	0.329793549581087\\
1144	0.329787797887538\\
1145	0.329788504913946\\
1146	0.329776209410199\\
1147	0.329785603897248\\
1148	0.329774761238168\\
1149	0.329786843817169\\
1150	0.329796809667453\\
1151	0.329813140444575\\
1152	0.329822235888615\\
1153	0.329825877954315\\
1154	0.329828912128728\\
1155	0.329825162601835\\
1156	0.329822496010225\\
1157	0.3298207808849\\
1158	0.32981367924437\\
1159	0.329809838354151\\
1160	0.329805586720899\\
1161	0.329797453542339\\
1162	0.329791010152648\\
1163	0.329784646586018\\
1164	0.329775427372934\\
1165	0.32976867504584\\
1166	0.329761212900761\\
1167	0.329751347541945\\
1168	0.32974641493234\\
1169	0.329730070023151\\
1170	0.329729744353605\\
1171	0.329729503535405\\
1172	0.329752746417578\\
1173	0.329774217649635\\
1174	0.329784171175757\\
1175	0.329788312833176\\
1176	0.329792970672517\\
1177	0.329796464947014\\
1178	0.329795790760222\\
1179	0.329795433494214\\
1180	0.329795770432766\\
1181	0.32979375786456\\
1182	0.329794317925817\\
1183	0.329793798922309\\
1184	0.329785867419424\\
1185	0.329784633315136\\
1186	0.329781972750302\\
1187	0.329777773110336\\
1188	0.32977723403858\\
1189	0.329782801411893\\
1190	0.329771010752797\\
1191	0.329782960821547\\
1192	0.329771330073401\\
1193	0.329768473943517\\
1194	0.329785723573727\\
1195	0.329786565506746\\
1196	0.329815835652725\\
1197	0.329823852883506\\
1198	0.329829317783686\\
1199	0.329832593443376\\
1200	0.32983879528681\\
1201	0.329841103068675\\
1202	0.329842985150354\\
1203	0.32984559862201\\
1204	0.329846322616163\\
1205	0.329847749318747\\
1206	0.329854991360217\\
1207	0.329858715758893\\
1208	0.329863567208978\\
1209	0.329872189491536\\
1210	0.329879846768618\\
1211	0.329880320334633\\
1212	0.329894053447561\\
1213	0.329882322838757\\
1214	0.329895264356147\\
1215	0.329869392609547\\
1216	0.329876365408818\\
1217	0.329883470448189\\
1218	0.32991738388756\\
1219	0.329944846974933\\
1220	0.329958492720993\\
1221	0.329966813036131\\
1222	0.329966896034944\\
1223	0.329964900523724\\
1224	0.329963491926194\\
1225	0.329953475842816\\
1226	0.329944895825054\\
1227	0.329933050997695\\
1228	0.329915140503666\\
1229	0.329900721746027\\
1230	0.329886185170112\\
1231	0.329864427998624\\
1232	0.329847406868838\\
1233	0.329829576005631\\
1234	0.329808399037317\\
1235	0.329794008769569\\
1236	0.329777855338772\\
1237	0.329760396309488\\
1238	0.329734378829308\\
1239	0.329710914039864\\
1240	0.329680406431865\\
1241	0.329686900376558\\
1242	0.329712400772762\\
1243	0.329737879055909\\
1244	0.329746258790868\\
1245	0.329745785976813\\
1246	0.329749025227491\\
1247	0.329752112839973\\
1248	0.329745485446819\\
1249	0.329744929351507\\
1250	0.329738246184358\\
1251	0.329725820687556\\
1252	0.32972042577766\\
1253	0.329713963082889\\
1254	0.329702066761115\\
1255	0.329694441589935\\
1256	0.32968395731903\\
1257	0.329674018126441\\
1258	0.329668050913\\
1259	0.329665578684939\\
1260	0.329658349763211\\
1261	0.32966231803399\\
1262	0.329662612092018\\
1263	0.329671912686481\\
1264	0.329659578487518\\
1265	0.32967695647905\\
1266	0.329666973649675\\
1267	0.329680905585031\\
1268	0.329684541717717\\
1269	0.329689130495597\\
1270	0.329693063561772\\
1271	0.329699420450525\\
1272	0.329696427493104\\
1273	0.329704321110635\\
1274	0.329706842543252\\
1275	0.329713643691974\\
1276	0.329718213994799\\
1277	0.32972962313419\\
1278	0.329739929304893\\
1279	0.329749891032393\\
1280	0.329759090667205\\
1281	0.329763799579475\\
1282	0.32977425319174\\
1283	0.329781111812756\\
1284	0.329790893082496\\
1285	0.329796314437505\\
1286	0.329807876940208\\
1287	0.32980657735144\\
1288	0.329812283193836\\
1289	0.329812891330638\\
1290	0.329815410175245\\
1291	0.329820550182052\\
1292	0.329822767915814\\
1293	0.32982554332045\\
1294	0.32982940652808\\
1295	0.329834615736762\\
1296	0.329835507962215\\
1297	0.329840155542704\\
1298	0.329842558650125\\
1299	0.329846486222564\\
1300	0.329849034327365\\
1301	0.329855028186783\\
1302	0.329855332275857\\
1303	0.329861036174826\\
1304	0.329864789690542\\
1305	0.329867399152365\\
1306	0.329870831781222\\
1307	0.329875752603529\\
1308	0.329873525756877\\
1309	0.329877798979191\\
1310	0.329871694315292\\
1311	0.329873535721377\\
1312	0.329862965742901\\
1313	0.329874563828189\\
1314	0.329868798559325\\
1315	0.329877307001958\\
1316	0.329882004518431\\
1317	0.329881854519591\\
1318	0.329888105089806\\
1319	0.329890242544656\\
1320	0.329891175783085\\
1321	0.329899565061322\\
1322	0.32990150259385\\
1323	0.329906726032764\\
1324	0.329913757853687\\
1325	0.329915042780974\\
1326	0.329919264066975\\
1327	0.32992439763167\\
1328	0.329924736716726\\
1329	0.329929000945763\\
1330	0.329931263442141\\
1331	0.329933528285072\\
1332	0.329938972079778\\
1333	0.32994029482763\\
1334	0.329946099511501\\
1335	0.329944691621959\\
1336	0.329953673364961\\
1337	0.329949040857819\\
1338	0.329956516201734\\
1339	0.329961222023187\\
1340	0.329966662546553\\
1341	0.329972700332402\\
1342	0.329977915289002\\
1343	0.329984007220936\\
1344	0.329984263285733\\
1345	0.329990148873772\\
1346	0.329991186164156\\
1347	0.329989336604649\\
1348	0.329992806162397\\
1349	0.329992268331426\\
1350	0.329987696503062\\
1351	0.329988309091356\\
1352	0.329985177802878\\
1353	0.329981825658576\\
1354	0.329980714661958\\
1355	0.32997945039232\\
1356	0.329971840713952\\
1357	0.329973905468563\\
1358	0.329966166333611\\
1359	0.329969307713984\\
1360	0.329971520219526\\
1361	0.329974200342954\\
1362	0.32997999565233\\
1363	0.329984424230191\\
1364	0.32998585716749\\
1365	0.329983507572766\\
1366	0.329987295838993\\
1367	0.329987575073023\\
1368	0.329979689350477\\
1369	0.32998148559124\\
1370	0.329971583343675\\
1371	0.329964713637276\\
1372	0.329960523001105\\
1373	0.329953365038167\\
1374	0.329942803904998\\
1375	0.329943113171392\\
1376	0.329934029413536\\
1377	0.329930773914357\\
1378	0.329926740954988\\
1379	0.329925043684859\\
1380	0.329919035065984\\
1381	0.329917441104938\\
1382	0.329920387529097\\
1383	0.329910498094419\\
1384	0.329932038137132\\
1385	0.329937113290097\\
1386	0.329943594428846\\
1387	0.329950856805987\\
1388	0.329953592905535\\
1389	0.329936402871244\\
1390	0.329938749941298\\
1391	0.329932932527656\\
1392	0.329922085663888\\
1393	0.329916919016393\\
1394	0.329904413341899\\
1395	0.329891734883665\\
1396	0.329887763489197\\
1397	0.329873922066254\\
1398	0.329859829295014\\
1399	0.329851056860111\\
1400	0.329840120059043\\
1401	0.329828096571429\\
1402	0.329822861194372\\
1403	0.329810038557107\\
1404	0.329807175643971\\
1405	0.329793927636283\\
1406	0.329795003206806\\
1407	0.329791148959103\\
1408	0.329790612352917\\
1409	0.329810860904405\\
1410	0.329808586904432\\
1411	0.329812970109824\\
1412	0.329811391382796\\
1413	0.329807058889934\\
1414	0.329801426014819\\
1415	0.329794037306959\\
1416	0.329787744425955\\
1417	0.329782369367886\\
1418	0.329776973872109\\
1419	0.329770314785763\\
1420	0.329769203040187\\
1421	0.329763030361524\\
1422	0.32976015311848\\
1423	0.329757071283387\\
1424	0.329753503673732\\
1425	0.329752504252937\\
1426	0.329749219782867\\
1427	0.329744533804785\\
1428	0.32974236833522\\
1429	0.329738496517054\\
1430	0.329732803293403\\
1431	0.329734824701962\\
1432	0.329733678527225\\
1433	0.329741499350968\\
1434	0.329748466965363\\
1435	0.32975895744312\\
1436	0.329765149669313\\
1437	0.329768101700185\\
1438	0.329772746398241\\
1439	0.329777292074879\\
1440	0.329777011710959\\
1441	0.329780486873012\\
1442	0.329780613915663\\
1443	0.32977785453822\\
1444	0.329778227865591\\
1445	0.329780642024046\\
1446	0.329778022848097\\
1447	0.329778139433406\\
1448	0.329776767233556\\
1449	0.329775850298896\\
1450	0.329770691266649\\
1451	0.329777585718228\\
1452	0.329766335650356\\
1453	0.329779443216802\\
1454	0.32977815475707\\
1455	0.329794286707931\\
1456	0.329807790914784\\
1457	0.329818736513729\\
1458	0.329827700391495\\
1459	0.329833492848377\\
1460	0.32983401937653\\
1461	0.329838278780602\\
1462	0.32984007716983\\
1463	0.32984210461182\\
1464	0.329845928691024\\
1465	0.329841594347249\\
1466	0.329842439566138\\
1467	0.329844825741867\\
1468	0.329839779644081\\
1469	0.329840031007857\\
1470	0.329839165948384\\
1471	0.329833731734913\\
1472	0.329833837299617\\
1473	0.329834609332726\\
1474	0.329828181140418\\
1475	0.32983280843402\\
1476	0.329826580222814\\
1477	0.329833002817727\\
1478	0.329828662635387\\
1479	0.329838797494413\\
1480	0.329842604198695\\
1481	0.329852803551127\\
1482	0.329861694918484\\
1483	0.329869994031073\\
1484	0.329875519853865\\
1485	0.329883691457805\\
1486	0.329889278434415\\
1487	0.329892951795872\\
1488	0.329899668619818\\
1489	0.329906827161665\\
1490	0.329914196812353\\
1491	0.329923037057533\\
1492	0.3299289310368\\
1493	0.32993467241335\\
1494	0.329943773810431\\
1495	0.329951746836678\\
1496	0.329958319044846\\
1497	0.329967339883167\\
1498	0.329973810670282\\
1499	0.329980107384205\\
1500	0.329987209808617\\
1501	0.329989688625236\\
1502	0.329990206024777\\
1503	0.329994005026355\\
1504	0.329992425162793\\
1505	0.329990198701569\\
1506	0.329994869811282\\
1507	0.32999409052065\\
1508	0.329996499039502\\
1509	0.329996239390175\\
1510	0.329997854199676\\
1511	0.329994844797926\\
1512	0.329991691040335\\
1513	0.329990147537976\\
1514	0.329987476003573\\
1515	0.329987431270086\\
1516	0.329988157986772\\
1517	0.32998779320043\\
1518	0.329986095627364\\
1519	0.329988123513246\\
1520	0.329986031574188\\
1521	0.329986114591633\\
1522	0.329988590174198\\
1523	0.329988340131558\\
1524	0.329990390256366\\
1525	0.329994129518723\\
1526	0.329994312183984\\
1527	0.329997313148785\\
1528	0.329997427210261\\
1529	0.330004808410514\\
1530	0.330004457783525\\
1531	0.330014523470301\\
1532	0.330017024631179\\
1533	0.33002094301583\\
1534	0.330024917242407\\
1535	0.330030500113047\\
1536	0.330030762125055\\
1537	0.330033603867521\\
1538	0.330038451777143\\
1539	0.330042782553436\\
1540	0.330045850132279\\
1541	0.330047821467584\\
1542	0.330050612609623\\
1543	0.330053032126705\\
1544	0.330056592764561\\
1545	0.330060298305744\\
1546	0.330062921013468\\
1547	0.330067679508724\\
1548	0.330070547121659\\
1549	0.33007187114606\\
1550	0.330077076468852\\
1551	0.330076974123453\\
1552	0.330085125340502\\
1553	0.330087836023409\\
1554	0.330097911969665\\
1555	0.330100639066999\\
1556	0.330112800814872\\
1557	0.330118805521503\\
1558	0.330121984642484\\
1559	0.330132545713079\\
1560	0.330132743379192\\
1561	0.330139197924813\\
1562	0.330141611526532\\
1563	0.330144519444926\\
1564	0.330147683120756\\
1565	0.330149379769309\\
1566	0.330150672664625\\
1567	0.330154176151319\\
1568	0.330154175030779\\
1569	0.330155227440463\\
1570	0.33015810063602\\
1571	0.330158649364317\\
1572	0.330160989975742\\
1573	0.330164498938958\\
1574	0.33016464671685\\
1575	0.330166643640821\\
1576	0.330169988149504\\
1577	0.330170806776745\\
1578	0.330172242612897\\
1579	0.330176282165394\\
1580	0.330176843400065\\
1581	0.330179847043695\\
1582	0.330184100461934\\
1583	0.330185111653417\\
1584	0.330187651064873\\
1585	0.330191365985373\\
1586	0.330194641624689\\
1587	0.330198122954463\\
1588	0.330197399432318\\
1589	0.330201784889399\\
1590	0.330205754328899\\
1591	0.330205819977098\\
1592	0.330209036851755\\
1593	0.330212491857604\\
1594	0.330210067936284\\
1595	0.330211707904971\\
1596	0.330215506725052\\
1597	0.330214868373516\\
1598	0.33021738526373\\
1599	0.330219940488087\\
1600	0.330219438741734\\
1601	0.330223309615003\\
1602	0.330226744835604\\
1603	0.330227511260079\\
1604	0.33023129999301\\
1605	0.330235325076651\\
1606	0.330234595411563\\
1607	0.330238002972613\\
1608	0.330239495361977\\
1609	0.330239968877103\\
1610	0.330241993681844\\
1611	0.330242628831035\\
1612	0.330241981695776\\
1613	0.330243165406951\\
1614	0.330243031904987\\
1615	0.33024213604541\\
1616	0.330241997688395\\
1617	0.330240178542609\\
1618	0.330237033921459\\
1619	0.330233648384172\\
1620	0.33023138363731\\
1621	0.330227585868486\\
1622	0.330228272648441\\
1623	0.330228364494491\\
1624	0.330231063924235\\
1625	0.330233384222773\\
1626	0.330238848954783\\
1627	0.330239553561458\\
1628	0.330244165736205\\
1629	0.330245703507871\\
1630	0.330244933256308\\
1631	0.330247541549896\\
1632	0.330248873362252\\
1633	0.330248062848685\\
1634	0.330249548046758\\
1635	0.330249313489836\\
1636	0.330248428928901\\
1637	0.330249652720381\\
1638	0.330251520127637\\
1639	0.330250350571681\\
1640	0.33025316402872\\
1641	0.330252697981641\\
1642	0.330253045552365\\
1643	0.330254460653072\\
1644	0.33025864758332\\
1645	0.33025817567829\\
1646	0.330262855574284\\
1647	0.330263790932025\\
1648	0.330265436277362\\
1649	0.330268883351599\\
1650	0.330273088465014\\
1651	0.33027358000339\\
1652	0.330276836192296\\
1653	0.330278098495676\\
1654	0.330278337683105\\
1655	0.330280721230066\\
1656	0.330284292230506\\
1657	0.330284676458747\\
1658	0.330289284732974\\
1659	0.330290549739031\\
1660	0.330292156976052\\
1661	0.330293882114033\\
1662	0.330297842061541\\
1663	0.330296871134648\\
1664	0.330301203004731\\
1665	0.330301720551679\\
1666	0.330303330225247\\
1667	0.330305957265197\\
1668	0.330310273216433\\
1669	0.330311626095876\\
1670	0.330316674478737\\
1671	0.330319472055968\\
1672	0.330323601396115\\
1673	0.330327543451393\\
1674	0.330333799234542\\
1675	0.330334637156877\\
1676	0.330340522833675\\
1677	0.330340850754693\\
1678	0.330344407524901\\
1679	0.330345991188341\\
1680	0.330353226619859\\
1681	0.330353178350267\\
1682	0.330360383586004\\
1683	0.330362479920565\\
1684	0.330369320796794\\
1685	0.330373969265141\\
1686	0.330385658807332\\
1687	0.330389325638415\\
1688	0.330400531455099\\
1689	0.33040269034772\\
1690	0.330411483865213\\
1691	0.330414185219146\\
1692	0.330423111476761\\
1693	0.330425099416806\\
1694	0.330431109177502\\
1695	0.330435321410287\\
1696	0.330439814933543\\
1697	0.330444047597657\\
1698	0.330449184773041\\
1699	0.330451470135503\\
1700	0.330456446662243\\
1701	0.330459671122643\\
1702	0.330463491560192\\
1703	0.330466633607881\\
1704	0.330471569133208\\
1705	0.330473003874455\\
1706	0.330478140507194\\
1707	0.330479844932195\\
1708	0.33048539240641\\
1709	0.330487004180394\\
1710	0.330494728394098\\
1711	0.330494836411996\\
1712	0.330505359957159\\
1713	0.330504458809269\\
1714	0.330515009510673\\
1715	0.330514573687905\\
1716	0.330522530052565\\
1717	0.330524368394052\\
1718	0.330532561564574\\
1719	0.330536327530487\\
1720	0.33054470529618\\
1721	0.330546312239762\\
1722	0.330554375008868\\
1723	0.330555159563463\\
1724	0.330567086760673\\
1725	0.330563563268753\\
1726	0.330582178468799\\
1727	0.330573726953936\\
1728	0.330587816478862\\
1729	0.330584133531133\\
1730	0.330592009021694\\
1731	0.330592460557354\\
1732	0.330597721843173\\
1733	0.330599961778661\\
1734	0.330600376844269\\
1735	0.33060271893842\\
1736	0.330603287944755\\
1737	0.330601904670298\\
1738	0.330602693481814\\
1739	0.330599353505611\\
1740	0.330600543516952\\
1741	0.330599848769971\\
1742	0.330604767535825\\
1743	0.330602041485926\\
1744	0.330611221823858\\
1745	0.330605765021393\\
1746	0.330617664884956\\
1747	0.330614156302452\\
1748	0.330624420214709\\
1749	0.330628007145259\\
1750	0.33063300306057\\
1751	0.330636257346991\\
1752	0.330639572645034\\
1753	0.330645797322009\\
1754	0.330648512633783\\
1755	0.330650685663621\\
1756	0.33065458369941\\
1757	0.330656096750895\\
1758	0.330655889718245\\
1759	0.330656679630046\\
1760	0.330656161178588\\
1761	0.330653735738665\\
1762	0.330653351112871\\
1763	0.330652570306572\\
1764	0.330652672977404\\
1765	0.330652393576053\\
1766	0.330654690938925\\
1767	0.330653523308795\\
1768	0.330658497401752\\
1769	0.330656211240822\\
1770	0.330666412131082\\
1771	0.330662642472756\\
1772	0.330676071369016\\
1773	0.330670599511147\\
1774	0.330679532193348\\
1775	0.330682271867627\\
1776	0.330685734602894\\
1777	0.330686113838844\\
1778	0.330688683765566\\
1779	0.330690531271528\\
1780	0.33068885182334\\
1781	0.330691313759152\\
1782	0.330692091185425\\
1783	0.330690105823945\\
1784	0.330692381255043\\
1785	0.330690844595376\\
1786	0.330688070434632\\
1787	0.330689314976496\\
1788	0.330687156149218\\
1789	0.330683101509232\\
1790	0.330684871129641\\
1791	0.330680721\\
1792	0.330677706137974\\
1793	0.330676697948955\\
1794	0.330673534521529\\
1795	0.330668148835449\\
1796	0.33066839297499\\
1797	0.330663700685076\\
1798	0.330660062332432\\
1799	0.330658978692575\\
1800	0.330656706893813\\
1801	0.330653765285104\\
1802	0.330655299486993\\
1803	0.330654476787597\\
1804	0.33065191213933\\
1805	0.330654432457943\\
1806	0.330654939748939\\
1807	0.330651533028633\\
1808	0.33065343134444\\
1809	0.330655310358857\\
1810	0.330649829226038\\
1811	0.330653823979561\\
1812	0.330655306407274\\
1813	0.33065420871783\\
1814	0.330659278400739\\
1815	0.330663652094829\\
1816	0.330663999108099\\
1817	0.330670184065266\\
1818	0.3306744144845\\
1819	0.330674545834029\\
1820	0.330681662532185\\
1821	0.330686170170251\\
1822	0.330687531242616\\
1823	0.330694892052573\\
1824	0.330699552612717\\
1825	0.330699336859087\\
1826	0.33070576842387\\
1827	0.330707767232412\\
1828	0.330706519534902\\
1829	0.330710794492301\\
1830	0.330711722148793\\
1831	0.330709199894954\\
1832	0.330712089695819\\
1833	0.330711442987417\\
1834	0.330708635619853\\
1835	0.330711009730868\\
1836	0.330710956121207\\
1837	0.330708850157905\\
1838	0.33071080027803\\
1839	0.330708698660385\\
1840	0.330705313072213\\
1841	0.330705647725441\\
1842	0.330703688236787\\
1843	0.33069973731613\\
1844	0.330700501382\\
1845	0.330696827937306\\
1846	0.330692542047276\\
1847	0.33069211783166\\
1848	0.330690644582653\\
1849	0.330687101951528\\
1850	0.330689828341724\\
1851	0.330688802398807\\
1852	0.330688666869739\\
1853	0.33069157388728\\
1854	0.330694076163971\\
1855	0.330693710813198\\
1856	0.330698811372626\\
1857	0.33069975672949\\
1858	0.330700371789035\\
1859	0.330704287855869\\
1860	0.330706382538682\\
1861	0.330706584952539\\
1862	0.330711963308557\\
1863	0.330709617983315\\
1864	0.330711845772882\\
1865	0.330714020002272\\
1866	0.330715772575434\\
1867	0.330714969848389\\
1868	0.330718631879996\\
1869	0.330718394429284\\
1870	0.330717026652441\\
1871	0.330719246500826\\
1872	0.330718645322717\\
1873	0.330716305493604\\
1874	0.330717031392869\\
1875	0.330713991160084\\
1876	0.330709853809647\\
1877	0.330708885585367\\
1878	0.330704981574313\\
1879	0.330699539046732\\
1880	0.330697420185957\\
1881	0.330692731305199\\
1882	0.33068557225857\\
1883	0.330683588399988\\
1884	0.330677328911176\\
1885	0.330670977449805\\
1886	0.330666174143908\\
1887	0.330660691135136\\
1888	0.330650606038134\\
1889	0.330648746085855\\
1890	0.330642437468737\\
1891	0.33064022478468\\
1892	0.330639678381529\\
1893	0.330639195048488\\
1894	0.330634373866639\\
1895	0.330637488817291\\
1896	0.330634695428154\\
1897	0.330633169051069\\
1898	0.330634008164285\\
1899	0.330633061366236\\
1900	0.330629472275671\\
1901	0.33063231671925\\
1902	0.330630654837038\\
1903	0.330628748134361\\
1904	0.330632008167485\\
1905	0.330629853692832\\
1906	0.330630862615993\\
1907	0.330634064787516\\
1908	0.330637231217059\\
1909	0.330637182662686\\
1910	0.330644026434651\\
1911	0.330645578711479\\
1912	0.330645747619302\\
1913	0.330650931375356\\
1914	0.330651767258311\\
1915	0.33065137487797\\
1916	0.330654524883678\\
1917	0.330654923094715\\
1918	0.330654383199619\\
1919	0.330658263914355\\
1920	0.330658406420593\\
1921	0.330657476867582\\
1922	0.330660490590111\\
1923	0.330659194456299\\
1924	0.330657652564536\\
1925	0.330659290115469\\
1926	0.330659186536033\\
1927	0.330659058715655\\
1928	0.330664377570606\\
1929	0.330665331572239\\
1930	0.33066654542594\\
1931	0.330671650218858\\
1932	0.330673771763284\\
1933	0.330675918254376\\
1934	0.330680556565007\\
1935	0.33068194681046\\
1936	0.330682418207756\\
1937	0.330687597571542\\
1938	0.330689865562593\\
1939	0.330691212325434\\
1940	0.330695949594299\\
1941	0.330697737956956\\
1942	0.330699345699783\\
1943	0.330704738779541\\
1944	0.330707062052025\\
1945	0.330709132151485\\
1946	0.330714779032579\\
1947	0.330717289825134\\
1948	0.33072202785334\\
1949	0.330730873281908\\
1950	0.330739252379221\\
1951	0.330750013789067\\
1952	0.330768748562045\\
1953	0.33078647865834\\
1954	0.33080685918502\\
1955	0.330822485908627\\
1956	0.330835591786454\\
1957	0.330843802069244\\
1958	0.330857409048005\\
1959	0.330862730466525\\
1960	0.330873455812598\\
1961	0.330887604514057\\
1962	0.330897405172937\\
1963	0.330906428118348\\
1964	0.330925208857097\\
1965	0.330940933699861\\
1966	0.330959227331583\\
1967	0.330976276196588\\
1968	0.330982214914234\\
1969	0.330961195051406\\
1970	0.330948573537282\\
1971	0.330937417756679\\
1972	0.330927385524144\\
1973	0.330919898476738\\
1974	0.330910792511779\\
1975	0.330899375670662\\
1976	0.330893389083672\\
1977	0.330880560219454\\
1978	0.330872884466241\\
1979	0.330863216076213\\
1980	0.33085367137152\\
1981	0.330841229022139\\
1982	0.330834262183365\\
1983	0.330820873912577\\
1984	0.330809896779482\\
1985	0.33080129442581\\
1986	0.330788668385157\\
1987	0.330776697975837\\
1988	0.330768115503319\\
1989	0.330755732921259\\
1990	0.330747013866847\\
1991	0.330739283948379\\
1992	0.33073232710373\\
1993	0.330722099455998\\
1994	0.330720177868537\\
1995	0.330707395406422\\
1996	0.330703253259258\\
1997	0.330695828840894\\
1998	0.330693136855636\\
1999	0.330685751863689\\
2000	0.330699602466375\\
2001	0.330719078020805\\
2002	0.330733635649564\\
2003	0.330746551648065\\
2004	0.33076085191291\\
2005	0.330770932682745\\
2006	0.330788343504997\\
2007	0.330798614270511\\
2008	0.330809385840371\\
2009	0.330814538993254\\
2010	0.330819523715988\\
2011	0.330827606550311\\
2012	0.330834222738661\\
2013	0.330836989824752\\
2014	0.330840111256932\\
2015	0.330840802589005\\
2016	0.330841200981643\\
2017	0.330842019169938\\
2018	0.330836488675798\\
2019	0.330836871524328\\
2020	0.330834715371925\\
2021	0.330828350699238\\
2022	0.330826163107157\\
2023	0.330822369992237\\
2024	0.330817610035048\\
2025	0.330812062921499\\
2026	0.330813955783502\\
2027	0.330803157423704\\
2028	0.330804129754956\\
2029	0.330803315799657\\
2030	0.330798571921211\\
2031	0.330798590265179\\
2032	0.330799739061686\\
2033	0.330797181545215\\
2034	0.33079756912284\\
2035	0.330800546041559\\
2036	0.330798863695684\\
2037	0.330801765163344\\
2038	0.330805999154252\\
2039	0.330804727135823\\
2040	0.330807923867194\\
2041	0.330813185275424\\
2042	0.33081184046278\\
2043	0.330814853503158\\
2044	0.330821268387672\\
2045	0.330818010852773\\
2046	0.330823464288922\\
2047	0.330827320935013\\
2048	0.330827854317357\\
2049	0.33083316273737\\
2050	0.330837687405782\\
2051	0.330837726850579\\
2052	0.330842576549002\\
2053	0.330847736667485\\
2054	0.330847871154943\\
2055	0.330852748075066\\
2056	0.330858308567453\\
2057	0.33085836407011\\
2058	0.330863448021931\\
2059	0.330870134629851\\
2060	0.330871927054704\\
2061	0.330878439638734\\
2062	0.330886004919805\\
2063	0.330886774797145\\
2064	0.330894136543475\\
2065	0.330901744823\\
2066	0.330903003876822\\
2067	0.330907859399978\\
2068	0.330914122119725\\
2069	0.330910152173052\\
2070	0.330914381470422\\
2071	0.330915892543964\\
2072	0.330913550834109\\
2073	0.330914290391405\\
2074	0.330915860463621\\
2075	0.33091158079259\\
2076	0.330912595384317\\
2077	0.330913920299756\\
2078	0.330909104532274\\
2079	0.330909204083501\\
2080	0.330909734765415\\
2081	0.330904209683072\\
2082	0.330903915013479\\
2083	0.330904556815161\\
2084	0.330898921713124\\
2085	0.330898703454862\\
2086	0.330899816373464\\
2087	0.330894718366749\\
2088	0.33089577932563\\
2089	0.330898409613413\\
2090	0.33089421986578\\
2091	0.330895554860461\\
2092	0.330898383065972\\
2093	0.330895399977055\\
2094	0.33089744508997\\
2095	0.330900786129213\\
2096	0.330898622810364\\
2097	0.330902640642387\\
2098	0.330908663114451\\
2099	0.330908606834056\\
2100	0.330913515343199\\
2101	0.330920079046398\\
2102	0.330919455424537\\
2103	0.330924032757855\\
2104	0.330929954726596\\
2105	0.330928701257383\\
2106	0.330932596443906\\
2107	0.330937537558271\\
2108	0.330935325206198\\
2109	0.330938760138163\\
2110	0.330942823021461\\
2111	0.330940656643137\\
2112	0.330943321424272\\
2113	0.330947173238802\\
2114	0.330944613458211\\
2115	0.330946765068078\\
2116	0.330950156352141\\
2117	0.330948082297588\\
2118	0.330950166189726\\
2119	0.33095343400742\\
2120	0.330951109868276\\
2121	0.330953318123887\\
2122	0.330956373280313\\
2123	0.330953522670246\\
2124	0.330955315485114\\
2125	0.330958343589774\\
2126	0.330955663195706\\
2127	0.330957832621033\\
2128	0.330961755005775\\
2129	0.330960244801057\\
2130	0.330963022074119\\
2131	0.330966784871541\\
2132	0.330965604138784\\
2133	0.330968490785143\\
2134	0.330972295603087\\
2135	0.330970772925759\\
2136	0.330973591945952\\
2137	0.330977029577761\\
2138	0.330975278633923\\
2139	0.330977445091475\\
2140	0.330980589415967\\
2141	0.330978684817975\\
2142	0.330980804781802\\
2143	0.330983483397859\\
2144	0.330981651411134\\
2145	0.330983750838443\\
2146	0.330986992506976\\
2147	0.330985403251189\\
2148	0.330988110289369\\
2149	0.330991640313403\\
2150	0.330990360503461\\
2151	0.330993132191875\\
2152	0.330996597157913\\
2153	0.330995484498967\\
2154	0.330998541214977\\
2155	0.331002019428058\\
2156	0.331001239659121\\
2157	0.331004575120584\\
2158	0.331008386471716\\
2159	0.331007420931211\\
2160	0.331010539339267\\
2161	0.331015088975272\\
2162	0.331014688263211\\
2163	0.331018003441495\\
2164	0.331022835917289\\
2165	0.331022052823639\\
2166	0.331024970675496\\
2167	0.331029482354692\\
2168	0.331028254161695\\
2169	0.331030906384052\\
2170	0.331034627896587\\
2171	0.331032416131693\\
2172	0.331034231478829\\
2173	0.331037475675814\\
2174	0.331035248778985\\
2175	0.331036539478611\\
2176	0.331039343023007\\
2177	0.331036821145961\\
2178	0.33103796363134\\
2179	0.331040442151185\\
2180	0.331037793916175\\
2181	0.331038818733458\\
2182	0.331041218990407\\
2183	0.331038147717917\\
2184	0.331039143459448\\
2185	0.331041511769926\\
2186	0.331038682393472\\
2187	0.33103928936395\\
2188	0.331041473250986\\
2189	0.331038589745554\\
2190	0.331039274821269\\
2191	0.331041388826393\\
2192	0.331038580520686\\
2193	0.331039226718342\\
2194	0.331041244571523\\
2195	0.331037937468066\\
2196	0.331038645628804\\
2197	0.3310404861042\\
2198	0.331037045939349\\
2199	0.331037044073385\\
2200	0.331038308425724\\
2201	0.331034521922294\\
2202	0.331034466852179\\
2203	0.331035168959086\\
2204	0.331031018448804\\
2205	0.331030356721292\\
2206	0.331030656174533\\
2207	0.331025678516534\\
2208	0.331024579707741\\
2209	0.331024538926484\\
2210	0.331018831266433\\
2211	0.331016432064512\\
2212	0.331015641771218\\
2213	0.331009133413321\\
2214	0.331006433606701\\
2215	0.331005359256002\\
2216	0.330998564152538\\
2217	0.330996014979017\\
2218	0.330995730899645\\
2219	0.330989128559372\\
2220	0.330987856500201\\
2221	0.330989234438368\\
2222	0.330983282288199\\
2223	0.3309828122759\\
2224	0.330984768018522\\
2225	0.330979397010398\\
2226	0.330980562169407\\
2227	0.330983629955317\\
2228	0.33097839092352\\
2229	0.330980289636747\\
2230	0.330983715482636\\
2231	0.330979564550309\\
2232	0.330981997746197\\
2233	0.330986899901412\\
2234	0.33098270717636\\
2235	0.330986345931533\\
2236	0.330991611069628\\
2237	0.330988490571952\\
2238	0.330992767042362\\
2239	0.330998848802405\\
2240	0.33099515524292\\
2241	0.330999378783613\\
2242	0.331005350652192\\
2243	0.331002130634832\\
2244	0.331005939269312\\
2245	0.331011755918782\\
2246	0.331007936568689\\
2247	0.331010731233051\\
2248	0.331016025560428\\
2249	0.331012841383891\\
2250	0.331015396493638\\
2251	0.331020542183323\\
2252	0.33101766121844\\
2253	0.331019882606185\\
2254	0.331024715626257\\
2255	0.33102230946491\\
2256	0.331024510823227\\
2257	0.331029102889311\\
2258	0.3310262279111\\
2259	0.331027565268499\\
2260	0.33103167037404\\
2261	0.331029377513535\\
2262	0.331031216396527\\
2263	0.331034985344957\\
2264	0.331032506465302\\
2265	0.331034060569702\\
2266	0.331037865948297\\
2267	0.331035604016271\\
2268	0.33103720237834\\
2269	0.3310409121563\\
2270	0.331038411394165\\
2271	0.331039578983458\\
2272	0.331043158135996\\
2273	0.331040732165752\\
2274	0.331042249561601\\
2275	0.331045750209663\\
2276	0.331043797171523\\
2277	0.33104638838185\\
2278	0.331051207463045\\
2279	0.3310498706093\\
2280	0.3310528583439\\
2281	0.331057732182579\\
2282	0.331056199186834\\
2283	0.331058632281712\\
2284	0.331063231473724\\
2285	0.331061886547898\\
2286	0.331064330266609\\
2287	0.331068423990985\\
2288	0.33106697097487\\
2289	0.331069291987381\\
2290	0.331073422273297\\
2291	0.331071907354085\\
2292	0.331074188901266\\
2293	0.331078005679443\\
2294	0.331076496716322\\
2295	0.331078631991077\\
2296	0.3310824518689\\
2297	0.331081354967666\\
2298	0.331083615779232\\
2299	0.331087260899307\\
2300	0.331085989030172\\
2301	0.33108834500171\\
2302	0.331092480291613\\
2303	0.331091189398968\\
2304	0.331093404971567\\
2305	0.331097617874908\\
2306	0.331096053489165\\
2307	0.331098056333804\\
2308	0.331102135328278\\
2309	0.331100308828722\\
2310	0.33110208641589\\
2311	0.331105543203696\\
2312	0.331103556092088\\
2313	0.331105315410757\\
2314	0.331108152283749\\
2315	0.331105949097279\\
2316	0.331107433945183\\
2317	0.331109835523157\\
2318	0.331107415878274\\
2319	0.331108627747319\\
2320	0.33111066409827\\
2321	0.331108079651648\\
2322	0.331108899436696\\
2323	0.331110331599666\\
2324	0.331107213352179\\
2325	0.331107705242416\\
2326	0.331109168004483\\
2327	0.331105506346743\\
2328	0.331105520356526\\
2329	0.331106947335207\\
2330	0.331103116420269\\
2331	0.331102743219014\\
2332	0.331104563186484\\
2333	0.331100545488891\\
2334	0.3311002012017\\
2335	0.331101874886613\\
2336	0.331097927402426\\
2337	0.33109769614895\\
2338	0.331099112665299\\
2339	0.331094679021221\\
2340	0.331093930797934\\
2341	0.331094747917669\\
2342	0.331090212639576\\
2343	0.331088970804547\\
2344	0.331089256163145\\
2345	0.331084099769429\\
2346	0.331082352170467\\
2347	0.331082359868684\\
2348	0.331076962732046\\
2349	0.331075189469789\\
2350	0.331075853573084\\
2351	0.331071327305502\\
2352	0.331071312521072\\
2353	0.331074189509225\\
2354	0.331071664580051\\
2355	0.331073161961144\\
2356	0.331077002330499\\
2357	0.331075159218233\\
2358	0.331076906048869\\
2359	0.331080871026908\\
2360	0.331079452836045\\
2361	0.331081411144801\\
2362	0.331085649360156\\
2363	0.331084308701352\\
2364	0.331086185830166\\
2365	0.331090580239878\\
2366	0.331089804172303\\
2367	0.331092049979267\\
2368	0.3310964504593\\
2369	0.331095603471319\\
2370	0.33109771243255\\
2371	0.331101862941145\\
2372	0.331100938033102\\
2373	0.331102874165536\\
2374	0.331106513095751\\
2375	0.331104927365374\\
2376	0.331106650128326\\
2377	0.331110272126095\\
2378	0.331108936232469\\
2379	0.33111074698389\\
2380	0.331114221327135\\
2381	0.331112849538045\\
2382	0.331114809685681\\
2383	0.331118177741174\\
2384	0.331116859527366\\
2385	0.33111883954801\\
2386	0.331122037249877\\
2387	0.331120384342245\\
2388	0.331122000568982\\
2389	0.331124994101248\\
2390	0.331123215531004\\
2391	0.33112479238575\\
2392	0.331127498883443\\
2393	0.331125538160884\\
2394	0.331127077178617\\
2395	0.331129777952802\\
2396	0.331127840096449\\
2397	0.331129365695573\\
2398	0.331131941953083\\
2399	0.331129722797258\\
2400	0.331131162540949\\
2401	0.331134049827066\\
2402	0.331132107402599\\
2403	0.331133544802761\\
2404	0.331136256460626\\
2405	0.331134385206468\\
2406	0.331136105564828\\
2407	0.331139060249427\\
2408	0.331137413296092\\
2409	0.331139233445704\\
2410	0.331142440292512\\
2411	0.331140855489454\\
2412	0.331142816349257\\
2413	0.331146261693589\\
2414	0.331144793784489\\
2415	0.331146385053797\\
2416	0.331149727100308\\
2417	0.331147860231613\\
2418	0.331148942009805\\
2419	0.331151851026555\\
2420	0.331149661815775\\
2421	0.33115068648485\\
2422	0.331153867384099\\
2423	0.331151745698085\\
2424	0.331153039626019\\
2425	0.331156800265641\\
2426	0.331155386648966\\
2427	0.331157054501322\\
2428	0.33116164148745\\
2429	0.331160298067706\\
2430	0.331161775003478\\
2431	0.331166213494823\\
2432	0.331164288462257\\
2433	0.331165026656107\\
2434	0.331168558741062\\
2435	0.331166064992209\\
2436	0.331167166870479\\
2437	0.331171028942006\\
2438	0.331169284226953\\
2439	0.331171144155178\\
2440	0.331175901963135\\
2441	0.3311752427998\\
2442	0.331177682178958\\
2443	0.331182703765637\\
2444	0.331182127102468\\
2445	0.331184523306291\\
2446	0.331189424973142\\
2447	0.331188756730576\\
2448	0.331191047849125\\
2449	0.331196108945612\\
2450	0.331195652626399\\
2451	0.331197940417289\\
2452	0.33120328801596\\
2453	0.331202868240286\\
2454	0.33120526893812\\
2455	0.331210544391231\\
2456	0.331210017970711\\
2457	0.331212299648166\\
2458	0.33121712089736\\
2459	0.331215701248381\\
2460	0.331217456153165\\
2461	0.33122160554759\\
2462	0.331219841484486\\
2463	0.331221257877561\\
2464	0.331224885302054\\
2465	0.331223003742921\\
2466	0.331224240575039\\
2467	0.331227383617634\\
2468	0.33122526382849\\
2469	0.331226366446624\\
2470	0.331229502817528\\
2471	0.331227325534144\\
2472	0.331228384916344\\
2473	0.331231845397893\\
2474	0.331229298347627\\
2475	0.331229979945683\\
2476	0.331233942008367\\
2477	0.331231595198582\\
2478	0.331232278909056\\
2479	0.331235900338057\\
2480	0.331232826343395\\
2481	0.331233274218649\\
2482	0.331236731958808\\
2483	0.331233592218383\\
2484	0.331233902448303\\
2485	0.331236629530134\\
2486	0.331233632931702\\
2487	0.331234013706606\\
2488	0.331236536024797\\
2489	0.331233830016798\\
2490	0.331234502663112\\
2491	0.331236819058737\\
2492	0.331234435255962\\
2493	0.331235152997095\\
2494	0.331237712234193\\
2495	0.331235285406853\\
2496	0.331236066524814\\
2497	0.331238672306605\\
2498	0.331236126458771\\
2499	0.331236481415883\\
2500	0.331238854611209\\
2501	0.331236182290902\\
2502	0.331236688303387\\
2503	0.331238836418386\\
2504	0.331236177500701\\
2505	0.331236573234757\\
2506	0.331238802527169\\
2507	0.331235843405529\\
2508	0.331236066905209\\
2509	0.331238135261299\\
2510	0.331234984037273\\
2511	0.331234934631857\\
2512	0.331236757621635\\
2513	0.331233307969868\\
2514	0.331233246484269\\
2515	0.331234667662539\\
2516	0.331231106485303\\
2517	0.331230989821876\\
2518	0.331232220353891\\
2519	0.331228290084937\\
2520	0.331228011759127\\
2521	0.331229083741696\\
2522	0.331225076656106\\
2523	0.331224243931265\\
2524	0.331225295529422\\
2525	0.331221338006274\\
2526	0.331220903544449\\
2527	0.331221924816476\\
2528	0.331218090350823\\
2529	0.331217768795895\\
2530	0.331219241243347\\
2531	0.331215829017687\\
2532	0.331216176489973\\
2533	0.331217945850208\\
2534	0.331214847484149\\
2535	0.331215415851323\\
2536	0.331217689335841\\
2537	0.331215257531218\\
2538	0.331216454892039\\
2539	0.33121863299019\\
2540	0.331216418298338\\
2541	0.331217841378712\\
2542	0.331220592191998\\
2543	0.331218558062669\\
2544	0.331220203359246\\
2545	0.331222956380097\\
2546	0.331220922200454\\
2547	0.331222256548712\\
2548	0.331224678954966\\
2549	0.331222350566192\\
2550	0.331223487331397\\
2551	0.331225406852665\\
2552	0.331222511770556\\
2553	0.331222837560419\\
2554	0.331224217015402\\
2555	0.331220576318147\\
2556	0.331220593397213\\
2557	0.331221794786531\\
2558	0.331218017496229\\
2559	0.331217653049868\\
2560	0.331218765993691\\
2561	0.331215205885294\\
2562	0.331215189462132\\
2563	0.331216182690148\\
2564	0.331212440785991\\
2565	0.331212058140805\\
2566	0.331213296738419\\
2567	0.331209376029597\\
2568	0.331208935378004\\
2569	0.331210543898023\\
2570	0.33120649695652\\
2571	0.331205802877859\\
2572	0.331208138073097\\
2573	0.331203934428849\\
2574	0.331203849308839\\
2575	0.331206504096921\\
2576	0.33120241817104\\
2577	0.331202672156479\\
2578	0.331205824023839\\
2579	0.331201881911116\\
2580	0.331202750457694\\
2581	0.331206346982602\\
2582	0.331202898488234\\
2583	0.331203506659997\\
2584	0.331206883758364\\
2585	0.331203198641883\\
2586	0.331203571331921\\
2587	0.33120641588146\\
2588	0.331202526721323\\
2589	0.331202793051876\\
2590	0.331205624818991\\
2591	0.331201956418584\\
2592	0.331202696931753\\
2593	0.331205421167215\\
2594	0.331202121106455\\
2595	0.331202794941157\\
2596	0.331205602361858\\
2597	0.331202722024635\\
2598	0.33120364685528\\
2599	0.331205979011193\\
2600	0.331203185191991\\
2601	0.331204151348283\\
2602	0.331206451947519\\
2603	0.331203648877594\\
2604	0.331204790167495\\
2605	0.331207004997854\\
2606	0.331204372066654\\
2607	0.331205463341368\\
2608	0.33120772920376\\
2609	0.331205341939026\\
2610	0.331206576470426\\
2611	0.331208846120083\\
2612	0.331206544805526\\
2613	0.331207980019829\\
2614	0.33121061951106\\
2615	0.331208730856337\\
2616	0.331210476883864\\
2617	0.331213348728175\\
2618	0.331211359649494\\
2619	0.331213006105282\\
2620	0.33121615251591\\
2621	0.331214790960382\\
2622	0.331216894278051\\
2623	0.331219932979715\\
2624	0.331218376522757\\
2625	0.331220570401\\
2626	0.331223959268038\\
2627	0.33122279543061\\
2628	0.331225088094649\\
2629	0.331228577512579\\
2630	0.331227388327668\\
2631	0.331229676775452\\
2632	0.331233403674757\\
2633	0.331232438938533\\
2634	0.33123471542558\\
2635	0.331238176247757\\
2636	0.331237030183411\\
2637	0.331239354224138\\
2638	0.331242671812516\\
2639	0.331241492569173\\
2640	0.331243787071149\\
2641	0.331246948293222\\
2642	0.331245781719452\\
2643	0.331247852748235\\
2644	0.33125089900381\\
2645	0.331249819991427\\
2646	0.331252065520812\\
2647	0.331254958238163\\
2648	0.331253739163351\\
2649	0.331255844477383\\
2650	0.331258842997525\\
2651	0.331257639026303\\
2652	0.331259767198116\\
2653	0.331262662144941\\
2654	0.33126129767954\\
2655	0.33126315762551\\
2656	0.33126597366007\\
2657	0.331264663629184\\
2658	0.331266480270647\\
2659	0.3312688053474\\
2660	0.3312671977892\\
2661	0.331268953120369\\
2662	0.33127138815879\\
2663	0.331269596213722\\
2664	0.331271177215716\\
2665	0.331273551949165\\
2666	0.331271714834435\\
2667	0.331273118458465\\
2668	0.331275881117413\\
2669	0.33127422729923\\
2670	0.331275913335632\\
2671	0.331279203355897\\
2672	0.331277871142358\\
2673	0.331279453785478\\
2674	0.331283199589504\\
2675	0.331281829783671\\
2676	0.33128334611966\\
2677	0.331287177319082\\
2678	0.331285429678007\\
2679	0.331286456752933\\
2680	0.331290075739858\\
2681	0.331288509534504\\
2682	0.331289864317928\\
2683	0.331293040169636\\
2684	0.331291298278869\\
2685	0.331292643007036\\
2686	0.331295804050206\\
2687	0.331294215218777\\
2688	0.331295451535282\\
2689	0.331298390930097\\
2690	0.33129658901539\\
2691	0.331297598975637\\
2692	0.331300666246797\\
2693	0.331298980555153\\
2694	0.331299994760891\\
2695	0.331302898608062\\
2696	0.331301101162882\\
2697	0.331302330117057\\
2698	0.33130524877425\\
2699	0.331303425878647\\
2700	0.331304668323772\\
2701	0.331307569372481\\
2702	0.331305753231806\\
2703	0.331306828110644\\
2704	0.331309457995242\\
2705	0.331307598403226\\
2706	0.331308760572394\\
2707	0.331311029635846\\
2708	0.331308601522465\\
2709	0.331309460953058\\
2710	0.331311408477313\\
2711	0.33130890267388\\
2712	0.331309749866899\\
2713	0.331311498075424\\
2714	0.331308669700477\\
2715	0.331309251676291\\
2716	0.331311034774757\\
2717	0.331308478876775\\
2718	0.331309135338066\\
2719	0.331310947084227\\
2720	0.331308473289562\\
2721	0.331309507025917\\
2722	0.33131172258627\\
2723	0.331309375660087\\
2724	0.331310484581816\\
2725	0.331313019986825\\
2726	0.331311018478697\\
2727	0.331312232897325\\
2728	0.331314664682191\\
2729	0.331312550181546\\
2730	0.331313789178295\\
2731	0.331316288388541\\
2732	0.331314377833194\\
2733	0.331315632856805\\
2734	0.33131834362356\\
2735	0.331316400955644\\
2736	0.331317973366343\\
2737	0.331320856939519\\
2738	0.331319066956238\\
2739	0.331320616461251\\
2740	0.331323570083528\\
2741	0.331321964710482\\
2742	0.331323654293088\\
2743	0.33132622046452\\
2744	0.331324342206694\\
2745	0.331325811955763\\
2746	0.331328178008464\\
2747	0.331326032961487\\
2748	0.331327137216062\\
2749	0.331328961846168\\
2750	0.331326360286882\\
2751	0.331327082506624\\
2752	0.331328664479057\\
2753	0.331325696985298\\
2754	0.33132603733954\\
2755	0.331327163267039\\
2756	0.331323897907755\\
2757	0.331324094294627\\
2758	0.331325115781731\\
2759	0.33132158688419\\
2760	0.331321608209267\\
2761	0.331322506981052\\
2762	0.331318878807378\\
2763	0.331318604983463\\
2764	0.331319371997971\\
2765	0.331315664827319\\
2766	0.331315422642728\\
2767	0.33131604590284\\
2768	0.331312431546706\\
2769	0.331312351561994\\
2770	0.331313530654497\\
2771	0.331310174603274\\
2772	0.331310467302965\\
2773	0.33131209680285\\
2774	0.331308985916421\\
2775	0.331309423263322\\
2776	0.331311709209071\\
2777	0.331308992523925\\
2778	0.331309776026867\\
2779	0.331312457136998\\
2780	0.331309860990725\\
2781	0.331311391495936\\
2782	0.331314868989454\\
2783	0.331312507961995\\
2784	0.331314101766508\\
2785	0.33131765974662\\
2786	0.331315491563925\\
2787	0.331317047370891\\
2788	0.331320620981418\\
2789	0.331318495106062\\
2790	0.331319761791071\\
2791	0.331323037116899\\
2792	0.331320915399522\\
2793	0.331322451867719\\
2794	0.331325744153408\\
2795	0.331323914495669\\
2796	0.331325618787552\\
2797	0.331328849986859\\
2798	0.33132699498928\\
2799	0.331328690771977\\
2800	0.331331505430862\\
2801	0.331329750871718\\
2802	0.331331520145363\\
2803	0.331333971290236\\
2804	0.331332028032563\\
2805	0.331333856402545\\
2806	0.331336331094717\\
2807	0.331334400185999\\
2808	0.331336131048912\\
2809	0.331338388624915\\
2810	0.331336350985239\\
2811	0.331337844649715\\
2812	0.33134004997889\\
2813	0.331337700950857\\
2814	0.33133896642475\\
2815	0.331340811200742\\
2816	0.331338531652378\\
2817	0.33133979296462\\
2818	0.331341491573979\\
2819	0.331338719418158\\
2820	0.331339762475477\\
2821	0.331341334262587\\
2822	0.331338660281143\\
2823	0.331339422109577\\
2824	0.331340762710593\\
2825	0.331337955977436\\
2826	0.331338851594873\\
2827	0.331340144584989\\
2828	0.331337255317574\\
2829	0.331338102299811\\
2830	0.331339474554857\\
2831	0.331336683562449\\
2832	0.331337906459391\\
2833	0.331339529748917\\
2834	0.331336903595453\\
2835	0.331338302597652\\
2836	0.331340046663116\\
2837	0.331337684443807\\
2838	0.331339265689546\\
2839	0.331340955712187\\
2840	0.331338625485147\\
2841	0.331340330092967\\
2842	0.33134226541301\\
2843	0.331339906043598\\
2844	0.331341635190661\\
2845	0.331343681712152\\
2846	0.331341435379506\\
2847	0.331343123198454\\
2848	0.331345419875465\\
2849	0.331343476158257\\
2850	0.331345442461554\\
2851	0.331348232484049\\
2852	0.331346841084034\\
2853	0.33134910143158\\
2854	0.33135224170872\\
2855	0.331350948691089\\
2856	0.331353492361079\\
2857	0.331356912738275\\
2858	0.331355739649485\\
2859	0.331358048585967\\
2860	0.331361273785093\\
2861	0.331360171567439\\
2862	0.33136269835374\\
2863	0.331365787564938\\
2864	0.331364690477628\\
2865	0.331367072943615\\
2866	0.331369967040456\\
2867	0.331368682758819\\
2868	0.331370909284992\\
2869	0.331373659910996\\
2870	0.331372230242017\\
2871	0.331374432788112\\
2872	0.331376973267261\\
2873	0.331375443366247\\
2874	0.331377358490569\\
2875	0.331379725090414\\
2876	0.331378054594181\\
2877	0.331380187575464\\
2878	0.331382387098922\\
2879	0.331380507967323\\
2880	0.331382421269016\\
2881	0.331384790533835\\
2882	0.331383013453529\\
2883	0.331384880528689\\
2884	0.331386988830037\\
2885	0.331385117718614\\
2886	0.331386921713462\\
2887	0.33138896550173\\
2888	0.331386955052815\\
2889	0.331388750452317\\
2890	0.331390709686478\\
2891	0.331388672179544\\
2892	0.331390586801726\\
2893	0.331392609385911\\
2894	0.331390639812095\\
2895	0.33139252034471\\
2896	0.331394483599461\\
2897	0.331392586796903\\
2898	0.331394484814558\\
2899	0.331396338422696\\
2900	0.331394621284983\\
2901	0.331396653182764\\
2902	0.331398667810193\\
2903	0.331396783042766\\
2904	0.331398872943356\\
2905	0.331400871774438\\
2906	0.331399216640098\\
2907	0.331401267931738\\
2908	0.331403066436917\\
2909	0.331401009454482\\
2910	0.331402879529984\\
2911	0.331404485026713\\
2912	0.33140242365673\\
2913	0.331403839860572\\
2914	0.331405087187676\\
2915	0.331402527258789\\
2916	0.331403778090719\\
2917	0.331405145170722\\
2918	0.331402632942932\\
2919	0.331403571236357\\
2920	0.331405057962371\\
2921	0.331402757889695\\
2922	0.331403948093204\\
2923	0.331405425378709\\
2924	0.331402998064243\\
2925	0.331404083964549\\
2926	0.331405953090589\\
2927	0.331403805435592\\
2928	0.331405090065064\\
2929	0.331407163610369\\
2930	0.33140510145799\\
2931	0.331406260094686\\
2932	0.331408674491102\\
2933	0.331406952875435\\
2934	0.331408570839811\\
2935	0.331410885638037\\
2936	0.331409116924449\\
2937	0.331410636696756\\
2938	0.331412793166885\\
2939	0.331410879932008\\
2940	0.331412413483061\\
2941	0.331414494848583\\
2942	0.331412508322148\\
2943	0.331413613774917\\
2944	0.331415479253294\\
2945	0.331413456398454\\
2946	0.33141481317404\\
2947	0.331416601976411\\
2948	0.331414481476206\\
2949	0.331415630298701\\
2950	0.331417450476281\\
2951	0.331415412150064\\
2952	0.331416788581841\\
2953	0.331418676619298\\
2954	0.33141666092646\\
2955	0.331417943836467\\
2956	0.331419944829143\\
2957	0.33141814734855\\
2958	0.33141958127896\\
2959	0.331421526922206\\
2960	0.331419590728047\\
2961	0.331420981849581\\
2962	0.331423087352183\\
2963	0.331421187837297\\
2964	0.331422612782869\\
2965	0.33142471437189\\
2966	0.331422739502425\\
2967	0.331424235308923\\
2968	0.331426225044236\\
2969	0.331424395250533\\
2970	0.331425992412841\\
2971	0.331427829163593\\
2972	0.331425910357473\\
2973	0.331427572484786\\
2974	0.331429320037296\\
2975	0.331427369667388\\
2976	0.331428960761266\\
2977	0.33143080261459\\
2978	0.331428685305629\\
2979	0.331430042184796\\
2980	0.331431822620861\\
2981	0.331429903222974\\
2982	0.331431196840383\\
2983	0.331432948490286\\
2984	0.331430782952379\\
2985	0.331431992195464\\
2986	0.331433842210215\\
2987	0.331431718543945\\
2988	0.331432846109696\\
2989	0.33143456295073\\
2990	0.331432280029636\\
2991	0.331433271042838\\
2992	0.33143499262096\\
2993	0.331432691602755\\
2994	0.33143350837\\
2995	0.331434884876155\\
2996	0.331432319231534\\
2997	0.331433142767971\\
2998	0.33143459590359\\
2999	0.331432046516441\\
3000	0.331433497942224\\
3001	0.331434664772904\\
3002	0.331433249701726\\
3003	0.33143211489566\\
3004	0.331427410734194\\
3005	0.331425028599731\\
3006	0.331419878727781\\
3007	0.33141693137017\\
3008	0.331411807362395\\
3009	0.33140217076191\\
3010	0.331397352851471\\
3011	0.331395891999703\\
3012	0.331387349999806\\
3013	0.331375572717469\\
3014	0.3313696552799\\
3015	0.331361865910862\\
3016	0.331349668726837\\
3017	0.331343258843053\\
3018	0.33133370200644\\
3019	0.331320657875612\\
3020	0.331314245334511\\
3021	0.331303897957131\\
3022	0.331290179542164\\
3023	0.331283926767651\\
3024	0.33127370023668\\
3025	0.331259648447473\\
3026	0.331256082095792\\
3027	0.331246425423389\\
3028	0.331233345808536\\
3029	0.331230501924597\\
3030	0.331222459381959\\
3031	0.331211592870579\\
3032	0.331210767064166\\
3033	0.331203964449028\\
3034	0.33119484157461\\
3035	0.331196871129224\\
3036	0.33119184557737\\
3037	0.33118513386233\\
3038	0.33118945213116\\
3039	0.331185859163003\\
3040	0.331180416149575\\
3041	0.331184964464645\\
3042	0.331181982394835\\
3043	0.331177511482885\\
3044	0.331182820327295\\
3045	0.331180321659862\\
3046	0.33117641401737\\
3047	0.331181830805546\\
3048	0.331180198787857\\
3049	0.331176599337117\\
3050	0.331182379602772\\
3051	0.331181636601946\\
3052	0.331178335422312\\
3053	0.331183749998479\\
3054	0.331183638080596\\
3055	0.331180729313944\\
3056	0.331186329226924\\
3057	0.331186636565973\\
3058	0.331183838965806\\
3059	0.331189008751676\\
3060	0.331189885824524\\
3061	0.331188005218694\\
3062	0.331193097741821\\
3063	0.331194131875078\\
3064	0.331192112815291\\
3065	0.331196990594601\\
3066	0.3311978304361\\
3067	0.33119608083499\\
3068	0.331201183588308\\
3069	0.331202419995368\\
3070	0.331200677912484\\
3071	0.331205268086613\\
3072	0.331206422447425\\
3073	0.331204912196676\\
3074	0.33120931180028\\
3075	0.331210446574105\\
3076	0.331209199756791\\
3077	0.331213586247555\\
3078	0.33121498020418\\
3079	0.331214280425693\\
3080	0.331218661680792\\
3081	0.331220369901624\\
3082	0.331219502744621\\
3083	0.331223994447818\\
3084	0.331226008565071\\
3085	0.331225428638654\\
3086	0.331229764217494\\
3087	0.331231452265163\\
3088	0.331230516135169\\
3089	0.331235020283551\\
3090	0.331237045953509\\
3091	0.331236569568886\\
3092	0.331241081776664\\
3093	0.331242970778954\\
3094	0.331242007395541\\
3095	0.331246523338329\\
3096	0.331248792214052\\
3097	0.331248203547358\\
3098	0.331252430046517\\
3099	0.331254450316939\\
3100	0.331253574886261\\
3101	0.331258189243642\\
3102	0.331260556890572\\
3103	0.331259954675217\\
3104	0.331264392051264\\
3105	0.331266260436812\\
3106	0.331265015700658\\
3107	0.331269546123298\\
3108	0.331271932703911\\
3109	0.33127113671684\\
3110	0.331275304135524\\
3111	0.331277093584654\\
3112	0.331276282857538\\
3113	0.331280742846002\\
3114	0.331282911677132\\
3115	0.331282085433835\\
3116	0.331286292179776\\
3117	0.331288009968086\\
3118	0.331287143370844\\
3119	0.331291570598071\\
3120	0.331293731875229\\
3121	0.331292957133587\\
3122	0.331296951354732\\
3123	0.331298519245245\\
3124	0.331297904376466\\
3125	0.331302118321342\\
3126	0.331303962409176\\
3127	0.331303097812892\\
3128	0.3313072679081\\
3129	0.331309023608026\\
3130	0.331308534312584\\
3131	0.331312596364545\\
3132	0.331314474314817\\
3133	0.331313602722236\\
3134	0.33131765826258\\
3135	0.33131945379477\\
3136	0.33131900634901\\
3137	0.331323133840468\\
3138	0.33132485709001\\
3139	0.331323982952209\\
3140	0.331328133814565\\
3141	0.33132996494536\\
3142	0.331329453305882\\
3143	0.331333496798303\\
3144	0.331335294169055\\
3145	0.331334496688501\\
3146	0.331338391987667\\
3147	0.331340117788077\\
3148	0.331339851227661\\
3149	0.331343820151732\\
3150	0.331345351581824\\
3151	0.331344592362693\\
3152	0.33134852926725\\
3153	0.331350232329699\\
3154	0.33134996696325\\
3155	0.331353706223329\\
3156	0.331355252638698\\
3157	0.331354328543352\\
3158	0.331357948142797\\
3159	0.331359618191213\\
3160	0.331359253135373\\
3161	0.331362948118213\\
3162	0.331364198995119\\
3163	0.331363124108963\\
3164	0.33136685809437\\
3165	0.331368427201297\\
3166	0.331367786296989\\
3167	0.331371311184699\\
3168	0.331372595398753\\
3169	0.331371587476642\\
3170	0.331374994044252\\
3171	0.331376448049218\\
3172	0.331375799122412\\
3173	0.331379263346907\\
3174	0.331380340882706\\
3175	0.331379194966827\\
3176	0.331382710120988\\
3177	0.331384150963155\\
3178	0.331383418213821\\
3179	0.331386767772196\\
3180	0.331387846664954\\
3181	0.331386975907347\\
3182	0.331390223218722\\
3183	0.331391561164072\\
3184	0.331391147856785\\
3185	0.331394372074841\\
3186	0.331395241957158\\
3187	0.331394570716435\\
3188	0.331397958254863\\
3189	0.331399376574313\\
3190	0.331398964112916\\
3191	0.331402046132214\\
3192	0.331403050065653\\
3193	0.331402506653486\\
3194	0.331405705619073\\
3195	0.331407004599472\\
3196	0.331406534456258\\
3197	0.33140965845921\\
3198	0.33141058538991\\
3199	0.331409950993904\\
3200	0.331413198548094\\
3201	0.331414423937658\\
3202	0.331413568879257\\
3203	0.331416635979922\\
3204	0.331417720054751\\
3205	0.33141702884783\\
3206	0.331420011656469\\
3207	0.33142112418137\\
3208	0.331420316883512\\
3209	0.33142348511288\\
3210	0.331424424320792\\
3211	0.331423685556064\\
3212	0.331426821302966\\
3213	0.33142795340461\\
3214	0.331427091320162\\
3215	0.331430097092131\\
3216	0.331431159009552\\
3217	0.331430489581895\\
3218	0.331433454207197\\
3219	0.331434551007256\\
3220	0.33143384308624\\
3221	0.33143680243595\\
3222	0.33143768229798\\
3223	0.331437129056001\\
3224	0.331440227027253\\
3225	0.331441267086445\\
3226	0.331440435807044\\
3227	0.331443280796331\\
3228	0.331444351185644\\
3229	0.331443826562488\\
3230	0.331446663851855\\
3231	0.331447618158846\\
3232	0.331446831009978\\
3233	0.331449700420248\\
3234	0.331450645779003\\
3235	0.331449932801639\\
3236	0.331452889688907\\
3237	0.331453767645066\\
3238	0.331452682002454\\
3239	0.331455516905922\\
3240	0.331456499816257\\
3241	0.331455581931115\\
3242	0.33145830210111\\
3243	0.331459104970969\\
3244	0.331457941515635\\
3245	0.331460749294954\\
3246	0.331461537140053\\
3247	0.331460299371\\
3248	0.331463206860808\\
3249	0.331464070158031\\
3250	0.331462567708522\\
3251	0.331465286227937\\
3252	0.331466182775903\\
3253	0.331464928664805\\
3254	0.331467730456838\\
3255	0.331468492728703\\
3256	0.331466878606887\\
3257	0.331469732007505\\
3258	0.331470574052128\\
3259	0.33146946042118\\
3260	0.331472433744862\\
3261	0.331473279087363\\
3262	0.33147186819887\\
3263	0.331474680554186\\
3264	0.331475740102818\\
3265	0.331474735230642\\
3266	0.3314774174686\\
3267	0.331478116110163\\
3268	0.331476812371577\\
3269	0.33147965456391\\
3270	0.331480457762451\\
3271	0.331479328318571\\
3272	0.331482117582127\\
3273	0.331482840334671\\
3274	0.33148165640233\\
3275	0.331484400717018\\
3276	0.331485330377798\\
3277	0.331484534577849\\
3278	0.331487191250405\\
3279	0.331487959726533\\
3280	0.33148704575571\\
3281	0.331489759345721\\
3282	0.331490506725941\\
3283	0.331489718754892\\
3284	0.331492601726951\\
3285	0.331493351711148\\
3286	0.331492277220381\\
3287	0.331494967743097\\
3288	0.331495916708744\\
3289	0.33149518368138\\
3290	0.331497878737911\\
3291	0.33149856121978\\
3292	0.331497535770465\\
3293	0.331500323286323\\
3294	0.331501179103103\\
3295	0.331500442573674\\
3296	0.33150327154109\\
3297	0.331503984397459\\
3298	0.331502963539097\\
3299	0.331505746055166\\
3300	0.331506684315224\\
3301	0.331505963637336\\
3302	0.331508606109586\\
3303	0.331509262757941\\
3304	0.331508393687837\\
3305	0.331511100037779\\
3306	0.331511830876342\\
3307	0.331511028816511\\
3308	0.331513875010476\\
3309	0.331514637148529\\
3310	0.331513700263769\\
3311	0.331516357793671\\
3312	0.331517209336053\\
3313	0.331516329514771\\
3314	0.33151906993391\\
3315	0.331519728262905\\
3316	0.331518702342861\\
3317	0.331521470966002\\
3318	0.331522281247282\\
3319	0.331521281525484\\
3320	0.331524249379823\\
3321	0.331525038379598\\
3322	0.331524076592024\\
3323	0.331526933486656\\
3324	0.331528039841227\\
3325	0.331527271841828\\
3326	0.331530083420856\\
3327	0.331530866781307\\
3328	0.331530094005562\\
3329	0.33153302097024\\
3330	0.331533905829706\\
3331	0.331533089446478\\
3332	0.331535977913291\\
3333	0.331536779188467\\
3334	0.331536064865054\\
3335	0.331538827761793\\
3336	0.331539789216929\\
3337	0.331539020684353\\
3338	0.331541761254958\\
3339	0.331542592021796\\
3340	0.331542023151797\\
3341	0.331544753923091\\
3342	0.331545539950311\\
3343	0.331544806976343\\
3344	0.331547754002316\\
3345	0.331548595334491\\
3346	0.331547846848601\\
3347	0.331550529963235\\
3348	0.331551474661222\\
3349	0.331550814875011\\
3350	0.331553533834795\\
3351	0.331554246096006\\
3352	0.33155364185499\\
3353	0.331556386107161\\
3354	0.331557243723068\\
3355	0.331556571780942\\
3356	0.331559367698346\\
3357	0.331560070070301\\
3358	0.331559445434281\\
3359	0.331562171906697\\
3360	0.331563097065712\\
3361	0.33156251017331\\
3362	0.331565087245476\\
3363	0.331565773112943\\
3364	0.331565397168472\\
3365	0.331568049909768\\
3366	0.331568703057793\\
3367	0.331568093201205\\
3368	0.331570820162685\\
3369	0.331571591926749\\
3370	0.331571155513078\\
3371	0.331573674239694\\
3372	0.331574465918089\\
3373	0.331573936720834\\
3374	0.331576519953118\\
3375	0.331577168222783\\
3376	0.331576800008715\\
3377	0.331579334860142\\
3378	0.331579986666132\\
3379	0.331579348419861\\
3380	0.331581935306959\\
3381	0.33158255487205\\
3382	0.331581925058379\\
3383	0.331584369897616\\
3384	0.331585155436009\\
3385	0.331584420310167\\
3386	0.331586726565503\\
3387	0.331587290870028\\
3388	0.331586702285827\\
3389	0.331589204160829\\
3390	0.33158973913047\\
3391	0.331588690239117\\
3392	0.331591148340331\\
3393	0.331591810654017\\
3394	0.331590976153339\\
3395	0.331593390002992\\
3396	0.331594018575992\\
3397	0.331592930106022\\
3398	0.331595289101828\\
3399	0.331595990268935\\
3400	0.331595226391988\\
3401	0.331597700950259\\
3402	0.331598226152051\\
3403	0.331597152324712\\
3404	0.331599768727734\\
3405	0.331600494246173\\
3406	0.331599568392434\\
3407	0.331601996142304\\
3408	0.331602696490517\\
3409	0.331601792025405\\
3410	0.331604165577515\\
3411	0.331604748889076\\
3412	0.331603997383953\\
3413	0.33160647658189\\
3414	0.331607057258474\\
3415	0.33160602122824\\
3416	0.331608463451313\\
3417	0.331609099813133\\
3418	0.331608150135058\\
3419	0.331610619426801\\
3420	0.331611267348951\\
3421	0.331610093139499\\
3422	0.331612417572115\\
3423	0.331613086726839\\
3424	0.33161223128961\\
3425	0.331614746017661\\
3426	0.331615255080445\\
3427	0.331614082931653\\
3428	0.331616612001188\\
3429	0.331617401203996\\
3430	0.331616422878836\\
3431	0.331618798170965\\
3432	0.331619421902613\\
3433	0.331618288812472\\
3434	0.331620658570695\\
3435	0.331621273203147\\
3436	0.331620223651558\\
3437	0.331622566989204\\
3438	0.331622985350005\\
3439	0.331621821638121\\
3440	0.33162421294365\\
3441	0.33162476038747\\
3442	0.331623571978929\\
3443	0.331625830295452\\
3444	0.331626384721865\\
3445	0.331625348884371\\
3446	0.331627461847201\\
3447	0.331627907715262\\
3448	0.331626930488561\\
3449	0.331629223789939\\
3450	0.331629528647669\\
3451	0.331628355523436\\
3452	0.331630576261175\\
3453	0.33163105674504\\
3454	0.331629977543592\\
3455	0.331632179722162\\
3456	0.331632604730939\\
3457	0.331631517432336\\
3458	0.331633649507811\\
3459	0.331634138166613\\
3460	0.331633151312102\\
3461	0.331635289699459\\
3462	0.331635562986537\\
3463	0.331634487642632\\
3464	0.331636749232841\\
3465	0.331637244215343\\
3466	0.331636197592394\\
3467	0.331638251106872\\
3468	0.331638721305057\\
3469	0.331637939742823\\
3470	0.331639940199864\\
3471	0.331640245632897\\
3472	0.331639332019339\\
3473	0.331641394793319\\
3474	0.33164174542295\\
3475	0.331640816305518\\
3476	0.331642834896799\\
3477	0.33164314380258\\
3478	0.331642017319291\\
3479	0.331644020823173\\
3480	0.331644425729617\\
3481	0.33164329948783\\
3482	0.331645158237504\\
3483	0.331645396570032\\
3484	0.331644185752569\\
3485	0.331646159268231\\
3486	0.331646319141578\\
3487	0.331644973448389\\
3488	0.331647012099485\\
3489	0.331647358026013\\
3490	0.331646037802849\\
3491	0.331647900125408\\
3492	0.33164820595689\\
3493	0.331647170351239\\
3494	0.331649102411808\\
3495	0.331649338690066\\
3496	0.331648195711641\\
3497	0.331650095844607\\
3498	0.331650298951999\\
3499	0.331649300062773\\
3500	0.331651343188362\\
3501	0.331651547894605\\
3502	0.331650322379062\\
3503	0.331652224970921\\
3504	0.331652635569032\\
3505	0.331651792483296\\
3506	0.331653617479517\\
3507	0.331653786349483\\
3508	0.331652858155595\\
3509	0.331654828618961\\
3510	0.331655087656924\\
3511	0.331654156696871\\
3512	0.331656061712321\\
3513	0.331656309238044\\
3514	0.331655358557721\\
3515	0.33165719701266\\
3516	0.331657488636809\\
3517	0.331656643334497\\
3518	0.331658395999598\\
3519	0.331658587500204\\
3520	0.331657718052382\\
3521	0.331659500955824\\
3522	0.331659632909406\\
3523	0.331658721461545\\
3524	0.331660650975699\\
3525	0.331660831495011\\
3526	0.331659761685797\\
3527	0.331661498213788\\
3528	0.331661806068472\\
3529	0.331661019100902\\
3530	0.331662767813106\\
3531	0.331662809080523\\
3532	0.331661871349254\\
3533	0.331663693862618\\
3534	0.331663899385458\\
3535	0.331662952716956\\
3536	0.331664764796798\\
3537	0.331664850692298\\
3538	0.331663747516772\\
3539	0.331665526301958\\
3540	0.331665811351107\\
3541	0.331664829197973\\
3542	0.331666453418151\\
3543	0.331666482923788\\
3544	0.331665568699919\\
3545	0.331667297968083\\
3546	0.331667300133083\\
3547	0.331666172219965\\
3548	0.331667942279428\\
3549	0.331668041996694\\
3550	0.331666966920911\\
3551	0.331668566153955\\
3552	0.331668682957331\\
3553	0.331667666669677\\
3554	0.331669356997911\\
3555	0.331669392609937\\
3556	0.331668395802318\\
3557	0.331670105155476\\
3558	0.331670166625398\\
3559	0.331669190023295\\
3560	0.331671054399176\\
3561	0.331671140962795\\
3562	0.331670097463664\\
3563	0.331671810434335\\
3564	0.331672109910638\\
3565	0.331671232317062\\
3566	0.331672860229354\\
3567	0.331672899869779\\
3568	0.331672115999664\\
3569	0.331673885105974\\
3570	0.331673962504598\\
3571	0.331673027579913\\
3572	0.331674755488701\\
3573	0.331674862900715\\
3574	0.331673998026579\\
3575	0.331675641941755\\
3576	0.331675790573314\\
3577	0.331674883196897\\
3578	0.331676471757935\\
3579	0.331676574430845\\
3580	0.331675821299579\\
3581	0.331677420604513\\
3582	0.331677409499374\\
3583	0.331676400140303\\
3584	0.331678181264864\\
3585	0.331678281134796\\
3586	0.331677159305505\\
3587	0.331678708317758\\
3588	0.331678875046004\\
3589	0.331677962244924\\
3590	0.33167956186341\\
3591	0.331679577536332\\
3592	0.331678706744719\\
3593	0.331680322881239\\
3594	0.331680427175393\\
3595	0.331679462058011\\
3596	0.331681135156121\\
3597	0.331681222009936\\
3598	0.331680292643757\\
3599	0.331681895671459\\
3600	0.33168209654156\\
3601	0.331681147344484\\
3602	0.331682697332748\\
3603	0.331682790673833\\
3604	0.331682137166408\\
3605	0.331683765796472\\
3606	0.331683774693166\\
3607	0.331682793717135\\
3608	0.331684533145004\\
3609	0.331684724774121\\
3610	0.331683924148648\\
3611	0.331685443151251\\
3612	0.331685631275221\\
3613	0.331684787235848\\
3614	0.331686428828529\\
3615	0.331686531488435\\
3616	0.33168580249128\\
3617	0.331687360508041\\
3618	0.331687414229645\\
3619	0.331686538938974\\
3620	0.331688232234949\\
3621	0.331688298164605\\
3622	0.331687401258853\\
3623	0.331688942910715\\
3624	0.331689139240079\\
3625	0.331688261807948\\
3626	0.33168973536089\\
3627	0.331689726300259\\
3628	0.331688967783648\\
3629	0.3316905890405\\
3630	0.3316905982542\\
3631	0.331689488146592\\
3632	0.331691082501346\\
3633	0.33169113741771\\
3634	0.331690164702357\\
3635	0.331691675771086\\
3636	0.331691744094993\\
3637	0.331690548397878\\
3638	0.331692087861508\\
3639	0.331692192153284\\
3640	0.331691282224721\\
3641	0.331692861152934\\
3642	0.331692860127115\\
3643	0.331691843165494\\
3644	0.331693611646114\\
3645	0.331693780008087\\
3646	0.33169286183241\\
3647	0.331694412727363\\
3648	0.331694609868664\\
3649	0.331693806588376\\
3650	0.331695377272718\\
3651	0.331695432007644\\
3652	0.331694675314569\\
3653	0.331696305147351\\
3654	0.331696390854626\\
3655	0.331695507712948\\
3656	0.331697151981101\\
3657	0.331697262161343\\
3658	0.331696429943077\\
3659	0.331698067444893\\
3660	0.331698249907746\\
3661	0.33169736850723\\
3662	0.331698881768494\\
3663	0.331698978892196\\
3664	0.33169833044898\\
3665	0.331699945043545\\
3666	0.331699896234078\\
3667	0.331699002674398\\
3668	0.331700652859963\\
3669	0.331700829333275\\
3670	0.331700007470776\\
3671	0.331701493433635\\
3672	0.331701580400525\\
3673	0.331700750528436\\
3674	0.331702282921108\\
3675	0.331702357086713\\
3676	0.331701552565862\\
3677	0.331703058820656\\
3678	0.331703041146516\\
3679	0.331702245420396\\
3680	0.331703852971642\\
3681	0.331703880279087\\
3682	0.331702906401905\\
3683	0.331704394898394\\
3684	0.331704541886208\\
3685	0.331703705549509\\
3686	0.33170509673805\\
3687	0.331705070149247\\
3688	0.331704169955218\\
3689	0.331705772066967\\
3690	0.331705694104029\\
3691	0.331704620119836\\
3692	0.331706176438488\\
3693	0.331706223870871\\
3694	0.331705244328201\\
3695	0.331706762926748\\
3696	0.331706784645441\\
3697	0.331705848145498\\
3698	0.331707307872687\\
3699	0.331707369606508\\
3700	0.331706500479859\\
3701	0.331707987470787\\
3702	0.331707848848752\\
3703	0.331706915830412\\
3704	0.331708526246769\\
3705	0.331708559811486\\
3706	0.331707507372159\\
3707	0.331708910822833\\
3708	0.331708916148376\\
3709	0.331708082395029\\
3710	0.331709459554313\\
3711	0.33170935649764\\
3712	0.331708464234851\\
3713	0.331709921424099\\
3714	0.331709840845945\\
3715	0.331708894150812\\
3716	0.331710382818972\\
3717	0.331710350382878\\
3718	0.331709326295881\\
3719	0.331710869826341\\
3720	0.331710949834721\\
3721	0.331710037081757\\
3722	0.331711439211527\\
3723	0.331711448102375\\
3724	0.331710708602038\\
3725	0.33171223650416\\
3726	0.331712117506616\\
3727	0.331711152704467\\
3728	0.331712732917488\\
3729	0.331712812492565\\
3730	0.331711892374848\\
3731	0.331713299685911\\
3732	0.331713318109426\\
3733	0.331712510056504\\
3734	0.331713993673111\\
3735	0.331714005214226\\
3736	0.33171319838531\\
3737	0.331714665863634\\
3738	0.331714624008609\\
3739	0.331713877667798\\
3740	0.331715443362145\\
3741	0.331715411616945\\
3742	0.331714481748764\\
3743	0.331715931970509\\
3744	0.331716084313473\\
3745	0.331715358579278\\
3746	0.331716725303369\\
3747	0.331716654111269\\
3748	0.331715948573714\\
3749	0.33171751543819\\
3750	0.331717489750363\\
3751	0.331716699382463\\
3752	0.331718210595569\\
3753	0.33171822495984\\
3754	0.331717443432201\\
3755	0.331718908851674\\
3756	0.331718973331935\\
3757	0.331718186079274\\
3758	0.331719611735285\\
3759	0.331719623863565\\
3760	0.331718902412442\\
3761	0.331720328372959\\
3762	0.331720265009756\\
3763	0.331719530320131\\
3764	0.331721116582381\\
3765	0.331721119013285\\
3766	0.331720204264664\\
3767	0.331721549716132\\
3768	0.33172165328476\\
3769	0.331720992141079\\
3770	0.331722388869643\\
3771	0.331722282664172\\
3772	0.331721482083072\\
3773	0.331722902386729\\
3774	0.33172291758652\\
3775	0.331722127118\\
3776	0.331723588368814\\
3777	0.331723530988096\\
3778	0.331722628260242\\
3779	0.331724072607221\\
3780	0.331724166685984\\
3781	0.331723335719815\\
3782	0.331724675373971\\
3783	0.331724625522183\\
3784	0.331723897356621\\
3785	0.331725349928366\\
3786	0.331725269577685\\
3787	0.331724453407395\\
3788	0.331725972666901\\
3789	0.33172603126313\\
3790	0.331725175082115\\
3791	0.331726522917682\\
3792	0.331726591242043\\
3793	0.331725899791012\\
3794	0.331727342477325\\
3795	0.331727322359325\\
3796	0.331726587369269\\
3797	0.331728012982342\\
3798	0.331728033209787\\
3799	0.331727327485633\\
3800	0.33172884690763\\
3801	0.331728795180654\\
3802	0.331727919130845\\
3803	0.331729336275801\\
3804	0.331729527231928\\
3805	0.33172883653281\\
3806	0.331730164567126\\
3807	0.331730072687265\\
3808	0.331729355755703\\
3809	0.331730888084051\\
3810	0.33173087096613\\
3811	0.331730059413304\\
3812	0.33173149105509\\
3813	0.331731505849067\\
3814	0.331730736682558\\
3815	0.331732158430068\\
3816	0.331732192679061\\
3817	0.331731412840861\\
3818	0.331732746413964\\
3819	0.331732764552661\\
3820	0.331732107069646\\
3821	0.331733513508254\\
3822	0.331733429075771\\
3823	0.331732644789079\\
3824	0.331734195895718\\
3825	0.331734220900903\\
3826	0.331733368175057\\
3827	0.331734724740177\\
3828	0.331734808976876\\
3829	0.331734106254158\\
3830	0.331735472666084\\
3831	0.331735367656027\\
3832	0.331734631949638\\
3833	0.331736065219791\\
3834	0.331736075068225\\
3835	0.331735278032493\\
3836	0.331736690801982\\
3837	0.331736622019873\\
3838	0.331735830594019\\
3839	0.331737257461133\\
3840	0.331737355174591\\
3841	0.331736597825096\\
3842	0.331737884042579\\
3843	0.331737837929833\\
3844	0.331737230734594\\
3845	0.331738652890033\\
3846	0.331738540436847\\
3847	0.331737714934652\\
3848	0.331739182317028\\
3849	0.331739244385547\\
3850	0.331738448067793\\
3851	0.331739773088821\\
3852	0.331739817624143\\
3853	0.331739070177514\\
3854	0.331740483773296\\
3855	0.331740458176726\\
3856	0.331739710208005\\
3857	0.331741094181852\\
3858	0.331741066291592\\
3859	0.331740319493809\\
3860	0.331741826306178\\
3861	0.331741789711116\\
3862	0.331740920901091\\
3863	0.331742319335162\\
3864	0.331742475018331\\
3865	0.331741761884936\\
3866	0.331743102589469\\
3867	0.331743042929168\\
3868	0.331742377343529\\
3869	0.331743886274176\\
3870	0.33174387043112\\
3871	0.331743027700539\\
3872	0.331744521950138\\
3873	0.33174457509895\\
3874	0.331743852744945\\
3875	0.331745281904499\\
3876	0.331745344102916\\
3877	0.331744519249995\\
3878	0.331745961420575\\
3879	0.331746029375512\\
3880	0.331745396952315\\
3881	0.331746825555835\\
3882	0.331746775558463\\
3883	0.331745933227039\\
3884	0.331747573736137\\
3885	0.331747631597695\\
3886	0.331746791954382\\
3887	0.331748188607053\\
3888	0.331748345706414\\
3889	0.3317475980263\\
3890	0.331749062358282\\
3891	0.331749010397649\\
3892	0.331748328689477\\
3893	0.331749841020465\\
3894	0.331749922069302\\
3895	0.331749103958511\\
3896	0.331750638739156\\
3897	0.331750648127026\\
3898	0.331749910474833\\
3899	0.331751434182536\\
3900	0.331751594265292\\
3901	0.331750750369764\\
3902	0.33175217413299\\
3903	0.331752214704144\\
3904	0.331751651819427\\
3905	0.331753235650859\\
3906	0.331753254210451\\
3907	0.331752356959031\\
3908	0.331754023437744\\
3909	0.331754196512201\\
3910	0.331753439409213\\
3911	0.331754964012335\\
3912	0.331755131741507\\
3913	0.331754314107579\\
3914	0.331755923998261\\
3915	0.331756009288534\\
3916	0.331755266163631\\
3917	0.331756817505343\\
3918	0.331756876212994\\
3919	0.331756029358444\\
3920	0.331757697610921\\
3921	0.331757747004342\\
3922	0.331756792604986\\
3923	0.331758353533482\\
3924	0.33175857242616\\
3925	0.331757702567526\\
3926	0.331759186459654\\
3927	0.331759179130727\\
3928	0.331758380703449\\
3929	0.331760064259731\\
3930	0.331760117298999\\
3931	0.331759144913053\\
3932	0.331760765567377\\
3933	0.331760868688285\\
3934	0.331759989327699\\
3935	0.331761601901807\\
3936	0.331761713077837\\
3937	0.331760763935957\\
3938	0.331762309498398\\
3939	0.331762451110632\\
3940	0.331761586566423\\
3941	0.331763184564733\\
3942	0.331763133868878\\
3943	0.331762129560012\\
3944	0.331763845560948\\
3945	0.331763946526857\\
3946	0.331762841854017\\
3947	0.331764396358941\\
3948	0.331764520151796\\
3949	0.331763567288763\\
3950	0.331765197928854\\
3951	0.331765290439835\\
3952	0.331764395172198\\
3953	0.331766088022405\\
3954	0.331766205288029\\
3955	0.331765368811161\\
3956	0.331767076095019\\
3957	0.331767210100453\\
3958	0.331766281482783\\
3959	0.331768001801331\\
3960	0.331768215079324\\
3961	0.331767354112688\\
3962	0.331768945962842\\
3963	0.331769107791917\\
3964	0.331768386695942\\
3965	0.331770108074699\\
3966	0.331770174333159\\
3967	0.331769263963932\\
3968	0.331771039960635\\
3969	0.331771303857207\\
3970	0.33177047296731\\
3971	0.331772139379705\\
3972	0.331772318860977\\
3973	0.331771537111173\\
3974	0.331773286995282\\
3975	0.331773502391584\\
3976	0.331772763877054\\
3977	0.331774461686797\\
3978	0.331774611629648\\
3979	0.331773842863547\\
3980	0.331775693752582\\
3981	0.33177590742431\\
3982	0.331775026545224\\
3983	0.331776751873941\\
3984	0.331777112473365\\
3985	0.331776357684244\\
3986	0.331778031477491\\
3987	0.331778194789161\\
3988	0.331777424089529\\
3989	0.331779191513985\\
3990	0.331779342904966\\
3991	0.331778492212055\\
3992	0.331780214144768\\
3993	0.331780398562955\\
3994	0.331779554546992\\
3995	0.331781225494635\\
3996	0.331781420282867\\
3997	0.331780589425622\\
3998	0.331782212510838\\
3999	0.331782425205018\\
4000	0.331779174994395\\
4000	0.331779174994395\\
4001	0.331776972155793\\
4002	0.331771101800255\\
4003	0.331765904164605\\
4004	0.331758030574231\\
4005	0.33175060087313\\
4006	0.331742803914118\\
4007	0.331729937561904\\
4008	0.331717215129801\\
4009	0.331702219370573\\
4010	0.331689688835292\\
4011	0.33167924471808\\
4012	0.331662525482576\\
4013	0.331646253828413\\
4014	0.331628529918701\\
4015	0.331614539148888\\
4016	0.331600431487104\\
4017	0.331584280445478\\
4018	0.331567152918125\\
4019	0.331554920749183\\
4020	0.3315426188953\\
4021	0.331527767351928\\
4022	0.331511957252437\\
4023	0.331493684727965\\
4024	0.331481742870517\\
4025	0.331467700550249\\
4026	0.331450046737619\\
4027	0.33143581511927\\
4028	0.331424171340892\\
4029	0.331407782679957\\
4030	0.331395602419816\\
4031	0.331384799742884\\
4032	0.331370744000651\\
4033	0.33135971676689\\
4034	0.33134994264862\\
4035	0.331335083650946\\
4036	0.331323927705101\\
4037	0.331312689998781\\
4038	0.331294865803475\\
4039	0.33128102977692\\
4040	0.331265686041278\\
4041	0.331245762163323\\
4042	0.331230139671211\\
4043	0.331215984817992\\
4044	0.331196240115378\\
4045	0.331181077743428\\
4046	0.331167638614321\\
4047	0.331150421326705\\
4048	0.331137574174778\\
4049	0.331125317457299\\
4050	0.331109555084016\\
4051	0.331100408480388\\
4052	0.331091112061005\\
4053	0.331077797398102\\
4054	0.331070518025947\\
4055	0.331064881121652\\
4056	0.331054239998474\\
4057	0.331049380855399\\
4058	0.331045340220939\\
4059	0.331037658016329\\
4060	0.331034583607263\\
4061	0.331032577106836\\
4062	0.331025676300171\\
4063	0.331024609646457\\
4064	0.331023344278683\\
4065	0.331018079237744\\
4066	0.331017171627298\\
4067	0.331017113290384\\
4068	0.331012271889801\\
4069	0.331012179399141\\
4070	0.331011877800883\\
4071	0.331007729420417\\
4072	0.331007897861528\\
4073	0.331008628273868\\
4074	0.331003985599668\\
4075	0.331004426868381\\
4076	0.33100505120652\\
4077	0.331001433751998\\
4078	0.331001593797576\\
4079	0.331002504346308\\
4080	0.330998881714384\\
4081	0.330999688716411\\
4082	0.331000116374527\\
4083	0.330996791513549\\
4084	0.330997446804342\\
4085	0.330998692182692\\
4086	0.330994630742795\\
4087	0.330995428974697\\
4088	0.330996507936451\\
4089	0.330993584802711\\
4090	0.330993914223784\\
4091	0.330995301036374\\
4092	0.330992210319281\\
4093	0.330993263558558\\
4094	0.330993855831735\\
4095	0.330990960409527\\
4096	0.330992066314967\\
4097	0.330993878465995\\
4098	0.330990280133903\\
4099	0.330991050853821\\
4100	0.330992262204288\\
4101	0.330989650667532\\
4102	0.330990387319303\\
4103	0.330992069630651\\
4104	0.330989039203633\\
4105	0.330990182765906\\
4106	0.330991072492435\\
4107	0.330988548884699\\
4108	0.330989857823936\\
4109	0.330991615030433\\
4110	0.330988443920867\\
4111	0.330989446480404\\
4112	0.330991093297526\\
4113	0.330989312790982\\
4114	0.330990125274901\\
4115	0.33099169341563\\
4116	0.330989259478559\\
4117	0.330990682044834\\
4118	0.330991936576349\\
4119	0.330989894563248\\
4120	0.330991299658871\\
4121	0.330993181467568\\
4122	0.330990148980797\\
4123	0.330991419007022\\
4124	0.330993298115807\\
4125	0.330991415555281\\
4126	0.33099239316362\\
4127	0.330994150021795\\
4128	0.330991822448026\\
4129	0.330993400358083\\
4130	0.330994981987089\\
4131	0.330992946737403\\
4132	0.330994484950195\\
4133	0.330996564829406\\
4134	0.330993890817455\\
4135	0.330995428581456\\
4136	0.330997618540207\\
4137	0.330995981900298\\
4138	0.330997010241798\\
4139	0.330998811876422\\
4140	0.330997077143556\\
4141	0.330999017670225\\
4142	0.33100078152022\\
4143	0.330998999221231\\
4144	0.331000540505603\\
4145	0.331002722721381\\
4146	0.331000432666765\\
4147	0.331002104796853\\
4148	0.33100434356699\\
4149	0.331002681367962\\
4150	0.331003785210065\\
4151	0.33100578360107\\
4152	0.331004071404097\\
4153	0.331006188055083\\
4154	0.331007876062331\\
4155	0.33100624070191\\
4156	0.33100793675641\\
4157	0.331010383071069\\
4158	0.331008469111097\\
4159	0.331010122712193\\
4160	0.3310123702367\\
4161	0.33101106077018\\
4162	0.331012222642898\\
4163	0.331014438552833\\
4164	0.33101284370255\\
4165	0.331014891741769\\
4166	0.331016705308209\\
4167	0.331015014787292\\
4168	0.331016892918462\\
4169	0.33101949172929\\
4170	0.331017537812463\\
4171	0.331019320244892\\
4172	0.33102172529404\\
4173	0.331020331139542\\
4174	0.331021651495514\\
4175	0.331024098811165\\
4176	0.331022610758723\\
4177	0.33102490701601\\
4178	0.331026942799481\\
4179	0.33102552015743\\
4180	0.331027535431736\\
4181	0.331030326985449\\
4182	0.331028637355896\\
4183	0.331030546467624\\
4184	0.331032971050151\\
4185	0.331031931784787\\
4186	0.331033512207228\\
4187	0.331035962761695\\
4188	0.331034756909594\\
4189	0.331036977581865\\
4190	0.33103901841177\\
4191	0.33103764758699\\
4192	0.331039867703996\\
4193	0.331042713512798\\
4194	0.331041031380135\\
4195	0.331043025191188\\
4196	0.331045597645617\\
4197	0.331044692312934\\
4198	0.331046301691941\\
4199	0.331048630742025\\
4200	0.331047452137282\\
4201	0.331049860844602\\
4202	0.331052059042121\\
4203	0.331051095185683\\
4204	0.331053329643594\\
4205	0.331056205101032\\
4206	0.331054804273695\\
4207	0.331057009563\\
4208	0.331059926774737\\
4209	0.331059385384832\\
4210	0.33106116297967\\
4211	0.331063727921286\\
4212	0.331062836615464\\
4213	0.331065401340876\\
4214	0.331067722669992\\
4215	0.331066736686129\\
4216	0.331069132772613\\
4217	0.331072139965769\\
4218	0.331070685280581\\
4219	0.331072883139694\\
4220	0.331075877757591\\
4221	0.331075519555199\\
4222	0.331077435888415\\
4223	0.331080189001908\\
4224	0.331079532431032\\
4225	0.331082176824305\\
4226	0.331084755620279\\
4227	0.331084073156484\\
4228	0.331086459842686\\
4229	0.331089449943768\\
4230	0.331088386991977\\
4231	0.331090736298176\\
4232	0.331093831538194\\
4233	0.331093558910871\\
4234	0.331095512436345\\
4235	0.331098264074096\\
4236	0.331097854458806\\
4237	0.331100793424262\\
4238	0.331103700891692\\
4239	0.331103399937919\\
4240	0.331106031452424\\
4241	0.331109204275942\\
4242	0.33110839240785\\
4243	0.331111065158957\\
4244	0.331114399293723\\
4245	0.331114449624303\\
4246	0.331116546496412\\
4247	0.331119393855118\\
4248	0.331119243230315\\
4249	0.331122307524241\\
4250	0.331125204914152\\
4251	0.331124923551526\\
4252	0.331127508377829\\
4253	0.331130733406182\\
4254	0.331129956965511\\
4255	0.331132710165675\\
4256	0.331136041225433\\
4257	0.331135985459046\\
4258	0.331138165933945\\
4259	0.331141048916106\\
4260	0.331140981366966\\
4261	0.331144213644616\\
4262	0.331147117091842\\
4263	0.331146847773053\\
4264	0.331149464883437\\
4265	0.33115277413237\\
4266	0.331152372047349\\
4267	0.331155179889016\\
4268	0.33115851554995\\
4269	0.331158543843848\\
4270	0.331160718290083\\
4271	0.331163683663694\\
4272	0.331163874357293\\
4273	0.331167082573918\\
4274	0.331169850120836\\
4275	0.331169658960888\\
4276	0.331172303590172\\
4277	0.331175632395384\\
4278	0.331175313033767\\
4279	0.331178034014676\\
4280	0.331181227540951\\
4281	0.33118122014767\\
4282	0.331183425025954\\
4283	0.331186491278845\\
4284	0.331186746379632\\
4285	0.331189846078418\\
4286	0.331192530595645\\
4287	0.331192200159488\\
4288	0.331194912553279\\
4289	0.331198285470783\\
4290	0.331198111937054\\
4291	0.331200700475588\\
4292	0.33120380459631\\
4293	0.331203842096334\\
4294	0.331206026732973\\
4295	0.331209097639245\\
4296	0.331209491464\\
4297	0.331212435984182\\
4298	0.331215118813334\\
4299	0.331214754399556\\
4300	0.331217464821776\\
4301	0.331220941460172\\
4302	0.331220656525234\\
4303	0.331223229448997\\
4304	0.331226238685693\\
4305	0.331226295525577\\
4306	0.331228623341267\\
4307	0.331231814615836\\
4308	0.33123227112478\\
4309	0.331235200633175\\
4310	0.331237832735238\\
4311	0.331237710889371\\
4312	0.331240492650205\\
4313	0.331244101947738\\
4314	0.33124401349803\\
4315	0.331246514775321\\
4316	0.33124950225928\\
4317	0.331249888654637\\
4318	0.331252386060785\\
4319	0.331255594404912\\
4320	0.331256261944623\\
4321	0.331259114229289\\
4322	0.331261685821059\\
4323	0.331261803927695\\
4324	0.331264711318719\\
4325	0.331268357090484\\
4326	0.331268435326514\\
4327	0.331270844055225\\
4328	0.331273882717267\\
4329	0.331274469370105\\
4330	0.33127707039051\\
4331	0.331280212090486\\
4332	0.331280793303503\\
4333	0.331283612225558\\
4334	0.331286239293833\\
4335	0.331286576496598\\
4336	0.331289575453474\\
4337	0.331293112124963\\
4338	0.331293165308457\\
4339	0.331295534321477\\
4340	0.331298603469662\\
4341	0.331299316492751\\
4342	0.331301934378299\\
4343	0.331305052240696\\
4344	0.33130562750354\\
4345	0.331308529583125\\
4346	0.3313112271994\\
4347	0.331311667127647\\
4348	0.331314642127618\\
4349	0.331318084694096\\
4350	0.331317978314433\\
4351	0.331320413389964\\
4352	0.331323505002674\\
4353	0.331324293456196\\
4354	0.33132687088017\\
4355	0.331329848758485\\
4356	0.331330254534778\\
4357	0.331333126659987\\
4358	0.331335837922855\\
4359	0.331336317595652\\
4360	0.331339312044363\\
4361	0.331342629753269\\
4362	0.331342602536026\\
4363	0.331345164253111\\
4364	0.331348306259412\\
4365	0.331349291408633\\
4366	0.331351866886343\\
4367	0.331354713516025\\
4368	0.331355419155502\\
4369	0.331358461532274\\
4370	0.331361322095447\\
4371	0.331361989716624\\
4372	0.331364837616094\\
4373	0.331368084998352\\
4374	0.331368287016487\\
4375	0.331370905719398\\
4376	0.331374105406069\\
4377	0.33137523508293\\
4378	0.331377784508375\\
4379	0.331380542165366\\
4380	0.331381435876954\\
4381	0.331384432254224\\
4382	0.331387266307166\\
4383	0.331388203944385\\
4384	0.331391041504743\\
4385	0.331394297044716\\
4386	0.331394767216344\\
4387	0.331397308582522\\
4388	0.331400549319825\\
4389	0.331401792167793\\
4390	0.331404272381869\\
4391	0.331407045984484\\
4392	0.331408000772138\\
4393	0.331411046744398\\
4394	0.331413917512439\\
4395	0.331414855186039\\
4396	0.331417558513333\\
4397	0.331420761362989\\
4398	0.331421474134856\\
4399	0.331424097405137\\
4400	0.331427387499514\\
4401	0.331428704276591\\
4402	0.331431037123004\\
4403	0.331433859995553\\
4404	0.331434980131294\\
4405	0.331438130036474\\
4406	0.331441009277226\\
4407	0.331441802897452\\
4408	0.331444474732618\\
4409	0.33144772438792\\
4410	0.331448466227518\\
4411	0.331451049518188\\
4412	0.331454156259142\\
4413	0.331455297426388\\
4414	0.331457634433014\\
4415	0.331460402207498\\
4416	0.331461537268429\\
4417	0.331464572144404\\
4418	0.331467327648335\\
4419	0.331468033836138\\
4420	0.331470747152362\\
4421	0.331473917242825\\
4422	0.331474568958954\\
4423	0.331477143882466\\
4424	0.331480130259875\\
4425	0.331481148183211\\
4426	0.33148341138037\\
4427	0.331486098048787\\
4428	0.331487156370595\\
4429	0.331490225233928\\
4430	0.33149292675638\\
4431	0.331493591007281\\
4432	0.331496213432134\\
4433	0.331499428793938\\
4434	0.331500094258349\\
4435	0.331502704649262\\
4436	0.331505680508026\\
4437	0.331506752785624\\
4438	0.331509134214798\\
4439	0.331511968387686\\
4440	0.331513089578563\\
4441	0.331516111068891\\
4442	0.33151868064955\\
4443	0.331519499108038\\
4444	0.331522209788463\\
4445	0.331525608997999\\
4446	0.331526365781996\\
4447	0.331528873377185\\
4448	0.331531817100964\\
4449	0.331533041464402\\
4450	0.331535477738595\\
4451	0.331538401920793\\
4452	0.331539539276133\\
4453	0.331542551700776\\
4454	0.331545197312918\\
4455	0.3315460824921\\
4456	0.331548789427065\\
4457	0.331552106080823\\
4458	0.331552869744241\\
4459	0.331555362722616\\
4460	0.331558343779128\\
4461	0.331559514279563\\
4462	0.3315619028152\\
4463	0.331564830741873\\
4464	0.331565934182258\\
4465	0.331568925031298\\
4466	0.331571584491768\\
4467	0.331572341753937\\
4468	0.331575164018394\\
4469	0.331578567216922\\
4470	0.331579244220506\\
4471	0.331581724083747\\
4472	0.331584751630102\\
4473	0.331586077044959\\
4474	0.331588696721351\\
4475	0.331591805102781\\
4476	0.331593015558927\\
4477	0.33159605160847\\
4478	0.331598969257212\\
4479	0.331600052082282\\
4480	0.331603166330249\\
4481	0.331606834336098\\
4482	0.331607710807425\\
4483	0.331610461699378\\
4484	0.331613854758925\\
4485	0.33161547558492\\
4486	0.331618313660218\\
4487	0.331621595753931\\
4488	0.331622991310677\\
4489	0.331626378494778\\
4490	0.33162960661012\\
4491	0.331630911296022\\
4492	0.331634152183488\\
4493	0.331638030835715\\
4494	0.331638996194001\\
4495	0.331641937165783\\
4496	0.331645372901609\\
4497	0.331646906497713\\
4498	0.33164983610168\\
4499	0.331653159765652\\
4500	0.33165451302498\\
4501	0.331658005708338\\
4502	0.331661206268811\\
4503	0.331662467207221\\
4504	0.331665888624709\\
4505	0.331669827901992\\
4506	0.331670709173436\\
4507	0.331673882152995\\
4508	0.33167773195716\\
4509	0.331679469621446\\
4510	0.331682852463276\\
4511	0.331686623578783\\
4512	0.331688233002848\\
4513	0.331692323963159\\
4514	0.331696070849098\\
4515	0.331697755777887\\
4516	0.33170170268061\\
4517	0.331706061249603\\
4518	0.331707361145643\\
4519	0.33171107938146\\
4520	0.331715506397982\\
4521	0.331717804563767\\
4522	0.331721634918397\\
4523	0.331725989299295\\
4524	0.33172815540066\\
4525	0.331732933194775\\
4526	0.331737583786706\\
4527	0.331740385332063\\
4528	0.331745570312176\\
4529	0.331751424689573\\
4530	0.33175446647595\\
4531	0.331759998409959\\
4532	0.331766317726488\\
4533	0.331770873748135\\
4534	0.331777026842993\\
4535	0.331783820633303\\
4536	0.331788324981337\\
4537	0.331795392186483\\
4538	0.331802155475472\\
4539	0.331806233348391\\
4540	0.331812353882078\\
4541	0.331818338773173\\
4542	0.331820017473681\\
4543	0.331823804693784\\
4544	0.331827532996889\\
4545	0.331828260986094\\
4546	0.331829834615577\\
4547	0.331831367751685\\
4548	0.331830434568789\\
4549	0.33183158309592\\
4550	0.331832397723684\\
4551	0.331830721505395\\
4552	0.331830972745654\\
4553	0.331831730957554\\
4554	0.331828815272376\\
4555	0.331828466660874\\
4556	0.331828798391141\\
4557	0.331826033015438\\
4558	0.331825337675051\\
4559	0.331825390891442\\
4560	0.331822131759326\\
4561	0.331822024939512\\
4562	0.331821800370568\\
4563	0.331818375499536\\
4564	0.331818085757157\\
4565	0.331818621057068\\
4566	0.33181465737045\\
4567	0.331814340913927\\
4568	0.331814851829224\\
4569	0.331811782166674\\
4570	0.331811216250012\\
4571	0.331811588955133\\
4572	0.331808500427965\\
4573	0.331808842559722\\
4574	0.331809063723666\\
4575	0.331806020993493\\
4576	0.331806317184131\\
4577	0.331807341837639\\
4578	0.331803981356834\\
4579	0.331804215573482\\
4580	0.331805260621496\\
4581	0.331802960358106\\
4582	0.331803149353462\\
4583	0.331804143163905\\
4584	0.331801862942337\\
4585	0.331802898866878\\
4586	0.331803791895126\\
4587	0.331801709619936\\
4588	0.331802671182918\\
4589	0.331804209067443\\
4590	0.331801754248729\\
4591	0.331802578198771\\
4592	0.331804126841396\\
4593	0.331802716537745\\
4594	0.331803341259066\\
4595	0.331804681861902\\
4596	0.331803201138861\\
4597	0.331804602324979\\
4598	0.331805840618873\\
4599	0.331804460708182\\
4600	0.331805632595435\\
4601	0.331807458325705\\
4602	0.331805818224325\\
4603	0.331806892045262\\
4604	0.331808565188995\\
4605	0.331807915741781\\
4606	0.33180872221477\\
4607	0.331810088186644\\
4608	0.331809351212152\\
4609	0.33181089587862\\
4610	0.331812269005101\\
4611	0.331811382224249\\
4612	0.33181258634192\\
4613	0.331814428152307\\
4614	0.331813304766736\\
4615	0.331814360382987\\
4616	0.331816036643089\\
4617	0.331815680415629\\
4618	0.331816594655961\\
4619	0.331817910866774\\
4620	0.331817462557601\\
4621	0.331818955486877\\
4622	0.331820244273554\\
4623	0.331819556385787\\
4624	0.331820791159545\\
4625	0.331822575549063\\
4626	0.331821728490699\\
4627	0.331822691858219\\
4628	0.331824368267253\\
4629	0.331824079518773\\
4630	0.331825062371968\\
4631	0.331826313037798\\
4632	0.331825973663327\\
4633	0.331827462792757\\
4634	0.331828779730063\\
4635	0.331828153465873\\
4636	0.331829392443676\\
4637	0.331831050237572\\
4638	0.331830354951795\\
4639	0.33183127993959\\
4640	0.3318329022592\\
4641	0.331832540020096\\
4642	0.331833363952214\\
4643	0.331834578198098\\
4644	0.331834194263272\\
4645	0.331835632690035\\
4646	0.331836877855006\\
4647	0.331836091530828\\
4648	0.33183723064455\\
4649	0.331838874721841\\
4650	0.331837998713309\\
4651	0.331838873274909\\
4652	0.331840404972662\\
4653	0.331840064214391\\
4654	0.331840895074797\\
4655	0.331842140984029\\
4656	0.331841861332811\\
4657	0.331843278790516\\
4658	0.331844509180096\\
4659	0.331843827516436\\
4660	0.331844990449657\\
4661	0.331846672410661\\
4662	0.331845916348013\\
4663	0.331846823356421\\
4664	0.331848316966615\\
4665	0.331848002017483\\
4666	0.331848764194381\\
4667	0.331849987850752\\
4668	0.331849635037638\\
4669	0.33185105929857\\
4670	0.331852267369752\\
4671	0.331851562223264\\
4672	0.3318526536334\\
4673	0.331854394276335\\
4674	0.331853689067791\\
4675	0.33185465342728\\
4676	0.331856139282521\\
4677	0.331855913024181\\
4678	0.331856755824338\\
4679	0.331857996809442\\
4680	0.331857836735578\\
4681	0.331859264337628\\
4682	0.331860375369503\\
4683	0.331859746328647\\
4684	0.331860885268769\\
4685	0.331862611413741\\
4686	0.331861944664787\\
4687	0.331862751364669\\
4688	0.331864164582852\\
4689	0.331863828680366\\
4690	0.331864676619887\\
4691	0.331865836069581\\
4692	0.331865556613429\\
4693	0.331866874572206\\
4694	0.331867966957782\\
4695	0.33186725432841\\
4696	0.331868345229318\\
4697	0.331869948221252\\
4698	0.331869251947951\\
4699	0.331870045138622\\
4700	0.331871460564173\\
4701	0.33187104413974\\
4702	0.331871787605069\\
4703	0.331872949558962\\
4704	0.331872658053916\\
4705	0.331874012272646\\
4706	0.331875096322912\\
4707	0.33187432277883\\
4708	0.331875411805949\\
4709	0.331877033682406\\
4710	0.33187634890239\\
4711	0.331877127571975\\
4712	0.331878475369825\\
4713	0.331878238575997\\
4714	0.331879060638204\\
4715	0.331880255649544\\
4716	0.331880084992359\\
4717	0.331881322472789\\
4718	0.331882343010404\\
4719	0.33188172454288\\
4720	0.331882837512825\\
4721	0.33188443620262\\
4722	0.331883725968195\\
4723	0.331884428244785\\
4724	0.331885672823974\\
4725	0.331885265763108\\
4726	0.331885893283652\\
4727	0.331887000766132\\
4728	0.33188650571123\\
4729	0.331887696981085\\
4730	0.331888657182604\\
4731	0.331887775974085\\
4732	0.331888677502712\\
4733	0.33189029236218\\
4734	0.331889246137722\\
4735	0.331889964729928\\
4736	0.331891197316839\\
4737	0.331890665028431\\
4738	0.331891258532687\\
4739	0.331892408668624\\
4740	0.331891889016716\\
4741	0.331893059307162\\
4742	0.331893953305114\\
4743	0.331893061263526\\
4744	0.331893994236506\\
4745	0.33189566928797\\
4746	0.331894672347537\\
4747	0.331895329429041\\
4748	0.331896594062501\\
4749	0.331896210537471\\
4750	0.331896918824948\\
4751	0.331898042644932\\
4752	0.331897575899615\\
4753	0.331898722074192\\
4754	0.331899675104775\\
4755	0.331898985564784\\
4756	0.331899965787353\\
4757	0.331901536777918\\
4758	0.331900737787727\\
4759	0.331901389307707\\
4760	0.331902695806509\\
4761	0.331902460472337\\
4762	0.331903152613929\\
4763	0.331904233358192\\
4764	0.331903871994811\\
4765	0.331905090865396\\
4766	0.331906108007375\\
4767	0.331905441787887\\
4768	0.331906490674335\\
4769	0.331908071392304\\
4770	0.331907381295598\\
4771	0.331908029169173\\
4772	0.331909317470343\\
4773	0.331909179756595\\
4774	0.331909982589143\\
4775	0.331911149183285\\
4776	0.331910876731755\\
4777	0.331912048450693\\
4778	0.331913086525339\\
4779	0.331912575774908\\
4780	0.331913733032504\\
4781	0.331915367152224\\
4782	0.331914775720298\\
4783	0.331915499763267\\
4784	0.331916826871428\\
4785	0.331916874800701\\
4786	0.33191768702847\\
4787	0.33191875997347\\
4788	0.331918507196386\\
4789	0.331919722004132\\
4790	0.331920795090153\\
4791	0.331920314014467\\
4792	0.33192132999605\\
4793	0.331922868524766\\
4794	0.331922227437386\\
4795	0.3319229715588\\
4796	0.331924253051558\\
4797	0.331924168691233\\
4798	0.331924892369692\\
4799	0.331925922361532\\
4800	0.33192557366723\\
4801	0.331926732783618\\
4802	0.331927699164186\\
4803	0.331927129233583\\
4804	0.331928099417816\\
4805	0.331929634042844\\
4806	0.331928786019207\\
4807	0.33192937811818\\
4808	0.33193058206707\\
4809	0.331930405972369\\
4810	0.331931084144067\\
4811	0.331932007065492\\
4812	0.331931424347178\\
4813	0.331932488886846\\
4814	0.331933398917881\\
4815	0.331932765555988\\
4816	0.331933653064472\\
4817	0.331935036584581\\
4818	0.331934138803086\\
4819	0.331934719575203\\
4820	0.331935993742351\\
4821	0.331935856025551\\
4822	0.331936447023274\\
4823	0.331937364928468\\
4824	0.331936871033694\\
4825	0.331938030361965\\
4826	0.331938975385681\\
4827	0.33193838185402\\
4828	0.331939255760097\\
4829	0.331940628802456\\
4830	0.331939878398614\\
4831	0.331940463563952\\
4832	0.331941698046376\\
4833	0.331941623004174\\
4834	0.331942240870268\\
4835	0.331943173994229\\
4836	0.331942767229484\\
4837	0.33194381659915\\
4838	0.331944760588931\\
4839	0.331944172111822\\
4840	0.331945098623801\\
4841	0.331946435449023\\
4842	0.33194562909272\\
4843	0.331946173929263\\
4844	0.331947439468016\\
4845	0.331947295802646\\
4846	0.331947884595542\\
4847	0.331948768415512\\
4848	0.33194832354099\\
4849	0.331949447965009\\
4850	0.331950538621815\\
4851	0.331949945009029\\
4852	0.331950846678672\\
4853	0.331952231510484\\
4854	0.331951424996238\\
4855	0.331952105821649\\
4856	0.331953471870259\\
4857	0.331953301783646\\
4858	0.331953933952649\\
4859	0.331954831965368\\
4860	0.3319544062432\\
4861	0.331955536541916\\
4862	0.331956560049023\\
4863	0.331955908078832\\
4864	0.331956804614813\\
4865	0.331958222657389\\
4866	0.331957306100739\\
4867	0.331957889603804\\
4868	0.331959235621179\\
4869	0.331958906753651\\
4870	0.331959533118203\\
4871	0.331960476323994\\
4872	0.331959916059717\\
4873	0.331961039130154\\
4874	0.331962058716759\\
4875	0.331961434866663\\
4876	0.331962309715663\\
4877	0.331963700066465\\
4878	0.33196281124409\\
4879	0.331963461050737\\
4880	0.331964881397183\\
4881	0.331964756480436\\
4882	0.331965353395084\\
4883	0.331966290296783\\
4884	0.331965875129654\\
4885	0.331967129427342\\
4886	0.331968197346444\\
4887	0.331967585925921\\
4888	0.33196849462404\\
4889	0.331969897438861\\
4890	0.331969238972775\\
4891	0.331969915097652\\
4892	0.331971252047017\\
4893	0.331971174759886\\
4894	0.331971813309013\\
4895	0.331972749827165\\
4896	0.331972493492145\\
4897	0.331973628179961\\
4898	0.331974577725786\\
4899	0.331974047214524\\
4900	0.331974960159641\\
4901	0.331976284037063\\
4902	0.331975607452385\\
4903	0.331976196095334\\
4904	0.331977426619129\\
4905	0.33197732742256\\
4906	0.331977867764799\\
4907	0.331978664305333\\
4908	0.331978304850048\\
4909	0.331979381903754\\
4910	0.331980344038882\\
4911	0.331979728099349\\
4912	0.331980502640185\\
4913	0.331981758877024\\
4914	0.331981146664794\\
4915	0.331981742519602\\
4916	0.331982965097984\\
4917	0.331982879218161\\
4918	0.331983409421756\\
4919	0.331984194671581\\
4920	0.331984018721467\\
4921	0.331985073348025\\
4922	0.33198596043724\\
4923	0.331985349951503\\
4924	0.331986155473361\\
4925	0.331987496534815\\
4926	0.33198696104239\\
4927	0.331987446467909\\
4928	0.33198864355269\\
4929	0.33198853638867\\
4930	0.331989136299453\\
4931	0.331989945075078\\
4932	0.331989759889549\\
4933	0.331990791264001\\
4934	0.331991715834941\\
4935	0.331991205985006\\
4936	0.331992035498498\\
4937	0.331993326124034\\
4938	0.331992841541419\\
4939	0.331993392617512\\
4940	0.331994656481631\\
4941	0.331994579590606\\
4942	0.331995116461767\\
4943	0.33199592414161\\
4944	0.331995762721518\\
4945	0.331996902381001\\
4946	0.331997826875587\\
4947	0.331997213270285\\
4948	0.331998055572813\\
4949	0.331999380887892\\
4950	0.33199891369043\\
4951	0.331999464620594\\
4952	0.332000663052336\\
4953	0.332000493037208\\
4954	0.332001075938846\\
4955	0.332001985514689\\
4956	0.33200175468561\\
4957	0.332002758505121\\
4958	0.332003641993457\\
4959	0.332002911722719\\
4960	0.332003776286916\\
4961	0.332005095573057\\
4962	0.332004460963515\\
4963	0.332004938634566\\
4964	0.332006121403704\\
4965	0.332005815527059\\
4966	0.332006315636392\\
4967	0.332007147742244\\
4968	0.332006775300991\\
4969	0.332007779036865\\
4970	0.332008668048474\\
4971	0.33200788140207\\
4972	0.332008626892879\\
4973	0.332009939740069\\
4974	0.332009205689103\\
4975	0.332009748852294\\
4976	0.332010895050971\\
4977	0.332010536564656\\
4978	0.332010982772591\\
4979	0.332011838013101\\
4980	0.332011471100555\\
4981	0.332012448407809\\
4982	0.332013213014278\\
4983	0.33201235976077\\
4984	0.332013066907221\\
4985	0.332014430125601\\
4986	0.332013456378334\\
4987	0.332013866410543\\
4988	0.332014919687266\\
4989	0.332014387234082\\
4990	0.332014818499442\\
4991	0.332015613156006\\
4992	0.33201501655011\\
4993	0.332015890957694\\
4994	0.332016541445257\\
4995	0.332015648916251\\
4996	0.332016286123007\\
4997	0.332017498935939\\
4998	0.332016515258014\\
4999	0.332016877148561\\
5000	nan\\
};
\addlegendentry{$\pvol$};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5000	1\\
5000	0\\
};
\end{axis}
\end{tikzpicture}%

==> MMA_Obj_3d.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=\linewidth,
at={(0.758in,0.481in)},
%scale only axis,
xmin=0,
xmax=1000,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={MMA},
xmajorgrids,
ymajorgrids,
xminorgrids,
yminorgrids,
xlabel={Iteration},
%ylabel={Relative volume},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, line join=round]
  table[row sep=crcr]{%
0	0.75\\
1	0.704877068299184\\
2	0.657040701087414\\
3	0.599706662331412\\
4	0.636091901874743\\
5	0.58786200525088\\
6	0.554444795470449\\
7	0.532314028959718\\
8	0.56911662003038\\
9	0.534905908400151\\
10	0.511132911040124\\
11	0.51186825386354\\
12	0.489619181193707\\
13	0.495518458065387\\
14	0.477832455174927\\
15	0.465653432789343\\
16	0.452118263818505\\
17	0.462313908441164\\
18	0.46366930905227\\
19	0.464636867232241\\
20	0.465758538731554\\
21	0.467078768987214\\
22	0.468652158159639\\
23	0.470536188856102\\
24	0.472732010647563\\
25	0.47509198797942\\
26	0.457807204377098\\
27	0.425548458630962\\
28	0.455434040649144\\
29	0.435573826316603\\
30	0.438731647425981\\
31	0.429120486414554\\
32	0.419088870827659\\
33	0.42396047871448\\
34	0.422228502381051\\
35	0.41262686143075\\
36	0.415519217496221\\
37	0.413181374769075\\
38	0.408660093201125\\
39	0.403418140691949\\
40	0.406857909978292\\
41	0.4078724813228\\
42	0.405175308870983\\
43	0.403594904594032\\
44	0.398132981920382\\
45	0.400901917355124\\
46	0.396869943176345\\
47	0.398744013147005\\
48	0.396499185841415\\
49	0.401558761208513\\
50	0.400083498195739\\
51	0.398952113565791\\
52	0.39982159664448\\
53	0.398704479947809\\
54	0.397723646221787\\
55	0.398646318788833\\
56	0.39763123446873\\
57	0.396650640522868\\
58	0.397919407801703\\
59	0.396949545186417\\
60	0.396088736077451\\
61	0.395064237433962\\
62	0.393838310080764\\
63	0.399867208428255\\
64	0.398805366937512\\
65	0.398006901263605\\
66	0.397052524260585\\
67	0.395938318517747\\
68	0.394495226155627\\
69	0.39570217349482\\
70	0.394475189900292\\
71	0.393643524312086\\
72	0.393571743032593\\
73	0.392421882448195\\
74	0.391224107532017\\
75	0.389570052072202\\
76	0.39547592315039\\
77	0.394054968848396\\
78	0.393084442267516\\
79	0.39191469412617\\
80	0.390482427642374\\
81	0.388980635321514\\
82	0.38685167452566\\
83	0.386134279790453\\
84	0.38355333004977\\
85	0.380774440135924\\
86	0.380903352663858\\
87	0.377623050190947\\
88	0.374075561348975\\
89	0.37008940284846\\
90	0.364835076378023\\
91	0.377065930022422\\
92	0.377154426765619\\
93	0.377445310399506\\
94	0.37223898470494\\
95	0.367907544160675\\
96	0.362764157384217\\
97	0.356701379493667\\
98	0.350807598618148\\
99	0.342694080694937\\
100	0.333575434041214\\
101	0.323943794375775\\
102	0.313922729340983\\
103	0.309218693451892\\
104	0.312045487182604\\
105	0.301954714986214\\
106	0.303978037849746\\
107	0.297941366989701\\
108	0.2980251818791\\
109	0.293177004647928\\
110	0.293418811848514\\
111	0.290296617022154\\
112	0.292446196180142\\
113	0.292307581826966\\
114	0.294281310708729\\
115	0.294275143833958\\
116	0.294288705375484\\
117	0.294585322578811\\
118	0.294629384892583\\
119	0.294687079769272\\
120	0.294760293213707\\
121	0.294944608564671\\
122	0.295031911917579\\
123	0.295149876131042\\
124	0.295274128582461\\
125	0.295432409036284\\
126	0.296022746825734\\
127	0.297815721845209\\
128	0.289007258521848\\
129	0.279946460668504\\
130	0.27115998751955\\
131	0.27952447078246\\
132	0.279851882907472\\
133	0.280113599660107\\
134	0.280510924613011\\
135	0.268570736507904\\
136	0.262628264867499\\
137	0.296385711127289\\
138	0.287941961895384\\
139	0.282566160245443\\
140	0.283616183416119\\
141	0.284074326284858\\
142	0.278844699355982\\
143	0.274687375984511\\
144	0.276906287304573\\
145	0.277589459009854\\
146	0.273398422706915\\
147	0.270335748869657\\
148	0.266956228019908\\
149	0.263255773112391\\
150	0.274280474192675\\
151	0.270615328045208\\
152	0.268216838453585\\
153	0.265586034352892\\
154	0.262743869112448\\
155	0.25939940421586\\
156	0.270790114707216\\
157	0.267473766676858\\
158	0.265212482843417\\
159	0.265609135244474\\
160	0.26296165798599\\
161	0.260366025354105\\
162	0.257970431955853\\
163	0.261751166648417\\
164	0.258942905544085\\
165	0.257008030686955\\
166	0.254981126888718\\
167	0.252643215003936\\
168	0.264604729793455\\
169	0.262072841685311\\
170	0.260554121091897\\
171	0.258752759913545\\
172	0.256718566299698\\
173	0.257701286732601\\
174	0.255832948099614\\
175	0.254412792990364\\
176	0.252902654841704\\
177	0.251085494844685\\
178	0.250318174459897\\
179	0.24801306273181\\
180	0.247590267551428\\
181	0.24471651633876\\
182	0.24169136735615\\
183	0.251187901624342\\
184	0.251409460058234\\
185	0.248992027322976\\
186	0.246588540112911\\
187	0.243813010778408\\
188	0.241362671504897\\
189	0.237937927533393\\
190	0.250721274007847\\
191	0.247296365350516\\
192	0.244993581109665\\
193	0.24243474839768\\
194	0.239406939266471\\
195	0.235929145603633\\
196	0.246459423812737\\
197	0.243127017960322\\
198	0.240937285487932\\
199	0.238426202769259\\
200	0.235428469035901\\
201	0.24252444790934\\
202	0.239788120742427\\
203	0.237908358798826\\
204	0.235779507600556\\
205	0.233317318984157\\
206	0.230424268789454\\
207	0.236529667027833\\
208	0.233618150365483\\
209	0.231176340920782\\
210	0.228597154938556\\
211	0.231804143743289\\
212	0.232564728621965\\
213	0.229887515079862\\
214	0.227978282617107\\
215	0.228240463438803\\
216	0.228680599767276\\
217	0.226592062909837\\
218	0.224934786163831\\
219	0.223006480121383\\
220	0.221058642774549\\
221	0.228496058555006\\
222	0.226105602702242\\
223	0.224627853171856\\
224	0.222975189078626\\
225	0.221236738330916\\
226	0.220019083077203\\
227	0.217797788576363\\
228	0.215587755364849\\
229	0.218091816211883\\
230	0.215438925418146\\
231	0.212950287412267\\
232	0.221792217174051\\
233	0.219401934875254\\
234	0.21777297504606\\
235	0.215958152320114\\
236	0.213811264698618\\
237	0.211462510190934\\
238	0.21690945671833\\
239	0.214591371513059\\
240	0.213028912844472\\
241	0.213105038826696\\
242	0.213093502242311\\
243	0.211372923195562\\
244	0.209587468463604\\
245	0.207638635643722\\
246	0.205398729820144\\
247	0.205550514896445\\
248	0.207535780376792\\
249	0.204882586944509\\
250	0.203434155119798\\
251	0.201878812733791\\
252	0.202184500143547\\
253	0.200435005728426\\
254	0.202690943143034\\
255	0.201053936807632\\
256	0.199582987268402\\
257	0.20066305201548\\
258	0.199260800502247\\
259	0.198256680075617\\
260	0.19718888784117\\
261	0.195984016743169\\
262	0.194630203563872\\
263	0.193338565212666\\
264	0.192229320584777\\
265	0.196133136580853\\
266	0.194346814730713\\
267	0.19318232823915\\
268	0.191718537624247\\
269	0.190152249767362\\
270	0.188838538388311\\
271	0.187243603023547\\
272	0.186626790674373\\
273	0.185064023787206\\
274	0.183921228559909\\
275	0.184143934280795\\
276	0.193180056483919\\
277	0.190508149728187\\
278	0.188903432070516\\
279	0.189759731119548\\
280	0.188271703711943\\
281	0.188879936209141\\
282	0.187802715566315\\
283	0.186933520782781\\
284	0.186164164373633\\
285	0.185274002356974\\
286	0.190033247335659\\
287	0.188869778647619\\
288	0.188962364876375\\
289	0.187999767684493\\
290	0.18708604626526\\
291	0.186040312672376\\
292	0.184885064840935\\
293	0.183617136550088\\
294	0.183035583661366\\
295	0.181330804750639\\
296	0.195036495303162\\
297	0.192946307013263\\
298	0.191559366071061\\
299	0.192033418524492\\
300	0.192150102084779\\
301	0.192541936014012\\
302	0.191314621810798\\
303	0.190143394177046\\
304	0.190173288571138\\
305	0.190558954037118\\
306	0.189313612089313\\
307	0.188319586844316\\
308	0.187359639033159\\
309	0.186297365155306\\
310	0.18521512497853\\
311	0.193447493942173\\
312	0.191530804153766\\
313	0.190411143081082\\
314	0.189418269773975\\
315	0.188322591719642\\
316	0.187093931290851\\
317	0.186519971359257\\
318	0.189457851750092\\
319	0.187829073874294\\
320	0.186843361812438\\
321	0.185765664618664\\
322	0.184525569438332\\
323	0.186255339655617\\
324	0.184852554769021\\
325	0.184950362391506\\
326	0.183799469414252\\
327	0.182573226760988\\
328	0.188184390610953\\
329	0.186764315092653\\
330	0.185797330676923\\
331	0.184768247179712\\
332	0.183790728011877\\
333	0.182521484628702\\
334	0.181147899592503\\
335	0.180090807687008\\
336	0.178324961954848\\
337	0.18754045475678\\
338	0.185552442744359\\
339	0.184216241893411\\
340	0.182734432438669\\
341	0.181174777329855\\
342	0.179387839518708\\
343	0.181998095714746\\
344	0.180202117061047\\
345	0.178997911441031\\
346	0.177701277623547\\
347	0.176476005799001\\
348	0.174892430320251\\
349	0.173440249247269\\
350	0.186551812302546\\
351	0.184119462425282\\
352	0.182573468728158\\
353	0.180940659195982\\
354	0.179080761761367\\
355	0.177062430483785\\
356	0.175134372241412\\
357	0.183706459691054\\
358	0.181026936022723\\
359	0.179406700868467\\
360	0.177571763498994\\
361	0.181238308700865\\
362	0.179520371082396\\
363	0.178308835817247\\
364	0.176978796798638\\
365	0.175594314633283\\
366	0.181375012572368\\
367	0.179527775532546\\
368	0.178464817798678\\
369	0.177272572617434\\
370	0.176074959948843\\
371	0.17465024923042\\
372	0.173005440686279\\
373	0.171267592622579\\
374	0.170548834546231\\
375	0.168140266180088\\
376	0.176081255458352\\
377	0.173664090954862\\
378	0.171963359537541\\
379	0.171159069692389\\
380	0.169272861434411\\
381	0.167350992935419\\
382	0.175558083018857\\
383	0.173478307033032\\
384	0.17195242448584\\
385	0.170289680191362\\
386	0.168494270474408\\
387	0.166497343994664\\
388	0.167392522895364\\
389	0.165244922650763\\
390	0.163083104243316\\
391	0.160805880111396\\
392	0.15888937918466\\
393	0.17438221105197\\
394	0.171099167691542\\
395	0.169014255260366\\
396	0.166686431734829\\
397	0.164175631917658\\
398	0.161782521054229\\
399	0.158956248104225\\
400	0.156741743289311\\
401	0.153140182118565\\
402	0.171502381996338\\
403	0.167363650917705\\
404	0.164782721087937\\
405	0.1648925090434\\
406	0.161988585278936\\
407	0.159213264801314\\
408	0.156214347743201\\
409	0.153087230450259\\
410	0.151698090847255\\
411	0.149874842079367\\
412	0.146398253361537\\
413	0.167706509386678\\
414	0.162733283900094\\
415	0.159635972250825\\
416	0.156409647111635\\
417	0.153251721444993\\
418	0.149764428661077\\
419	0.154513343383231\\
420	0.150984420297365\\
421	0.149523598065081\\
422	0.147909026398487\\
423	0.146848740891222\\
424	0.144183286482415\\
425	0.161716996870514\\
426	0.157983876364787\\
427	0.155621025758241\\
428	0.153144218964747\\
429	0.150455013883428\\
430	0.147557686069424\\
431	0.144640452596781\\
432	0.155726720784201\\
433	0.152008455618537\\
434	0.152635155052101\\
435	0.150293309881018\\
436	0.14821422417868\\
437	0.14911142723728\\
438	0.14726671884759\\
439	0.145914595342678\\
440	0.150238488170712\\
441	0.15060916125079\\
442	0.148849116451619\\
443	0.147693572123712\\
444	0.147986465585465\\
445	0.146747810901608\\
446	0.145882431068146\\
447	0.144765511509139\\
448	0.143569048182973\\
449	0.143679173964163\\
450	0.142314107394904\\
451	0.141074527009398\\
452	0.140933174531627\\
453	0.153640976260796\\
454	0.151136947243856\\
455	0.149582970326029\\
456	0.14785659280187\\
457	0.146177980695046\\
458	0.144259999018671\\
459	0.154509048724773\\
460	0.151900804393461\\
461	0.150307726286939\\
462	0.148557878900126\\
463	0.146729595331336\\
464	0.14492540972919\\
465	0.142859279172785\\
466	0.147845475070667\\
467	0.14549753778383\\
468	0.14648153611168\\
469	0.145187061454996\\
470	0.1462941172068\\
471	0.145400136615763\\
472	0.144708116030008\\
473	0.145129291647865\\
474	0.144328242384492\\
475	0.143586150355212\\
476	0.147148892912245\\
477	0.147303602863733\\
478	0.146498664694568\\
479	0.145764842683134\\
480	0.144944322812436\\
481	0.144932172156497\\
482	0.144111150620696\\
483	0.145899313032266\\
484	0.144937140458603\\
485	0.144376412873486\\
486	0.143739954411989\\
487	0.143107516954823\\
488	0.14247234061692\\
489	0.141832838621039\\
490	0.146583663423955\\
491	0.145368510197989\\
492	0.144570597457802\\
493	0.143752610387806\\
494	0.142993096339365\\
495	0.142178719724407\\
496	0.141434771429231\\
497	0.143751002103467\\
498	0.142530095684952\\
499	0.142901700729294\\
500	0.142393788199902\\
501	0.141946649620565\\
502	0.14260043548742\\
503	0.142534867541\\
504	0.142678107367502\\
505	0.142813264266714\\
506	0.142380879329932\\
507	0.141927536218006\\
508	0.141544908356388\\
509	0.141153009271047\\
510	0.140738961984854\\
511	0.140429668093855\\
512	0.14003222324691\\
513	0.13957604281162\\
514	0.138998762325307\\
515	0.138535408320478\\
516	0.138114980200863\\
517	0.141193393540755\\
518	0.141392140866811\\
519	0.141394537985193\\
520	0.141806035017638\\
521	0.140986526558512\\
522	0.140373011786399\\
523	0.139737839640542\\
524	0.138974072706932\\
525	0.138433492323242\\
526	0.137535554090637\\
527	0.142545431037914\\
528	0.141493993607748\\
529	0.140818285094671\\
530	0.141585144240181\\
531	0.141682144890716\\
532	0.141782619020044\\
533	0.141119994243525\\
534	0.140530914394009\\
535	0.141739539123339\\
536	0.141148635340651\\
537	0.141235569712295\\
538	0.140848973331636\\
539	0.140494296160363\\
540	0.14007623514187\\
541	0.139593655826306\\
542	0.142818139388304\\
543	0.142934797757422\\
544	0.142375152260838\\
545	0.141881153132074\\
546	0.141349744373837\\
547	0.140828880483396\\
548	0.140309088318592\\
549	0.140417721067014\\
550	0.1398361715341\\
551	0.139190242809842\\
552	0.140656024598821\\
553	0.139927061211634\\
554	0.139496907350939\\
555	0.138985649768437\\
556	0.138454000955171\\
557	0.137898572469415\\
558	0.137261896850389\\
559	0.13980690224384\\
560	0.139053411659116\\
561	0.138543805270049\\
562	0.137933924419729\\
563	0.137303994539559\\
564	0.136803161624451\\
565	0.140591325670027\\
566	0.14074190542614\\
567	0.14100499134021\\
568	0.140171772302998\\
569	0.139455297135359\\
570	0.138753154900227\\
571	0.138003253571599\\
572	0.13921672794076\\
573	0.139372225518539\\
574	0.13862342284244\\
575	0.137962454338244\\
576	0.13728753544893\\
577	0.136528535059652\\
578	0.13603196687258\\
579	0.135145753082459\\
580	0.134327292966538\\
581	0.141251941544088\\
582	0.141349805406679\\
583	0.14011342349497\\
584	0.139057463459971\\
585	0.14043674983229\\
586	0.139471554613892\\
587	0.139477262092651\\
588	0.138766149576064\\
589	0.138056075163801\\
590	0.137296348194141\\
591	0.136952184883116\\
592	0.136060763101785\\
593	0.142546909942558\\
594	0.141305156526646\\
595	0.140526356178327\\
596	0.139732812018858\\
597	0.138864886748415\\
598	0.142601352189289\\
599	0.141593564988947\\
600	0.140981330684236\\
601	0.14025065180702\\
602	0.139594886941273\\
603	0.138763578544774\\
604	0.139570840280423\\
605	0.138810438734711\\
606	0.138285173167902\\
607	0.137721702687288\\
608	0.137128699510828\\
609	0.136431590809398\\
610	0.136033978162371\\
611	0.135201961100818\\
612	0.134366081147477\\
613	0.134250768546056\\
614	0.139366179907281\\
615	0.137938350046779\\
616	0.13797146120762\\
617	0.137100642878968\\
618	0.136281591655707\\
619	0.135527399215492\\
620	0.134517114516716\\
621	0.133764024217863\\
622	0.135005335580807\\
623	0.133718482686775\\
624	0.133219837468155\\
625	0.134175848906834\\
626	0.132912456797664\\
627	0.132002481310417\\
628	0.130819690606382\\
629	0.129551052473125\\
630	0.128725929414537\\
631	0.138841787965595\\
632	0.136732512895432\\
633	0.135398832273847\\
634	0.134006000709156\\
635	0.132512321794403\\
636	0.1309620984964\\
637	0.134536541593771\\
638	0.132863593655875\\
639	0.131758925953764\\
640	0.130627783047452\\
641	0.129438562195642\\
642	0.128513578034523\\
643	0.12761931436982\\
644	0.127260234274301\\
645	0.128519237446507\\
646	0.12967644306802\\
647	0.130390406534398\\
648	0.128843260575906\\
649	0.127651862954521\\
650	0.12631215071943\\
651	0.125125309573526\\
652	0.123657728326169\\
653	0.122260512916773\\
654	0.135805189105525\\
655	0.132982168180764\\
656	0.133865563357419\\
657	0.13250071011322\\
658	0.131618114686952\\
659	0.130582476992677\\
660	0.131142579234351\\
661	0.130295989689046\\
662	0.13054411398884\\
663	0.129924590306102\\
664	0.129453478153811\\
665	0.128895928674174\\
666	0.128346221189938\\
667	0.12773097017013\\
668	0.127014706248673\\
669	0.12640020268722\\
670	0.125648646788643\\
671	0.128348126591177\\
672	0.127346798212669\\
673	0.127781802277744\\
674	0.128751123429338\\
675	0.128096656902696\\
676	0.12767546551527\\
677	0.127545645702484\\
678	0.126978494560405\\
679	0.126444185355886\\
680	0.12652711291083\\
681	0.125862996017998\\
682	0.125261185072666\\
683	0.124598459855552\\
684	0.124171478512113\\
685	0.12335393816619\\
686	0.12246713022955\\
687	0.121890935069957\\
688	0.120843147361203\\
689	0.120417575537899\\
690	0.127264618645802\\
691	0.125609600233483\\
692	0.12456161877087\\
693	0.124048860930002\\
694	0.126436283455398\\
695	0.125273134690005\\
696	0.124507661977143\\
697	0.12369228475933\\
698	0.122735485899251\\
699	0.121727169522665\\
700	0.120787740567746\\
701	0.119773234579386\\
702	0.118605837868076\\
703	0.119502634605538\\
704	0.121670252222632\\
705	0.122200752782111\\
706	0.120457110501483\\
707	0.121362545834062\\
708	0.120822272387571\\
709	0.119715222787329\\
710	0.118525455349138\\
711	0.118480516849942\\
712	0.123611938275843\\
713	0.121973275177602\\
714	0.120950137270678\\
715	0.120127902722614\\
716	0.119133093151839\\
717	0.118771010697853\\
718	0.117414980930564\\
719	0.116265242232184\\
720	0.115031521264844\\
721	0.11432017724476\\
722	0.124957089777352\\
723	0.122496787415667\\
724	0.120987413699605\\
725	0.119383875775414\\
726	0.118082184448416\\
727	0.117684547167732\\
728	0.116317639783123\\
729	0.114745884722505\\
730	0.11350501834314\\
731	0.112288018841921\\
732	0.111519848962936\\
733	0.110860655349571\\
734	0.110433637780419\\
735	0.109620445228113\\
736	0.108410497815373\\
737	0.107718192257225\\
738	0.105403006291547\\
739	0.106308094964097\\
740	0.105962783559451\\
741	0.110295950170435\\
742	0.108567310739771\\
743	0.110170373424316\\
744	0.110131060726515\\
745	0.110117420707935\\
746	0.1100874818945\\
747	0.110236700694366\\
748	0.110232555314318\\
749	0.110247614928795\\
750	0.110227539650548\\
751	0.110342547214843\\
752	0.11033469016925\\
753	0.110353049000849\\
754	0.110410280728649\\
755	0.110558400801793\\
756	0.110656208325371\\
757	0.110679040704101\\
758	0.110959257240435\\
759	0.111046452277788\\
760	0.111343705009818\\
761	0.114042066207056\\
762	0.113810662994993\\
763	0.111908026219776\\
764	0.111015527139006\\
765	0.109802619570225\\
766	0.107870971654806\\
767	0.108355353383495\\
768	0.106503882028298\\
769	0.104957376690875\\
770	0.109063747779879\\
771	0.112669087419882\\
772	0.113561554563737\\
773	0.111754718348838\\
774	0.110893758896611\\
775	0.110207222941489\\
776	0.108786562318998\\
777	0.107291550284572\\
778	0.106210720952437\\
779	0.104304693422632\\
780	0.115774509281083\\
781	0.113437034318408\\
782	0.111889282072693\\
783	0.113322567474318\\
784	0.111748075725543\\
785	0.110437321568944\\
786	0.109549433746119\\
787	0.108097295755017\\
788	0.10699303215643\\
789	0.105385780140749\\
790	0.104334125829319\\
791	0.103703827109467\\
792	0.103637680076859\\
793	0.112311738585917\\
794	0.110035269567159\\
795	0.108516048631756\\
796	0.107385110956896\\
797	0.108808542523764\\
798	0.10733583062624\\
799	0.107337234710512\\
800	0.107377107741134\\
801	0.107508027331533\\
802	0.10785457539236\\
803	0.111208817777331\\
804	0.109543079128866\\
805	0.108408592816668\\
806	0.10714146151626\\
807	0.106504599965589\\
808	0.105187511414091\\
809	0.103711823622568\\
810	0.104608825655263\\
811	0.10424398606913\\
812	0.109906260334937\\
813	0.108272818565988\\
814	0.107209495623279\\
815	0.107972270085094\\
816	0.108217656533023\\
817	0.107189197135591\\
818	0.106365673136304\\
819	0.10553204784477\\
820	0.104724505675903\\
821	0.103841376773247\\
822	0.103150888486434\\
823	0.102925598923244\\
824	0.107914986344329\\
825	0.107600377142027\\
826	0.10631119619528\\
827	0.105202591949101\\
828	0.104357722088955\\
829	0.103503231266346\\
830	0.102946408687895\\
831	0.102220185039756\\
832	0.101711380325608\\
833	0.100846227253978\\
834	0.100568870115091\\
835	0.100463848310342\\
836	0.101094091815615\\
837	0.100146823249974\\
838	0.0994746434740847\\
839	0.09939490433215\\
840	0.0991165696432313\\
841	0.0989335868965721\\
842	0.0989094580878983\\
843	0.0995556292509901\\
844	0.100098370163911\\
845	0.100316197889886\\
846	0.100497910115103\\
847	0.10068471436685\\
848	0.10086257273304\\
849	0.101033953375174\\
850	0.10120971647866\\
851	0.101371083081063\\
852	0.101540966794469\\
853	0.101707524738898\\
854	0.101880700543474\\
855	0.102018028011921\\
856	0.102213207744727\\
857	0.102323137422382\\
858	0.102674904248175\\
859	0.104017072451872\\
860	0.102848264929878\\
861	0.103059785004447\\
862	0.102480196177095\\
863	0.101807263679292\\
864	0.100716441018888\\
865	0.100124179724796\\
866	0.0996645983992035\\
867	0.0991645482377601\\
868	0.0987504010727933\\
869	0.0985584703239429\\
870	0.0986316257347503\\
871	0.103540180525156\\
872	0.103569450194581\\
873	0.103144232385504\\
874	0.102835873958066\\
875	0.102518504414274\\
876	0.102177787304254\\
877	0.101831938196767\\
878	0.101560590836635\\
879	0.101363372025163\\
880	0.101038712730122\\
881	0.100863362820639\\
882	0.100854040484231\\
883	0.100566638953621\\
884	0.100450345964613\\
885	0.100381131075893\\
886	0.100187003087464\\
887	0.100094745039881\\
888	0.099992975477288\\
889	0.0998726477534296\\
890	0.0997539988059251\\
891	0.0996269924806007\\
892	0.0995157948163359\\
893	0.0994147026197142\\
894	0.099293682198582\\
895	0.099160015737925\\
896	0.099036943805422\\
897	0.0989195993059581\\
898	0.0988232377189443\\
899	0.0986920249880699\\
900	0.0985614780109714\\
901	0.0984300994480242\\
902	0.0983074367699697\\
903	0.0982039492241853\\
904	0.0980665963247775\\
905	0.0979309769185979\\
906	0.0977942772343839\\
907	0.0976707512498001\\
908	0.0975684694020977\\
909	0.0974325266870285\\
910	0.097308869355735\\
911	0.0971829325772112\\
912	0.0970780929610985\\
913	0.0969894482640802\\
914	0.0968747630917639\\
915	0.0967613442148607\\
916	0.0966528852354414\\
917	0.0965584378566033\\
918	0.0964890396951075\\
919	0.0963867234615223\\
920	0.0962884949487787\\
921	0.0961925384063886\\
922	0.0961137668039139\\
923	0.0960601687726693\\
924	0.095975389846482\\
925	0.0958954263074459\\
926	0.0958174045024428\\
927	0.0957541813960905\\
928	0.0957143589598766\\
929	0.095642616175785\\
930	0.0955737652790326\\
931	0.095504449909893\\
932	0.095448576021977\\
933	0.0954147814782284\\
934	0.0953492241208925\\
935	0.0952859480924953\\
936	0.0952217215309183\\
937	0.0951711647214012\\
938	0.0951414485850759\\
939	0.0950811280534426\\
940	0.0950227235471141\\
941	0.0949648270556951\\
942	0.0949190006634096\\
943	0.0948944629764822\\
944	0.094837221331009\\
945	0.094783164061505\\
946	0.0947273749536557\\
947	0.0946839114247686\\
948	0.0946605366578145\\
949	0.0946051106063739\\
950	0.0945517630793895\\
951	0.0944987145626638\\
952	0.0944569565521603\\
953	0.0944361582623243\\
954	0.0943817942268203\\
955	0.0943311736249792\\
956	0.0942803280943586\\
957	0.0942421903582727\\
958	0.094223601350527\\
959	0.0941722008798792\\
960	0.0941236123547632\\
961	0.094075598854284\\
962	0.0940402588233987\\
963	0.0940239767417607\\
964	0.0939745420144407\\
965	0.0939273119144328\\
966	0.0938812784907764\\
967	0.0938484707628924\\
968	0.0938355821051967\\
969	0.0937888515578863\\
970	0.0937448344837855\\
971	0.0937011134501056\\
972	0.0936709517630778\\
973	0.0936611337511113\\
974	0.0936174224627838\\
975	0.0935749179047473\\
976	0.0935328824172537\\
977	0.093503950835503\\
978	0.0934958878858104\\
979	0.0934539913889557\\
980	0.0934128992264651\\
981	0.0933718400189527\\
982	0.0933440538251612\\
983	0.0933365766830689\\
984	0.0932959983909347\\
985	0.0932563079925828\\
986	0.0932157134857721\\
987	0.0931881431732\\
988	0.0931811419310067\\
989	0.0931410508843039\\
990	0.093101603633564\\
991	0.0930612879297212\\
992	0.0930330255899712\\
993	0.0930260318318131\\
994	0.0929867418514063\\
995	0.0929490458661456\\
996	0.0929102571183216\\
997	0.0928841303687292\\
998	0.0928785151097117\\
999	0.0928406031272394\\
1000	0.0928163340973552\\
};
\addlegendentry{$\rvol$ (objective)}

\addplot [color=mycolor2, line width=1.0pt,dotted, line join=round]
  table[row sep=crcr]{%
0	0.237668604837878\\
1	0.174488383190141\\
2	0.122805567474326\\
3	0.0778611033132676\\
4	0.119687096345026\\
5	0.0824068066029959\\
6	0.0628901878163139\\
7	0.0557896491716315\\
8	0.083446197221029\\
9	0.0631859665934167\\
10	0.0519204159651804\\
11	0.0524827346576988\\
12	0.0440200336936944\\
13	0.0482612697178043\\
14	0.0413993351542134\\
15	0.0374617413040112\\
16	0.0339359942914915\\
17	0.0398711907688632\\
18	0.0406254337094729\\
19	0.0411134054570529\\
20	0.0416824531636125\\
21	0.0423606664441673\\
22	0.0431849191165246\\
23	0.044197287595177\\
24	0.0454068361670483\\
25	0.0467539658607028\\
26	0.0458131642198976\\
27	0.035276033964935\\
28	0.0544373056853156\\
29	0.0464386503231631\\
30	0.04937258167373\\
31	0.0471959092241647\\
32	0.0430631300898565\\
33	0.0479157341307605\\
34	0.050637672121351\\
35	0.0440803810367944\\
36	0.0474156958673832\\
37	0.0477995017890347\\
38	0.0451800537638783\\
39	0.0423865119827425\\
40	0.0459051158853594\\
41	0.0472241860482988\\
42	0.0471970850476791\\
43	0.0477136603412039\\
44	0.0438048834101896\\
45	0.0471127836539037\\
46	0.0444286551363736\\
47	0.0468761588719106\\
48	0.0452489530327603\\
49	0.0501429009190944\\
50	0.0486914949485807\\
51	0.0479092323766579\\
52	0.0490491033839542\\
53	0.048097053811744\\
54	0.0475272581841877\\
55	0.0486086743212762\\
56	0.0478808636252369\\
57	0.047395337007967\\
58	0.0489060491157992\\
59	0.0481088645450145\\
60	0.0476271480570358\\
61	0.0471241508291178\\
62	0.0465858825107526\\
63	0.0508262508286941\\
64	0.0499125717665942\\
65	0.0494011858542441\\
66	0.0488654205945586\\
67	0.0483217591055403\\
68	0.0476815204298867\\
69	0.0492095565045647\\
70	0.0483515929388818\\
71	0.0478849903884351\\
72	0.0479995588899844\\
73	0.0474702130194693\\
74	0.0471210244742639\\
75	0.0465387640187077\\
76	0.0504841895741529\\
77	0.0496079786151442\\
78	0.0490838126107924\\
79	0.0485107748792636\\
80	0.0478755350992115\\
81	0.0473169601461269\\
82	0.0464900190830836\\
83	0.046974072839154\\
84	0.0461672155879135\\
85	0.0455952412736146\\
86	0.0466844938409926\\
87	0.0459694020928267\\
88	0.0454203699848073\\
89	0.044952357264432\\
90	0.0440709600125291\\
91	0.0491154495618874\\
92	0.0492064852518362\\
93	0.0493887731883116\\
94	0.048042283867886\\
95	0.0470667968586382\\
96	0.0460207666625972\\
97	0.0448892385584053\\
98	0.0442230169631533\\
99	0.0429257085752184\\
100	0.0417458189905184\\
101	0.0406346900278096\\
102	0.0396996589668459\\
103	0.0419509482306089\\
104	0.0436105904204277\\
105	0.0422188716272758\\
106	0.0432596903010637\\
107	0.0422322447380816\\
108	0.0422857124489202\\
109	0.0411966378718373\\
110	0.0425567224142885\\
111	0.0419301816987729\\
112	0.0429518066266758\\
113	0.0428601780200645\\
114	0.0446149479200731\\
115	0.0446064348667714\\
116	0.0446204498110393\\
117	0.044940126132056\\
118	0.0449758130344426\\
119	0.0450264415329737\\
120	0.0450933606197436\\
121	0.045249402626613\\
122	0.0453289718251897\\
123	0.0454414707499898\\
124	0.0455620669901678\\
125	0.0457071139036866\\
126	0.0461258950375789\\
127	0.0473998557681178\\
128	0.0450045032301406\\
129	0.0409958453709486\\
130	0.0376538708410181\\
131	0.0445437682702929\\
132	0.0448607138366204\\
133	0.0451460088705296\\
134	0.0456575672482512\\
135	0.0395036462744272\\
136	0.0376617629778565\\
137	0.0632141904118748\\
138	0.0559733604705621\\
139	0.0524848557259013\\
140	0.053744996613378\\
141	0.0544266449855458\\
142	0.0508947040685729\\
143	0.048595980998544\\
144	0.0509700889921433\\
145	0.0518780831933896\\
146	0.0488705405252269\\
147	0.0471616380902223\\
148	0.0454296768979565\\
149	0.0435986836698016\\
150	0.0546230982578279\\
151	0.0512752615087488\\
152	0.0496998109363103\\
153	0.0481098029009591\\
154	0.0465213994307134\\
155	0.0446805160853347\\
156	0.0565486682689306\\
157	0.0533098643976591\\
158	0.0516689264141659\\
159	0.0520930873349537\\
160	0.0502285615051787\\
161	0.0485218053478511\\
162	0.0470993860957579\\
163	0.0509984500898504\\
164	0.0486414509703529\\
165	0.0473885535611849\\
166	0.0461541611682121\\
167	0.0447813185633927\\
168	0.0570116660280663\\
169	0.0542809755655176\\
170	0.0530756250413826\\
171	0.0516659503116817\\
172	0.0501573197245588\\
173	0.0516074301408784\\
174	0.0500528291692566\\
175	0.0490336302402438\\
176	0.0479660712938511\\
177	0.0467716122991079\\
178	0.0466585918472917\\
179	0.0451797547190747\\
180	0.0459982988759469\\
181	0.0442598615457024\\
182	0.0428672818916953\\
183	0.0510019809518172\\
184	0.0511719281320375\\
185	0.0493073761753994\\
186	0.0476674158138052\\
187	0.0459789971305296\\
188	0.0450390221034348\\
189	0.0432600703657829\\
190	0.0543333576271316\\
191	0.0513968061752176\\
192	0.0498127917218859\\
193	0.0481376632486537\\
194	0.0463295113702566\\
195	0.0444695546012602\\
196	0.0551325023489567\\
197	0.0520723815901641\\
198	0.0504500999632293\\
199	0.0487552401119631\\
200	0.0469386478393363\\
201	0.0536230332417734\\
202	0.051032932256007\\
203	0.0496476918598289\\
204	0.0482185166549328\\
205	0.0466963695759491\\
206	0.0450567834682276\\
207	0.0521714597934369\\
208	0.0500407533098248\\
209	0.0488105090519432\\
210	0.0475964853045701\\
211	0.050766867784734\\
212	0.0516565368845818\\
213	0.0498833069469831\\
214	0.0487511626160703\\
215	0.049045320983282\\
216	0.0496684054866874\\
217	0.0482876073180538\\
218	0.047388755830663\\
219	0.0463943343002596\\
220	0.0454246460527422\\
221	0.0529585016358653\\
222	0.0505934819455646\\
223	0.0495426141354832\\
224	0.0485235120220553\\
225	0.0475183850717358\\
226	0.0469138370918275\\
227	0.0457002555903442\\
228	0.0446167299411804\\
229	0.0477617005381697\\
230	0.046227211039974\\
231	0.0451845956902322\\
232	0.0519683907157431\\
233	0.0501413582393189\\
234	0.0491884998626491\\
235	0.0482333663047475\\
236	0.0472458317973638\\
237	0.0462128992447954\\
238	0.052162337555037\\
239	0.0502011032373735\\
240	0.0492391221213893\\
241	0.0492850833256622\\
242	0.0492759735138254\\
243	0.0482570052917198\\
244	0.047234809914518\\
245	0.0462514847507246\\
246	0.0450710804557305\\
247	0.0465296358306887\\
248	0.0486154343942433\\
249	0.046495596881941\\
250	0.0456590437894194\\
251	0.0448667048696873\\
252	0.046108504467459\\
253	0.0452859127698888\\
254	0.0476159228165045\\
255	0.0468274593914307\\
256	0.0463147557421483\\
257	0.0473593395964199\\
258	0.0467405219556977\\
259	0.0463081933564449\\
260	0.0458486122507433\\
261	0.0453819527983967\\
262	0.0448527813664635\\
263	0.0444559379754478\\
264	0.0441752128980724\\
265	0.0479405651591496\\
266	0.0471243640837897\\
267	0.0467615204981516\\
268	0.0461058745164111\\
269	0.0455026891312482\\
270	0.0450847096945853\\
271	0.0444087365379792\\
272	0.0444489557836643\\
273	0.043883588796006\\
274	0.0436213674511853\\
275	0.0442176688573582\\
276	0.0509555161783804\\
277	0.0492417261256399\\
278	0.0482949999150325\\
279	0.0491482057888436\\
280	0.0481710744858\\
281	0.0486308750268221\\
282	0.047907223405233\\
283	0.0473247326952747\\
284	0.0468150259436757\\
285	0.0462527993920319\\
286	0.0504684183165142\\
287	0.0493897211003608\\
288	0.0494263882019367\\
289	0.0486910451938609\\
290	0.0479593723176411\\
291	0.0471900589289625\\
292	0.0463574200887176\\
293	0.0454243421831821\\
294	0.0452143604161759\\
295	0.0440699806011673\\
296	0.0557912718313487\\
297	0.0536666719035402\\
298	0.0525041448254403\\
299	0.0530913446116537\\
300	0.0531415108476496\\
301	0.0535118949392157\\
302	0.0522408212130437\\
303	0.0511486053643027\\
304	0.0511502559749145\\
305	0.0517151906040802\\
306	0.0505094684185197\\
307	0.0496727561300633\\
308	0.0488293221288091\\
309	0.047976815886954\\
310	0.0471507377415616\\
311	0.0563900975829055\\
312	0.0542043965334268\\
313	0.0531333708564399\\
314	0.0521046580253281\\
315	0.0510429528424457\\
316	0.0498976185672642\\
317	0.0494470545078394\\
318	0.0529702483897578\\
319	0.0511598135204265\\
320	0.050172526854855\\
321	0.0491928458438756\\
322	0.0480913548141036\\
323	0.050833730620456\\
324	0.0495764205854825\\
325	0.0499810806496386\\
326	0.0490207225974177\\
327	0.0481450123000552\\
328	0.0536415960956223\\
329	0.0522925211205912\\
330	0.0515392182629537\\
331	0.0507383319857763\\
332	0.0499396893512781\\
333	0.0489824606415195\\
334	0.0479731352700557\\
335	0.0472373578043417\\
336	0.0460086527647747\\
337	0.0533902538893945\\
338	0.0516149183044569\\
339	0.0506051889465678\\
340	0.0495145683481688\\
341	0.0483334188452512\\
342	0.047042533753603\\
343	0.049863366903349\\
344	0.0483195282090593\\
345	0.0474809137131426\\
346	0.0466356549821226\\
347	0.0458163535336057\\
348	0.0447182832771007\\
349	0.0438414581595711\\
350	0.0551446369017993\\
351	0.05284733053711\\
352	0.0515458013713718\\
353	0.050153968925745\\
354	0.0486564174258507\\
355	0.0470515004927361\\
356	0.0456263219707906\\
357	0.0540279334719981\\
358	0.0515326449637956\\
359	0.0501314727496896\\
360	0.048640687157487\\
361	0.0537190697611863\\
362	0.0520574252997085\\
363	0.0510535543799746\\
364	0.0499629124093688\\
365	0.0487809376648288\\
366	0.0549749495918255\\
367	0.0532147052782146\\
368	0.0522497505396122\\
369	0.0512253634439047\\
370	0.0502007515898236\\
371	0.0489473609562666\\
372	0.0476032263554802\\
373	0.0462445137295267\\
374	0.0456415603019465\\
375	0.0438638463543131\\
376	0.052322778115022\\
377	0.0499011537279541\\
378	0.0484553298292712\\
379	0.0484614009210583\\
380	0.0469764779611057\\
381	0.0457862919656408\\
382	0.0541942777599035\\
383	0.0521950986102197\\
384	0.0509673200902692\\
385	0.049680447081788\\
386	0.0482873245113527\\
387	0.046892078338156\\
388	0.0491534956352668\\
389	0.0477141276407122\\
390	0.0465715861987156\\
391	0.0455445558625563\\
392	0.0448817556150861\\
393	0.0578074912950571\\
394	0.0552214164361105\\
395	0.05377173201146\\
396	0.052243690328527\\
397	0.0506192988102036\\
398	0.0492013301827618\\
399	0.0475269220641327\\
400	0.0465816733122232\\
401	0.0444666255860483\\
402	0.0611500129099173\\
403	0.0573570572793877\\
404	0.0552322256807809\\
405	0.0553084310933156\\
406	0.052987805555794\\
407	0.0507387236504215\\
408	0.0484872383557237\\
409	0.0463382317503439\\
410	0.0462045805437978\\
411	0.0451389116886626\\
412	0.0426354920923245\\
413	0.0623230896498809\\
414	0.0575361028320092\\
415	0.0548436669818095\\
416	0.052046776387392\\
417	0.0496569933241953\\
418	0.0469300044585395\\
419	0.0522272827087348\\
420	0.0490784660708254\\
421	0.0483216465359234\\
422	0.0473799416185563\\
423	0.0472085537419548\\
424	0.0451829294528393\\
425	0.0621714656019267\\
426	0.0585331438376143\\
427	0.0564517800727555\\
428	0.0542503987588689\\
429	0.0519557070161928\\
430	0.0495176565711868\\
431	0.047114098673694\\
432	0.0598864950061278\\
433	0.0561098489797116\\
434	0.0566319713640024\\
435	0.0543053774105906\\
436	0.052154095732322\\
437	0.053469357358796\\
438	0.0515085493448613\\
439	0.0501834388081142\\
440	0.0549339166340176\\
441	0.0552548401909672\\
442	0.0534964638829258\\
443	0.0523371619914662\\
444	0.0527367927100316\\
445	0.0515762428450811\\
446	0.0507839192460712\\
447	0.0498043731062972\\
448	0.0487976307010346\\
449	0.0491365093383399\\
450	0.0481295655634533\\
451	0.0473271558240221\\
452	0.0476984159794655\\
453	0.0593952680122679\\
454	0.0568750150219278\\
455	0.0554584030726163\\
456	0.0539923382106017\\
457	0.0526037165471951\\
458	0.0509618099762093\\
459	0.0619979218735732\\
460	0.0591991623257064\\
461	0.0576768772625314\\
462	0.0561101727659414\\
463	0.0544691358187665\\
464	0.0528145169729225\\
465	0.0510450661934339\\
466	0.0562684530759244\\
467	0.0539297195299282\\
468	0.0553205492221598\\
469	0.0541684901450345\\
470	0.0551557793002278\\
471	0.0543461225983419\\
472	0.0537108680762289\\
473	0.0540395116316742\\
474	0.0532589925023483\\
475	0.0525528981490597\\
476	0.0568149442480056\\
477	0.0569110455268297\\
478	0.0560032890180921\\
479	0.0551907059708732\\
480	0.0543727369898647\\
481	0.0543572370398025\\
482	0.0534421250382663\\
483	0.0555896306626266\\
484	0.0545277154009956\\
485	0.0539308573056277\\
486	0.0533088755702826\\
487	0.0526627427956669\\
488	0.051945927487453\\
489	0.051331132733267\\
490	0.0572357305977163\\
491	0.055720489655156\\
492	0.0549206090103563\\
493	0.0540960905326362\\
494	0.053248581476316\\
495	0.0523856477673863\\
496	0.0515839392403253\\
497	0.0544897363020408\\
498	0.0531724364488625\\
499	0.0535007700854585\\
500	0.0529853120763644\\
501	0.0525950577971498\\
502	0.0533811505730849\\
503	0.053305815040325\\
504	0.0534637468405481\\
505	0.0535433668180154\\
506	0.0531503144963576\\
507	0.0528052911200183\\
508	0.0524898105407048\\
509	0.0521688693883814\\
510	0.0518184982700465\\
511	0.0515465915129972\\
512	0.0511951302969876\\
513	0.0508150928323139\\
514	0.0502624436430672\\
515	0.0498587042810622\\
516	0.0495737943728556\\
517	0.0535124599486406\\
518	0.0537008374961068\\
519	0.0536745172935596\\
520	0.054135676707076\\
521	0.0532947692046163\\
522	0.0526921543056536\\
523	0.0520327975282326\\
524	0.0513238178012799\\
525	0.0508941005676936\\
526	0.0500916727496285\\
527	0.0561028392732715\\
528	0.0548912862650964\\
529	0.0542219115720373\\
530	0.0550131669627621\\
531	0.0550815379094223\\
532	0.0551957470527167\\
533	0.0545384539177008\\
534	0.0539984451586176\\
535	0.0554645896223514\\
536	0.0548891094877101\\
537	0.0549421824501232\\
538	0.0545500308860866\\
539	0.054210070380088\\
540	0.0538084652719529\\
541	0.0533548457202755\\
542	0.0572247899825187\\
543	0.0572910629834834\\
544	0.0566555220239487\\
545	0.0561479452105329\\
546	0.0556259435953721\\
547	0.0550878096990405\\
548	0.0545040079238256\\
549	0.0547573637315708\\
550	0.054130742385118\\
551	0.0534757483378731\\
552	0.0549366206921371\\
553	0.0542386552659771\\
554	0.0538734320889348\\
555	0.0534341433566814\\
556	0.0529026337831214\\
557	0.0523619891333872\\
558	0.0517138718190613\\
559	0.0545397203210466\\
560	0.0537562119450159\\
561	0.0533053366589069\\
562	0.0527447095223748\\
563	0.0521498597479011\\
564	0.0516003104273218\\
565	0.0557804623829581\\
566	0.0558770553255889\\
567	0.0560901076309081\\
568	0.0551463305031606\\
569	0.0544511838324096\\
570	0.0537525754548059\\
571	0.0529972014471882\\
572	0.054867502947464\\
573	0.0549866507200347\\
574	0.0541922614293073\\
575	0.0535305714196419\\
576	0.0528141002671023\\
577	0.052058325024538\\
578	0.051565984263482\\
579	0.050635875513253\\
580	0.0497539449819958\\
581	0.0575767773954018\\
582	0.0576020340133033\\
583	0.0562782352920294\\
584	0.055193474755789\\
585	0.0568873280540995\\
586	0.0558185322123623\\
587	0.0557720800203016\\
588	0.0550245270471372\\
589	0.0543196316236659\\
590	0.0535506880944863\\
591	0.053331771897693\\
592	0.0523298831978277\\
593	0.0600368290492836\\
594	0.058548596646178\\
595	0.057703169923486\\
596	0.0568126739798442\\
597	0.0558777041416945\\
598	0.0602664526311047\\
599	0.0590700988799031\\
600	0.058361249843629\\
601	0.0575876597963326\\
602	0.0568643415800174\\
603	0.0559291693450104\\
604	0.0570418771097155\\
605	0.0561716833023276\\
606	0.0555998195554143\\
607	0.0549947237257949\\
608	0.0543402443904353\\
609	0.053553606060651\\
610	0.0531002776413483\\
611	0.0521441328706957\\
612	0.0512595993478167\\
613	0.0513185047900271\\
614	0.0584987006825426\\
615	0.0566539884774643\\
616	0.0567201533094468\\
617	0.0556442474047159\\
618	0.0546279329312614\\
619	0.0535949941518943\\
620	0.0523635864122309\\
621	0.051474587178626\\
622	0.0540980679789166\\
623	0.0525720341315744\\
624	0.0520476109832019\\
625	0.0536034115617028\\
626	0.0523146302957098\\
627	0.0515687008555715\\
628	0.0504292521973712\\
629	0.0492779663418709\\
630	0.0487303492555387\\
631	0.0598836549389184\\
632	0.057668947137591\\
633	0.0563634314755487\\
634	0.0549610325753188\\
635	0.0534732574249747\\
636	0.0518915559169657\\
637	0.0573639149403998\\
638	0.0554152390844267\\
639	0.0542147225890762\\
640	0.0529399205079996\\
641	0.0516701770532356\\
642	0.0507537486182421\\
643	0.0498763245368832\\
644	0.050118128533716\\
645	0.0522678021383185\\
646	0.0539974563602292\\
647	0.0547492801984594\\
648	0.0531088158858005\\
649	0.0518285439768273\\
650	0.0504554262327437\\
651	0.0492463696354016\\
652	0.0476800855929039\\
653	0.046247979835034\\
654	0.0615736179516136\\
655	0.0583653400929287\\
656	0.0596225953382134\\
657	0.0581234573961096\\
658	0.0571851155878545\\
659	0.0561397184171564\\
660	0.0570547243668727\\
661	0.0561524835133258\\
662	0.056437710237935\\
663	0.0558744473520019\\
664	0.0554236566559622\\
665	0.0549173995608293\\
666	0.0543935401478715\\
667	0.0537409696480405\\
668	0.0530159945248275\\
669	0.0523762334332585\\
670	0.0515359851252221\\
671	0.0546995689926239\\
672	0.0536602294068641\\
673	0.0543137361272414\\
674	0.0555019241011942\\
675	0.0548164088648529\\
676	0.0543718345466076\\
677	0.0542998410978017\\
678	0.0537402027581671\\
679	0.0531591269994148\\
680	0.0535225353863358\\
681	0.0528674134866756\\
682	0.0522773449153934\\
683	0.0516698301966291\\
684	0.0513001861323008\\
685	0.0504990482157085\\
686	0.0496717724360562\\
687	0.0491434238195021\\
688	0.0481281608991582\\
689	0.047782829384038\\
690	0.0554014132687953\\
691	0.0536293819782499\\
692	0.0526127453942288\\
693	0.0524730785020614\\
694	0.0553966995616644\\
695	0.0540974183607194\\
696	0.0533017557264908\\
697	0.0524159046107026\\
698	0.0514286462498088\\
699	0.0503704846755527\\
700	0.04933896447338\\
701	0.0483752994771574\\
702	0.0471926319868646\\
703	0.0479551828890731\\
704	0.0506595567939562\\
705	0.051560649398329\\
706	0.0496658457014627\\
707	0.0508378884610688\\
708	0.0506345622192997\\
709	0.0494901500566192\\
710	0.048384908056487\\
711	0.0485388497873639\\
712	0.0541107224852251\\
713	0.0524456284364962\\
714	0.0514691924778404\\
715	0.0507817314454813\\
716	0.0499070046787983\\
717	0.049820194218193\\
718	0.0485380550645336\\
719	0.0476064442308561\\
720	0.046594296579103\\
721	0.0462381946909163\\
722	0.0573411673586446\\
723	0.0549303435414071\\
724	0.0534934780423887\\
725	0.0520158931566228\\
726	0.0507729527757531\\
727	0.0503753975041935\\
728	0.049194504831833\\
729	0.0477357332290916\\
730	0.0467510089214403\\
731	0.0458057527742564\\
732	0.0451272465855908\\
733	0.0450007502620272\\
734	0.0451278492241498\\
735	0.0444569072453435\\
736	0.0436761831612201\\
737	0.0436387150389989\\
738	0.0418537796072535\\
739	0.0431405366401897\\
740	0.0431181972966255\\
741	0.0466379740568999\\
742	0.0453278309750422\\
743	0.0468822239913862\\
744	0.0468341013046448\\
745	0.0468195048336846\\
746	0.0467891196089808\\
747	0.0469078057245089\\
748	0.0468949460611994\\
749	0.0468997788200172\\
750	0.046873360491479\\
751	0.0469825417184788\\
752	0.0469663981692792\\
753	0.0469825790177404\\
754	0.0470558215551456\\
755	0.0472010121413396\\
756	0.0473201606013688\\
757	0.0473634326870091\\
758	0.0476509750088496\\
759	0.0477635186866323\\
760	0.0481511465897753\\
761	0.0514868852842238\\
762	0.0511302457660459\\
763	0.0487692415553952\\
764	0.0480627002471257\\
765	0.0466869880252613\\
766	0.0444345563997469\\
767	0.0452828129602001\\
768	0.0430983351929308\\
769	0.0413676400287155\\
770	0.0474910707103027\\
771	0.0521651311336865\\
772	0.0530483111667873\\
773	0.0505671422287319\\
774	0.0496631086404591\\
775	0.0491083489201425\\
776	0.0473595182438325\\
777	0.0455735547179431\\
778	0.0442845189994231\\
779	0.0419850788110647\\
780	0.0547798372944992\\
781	0.0517452266176678\\
782	0.049889554565863\\
783	0.0526571234842794\\
784	0.0507333101397424\\
785	0.0493260300338384\\
786	0.0487191429348429\\
787	0.0471725020593593\\
788	0.0461028053253446\\
789	0.0444180601294655\\
790	0.043419448774894\\
791	0.0430559671118902\\
792	0.043148585648247\\
793	0.0529162293346667\\
794	0.0501203854628927\\
795	0.0484359078145632\\
796	0.0474435385735826\\
797	0.0494934352275329\\
798	0.0477751439688069\\
799	0.0478153968580065\\
800	0.0478814822789093\\
801	0.0480845391724472\\
802	0.0486860940860434\\
803	0.052656357154565\\
804	0.0504978864073925\\
805	0.0491302262782543\\
806	0.0476710877690531\\
807	0.0472150839111905\\
808	0.0457285653481666\\
809	0.0441266683495924\\
810	0.0454798218253003\\
811	0.0452874876062545\\
812	0.0515808631949676\\
813	0.0496484335134209\\
814	0.0484791845562465\\
815	0.0495071127723524\\
816	0.0500541829272142\\
817	0.0487746949526906\\
818	0.0478702357857521\\
819	0.0469912845856383\\
820	0.046164665347553\\
821	0.0452015222936849\\
822	0.0445147737243075\\
823	0.0444042279299981\\
824	0.0506078452233931\\
825	0.0503051583621404\\
826	0.0487084980694986\\
827	0.0473795959057688\\
828	0.0464114168609468\\
829	0.0455160058388129\\
830	0.0449854859718418\\
831	0.0442396685520679\\
832	0.0437902116778063\\
833	0.042749243351731\\
834	0.0426348841268096\\
835	0.0426802455245152\\
836	0.0435927785411922\\
837	0.0425952532768179\\
838	0.0418383375681256\\
839	0.0420504133007912\\
840	0.0419019943385586\\
841	0.0418957274603816\\
842	0.0420406211834742\\
843	0.0430323361163801\\
844	0.0437923792811091\\
845	0.0441495103022973\\
846	0.0444381997888002\\
847	0.0447102966998272\\
848	0.0449687140677909\\
849	0.0452179244763072\\
850	0.0454703985204967\\
851	0.0457042057696827\\
852	0.0459444845618669\\
853	0.0461722157477122\\
854	0.0463941845441528\\
855	0.0465603900872562\\
856	0.0467836007422783\\
857	0.0468933415868649\\
858	0.0472804687489535\\
859	0.0486689252206082\\
860	0.0470270448600046\\
861	0.0474847462743221\\
862	0.046816459662927\\
863	0.0460617994267883\\
864	0.0444732018000301\\
865	0.043770986434769\\
866	0.0431497935555597\\
867	0.0426382058894184\\
868	0.0421847910905879\\
869	0.0419802628983312\\
870	0.0424033172159457\\
871	0.0492511506848224\\
872	0.0492717851877617\\
873	0.0486211828453939\\
874	0.0482842269800985\\
875	0.0479632423743003\\
876	0.0476340736105214\\
877	0.0473046780719182\\
878	0.0470035837448244\\
879	0.0469513781548464\\
880	0.0466540246335447\\
881	0.0465230516498149\\
882	0.0466879104388706\\
883	0.0464359015771624\\
884	0.0463904520990509\\
885	0.0464590889153058\\
886	0.0463546751792098\\
887	0.0463407876218317\\
888	0.0463059153156977\\
889	0.0462828442909117\\
890	0.0462502717613613\\
891	0.0462299245075929\\
892	0.0461908486533801\\
893	0.046176706722298\\
894	0.046139230759993\\
895	0.0461274679211875\\
896	0.0460944579310158\\
897	0.0460893920824207\\
898	0.0460712687590498\\
899	0.0460598047447377\\
900	0.0460436249357421\\
901	0.0460286282113363\\
902	0.0460126344405326\\
903	0.0459969568466625\\
904	0.0459816378636301\\
905	0.0459659590393087\\
906	0.0459513054088624\\
907	0.045936169778876\\
908	0.045925275737852\\
909	0.0459108726923764\\
910	0.0459101520667209\\
911	0.0459034267642411\\
912	0.0459069744612702\\
913	0.0458999140603853\\
914	0.0458996911913509\\
915	0.0458938992649114\\
916	0.0458931427953241\\
917	0.0458883645996082\\
918	0.0458889233006043\\
919	0.0458842003930333\\
920	0.0458853386993827\\
921	0.0458826324811345\\
922	0.0458855239746551\\
923	0.0458885798050247\\
924	0.0458894948710039\\
925	0.0458925731832289\\
926	0.0458913652985629\\
927	0.0458928207055564\\
928	0.0458918884675724\\
929	0.0458923470706379\\
930	0.0458912723335844\\
931	0.0458908546496482\\
932	0.0458897119065449\\
933	0.0458893185051374\\
934	0.0458883141651271\\
935	0.0458877822391995\\
936	0.0458861312546164\\
937	0.0458851985697924\\
938	0.0458827956961025\\
939	0.0458818230152784\\
940	0.045879197395507\\
941	0.0458783631009512\\
942	0.0458748665745417\\
943	0.0458728791083588\\
944	0.0458690754471889\\
945	0.0458665915843878\\
946	0.0458631365328414\\
947	0.0458607397225645\\
948	0.0458576032369939\\
949	0.0458552978104462\\
950	0.0458521505747791\\
951	0.0458508944226015\\
952	0.0458477168913054\\
953	0.0458473979391498\\
954	0.0458435060925573\\
955	0.0458437003683673\\
956	0.0458405409179151\\
957	0.0458404758285459\\
958	0.0458381046374693\\
959	0.0458372131861691\\
960	0.0458347930655921\\
961	0.0458335483429728\\
962	0.045831174916938\\
963	0.0458297556013727\\
964	0.0458269798785533\\
965	0.045825539304401\\
966	0.0458227877839119\\
967	0.0458219544489434\\
968	0.0458197940496252\\
969	0.045819150296026\\
970	0.0458171576034401\\
971	0.0458167846148477\\
972	0.0458151781915985\\
973	0.0458152301420982\\
974	0.045813621904377\\
975	0.0458135072550011\\
976	0.0458119408263038\\
977	0.0458121229151786\\
978	0.0458106421854948\\
979	0.0458112241925647\\
980	0.0458097817101025\\
981	0.0458108037978043\\
982	0.0458093242485228\\
983	0.0458104043803556\\
984	0.0458088059480439\\
985	0.0458096251430467\\
986	0.0458084434627856\\
987	0.045808713296041\\
988	0.0458079342234627\\
989	0.0458077912723346\\
990	0.0458070185380633\\
991	0.0458069274822736\\
992	0.0458060360314993\\
993	0.0458055994056931\\
994	0.0458041473765446\\
995	0.0458033589626713\\
996	0.0458017222820293\\
997	0.0458006107387918\\
998	0.0457987316607652\\
999	0.0457974893866997\\
1000	0.0457992483114614\\
};
\addlegendentry{$\pvol$}

\end{axis}
\end{tikzpicture}%

==> MMA_rel_comp_histo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=.75\textwidth,
at={(0.758in,0.481in)},
%scale only axis,
xmin=0,
xmax=4.1,
ymin=0,
ymax=0.3,
xtick={0,1,2,3,4},
xticklabels={0,1,2,3,$\ge4$},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={MMA},
xlabel={Relative compliance},
ylabel={Probability}
]

\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=mycolor2, area legend] table[row sep=crcr] {%
x	y\\
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0.0048\\
0.8	0.0866\\
0.9	0.2538\\
1	0.2016\\
1.1	0.0876\\
1.2	0.0446\\
1.3	0.0262\\
1.4	0.0126\\
1.5	0.006\\
1.6	0.0048\\
1.7	0.0054\\
1.8	0.0042\\
1.9	0.004\\
2	0.0028\\
2.1	0.0022\\
2.2	0.0038\\
2.3	0.002\\
2.4	0.002\\
2.5	0.0014\\
2.6	0.0014\\
2.7	0.0026\\
2.8	0.002\\
2.9	0.0024\\
3	0.002\\
3.1	0.0024\\
3.2	0.002\\
3.3	0.002\\
3.4	0.0016\\
3.5	0.002\\
3.6	0.001\\
3.7	0.0016\\
3.8	0.0012\\
3.9	0.001\\
4 0.2184\\
4.1 0.2184 \\
% 4	0.001\\
% 4.1	0.001\\
% 4.2	0.001\\
% 4.3	0.0012\\
% 4.4	0.0012\\
% 4.5	0.0016\\
% 4.6	0.0008\\
% 4.7	0.0016\\
% 4.8	0.0014\\
% 4.9	0.0006\\
% 5	0.0014\\
% 5.1	0.0008\\
% 5.2	0.0014\\
% 5.3	0.002\\
% 5.4	0.0004\\
% 5.5	0.0014\\
% 5.6	0.0006\\
% 5.7	0.0014\\
% 5.8	0.001\\
% 5.9	0.0004\\
% 6	0.0014\\
% 6.1	0.0008\\
% 6.2	0.0014\\
% 6.3	0.001\\
% 6.4	0.0002\\
% 6.5	0.0018\\
% 6.6	0.001\\
% 6.7	0.001\\
% 6.8	0.0004\\
% 6.9	0.0008\\
% 7	0.0016\\
% 7.1	0.0004\\
% 7.2	0.0014\\
% 7.3	0.0008\\
% 7.4	0.0006\\
% 7.5	0.001\\
% 7.6	0.0002\\
% 7.7	0.0008\\
% 7.8	0.0008\\
% 7.9	0.0002\\
% 8	0.0004\\
% 8.1	0.0008\\
% 8.2	0.0002\\
% 8.3	0.0004\\
% 8.4	0.0006\\
% 8.5	0.001\\
% 8.6	0.0014\\
% 8.7	0.001\\
% 8.8	0.0002\\
% 8.9	0.0002\\
% 9	0.0006\\
% 9.1	0.0004\\
% 9.2	0.0006\\
% 9.3	0.001\\
% 9.4	0.001\\
% 9.5	0.0004\\
% 9.6	0.0012\\
% 9.7	0.0008\\
% 9.8	0.0002\\
% 9.9	0.0002\\
% 10	0.166\\
% 11	0.166\\
};
\addplot [color=black, dashed, forget plot,line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
1	1\\
};
\end{axis}
\end{tikzpicture}%

==> Obj_system_solves.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=.5\linewidth,
at={(0.758in,0.481in)},
%scale only axis,
unbounded coords=jump,
xmin=0,
xmax=20000,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xticklabel style={/pgf/number format/fixed},
scaled x ticks=false,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel={System solves},
title style={font=\bfseries},
title={Comparison},
]
\addplot [color=mycolor1, line width=1.5pt, line join=round]
  table[row sep=crcr]{%
1	0.650000000000789\\
2	0.848230950316191\\
3	0.733017372468394\\
4	0.76476482985244\\
5	0.776937361635714\\
6	0.750278271796\\
7	0.764138491361274\\
8	0.731658178166569\\
9	0.737854645910031\\
10	0.72225017376161\\
11	0.715221943801029\\
12	0.712288227991967\\
13	0.710105144974287\\
14	0.708531471809978\\
15	0.707700556908251\\
16	0.707731579442552\\
17	0.709363294039738\\
18	0.711315034269402\\
19	0.71334162527363\\
20	0.71471547426831\\
21	0.716288022836165\\
22	0.717003936735496\\
23	0.718244593381588\\
24	0.723663647903429\\
25	0.734136226005814\\
26	0.741045282203382\\
27	0.747899459830245\\
28	0.746843053689762\\
29	0.746910163929473\\
30	0.747391049229568\\
31	0.745164666873216\\
32	0.744911246139537\\
33	0.742250645967956\\
34	0.736996065795975\\
35	0.73131971355743\\
36	0.716447583886851\\
37	0.692651001498043\\
38	0.709764924794221\\
39	0.720469111816918\\
40	0.698619676580907\\
41	0.675451845099522\\
42	0.660011258940631\\
43	0.654383757048188\\
44	0.643983163191876\\
45	0.633935705320645\\
46	0.615587220885618\\
47	0.60420481060641\\
48	0.559402636960645\\
49	0.556358940064172\\
50	0.545046310621139\\
51	0.544810390995519\\
52	0.550536075377491\\
53	0.545923764967981\\
54	0.507154723127927\\
55	0.481192496369669\\
56	0.475066036856724\\
57	0.47249481372257\\
58	0.475776887414669\\
59	0.472364324343338\\
60	0.473508757606139\\
61	0.478974580059198\\
62	0.486224349887916\\
63	0.497214620553157\\
64	0.510255921547608\\
65	0.525743287490319\\
66	0.540878302082263\\
67	0.549951221457649\\
68	0.544775552266385\\
69	0.536690711020508\\
70	0.528239237158734\\
71	0.51999807744925\\
72	0.514820669659854\\
73	0.507919769131354\\
74	0.502143998979567\\
75	0.497232115974648\\
76	0.493754865763426\\
77	0.491205131008373\\
78	0.487601207586464\\
79	0.483426963918303\\
80	0.480243006385308\\
81	0.475703669871591\\
82	0.470112398154028\\
83	0.464097103551658\\
84	0.465307190277456\\
85	0.466660212884823\\
86	0.465767249562082\\
87	0.465364601025922\\
88	0.464008240311311\\
89	0.462551675671342\\
90	0.457966366895965\\
91	0.456267140509251\\
92	0.454769276284093\\
93	0.453069507885551\\
94	0.451070269169682\\
95	0.448927042497919\\
96	0.444219773662158\\
97	0.443793223626224\\
98	0.443997755581924\\
99	0.445206524863013\\
100	0.443027812382552\\
101	0.444779170777766\\
102	0.448136632986404\\
103	0.451090971635613\\
104	0.453879791238368\\
105	0.456430140184102\\
106	0.458368117345639\\
107	0.459551976215542\\
108	0.45977459362691\\
109	0.459694772972405\\
110	0.459361786719094\\
111	0.458958232008798\\
112	0.458661484067685\\
113	0.458178179378038\\
114	0.457435526708424\\
115	0.456680269980119\\
116	0.456026021846705\\
117	0.455401578560196\\
118	0.454495660033436\\
119	0.45361909465656\\
120	0.452615673654055\\
121	0.451332041460121\\
122	0.448838701329889\\
123	0.447360675698336\\
124	0.446024587437966\\
125	0.444829043219506\\
126	0.443738313418173\\
127	0.442893101464349\\
128	0.441868553564191\\
129	0.441359089918722\\
130	0.440865666521352\\
131	0.440448619074763\\
132	0.439820991227812\\
133	0.439763362414328\\
134	0.4395800759147\\
135	0.439316894039155\\
136	0.439000086134063\\
137	0.438666087008763\\
138	0.438272177548174\\
139	0.43784613621929\\
140	0.437493395261057\\
141	0.437142671255721\\
142	0.436975296821592\\
143	0.4368445055126\\
144	0.436248814497026\\
145	0.436002691121509\\
146	0.435700049613813\\
147	0.435285430675798\\
148	0.434732179284563\\
149	0.434168602555496\\
150	0.433787015144526\\
151	0.433388276199891\\
152	0.433068660908326\\
153	0.43260431622177\\
154	0.432278026661943\\
155	0.432122528713923\\
156	0.432046478695264\\
157	0.432096750258975\\
158	0.432201823542325\\
159	0.432241615759357\\
160	0.432302080098719\\
161	0.432444022653573\\
162	0.432610880783348\\
163	0.4327883546741\\
164	0.432998987051865\\
165	0.43305387661989\\
166	0.433073370276313\\
167	0.433100328300766\\
168	0.432860372722781\\
169	0.432469759093391\\
170	0.433110767666476\\
171	0.43374359147213\\
172	0.434393863548458\\
173	0.435010656773518\\
174	0.435535936742722\\
175	0.436100295621597\\
176	0.436731689946293\\
177	0.437658656183868\\
178	0.43861312066181\\
179	0.439618331429608\\
180	0.440844049959554\\
181	0.44201758523347\\
182	0.442998105720765\\
183	0.443889735141869\\
184	0.444763966289586\\
185	0.445692375563779\\
186	0.446717105387348\\
187	0.447766471896533\\
188	0.448870965426367\\
189	0.449920092352546\\
190	0.45079283701333\\
191	0.451497127453342\\
192	0.452120820488118\\
193	0.45268567062035\\
194	0.452947137295259\\
195	0.452752353945493\\
196	0.452086498907361\\
197	0.451434042444669\\
198	0.450477489270081\\
199	0.449385065388626\\
200	0.448253234212857\\
201	0.447040414196528\\
202	0.445745516993891\\
203	0.444522262828094\\
204	0.443341063793489\\
205	0.442616866918178\\
206	0.441940534478\\
207	0.44130150256393\\
208	0.440726501943318\\
209	0.440282106843811\\
210	0.439817584741345\\
211	0.439377179754544\\
212	0.439020944074514\\
213	0.438625123768264\\
214	0.438003587177388\\
215	0.437472045787994\\
216	0.436885997553762\\
217	0.436303276307149\\
218	0.435597570704051\\
219	0.434895747053431\\
220	0.434238189842319\\
221	0.433686547067401\\
222	0.433250096008066\\
223	0.432792736315996\\
224	0.432415775951512\\
225	0.432187755313493\\
226	0.431991251945133\\
227	0.43180047111527\\
228	0.431295485599691\\
229	0.430784619798197\\
230	0.430339705291666\\
231	0.429880415442678\\
232	0.429421690916741\\
233	0.429019190823001\\
234	0.428676613889042\\
235	0.428347928558855\\
236	0.428076390232756\\
237	0.427704133972467\\
238	0.427324536572827\\
239	0.427000807065842\\
240	0.426344536857769\\
241	0.425857388305219\\
242	0.42520752471983\\
243	0.424570175147543\\
244	0.423825547440992\\
245	0.42314080982338\\
246	0.422854204522222\\
247	0.422618737897372\\
248	0.422433053728413\\
249	0.42243136805735\\
250	0.423050127167072\\
251	0.423738817624435\\
252	0.424316205230969\\
253	0.425717342084864\\
254	0.427102794375351\\
255	0.428386917368203\\
256	0.429671696851288\\
257	0.430951525664959\\
258	0.432258908881888\\
259	0.43349791528557\\
260	0.434654030475285\\
261	0.435734738877914\\
262	0.436407153465729\\
263	0.437081996655926\\
264	0.4376639245902\\
265	0.437860373783198\\
266	0.437923759202185\\
267	0.437927018697735\\
268	0.437860161988471\\
269	0.437832996094726\\
270	0.43757670428486\\
271	0.43723747424068\\
272	0.436797432606452\\
273	0.435966951548465\\
274	0.435166642637649\\
275	0.434444229212382\\
276	0.433766393610872\\
277	0.433228829206972\\
278	0.432778557911076\\
279	0.432363170795713\\
280	0.431961227407664\\
281	0.431654184992828\\
282	0.431272227081655\\
283	0.430943965809072\\
284	0.430707970131201\\
285	0.43044200339935\\
286	0.430145594645716\\
287	0.429886300170177\\
288	0.429559919152937\\
289	0.429188574595697\\
290	0.428860926522458\\
291	0.428506770792248\\
292	0.428156802649291\\
293	0.427867728556464\\
294	0.427727446467712\\
295	0.427600032806459\\
296	0.427531261906587\\
297	0.427434840360911\\
298	0.427265759182493\\
299	0.427129185546899\\
300	0.427188727219858\\
301	0.427264566101584\\
302	0.42737641010751\\
303	0.427456688885942\\
304	0.427525210294642\\
305	0.427633568217315\\
306	0.427660608221574\\
307	0.427668243702168\\
308	0.427716419977576\\
309	0.42803864447055\\
310	0.428343422932434\\
311	0.428689481383216\\
312	0.428975430340476\\
313	0.429223813212903\\
314	0.429442651713639\\
315	0.429619715265748\\
316	0.429750871633306\\
317	0.429911523371291\\
318	0.430152132814451\\
319	0.430387751684024\\
320	0.430629908886846\\
321	0.430697735857141\\
322	0.430790936796327\\
323	0.430926433439528\\
324	0.431065838365957\\
325	0.431184750571824\\
326	0.431328227294094\\
327	0.431430794198373\\
328	0.431511686466925\\
329	0.431631623125302\\
330	0.431660894548545\\
331	0.431651131093818\\
332	0.431679336269286\\
333	0.431625053974392\\
334	0.431591249709007\\
335	0.431599179160807\\
336	0.431554135496617\\
337	0.431488333477922\\
338	0.431475696468589\\
339	0.43142626704585\\
340	0.431251437300284\\
341	0.431159588310731\\
342	0.430972877687931\\
343	0.430786529348604\\
344	0.430668937249621\\
345	0.430526177397011\\
346	0.430352071949249\\
347	0.430162623439858\\
348	0.429900331006828\\
349	0.429830392807547\\
350	0.429811566750017\\
351	0.429767267523062\\
352	0.429716447540668\\
353	0.429712344400821\\
354	0.429665226704837\\
355	0.429611047957616\\
356	0.429604044234032\\
357	0.42980270535248\\
358	0.429828319934922\\
359	0.429898355478636\\
360	0.429917619099412\\
361	0.429681410400769\\
362	0.429564861232161\\
363	0.429425070471702\\
364	0.429275023065637\\
365	0.429172045077697\\
366	0.429091906318403\\
367	0.428996894688023\\
368	0.428967787736198\\
369	0.428955871850211\\
370	0.428936459534274\\
371	0.428960128277322\\
372	0.428849612074367\\
373	0.428717389268147\\
374	0.428624998239989\\
375	0.428494714276753\\
376	0.428343299670993\\
377	0.428238348755867\\
378	0.42826277912107\\
379	0.428263967372419\\
380	0.42830297930761\\
381	0.428260986416415\\
382	0.428203707763312\\
383	0.428189259919047\\
384	0.42814290929824\\
385	0.428127272524566\\
386	0.428123362682867\\
387	0.42807689791569\\
388	0.428000750708129\\
389	0.427944414144322\\
390	0.42801079522051\\
391	0.428062196374045\\
392	0.42815634105449\\
393	0.42820909852318\\
394	0.4282301585817\\
395	0.428291983168582\\
396	0.428334661923935\\
397	0.428591552353363\\
398	0.428897316482799\\
399	0.429355323821621\\
400	0.429789658520215\\
401	0.430248206762914\\
402	0.430642763021431\\
403	0.431020346194903\\
404	0.431424860888431\\
405	0.43196140568016\\
406	0.432488224964544\\
407	0.433030210155664\\
408	0.433525089038669\\
409	0.434422299999335\\
410	0.435368396826773\\
411	0.436309810866897\\
412	0.437237586016285\\
413	0.438146528268306\\
414	0.438831666286534\\
415	0.43943664222828\\
416	0.440014212947823\\
417	0.440456063383915\\
418	0.440854004298609\\
419	0.441274291888984\\
420	0.44161762638266\\
421	0.441815735513735\\
422	0.442014240251336\\
423	0.442157170452411\\
424	0.442283265376645\\
425	0.442443800867767\\
426	0.442554793619262\\
427	0.442661703297556\\
428	0.442809185896556\\
429	0.442927580627558\\
430	0.442865346060901\\
431	0.442823739307645\\
432	0.442718567860753\\
433	0.44255983336593\\
434	0.442408555755395\\
435	0.442216984349952\\
436	0.442025968521072\\
437	0.441878559707336\\
438	0.441644640267477\\
439	0.441402228361284\\
440	0.441232559191779\\
441	0.441037447265358\\
442	0.44084506538805\\
443	0.440718508859101\\
444	0.440531980451958\\
445	0.440075977137241\\
446	0.439698733959664\\
447	0.439326420834857\\
448	0.438994579763677\\
449	0.438750868726685\\
450	0.43852070134239\\
451	0.438308733110275\\
452	0.43817745671405\\
453	0.437944017802903\\
454	0.437738269860268\\
455	0.437610092281246\\
456	0.437450860305779\\
457	0.437286220271642\\
458	0.437079908162018\\
459	0.436850079274999\\
460	0.436635704350009\\
461	0.436468518245836\\
462	0.436268032760806\\
463	0.436061079831963\\
464	0.43589391461726\\
465	0.435696520867435\\
466	0.435511287264642\\
467	0.435369831338795\\
468	0.43515269506831\\
469	0.434914913387492\\
470	0.434754863270121\\
471	0.434525382880878\\
472	0.434294233497554\\
473	0.434137632985269\\
474	0.433978340249369\\
475	0.4338206180681\\
476	0.433730879355477\\
477	0.433635652552939\\
478	0.43353899754559\\
479	0.433493846250793\\
480	0.43342029846903\\
481	0.433358686218331\\
482	0.433337567770064\\
483	0.433287877887446\\
484	0.433230139236731\\
485	0.433215899070128\\
486	0.433185678518519\\
487	0.433146453263693\\
488	0.433151480608812\\
489	0.433129990114227\\
490	0.433079777752473\\
491	0.433073600334969\\
492	0.432981231586449\\
493	0.432840656488342\\
494	0.432755997189677\\
495	0.432585387100844\\
496	0.43243155653856\\
497	0.432331704286529\\
498	0.43220108527185\\
499	0.432080672336638\\
500	0.432004947107175\\
501	0.431897403109996\\
502	0.431785039764427\\
503	0.431723259647665\\
504	0.431627778299617\\
505	0.431520880537903\\
506	0.431414840875497\\
507	0.431289642693314\\
508	0.431157163050273\\
509	0.431059277121771\\
510	0.430916162485631\\
511	0.430728535460188\\
512	0.430586295183508\\
513	0.430330382095797\\
514	0.430108551861416\\
515	0.429901655206434\\
516	0.429579621402741\\
517	0.429267063282142\\
518	0.429024908350428\\
519	0.428765873191708\\
520	0.428512679003992\\
521	0.428309482684169\\
522	0.428066095040516\\
523	0.427838181315846\\
524	0.427665486701942\\
525	0.427504263599598\\
526	0.427353605864071\\
527	0.427251547029393\\
528	0.427110510031516\\
529	0.426970020693496\\
530	0.426839031357451\\
531	0.426655843290719\\
532	0.426547282573637\\
533	0.426458315741692\\
534	0.426167266387322\\
535	0.42590331737584\\
536	0.425707448850532\\
537	0.425567596264063\\
538	0.425399136805498\\
539	0.425329787458112\\
540	0.425245822378468\\
541	0.425435919686175\\
542	0.425673271543202\\
543	0.425997943087436\\
544	0.426253650060673\\
545	0.426517633403485\\
546	0.426751179392553\\
547	0.426968313229213\\
548	0.427198842714898\\
549	0.427319161976007\\
550	0.427429794352302\\
551	0.427590886419573\\
552	0.42780308875688\\
553	0.428146573313539\\
554	0.428531771362307\\
555	0.428866732251382\\
556	0.429158347424398\\
557	0.429470167405969\\
558	0.429773471236855\\
559	0.430060103174819\\
560	0.430379247325961\\
561	0.430647936014879\\
562	0.430899189325516\\
563	0.431173784641329\\
564	0.431397859726621\\
565	0.43153254106477\\
566	0.431712483915848\\
567	0.431859853233379\\
568	0.431990144202818\\
569	0.432132448679311\\
570	0.432310897867194\\
571	0.432476574868321\\
572	0.432665810829851\\
573	0.432821855946174\\
574	0.432943875654233\\
575	0.433104658787272\\
576	0.433224531675543\\
577	0.433328182787443\\
578	0.433467594808359\\
579	0.433571985341417\\
580	0.433650070495903\\
581	0.433763547439918\\
582	0.433848213162984\\
583	0.433927818007336\\
584	0.43404715314962\\
585	0.434126418535303\\
586	0.434184408630898\\
587	0.434277278678898\\
588	0.434258438759772\\
589	0.434226673427762\\
590	0.43423622529075\\
591	0.43421970778652\\
592	0.434192554961677\\
593	0.434204036123047\\
594	0.434166086941117\\
595	0.434118705700187\\
596	0.434114975659128\\
597	0.433971785252723\\
598	0.433818173815249\\
599	0.433706240355885\\
600	0.433557717172402\\
601	0.433404948089605\\
602	0.43320508081536\\
603	0.43298310824985\\
604	0.43274598475885\\
605	0.432588157655926\\
606	0.432379536518642\\
607	0.432180906183694\\
608	0.432033531034181\\
609	0.431827491413668\\
610	0.431602209299875\\
611	0.431434160485108\\
612	0.431250092612122\\
613	0.431025016366763\\
614	0.43086153142606\\
615	0.430649011448163\\
616	0.43044537959582\\
617	0.430213084943997\\
618	0.429891782010436\\
619	0.42959307423205\\
620	0.429358115865965\\
621	0.429103592081506\\
622	0.428903563772986\\
623	0.428758003208525\\
624	0.428597366683999\\
625	0.42844491868852\\
626	0.428342812226719\\
627	0.428226231545492\\
628	0.428122817441725\\
629	0.428063354319988\\
630	0.427964617904699\\
631	0.427863485017358\\
632	0.427811226714943\\
633	0.427731483869726\\
634	0.427683199054569\\
635	0.42767946581932\\
636	0.427665879830479\\
637	0.427623465541232\\
638	0.427628150760197\\
639	0.427583701910677\\
640	0.427530350086035\\
641	0.427519600689849\\
642	0.427526996649764\\
643	0.427528691811931\\
644	0.427575045094881\\
645	0.427622574502829\\
646	0.427709943474541\\
647	0.427851596503563\\
648	0.427930607776796\\
649	0.427894541385435\\
650	0.427964743938882\\
651	0.428000473223724\\
652	0.428031017694239\\
653	0.428106508133694\\
654	0.428178466389963\\
655	0.428221985240614\\
656	0.428306603977674\\
657	0.428330393807497\\
658	0.428334057041757\\
659	0.428364149276614\\
660	0.428362947349238\\
661	0.428340479623089\\
662	0.428359045432584\\
663	0.428341404261873\\
664	0.428313101264298\\
665	0.42832712638718\\
666	0.428312672986891\\
667	0.428289023567521\\
668	0.428305387197248\\
669	0.428283404816146\\
670	0.42825061640483\\
671	0.428260781943091\\
672	0.42822513204294\\
673	0.42816580851437\\
674	0.42814280475005\\
675	0.428083874703773\\
676	0.427997891271468\\
677	0.427944147935068\\
678	0.427844974809722\\
679	0.427734771540464\\
680	0.427678569334345\\
681	0.427577607073894\\
682	0.427465459336049\\
683	0.427396772547223\\
684	0.427282512370756\\
685	0.427243215958132\\
686	0.427238769961648\\
687	0.427183440789732\\
688	0.42712396392839\\
689	0.427100754082298\\
690	0.427035247973924\\
691	0.426954783549252\\
692	0.426918249733912\\
693	0.426846415722652\\
694	0.426770242327954\\
695	0.426740253766335\\
696	0.426665973329834\\
697	0.426513480383971\\
698	0.426456864556961\\
699	0.42637535950169\\
700	0.426273846858909\\
701	0.426225380861384\\
702	0.426097928667552\\
703	0.425958625321948\\
704	0.42586493923894\\
705	0.425806431089587\\
706	0.425753340112607\\
707	0.42575237697656\\
708	0.425710456217532\\
709	0.425655915949757\\
710	0.42564768603637\\
711	0.425631530393452\\
712	0.425602716628457\\
713	0.425619643246874\\
714	0.425601898896871\\
715	0.425573034983081\\
716	0.425588773896524\\
717	0.425570880314009\\
718	0.425560470256433\\
719	0.425595271428145\\
720	0.425609128300649\\
721	0.425609556510031\\
722	0.4256472885568\\
723	0.425648164520219\\
724	0.425639219144234\\
725	0.425673217050087\\
726	0.425640004420251\\
727	0.425595779030498\\
728	0.425596680037494\\
729	0.425557783467929\\
730	0.425545442940753\\
731	0.425572957868604\\
732	0.425624732641211\\
733	0.42565432082765\\
734	0.425723974429468\\
735	0.425749942121598\\
736	0.425759811611746\\
737	0.425821750420265\\
738	0.425825032412632\\
739	0.425817286292573\\
740	0.425856458692324\\
741	0.425840836398218\\
742	0.425851831748249\\
743	0.425907666699871\\
744	0.425932440250807\\
745	0.425950480849991\\
746	0.426116203239591\\
747	0.426249546607582\\
748	0.42636252090185\\
749	0.42651832185149\\
750	0.426653540358031\\
751	0.426775038405269\\
752	0.426948084949313\\
753	0.427089081229498\\
754	0.427207777288368\\
755	0.427366295539313\\
756	0.427475596992033\\
757	0.427517617527\\
758	0.427600188970018\\
759	0.427631692664832\\
760	0.427650176294289\\
761	0.427812134616294\\
762	0.427968796257299\\
763	0.428106642925227\\
764	0.428277711727236\\
765	0.4284191270433\\
766	0.428544167584876\\
767	0.428712780608808\\
768	0.428840368255814\\
769	0.428960713667346\\
770	0.429124642619183\\
771	0.42921038284138\\
772	0.429267398205813\\
773	0.429367696580065\\
774	0.429433575063786\\
775	0.429472098065999\\
776	0.429555018340966\\
777	0.429604733712617\\
778	0.429642813623828\\
779	0.429733008606347\\
780	0.429826074012822\\
781	0.429852378402005\\
782	0.429921197193184\\
783	0.429954186124034\\
784	0.429969381225972\\
785	0.430027606309561\\
786	0.430051829569645\\
787	0.430065363005573\\
788	0.430123207876315\\
789	0.430155849831548\\
790	0.430168678901888\\
791	0.430226599161231\\
792	0.430245799485746\\
793	0.430225601256796\\
794	0.430134376108366\\
795	0.429995711184633\\
796	0.429859084315446\\
797	0.429765106480016\\
798	0.429669247062197\\
799	0.429527396544322\\
800	0.429450886308882\\
801	0.429364860510173\\
802	0.429258649416403\\
803	0.429197979215062\\
804	0.42908878587576\\
805	0.428967748938935\\
806	0.428877071258726\\
807	0.42875244754114\\
808	0.428628328964661\\
809	0.428544782451387\\
810	0.42840661955078\\
811	0.428266463800247\\
812	0.428184747772797\\
813	0.428094671612327\\
814	0.427993550684104\\
815	0.42794659272447\\
816	0.427863362098589\\
817	0.427762015438399\\
818	0.427685869257135\\
819	0.427573510853811\\
820	0.427456234557983\\
821	0.427386680790104\\
822	0.427252389618456\\
823	0.427108512497065\\
824	0.427011973931882\\
825	0.426898312363122\\
826	0.426784782959126\\
827	0.426721562416771\\
828	0.426622427089878\\
829	0.426584454684722\\
830	0.426603482323832\\
831	0.42656262529212\\
832	0.426508270022631\\
833	0.426503000577835\\
834	0.426488772878718\\
835	0.426451745503518\\
836	0.426470702459698\\
837	0.426445468906805\\
838	0.426418035198993\\
839	0.426429188942148\\
840	0.426448395608909\\
841	0.426516372688841\\
842	0.426632694136224\\
843	0.426713834537013\\
844	0.426776996377631\\
845	0.426874232310232\\
846	0.426919740475189\\
847	0.426956735580185\\
848	0.427036171453516\\
849	0.427090076591158\\
850	0.427133111009494\\
851	0.4272152292772\\
852	0.4272487179414\\
853	0.427257100252243\\
854	0.427309352132144\\
855	0.427325874404304\\
856	0.427329476731747\\
857	0.427377510308304\\
858	0.427439112435059\\
859	0.427483750168044\\
860	0.427568671859849\\
861	0.427618344494129\\
862	0.427630116702406\\
863	0.427686565099109\\
864	0.427706746346386\\
865	0.427717060610863\\
866	0.427772884028206\\
867	0.427794583301713\\
868	0.427805229764036\\
869	0.427861273904012\\
870	0.427908032016081\\
871	0.427945822374518\\
872	0.428023871209691\\
873	0.428067096677541\\
874	0.428085320058263\\
875	0.428146612746684\\
876	0.428152398712157\\
877	0.428101634695505\\
878	0.428097770374771\\
879	0.428051174485888\\
880	0.427994428207268\\
881	0.427972887670224\\
882	0.427905344976913\\
883	0.427829801669822\\
884	0.427799050768249\\
885	0.427771005642199\\
886	0.427731585772093\\
887	0.427737557616483\\
888	0.427710344349303\\
889	0.427665279449422\\
890	0.427671409345115\\
891	0.427637470272133\\
892	0.427593231024458\\
893	0.427593737640918\\
894	0.427551138594164\\
895	0.427490939597678\\
896	0.427484346690121\\
897	0.427426735764994\\
898	0.427367373448597\\
899	0.427353124024329\\
900	0.427375313840501\\
901	0.427380868391506\\
902	0.427432572720453\\
903	0.42744652817641\\
904	0.427449431486136\\
905	0.427475662537634\\
906	0.427466416178804\\
907	0.42744583225679\\
908	0.427470022717165\\
909	0.427441987172092\\
910	0.427359451523137\\
911	0.427319586612531\\
912	0.427250201626363\\
913	0.427160476865538\\
914	0.427121040981444\\
915	0.427050484435956\\
916	0.426983832096177\\
917	0.426966300280858\\
918	0.426904120904495\\
919	0.426832692474585\\
920	0.426806882151141\\
921	0.426751869079022\\
922	0.42669771925603\\
923	0.426686019444967\\
924	0.426624591851907\\
925	0.426571531161571\\
926	0.42655694009475\\
927	0.426510779891307\\
928	0.426452469716815\\
929	0.426443059595774\\
930	0.426393456043807\\
931	0.426332379604955\\
932	0.426315297673604\\
933	0.426309693486647\\
934	0.426249744220571\\
935	0.426234532454765\\
936	0.426186911714797\\
937	0.426115058214858\\
938	0.426214576243885\\
939	0.426281891167209\\
940	0.426334448262365\\
941	0.426424672273682\\
942	0.426520823996264\\
943	0.426602298621307\\
944	0.426719032066268\\
945	0.426824654649413\\
946	0.426909618983954\\
947	0.427020556066514\\
948	0.427080586121615\\
949	0.427121641923297\\
950	0.42720501045054\\
951	0.427258308416376\\
952	0.427300911320253\\
953	0.427383336903738\\
954	0.427456938556157\\
955	0.427522348221838\\
956	0.427634024466313\\
957	0.427718102228793\\
958	0.42779174138508\\
959	0.42790855963901\\
960	0.42797997626632\\
961	0.428057030274217\\
962	0.428179775805052\\
963	0.428259584172818\\
964	0.428299676663073\\
965	0.428379576584133\\
966	0.428424278453661\\
967	0.42846427174914\\
968	0.428542360817655\\
969	0.428581280256692\\
970	0.428606258337294\\
971	0.428687890043488\\
972	0.428732298433829\\
973	0.428755429239252\\
974	0.428820952984214\\
975	0.428849519353414\\
976	0.428866042758855\\
977	0.428923880247701\\
978	0.428940075324765\\
979	0.428941377486982\\
980	0.428985829991021\\
981	0.429005790477983\\
982	0.429012901217521\\
983	0.429062097785961\\
984	0.42906857576683\\
985	0.429048763390549\\
986	0.429070260768018\\
987	0.429056960668038\\
988	0.429010143487066\\
989	0.429010629362833\\
990	0.4289977055744\\
991	0.428973882495577\\
992	0.428993476826351\\
993	0.428997523065318\\
994	0.428990630898107\\
995	0.429022911163424\\
996	0.429011333415965\\
997	0.429016982942314\\
998	0.429062498966994\\
999	0.429072949236672\\
1000	0.429072767107906\\
1001	0.429064490158271\\
1002	0.428973293935331\\
1003	0.428875083740517\\
1004	0.428801072883088\\
1005	0.4287418373932\\
1006	0.428628998421561\\
1007	0.428539289743733\\
1008	0.428475447965956\\
1009	0.428444045573257\\
1010	0.428323956218531\\
1011	0.428217279632601\\
1012	0.428147588535721\\
1013	0.428063797486595\\
1014	0.427947468806457\\
1015	0.42786532365212\\
1016	0.427761708555095\\
1017	0.427639655226619\\
1018	0.42747434791723\\
1019	0.427324569219314\\
1020	0.427181920466067\\
1021	0.427118389160711\\
1022	0.427035003069471\\
1023	0.426943132845831\\
1024	0.426882302995837\\
1025	0.426809200904758\\
1026	0.426756999265549\\
1027	0.426738268116529\\
1028	0.426699931742747\\
1029	0.426683442601191\\
1030	0.42674204251884\\
1031	0.426771986663745\\
1032	0.426796484160056\\
1033	0.426816581732644\\
1034	0.426821510014318\\
1035	0.426817350925047\\
1036	0.426842784941088\\
1037	0.426843771440886\\
1038	0.426829939308593\\
1039	0.426846436886661\\
1040	0.426838014278253\\
1041	0.42682930818748\\
1042	0.426849734319075\\
1043	0.426846067131498\\
1044	0.426858359735784\\
1045	0.426892997653953\\
1046	0.426893298707704\\
1047	0.426886252577196\\
1048	0.426904103457407\\
1049	0.426898961078838\\
1050	0.426870100150179\\
1051	0.426875415807382\\
1052	0.426857090561534\\
1053	0.426830856664916\\
1054	0.426827270274077\\
1055	0.426804187754916\\
1056	0.426776206070147\\
1057	0.426779090257705\\
1058	0.42676215963586\\
1059	0.426732718461966\\
1060	0.426741774882036\\
1061	0.426723381161295\\
1062	0.426732874560435\\
1063	0.426772823334204\\
1064	0.426789001432042\\
1065	0.426790496237737\\
1066	0.426822805656045\\
1067	0.426824403643272\\
1068	0.426838290167585\\
1069	0.426911867904065\\
1070	0.426951808103091\\
1071	0.426982891787637\\
1072	0.427043222820199\\
1073	0.427081282081967\\
1074	0.427111883659362\\
1075	0.427171734341443\\
1076	0.427209205314703\\
1077	0.427224042925396\\
1078	0.427245611822638\\
1079	0.427240526908667\\
1080	0.427233244068625\\
1081	0.427254617642286\\
1082	0.427231273178011\\
1083	0.427212311571721\\
1084	0.427222334554597\\
1085	0.427208949949672\\
1086	0.427212914448233\\
1087	0.427237792889137\\
1088	0.427236729624437\\
1089	0.427254717724405\\
1090	0.427301995725994\\
1091	0.427324964050274\\
1092	0.427344620713753\\
1093	0.427391159682045\\
1094	0.427390611004306\\
1095	0.427382260416139\\
1096	0.427387291997515\\
1097	0.427368252068685\\
1098	0.427337129176258\\
1099	0.427334313982905\\
1100	0.42730909664541\\
1101	0.427283771619748\\
1102	0.42728764218032\\
1103	0.427261811367432\\
1104	0.427232912728813\\
1105	0.42722906400048\\
1106	0.427193022119487\\
1107	0.427147379441814\\
1108	0.427105288267526\\
1109	0.427046768775271\\
1110	0.426914709797883\\
1111	0.426811135496405\\
1112	0.426693062124791\\
1113	0.426553784396209\\
1114	0.426423388142143\\
1115	0.426288521061822\\
1116	0.426157779547116\\
1117	0.426081169444808\\
1118	0.425987890659976\\
1119	0.425884619519929\\
1120	0.425813043148189\\
1121	0.425718796423656\\
1122	0.42562615616738\\
1123	0.42556744336825\\
1124	0.425486132390244\\
1125	0.425450853020152\\
1126	0.425435441908763\\
1127	0.425398260885751\\
1128	0.42533654297857\\
1129	0.425321098605647\\
1130	0.425282526927382\\
1131	0.425239671873426\\
1132	0.425219370784655\\
1133	0.425175735841185\\
1134	0.425134640715659\\
1135	0.425122248839212\\
1136	0.425087425979114\\
1137	0.425070411739022\\
1138	0.425082682821724\\
1139	0.425073079476457\\
1140	0.425097956032226\\
1141	0.425188944152903\\
1142	0.425257282511753\\
1143	0.425319903170839\\
1144	0.425411175411809\\
1145	0.425472952900514\\
1146	0.425523395143621\\
1147	0.425602395733183\\
1148	0.425657443463962\\
1149	0.425700975502708\\
1150	0.425768532263792\\
1151	0.425812963144967\\
1152	0.425851179789379\\
1153	0.425933866892017\\
1154	0.425978020610273\\
1155	0.426016009370514\\
1156	0.426072563041825\\
1157	0.426105569874787\\
1158	0.426139290027182\\
1159	0.426202293125691\\
1160	0.426241638635326\\
1161	0.426266204921421\\
1162	0.426316507760285\\
1163	0.426343932865566\\
1164	0.426356507316984\\
1165	0.426397025158602\\
1166	0.426414482961728\\
1167	0.426413822492796\\
1168	0.426441397953471\\
1169	0.426447253165343\\
1170	0.426447601492857\\
1171	0.426476233529165\\
1172	0.426481937842909\\
1173	0.42650258689413\\
1174	0.426567164306852\\
1175	0.426604768155642\\
1176	0.426637583679705\\
1177	0.426700864265065\\
1178	0.426738245471621\\
1179	0.426767187563893\\
1180	0.426823057599801\\
1181	0.426856400657899\\
1182	0.426889278481098\\
1183	0.426949897297697\\
1184	0.426978337173429\\
1185	0.426985646416947\\
1186	0.427016213552584\\
1187	0.427016880774727\\
1188	0.427011810795766\\
1189	0.427035098181788\\
1190	0.427035938629909\\
1191	0.427030898689831\\
1192	0.427054022470683\\
1193	0.427055783149914\\
1194	0.427046159694741\\
1195	0.427063197583924\\
1196	0.42705884136961\\
1197	0.427043572382531\\
1198	0.42704947774916\\
1199	0.427031555439069\\
1200	0.427015978109413\\
1201	0.427030250696535\\
1202	0.427021716266417\\
1203	0.427007714922923\\
1204	0.427012880716836\\
1205	0.426994839992634\\
1206	0.426958821897248\\
1207	0.426948105784769\\
1208	0.426914019328448\\
1209	0.426881103297092\\
1210	0.42686041251146\\
1211	0.426816867021143\\
1212	0.426765034300611\\
1213	0.426738929442481\\
1214	0.426691753873896\\
1215	0.426639858074026\\
1216	0.426623755401352\\
1217	0.426583859149377\\
1218	0.426545777670775\\
1219	0.426536168171372\\
1220	0.426503680719454\\
1221	0.42646767763362\\
1222	0.426444672916685\\
1223	0.426400348115586\\
1224	0.426330962563405\\
1225	0.426296268460823\\
1226	0.426280887410695\\
1227	0.426261991859017\\
1228	0.426272368452208\\
1229	0.426248869242359\\
1230	0.426207776576911\\
1231	0.426204859494501\\
1232	0.426178573601892\\
1233	0.426150048255454\\
1234	0.426149511197012\\
1235	0.42612637296744\\
1236	0.426097978999535\\
1237	0.426098059413382\\
1238	0.426075024233681\\
1239	0.426055973648852\\
1240	0.426065407581657\\
1241	0.426051659637992\\
1242	0.426057225344272\\
1243	0.426082930465831\\
1244	0.426085787257873\\
1245	0.426076686596956\\
1246	0.426095906894826\\
1247	0.426091912756938\\
1248	0.426081812270493\\
1249	0.426106925330296\\
1250	0.426107224997462\\
1251	0.426101677146126\\
1252	0.426124246507175\\
1253	0.426124086303027\\
1254	0.426094878704926\\
1255	0.426090267968665\\
1256	0.426062218726862\\
1257	0.426030510582461\\
1258	0.426014570312538\\
1259	0.425975726564892\\
1260	0.425940497970257\\
1261	0.425855537829562\\
1262	0.425755716909968\\
1263	0.425692184698975\\
1264	0.425661881717982\\
1265	0.425608448550711\\
1266	0.425549594553308\\
1267	0.425519826117868\\
1268	0.425471485613963\\
1269	0.425431145222482\\
1270	0.425418935376106\\
1271	0.425393439684077\\
1272	0.425362087127554\\
1273	0.425329812089734\\
1274	0.425283813266862\\
1275	0.425236536589705\\
1276	0.425219261871744\\
1277	0.425177975234629\\
1278	0.425122009075951\\
1279	0.425096150414423\\
1280	0.425050360547694\\
1281	0.425014509746999\\
1282	0.425011215636231\\
1283	0.424983766789005\\
1284	0.424937635643433\\
1285	0.424967950984854\\
1286	0.42497261815946\\
1287	0.42497365638668\\
1288	0.425002979744599\\
1289	0.42500734032751\\
1290	0.425009608963838\\
1291	0.42504042978439\\
1292	0.425045930104522\\
1293	0.425039742675268\\
1294	0.425093200313441\\
1295	0.425121077361358\\
1296	0.425151953431795\\
1297	0.425201123968182\\
1298	0.425212838397031\\
1299	0.425225093860635\\
1300	0.425268003829075\\
1301	0.425285747479231\\
1302	0.425270949429724\\
1303	0.425286726301394\\
1304	0.425272120056807\\
1305	0.425252309762627\\
1306	0.425290138402368\\
1307	0.425305226943078\\
1308	0.425307588310176\\
1309	0.425312661408602\\
1310	0.42529391576264\\
1311	0.425271558043292\\
1312	0.425278096135889\\
1313	0.425259760784941\\
1314	0.425258086241584\\
1315	0.425273751330729\\
1316	0.425277120966957\\
1317	0.425251628389307\\
1318	0.425268076814338\\
1319	0.425247976611332\\
1320	0.425236499212871\\
1321	0.425238932161128\\
1322	0.425279110555558\\
1323	0.425300187523803\\
1324	0.425351928874646\\
1325	0.425377288680153\\
1326	0.425405652547702\\
1327	0.425455580140435\\
1328	0.425472058798097\\
1329	0.42550005762646\\
1330	0.425556624213483\\
1331	0.425589072960047\\
1332	0.42561056918835\\
1333	0.425660187216641\\
1334	0.425688522390251\\
1335	0.425718954616082\\
1336	0.425779318617304\\
1337	0.425757877629527\\
1338	0.425739415289946\\
1339	0.425750434629505\\
1340	0.425736636183604\\
1341	0.425720443949558\\
1342	0.425736918671216\\
1343	0.425728954896485\\
1344	0.425716324031696\\
1345	0.425734962835055\\
1346	0.425735370038035\\
1347	0.425731902637566\\
1348	0.425754185471157\\
1349	0.425751746591228\\
1350	0.425758169691219\\
1351	0.425794987679302\\
1352	0.425807950647837\\
1353	0.425810051353596\\
1354	0.425841799439017\\
1355	0.425848836695765\\
1356	0.425877129261536\\
1357	0.425909903130661\\
1358	0.425913507364614\\
1359	0.425910296848592\\
1360	0.425936757284521\\
1361	0.425938842126013\\
1362	0.425935907197932\\
1363	0.425966597673012\\
1364	0.425972291761613\\
1365	0.425977361107509\\
1366	0.42601166799131\\
1367	0.426024365242231\\
1368	0.426026323132224\\
1369	0.426057844604613\\
1370	0.426064470799184\\
1371	0.42606640029515\\
1372	0.426100393059091\\
1373	0.426109368019111\\
1374	0.426119395749552\\
1375	0.426152600004344\\
1376	0.426161328929312\\
1377	0.426171733277036\\
1378	0.426209662332302\\
1379	0.426223021218567\\
1380	0.426230866412922\\
1381	0.426268458346772\\
1382	0.426281385293441\\
1383	0.426288132649741\\
1384	0.426333889702365\\
1385	0.42635650415496\\
1386	0.426366756547765\\
1387	0.426408377022592\\
1388	0.426425575904614\\
1389	0.426426382685093\\
1390	0.42645556298138\\
1391	0.426451076644522\\
1392	0.426435122289275\\
1393	0.426458544842992\\
1394	0.42645006014783\\
1395	0.426434078382861\\
1396	0.426439757224003\\
1397	0.426420552772098\\
1398	0.426366303960208\\
1399	0.426340852720537\\
1400	0.426290392732545\\
1401	0.426240248777647\\
1402	0.426225361899275\\
1403	0.426189085382623\\
1404	0.426147678138591\\
1405	0.426144813035948\\
1406	0.426119638148372\\
1407	0.426077187504965\\
1408	0.426064068307871\\
1409	0.426022531313601\\
1410	0.425980256906693\\
1411	0.425967310226048\\
1412	0.425929672899143\\
1413	0.425886907196534\\
1414	0.425873505373672\\
1415	0.42583572748435\\
1416	0.425788239647303\\
1417	0.42576991022429\\
1418	0.425730581800695\\
1419	0.425686430588836\\
1420	0.425651136093346\\
1421	0.425590297651982\\
1422	0.425541666201594\\
1423	0.425522767687441\\
1424	0.425488596641492\\
1425	0.425448590773978\\
1426	0.425438842124218\\
1427	0.425404555298599\\
1428	0.425357943506668\\
1429	0.425323342138723\\
1430	0.425268707653888\\
1431	0.425209877758635\\
1432	0.425180746874351\\
1433	0.425127481132536\\
1434	0.425071461635359\\
1435	0.425041341341\\
1436	0.424986623763303\\
1437	0.424926883500303\\
1438	0.424908792205594\\
1439	0.424864939689236\\
1440	0.424815260593832\\
1441	0.424796272553601\\
1442	0.424748361405964\\
1443	0.424703826863407\\
1444	0.424689199984035\\
1445	0.4246499990941\\
1446	0.424618503541186\\
1447	0.424617608742573\\
1448	0.424592331133775\\
1449	0.424562291563391\\
1450	0.424552206367534\\
1451	0.424517547231687\\
1452	0.424454095217835\\
1453	0.424419676730328\\
1454	0.424358780255491\\
1455	0.424291921925377\\
1456	0.424261653504394\\
1457	0.424245423409473\\
1458	0.424211210183134\\
1459	0.424208305122237\\
1460	0.42417903584983\\
1461	0.424133900565435\\
1462	0.424119148886233\\
1463	0.424079343065248\\
1464	0.424034494932157\\
1465	0.424018150886695\\
1466	0.423980306643305\\
1467	0.423937347267736\\
1468	0.423924592210886\\
1469	0.423887134928275\\
1470	0.423872592408081\\
1471	0.423887393057119\\
1472	0.423877752517086\\
1473	0.4238772277421\\
1474	0.42390317864245\\
1475	0.423904819165702\\
1476	0.423905432193948\\
1477	0.423935462877962\\
1478	0.423941096587939\\
1479	0.42394135500008\\
1480	0.423971525838168\\
1481	0.423977174537863\\
1482	0.423978345939415\\
1483	0.424009416194757\\
1484	0.424016042709134\\
1485	0.424011872782376\\
1486	0.424039350866309\\
1487	0.424042312095541\\
1488	0.424039928551127\\
1489	0.424067334799337\\
1490	0.424068527273585\\
1491	0.424064499868955\\
1492	0.424076536745352\\
1493	0.424064250487916\\
1494	0.424046332728475\\
1495	0.4240582131567\\
1496	0.424045435905475\\
1497	0.424027413028555\\
1498	0.424052437402937\\
1499	0.424053600136987\\
1500	0.424051571205156\\
1501	0.424069445484638\\
1502	0.424062851080975\\
1503	0.424051023768279\\
1504	0.424069063861381\\
1505	0.424076238761053\\
1506	0.424078449965789\\
1507	0.424104472303139\\
1508	0.424105964247012\\
1509	0.424106308818933\\
1510	0.424122290400367\\
1511	0.424113791966614\\
1512	0.424099917816417\\
1513	0.424116095998626\\
1514	0.424133233365042\\
1515	0.424144049081867\\
1516	0.424185043768703\\
1517	0.424201747929746\\
1518	0.424227272277806\\
1519	0.424282824797473\\
1520	0.424314016738538\\
1521	0.424351461091088\\
1522	0.424403473889185\\
1523	0.424431529462799\\
1524	0.4244531425264\\
1525	0.424506291790649\\
1526	0.424532679444119\\
1527	0.424558585957293\\
1528	0.424613571827469\\
1529	0.424624594083277\\
1530	0.424632415806898\\
1531	0.424665574285076\\
1532	0.424674045166615\\
1533	0.424676954287465\\
1534	0.42470959525703\\
1535	0.424717766760491\\
1536	0.424719532573412\\
1537	0.424755019235726\\
1538	0.424764750765113\\
1539	0.424769196604376\\
1540	0.424807451813457\\
1541	0.424820415966532\\
1542	0.424857153491706\\
1543	0.424924250008688\\
1544	0.424966246745748\\
1545	0.424989122557667\\
1546	0.425033047277744\\
1547	0.425052290641339\\
1548	0.425066137157189\\
1549	0.425109499866443\\
1550	0.425128336140547\\
1551	0.425182061997905\\
1552	0.425263375853655\\
1553	0.42530584791586\\
1554	0.425345548351612\\
1555	0.425415119022877\\
1556	0.425464570556146\\
1557	0.425513692996996\\
1558	0.425592557823893\\
1559	0.42565611170257\\
1560	0.425710927317106\\
1561	0.425727590754696\\
1562	0.42572218952836\\
1563	0.425712105333966\\
1564	0.425729700153741\\
1565	0.425722163583373\\
1566	0.425720426353556\\
1567	0.425748235261896\\
1568	0.425750770018692\\
1569	0.425749594183879\\
1570	0.425773973355147\\
1571	0.425771942329701\\
1572	0.425769269654395\\
1573	0.4257781106258\\
1574	0.425762635590049\\
1575	0.425748063133104\\
1576	0.425755007571473\\
1577	0.425745433209262\\
1578	0.425730245361767\\
1579	0.42574516109393\\
1580	0.4257269453912\\
1581	0.425711400780753\\
1582	0.425723816134256\\
1583	0.425712089616085\\
1584	0.425694327811724\\
1585	0.42570639758035\\
1586	0.425663922627341\\
1587	0.425626067152998\\
1588	0.425619044023319\\
1589	0.425588437425288\\
1590	0.425539905037925\\
1591	0.425521132784126\\
1592	0.425477559644817\\
1593	0.425423687370807\\
1594	0.425413139675989\\
1595	0.425375643056015\\
1596	0.425294614562889\\
1597	0.425228761554918\\
1598	0.425144970283231\\
1599	0.425034647023185\\
1600	0.424953353941053\\
1601	0.424844227937792\\
1602	0.424748437727269\\
1603	0.424683969908542\\
1604	0.424591938050003\\
1605	0.424488219184106\\
1606	0.424426622043412\\
1607	0.424340548598318\\
1608	0.42425435061239\\
1609	0.424201883697381\\
1610	0.424112127226601\\
1611	0.424018098340341\\
1612	0.42394905914236\\
1613	0.423854265491328\\
1614	0.423762010749186\\
1615	0.423700889241622\\
1616	0.423614887435621\\
1617	0.423526641019659\\
1618	0.423479176382029\\
1619	0.423408023459502\\
1620	0.423376076744814\\
1621	0.423375891943919\\
1622	0.423351305423132\\
1623	0.423323641082861\\
1624	0.423327076626223\\
1625	0.423292117615574\\
1626	0.423268797220342\\
1627	0.423276560325605\\
1628	0.423259869158548\\
1629	0.423237431875696\\
1630	0.423246723979739\\
1631	0.423231453536319\\
1632	0.423210382417915\\
1633	0.423230184316823\\
1634	0.423225988625246\\
1635	0.423216615641225\\
1636	0.423239023632304\\
1637	0.423236884050461\\
1638	0.423233607241127\\
1639	0.423262528989309\\
1640	0.423263198100193\\
1641	0.423252386632053\\
1642	0.423273288282747\\
1643	0.423269511522601\\
1644	0.423256206878187\\
1645	0.423291184156911\\
1646	0.42330128633347\\
1647	0.423302122130194\\
1648	0.423333736532339\\
1649	0.423340021314932\\
1650	0.423340702516617\\
1651	0.423372077773665\\
1652	0.423375864153118\\
1653	0.423370868749138\\
1654	0.423405796570494\\
1655	0.42341829652356\\
1656	0.423431460705623\\
1657	0.423474672897761\\
1658	0.423493997748056\\
1659	0.423504081492008\\
1660	0.423544933930965\\
1661	0.423553082979013\\
1662	0.423574863275426\\
1663	0.423656867604567\\
1664	0.423716397706341\\
1665	0.423747315986247\\
1666	0.423809550111293\\
1667	0.423846042208607\\
1668	0.423872620404277\\
1669	0.423935908851024\\
1670	0.423947471962474\\
1671	0.423952827658945\\
1672	0.423986828692504\\
1673	0.423992631501007\\
1674	0.423990275890977\\
1675	0.424018320982919\\
1676	0.424021323803716\\
1677	0.424029199191798\\
1678	0.424067755163223\\
1679	0.424081509434508\\
1680	0.424089302994093\\
1681	0.424126135713582\\
1682	0.424137035248069\\
1683	0.424139707169225\\
1684	0.424172820742959\\
1685	0.424182677632651\\
1686	0.424185720680387\\
1687	0.424218774883776\\
1688	0.424226905032079\\
1689	0.424233792545281\\
1690	0.424265852358265\\
1691	0.424272883046\\
1692	0.424275950157491\\
1693	0.424275788841835\\
1694	0.424249558297814\\
1695	0.424220374235111\\
1696	0.424222898100324\\
1697	0.424204079310502\\
1698	0.424192126499659\\
1699	0.424210781020965\\
1700	0.424204603271965\\
1701	0.424208311100321\\
1702	0.424238721821738\\
1703	0.424243031281311\\
1704	0.424237550749249\\
1705	0.424281504816143\\
1706	0.424296487116349\\
1707	0.424305999748858\\
1708	0.424345726812892\\
1709	0.424361928286974\\
1710	0.424378951791751\\
1711	0.424426695492997\\
1712	0.424449585276685\\
1713	0.42447178722901\\
1714	0.424524485665324\\
1715	0.424548327851068\\
1716	0.424563950272935\\
1717	0.42460865372366\\
1718	0.424619730035256\\
1719	0.424625236981203\\
1720	0.424661126655902\\
1721	0.424671436978744\\
1722	0.424681321303564\\
1723	0.424722154116751\\
1724	0.424734648800038\\
1725	0.424744150424351\\
1726	0.424784085519427\\
1727	0.424796006713527\\
1728	0.424802353477914\\
1729	0.424854660362647\\
1730	0.424882439942267\\
1731	0.424901831310085\\
1732	0.424951664264062\\
1733	0.424976752612192\\
1734	0.425003156914411\\
1735	0.425060135524272\\
1736	0.425092470292224\\
1737	0.425120449881796\\
1738	0.425176331623386\\
1739	0.425207642190158\\
1740	0.425221484822776\\
1741	0.425259470571344\\
1742	0.425272451051934\\
1743	0.425279768146528\\
1744	0.425317303245526\\
1745	0.425334351782699\\
1746	0.425342821291729\\
1747	0.425389475880591\\
1748	0.425412005422741\\
1749	0.425439614459802\\
1750	0.425487375915648\\
1751	0.42551049079205\\
1752	0.425527890122936\\
1753	0.425575515264005\\
1754	0.425570763833026\\
1755	0.425560743947453\\
1756	0.42558071475534\\
1757	0.425575609623893\\
1758	0.425560494774465\\
1759	0.425575823867427\\
1760	0.425566228398015\\
1761	0.425543238370302\\
1762	0.425547871865574\\
1763	0.425527437981848\\
1764	0.42551306872823\\
1765	0.425529180687108\\
1766	0.425520554931255\\
1767	0.425507413923394\\
1768	0.425524769070712\\
1769	0.425496876711467\\
1770	0.425447253698518\\
1771	0.42542751565683\\
1772	0.425380253618266\\
1773	0.42532724353663\\
1774	0.425291909746079\\
1775	0.425225806976137\\
1776	0.425165508273614\\
1777	0.425133570365412\\
1778	0.425082892262703\\
1779	0.425026753764226\\
1780	0.425002723694588\\
1781	0.424953826222203\\
1782	0.424895446411605\\
1783	0.424869972857777\\
1784	0.424824464755612\\
1785	0.424782582364373\\
1786	0.424796392755391\\
1787	0.424785482981903\\
1788	0.424768351835309\\
1789	0.424743472354104\\
1790	0.424702948284531\\
1791	0.424656702701378\\
1792	0.424640849365231\\
1793	0.424597515223206\\
1794	0.424561287690158\\
1795	0.424555473067421\\
1796	0.424528731444536\\
1797	0.424489994826202\\
1798	0.424490273944056\\
1799	0.424466100814611\\
1800	0.424436622333943\\
1801	0.424432662652364\\
1802	0.424409874201552\\
1803	0.424381585206729\\
1804	0.424382548387361\\
1805	0.424358148920585\\
1806	0.424313662943907\\
1807	0.4242996967903\\
1808	0.424259162138939\\
1809	0.424217629095227\\
1810	0.42420636049086\\
1811	0.424172734608279\\
1812	0.424138113459937\\
1813	0.424134345729789\\
1814	0.424106458354904\\
1815	0.424073180042445\\
1816	0.424070616416093\\
1817	0.424042748181721\\
1818	0.424022510588305\\
1819	0.424034062857573\\
1820	0.424020646286993\\
1821	0.424001835589527\\
1822	0.424013219832978\\
1823	0.423999548931459\\
1824	0.4239804307858\\
1825	0.423990299095088\\
1826	0.423977339339545\\
1827	0.423958516836586\\
1828	0.423971373269085\\
1829	0.42395919732159\\
1830	0.423959725002815\\
1831	0.423990548226024\\
1832	0.423996898935893\\
1833	0.423989571049053\\
1834	0.424011717922125\\
1835	0.424006474697774\\
1836	0.423992643819073\\
1837	0.424025965560747\\
1838	0.424038745167948\\
1839	0.42406174987802\\
1840	0.424111536314926\\
1841	0.424112924156086\\
1842	0.424109482825963\\
1843	0.424136952488006\\
1844	0.424139551465954\\
1845	0.424162384518824\\
1846	0.424236748550463\\
1847	0.424287965761549\\
1848	0.424340518681764\\
1849	0.424426127575977\\
1850	0.424504570820249\\
1851	0.424572077173865\\
1852	0.42465906434379\\
1853	0.424718558310759\\
1854	0.424784336493682\\
1855	0.424883514953529\\
1856	0.424957429259894\\
1857	0.425034668651781\\
1858	0.425144393235672\\
1859	0.425229837573224\\
1860	0.42530738837532\\
1861	0.425433788128757\\
1862	0.425532951927351\\
1863	0.425626550865205\\
1864	0.425741429158994\\
1865	0.425830856185429\\
1866	0.425915666997481\\
1867	0.426030935745309\\
1868	0.42611776349201\\
1869	0.426196636165095\\
1870	0.426298997934207\\
1871	0.426375683563934\\
1872	0.426447025549609\\
1873	0.426547571526562\\
1874	0.426612902309921\\
1875	0.426683223925693\\
1876	0.426781059730026\\
1877	0.426854169037148\\
1878	0.426916580657689\\
1879	0.427009388681735\\
1880	0.427075172513117\\
1881	0.427145669020074\\
1882	0.427228894040205\\
1883	0.427284159561022\\
1884	0.427323279735772\\
1885	0.42738082638876\\
1886	0.427409756407162\\
1887	0.427422669640803\\
1888	0.427466501527249\\
1889	0.42747952647319\\
1890	0.427477899893634\\
1891	0.427504016544719\\
1892	0.427503480882703\\
1893	0.42749376860058\\
1894	0.427510290006715\\
1895	0.427501675304885\\
1896	0.427489128163031\\
1897	0.427504026418756\\
1898	0.427463741496437\\
1899	0.427412628525609\\
1900	0.427393675654605\\
1901	0.42735236693347\\
1902	0.427311607103269\\
1903	0.427300364134589\\
1904	0.427264973475718\\
1905	0.427200656268737\\
1906	0.427166923553003\\
1907	0.427104925920015\\
1908	0.427048171000658\\
1909	0.427018760799722\\
1910	0.426963832439645\\
1911	0.426888329682018\\
1912	0.426842435675051\\
1913	0.42677478252889\\
1914	0.426708197276099\\
1915	0.426679371649977\\
1916	0.426628073742073\\
1917	0.426573131664981\\
1918	0.426550081344849\\
1919	0.426497545813366\\
1920	0.426436431748203\\
1921	0.426412448364621\\
1922	0.426365159646493\\
1923	0.426311182631107\\
1924	0.426287330928588\\
1925	0.426238091558119\\
1926	0.42619694415576\\
1927	0.42619211378125\\
1928	0.426165441650283\\
1929	0.426132209679331\\
1930	0.426131241797693\\
1931	0.426106012103852\\
1932	0.426076048774011\\
1933	0.426084630385337\\
1934	0.426073906838109\\
1935	0.426056575576632\\
1936	0.42607100408018\\
1937	0.426062757878552\\
1938	0.426047603439033\\
1939	0.426063927115049\\
1940	0.42605612126774\\
1941	0.426036778177628\\
1942	0.426048643005707\\
1943	0.426036272503464\\
1944	0.42601620586989\\
1945	0.426027348460765\\
1946	0.426005281550965\\
1947	0.425977969861918\\
1948	0.425976097644697\\
1949	0.425950050580089\\
1950	0.425919882852614\\
1951	0.425920988512136\\
1952	0.425898549976947\\
1953	0.425866189862737\\
1954	0.425867101981555\\
1955	0.425843671486393\\
1956	0.425809402610205\\
1957	0.425806624486372\\
1958	0.425779273630056\\
1959	0.425748941005927\\
1960	0.425750301310297\\
1961	0.425727484010675\\
1962	0.425691098682084\\
1963	0.425684006329074\\
1964	0.425651705349537\\
1965	0.425594797398779\\
1966	0.425569956546301\\
1967	0.425521469872774\\
1968	0.425464705672628\\
1969	0.425434834926861\\
1970	0.42537547843684\\
1971	0.425305590391817\\
1972	0.42526704768538\\
1973	0.425202867832025\\
1974	0.425111088878638\\
1975	0.425060575527947\\
1976	0.424986119932818\\
1977	0.424912296661578\\
1978	0.42486582796889\\
1979	0.424787165387892\\
1980	0.424704657608468\\
1981	0.424643208618093\\
1982	0.424561419119771\\
1983	0.424474580603031\\
1984	0.424419810340056\\
1985	0.424345185835857\\
1986	0.424273370116292\\
1987	0.424237745901795\\
1988	0.424177979815485\\
1989	0.42410970792706\\
1990	0.424069086367719\\
1991	0.424006108817106\\
1992	0.423934615523393\\
1993	0.423903858693911\\
1994	0.423849783125281\\
1995	0.423788759838243\\
1996	0.423759243147039\\
1997	0.423707609638847\\
1998	0.423655910098616\\
1999	0.423636176485552\\
2000	0.423594431235572\\
2001	0.423496516714374\\
2002	0.423394378617904\\
2003	0.423329648082694\\
2004	0.423235253541862\\
2005	0.423160298241207\\
2006	0.423070207016107\\
2007	0.422992451751964\\
2008	0.422947612495259\\
2009	0.422868313570016\\
2010	0.422803478910581\\
2011	0.422765006186591\\
2012	0.422724451695731\\
2013	0.422663500051977\\
2014	0.4226227771167\\
2015	0.422596157600941\\
2016	0.422587829834087\\
2017	0.422548525972678\\
2018	0.422528181111589\\
2019	0.422506093398567\\
2020	0.422454766964649\\
2021	0.422429983090056\\
2022	0.422416697405875\\
2023	0.422378516947904\\
2024	0.422355240180464\\
2025	0.422349429251288\\
2026	0.42230655459093\\
2027	0.422278553415319\\
2028	0.422255891281151\\
2029	0.422208974640043\\
2030	0.422180634519237\\
2031	0.42216976008091\\
2032	0.422129164003193\\
2033	0.422117554687727\\
2034	0.422123058370339\\
2035	0.422098877534384\\
2036	0.422089029242569\\
2037	0.422102315600471\\
2038	0.422085464351859\\
2039	0.422082832683145\\
2040	0.422097244342091\\
2041	0.422081817586556\\
2042	0.422080544988704\\
2043	0.422096505254969\\
2044	0.422076923870222\\
2045	0.422071121247181\\
2046	0.422075506059484\\
2047	0.422049449699545\\
2048	0.422037224715742\\
2049	0.422042475549254\\
2050	0.42202825121161\\
2051	0.422028038833413\\
2052	0.422020499733386\\
2053	0.421982422973213\\
2054	0.421960336241527\\
2055	0.421955195064545\\
2056	0.421919435683256\\
2057	0.421897123067909\\
2058	0.421892076626969\\
2059	0.421856528927442\\
2060	0.421834909746736\\
2061	0.421840799918263\\
2062	0.421815429673987\\
2063	0.42180400985492\\
2064	0.421809711711758\\
2065	0.421785555734873\\
2066	0.421772454475146\\
2067	0.421776891501454\\
2068	0.421750555325582\\
2069	0.42173794776249\\
2070	0.421740698527934\\
2071	0.421713104589867\\
2072	0.421699273868192\\
2073	0.421702153465532\\
2074	0.42168609528033\\
2075	0.421683702534064\\
2076	0.421699742423994\\
2077	0.421689041387746\\
2078	0.421692231814583\\
2079	0.421710113996174\\
2080	0.421697787658362\\
2081	0.421699921886002\\
2082	0.421717281432433\\
2083	0.421704385539277\\
2084	0.421705234749536\\
2085	0.421742062707103\\
2086	0.421764679606474\\
2087	0.421797630014122\\
2088	0.421843288603168\\
2089	0.421825360041369\\
2090	0.421833442834385\\
2091	0.421857828545078\\
2092	0.421851788798877\\
2093	0.421859435518276\\
2094	0.421876063078087\\
2095	0.421863356046644\\
2096	0.421864222719237\\
2097	0.421885482382485\\
2098	0.421877185014283\\
2099	0.421882279231776\\
2100	0.421910553655532\\
2101	0.421909056732903\\
2102	0.421921320241882\\
2103	0.421950433347452\\
2104	0.421940059450279\\
2105	0.421941232304211\\
2106	0.421962626126596\\
2107	0.421953070086914\\
2108	0.421958423109806\\
2109	0.421980198518206\\
2110	0.421969059373825\\
2111	0.421974199087383\\
2112	0.42199634447603\\
2113	0.42199025522977\\
2114	0.421996002637211\\
2115	0.422018404241882\\
2116	0.422010739420684\\
2117	0.422016639237979\\
2118	0.422039169279785\\
2119	0.422034611384988\\
2120	0.422043640868651\\
2121	0.422070113058894\\
2122	0.422066953494782\\
2123	0.422077452835664\\
2124	0.42209572577035\\
2125	0.422095777903675\\
2126	0.422109363921304\\
2127	0.422152465739063\\
2128	0.422164236498813\\
2129	0.422184522371805\\
2130	0.422208599352009\\
2131	0.42220239916526\\
2132	0.422209808914162\\
2133	0.422241980232229\\
2134	0.422233744359373\\
2135	0.422239039959363\\
2136	0.422260133757198\\
2137	0.422240386745087\\
2138	0.422255361540379\\
2139	0.422287172156796\\
2140	0.422288660225386\\
2141	0.422303798410134\\
2142	0.422343331312488\\
2143	0.422349927663899\\
2144	0.422368504882651\\
2145	0.422411139474444\\
2146	0.422420736032296\\
2147	0.422451558925764\\
2148	0.422498635143126\\
2149	0.422507799620751\\
2150	0.422529830693982\\
2151	0.422569533579489\\
2152	0.422579010877213\\
2153	0.422597222342953\\
2154	0.422627025833561\\
2155	0.422626472213785\\
2156	0.422639389169862\\
2157	0.422668834474271\\
2158	0.422670339694997\\
2159	0.422685296656751\\
2160	0.422718352475251\\
2161	0.422718465165333\\
2162	0.422714697675818\\
2163	0.422727361504093\\
2164	0.422709481087242\\
2165	0.422709152715799\\
2166	0.422720513941781\\
2167	0.422701101803647\\
2168	0.422695142392755\\
2169	0.422705802490627\\
2170	0.422704597414964\\
2171	0.422717061520029\\
2172	0.422745729533676\\
2173	0.4227803839241\\
2174	0.42282915650988\\
2175	0.422900142329565\\
2176	0.42294555881393\\
2177	0.423002275308821\\
2178	0.423070435545229\\
2179	0.423106621075251\\
2180	0.423156347430275\\
2181	0.42322138943075\\
2182	0.423278677030768\\
2183	0.423355418772481\\
2184	0.423449801092917\\
2185	0.423518692655162\\
2186	0.423583975367648\\
2187	0.423665301158083\\
2188	0.423714358286621\\
2189	0.423771735944175\\
2190	0.423822184430625\\
2191	0.423840773940908\\
2192	0.42387248095033\\
2193	0.423925785036523\\
2194	0.423943378766202\\
2195	0.423973045345274\\
2196	0.424011576178722\\
2197	0.424019631667225\\
2198	0.424040948923747\\
2199	0.424078850359188\\
2200	0.42408644112718\\
2201	0.424110035698658\\
2202	0.424153445745718\\
2203	0.424166754849522\\
2204	0.424191313724178\\
2205	0.424232522404134\\
2206	0.424240809992939\\
2207	0.424259833687655\\
2208	0.424295364261005\\
2209	0.424300704672608\\
2210	0.424319129775761\\
2211	0.424354354977006\\
2212	0.424358602004066\\
2213	0.424376906533592\\
2214	0.424410675180332\\
2215	0.424413564721454\\
2216	0.424429753670104\\
2217	0.424462492166023\\
2218	0.424464452434037\\
2219	0.424479753534553\\
2220	0.424502556777168\\
2221	0.424496040732239\\
2222	0.424502783191316\\
2223	0.424525811891527\\
2224	0.424519296313503\\
2225	0.424523936785477\\
2226	0.424545148474613\\
2227	0.424536213219352\\
2228	0.42454065204089\\
2229	0.424557545885037\\
2230	0.424534051148177\\
2231	0.424523787055656\\
2232	0.424529234043101\\
2233	0.424504208218245\\
2234	0.424490018450603\\
2235	0.424492309380986\\
2236	0.424464143194497\\
2237	0.424449449577892\\
2238	0.424453754526151\\
2239	0.424409502293194\\
2240	0.424378596705678\\
2241	0.424369105915155\\
2242	0.424327385311538\\
2243	0.424299776918953\\
2244	0.424288983290474\\
2245	0.424247650539801\\
2246	0.424222176186888\\
2247	0.424213549416139\\
2248	0.42417439092448\\
2249	0.424149748082799\\
2250	0.424141751994146\\
2251	0.424105951254895\\
2252	0.424083808546678\\
2253	0.424075432711665\\
2254	0.424038032189592\\
2255	0.424014300331971\\
2256	0.424008037363475\\
2257	0.423968850908487\\
2258	0.42395123178886\\
2259	0.423950192115039\\
2260	0.423909460661562\\
2261	0.423890484257001\\
2262	0.423888227435914\\
2263	0.423855559117699\\
2264	0.423834108925779\\
2265	0.423834054658796\\
2266	0.42379255711521\\
2267	0.423765536863328\\
2268	0.423755029652916\\
2269	0.423703647299099\\
2270	0.423666334213612\\
2271	0.423663582000647\\
2272	0.423630559297143\\
2273	0.423611308186716\\
2274	0.423610165693233\\
2275	0.42357871059911\\
2276	0.423563304265552\\
2277	0.423557145191898\\
2278	0.423508154585989\\
2279	0.42347372336703\\
2280	0.423453996585998\\
2281	0.423369206688577\\
2282	0.42329528797318\\
2283	0.423248503723068\\
2284	0.423161711867716\\
2285	0.423091298824055\\
2286	0.423042616017822\\
2287	0.422961657072336\\
2288	0.42289269978253\\
2289	0.422852655895829\\
2290	0.422787033500542\\
2291	0.422738547884178\\
2292	0.422713951987728\\
2293	0.422650692426469\\
2294	0.422600883922146\\
2295	0.422568273504261\\
2296	0.422504655093676\\
2297	0.422452841320701\\
2298	0.42241795894505\\
2299	0.422352589899204\\
2300	0.422300673371387\\
2301	0.422266131892422\\
2302	0.422201782229408\\
2303	0.422150861535079\\
2304	0.422117389755665\\
2305	0.422065052693146\\
2306	0.422026056875936\\
2307	0.422004549162698\\
2308	0.421955675877589\\
2309	0.42192007707685\\
2310	0.421902864599471\\
2311	0.421855389662048\\
2312	0.421821323059926\\
2313	0.421804609106121\\
2314	0.421757603845489\\
2315	0.42172686587302\\
2316	0.421717247031338\\
2317	0.421673529237972\\
2318	0.421649882830587\\
2319	0.421643752556744\\
2320	0.421607718076974\\
2321	0.421576714968172\\
2322	0.421558975618652\\
2323	0.421510968099088\\
2324	0.421475376612443\\
2325	0.421457992377253\\
2326	0.421410989356354\\
2327	0.421377387973147\\
2328	0.42136083695102\\
2329	0.421318596448062\\
2330	0.421291844635179\\
2331	0.421283877327138\\
2332	0.421244999877413\\
2333	0.421219331569737\\
2334	0.421218001759552\\
2335	0.421186526851687\\
2336	0.421167822655192\\
2337	0.421171923220289\\
2338	0.421146491413855\\
2339	0.421134444844094\\
2340	0.421135225279924\\
2341	0.421105888243635\\
2342	0.421090292775819\\
2343	0.42109295300152\\
2344	0.421065110091469\\
2345	0.421050963728371\\
2346	0.421053992124268\\
2347	0.421026391190411\\
2348	0.421012249020848\\
2349	0.421015353237824\\
2350	0.421009129438457\\
2351	0.421016480021468\\
2352	0.421041381633765\\
2353	0.421036059683447\\
2354	0.421044469372049\\
2355	0.421071941285434\\
2356	0.421068040535829\\
2357	0.421077710604284\\
2358	0.421104801968335\\
2359	0.421101375875997\\
2360	0.421111405290647\\
2361	0.421138770970929\\
2362	0.421129249946334\\
2363	0.421133140053178\\
2364	0.421152694147704\\
2365	0.42114983678166\\
2366	0.421157566976642\\
2367	0.421182626575142\\
2368	0.421177014416824\\
2369	0.421204941042925\\
2370	0.421255916516625\\
2371	0.421276985359895\\
2372	0.421311739067325\\
2373	0.421372313978714\\
2374	0.421416146624204\\
2375	0.42147395951586\\
2376	0.421549154917347\\
2377	0.421569287873376\\
2378	0.421631822916346\\
2379	0.421710141129363\\
2380	0.421754660097897\\
2381	0.421812418765971\\
2382	0.421897651213731\\
2383	0.421953249299455\\
2384	0.422022577260981\\
2385	0.422113037996535\\
2386	0.422175063442439\\
2387	0.422238337070966\\
2388	0.422319026574802\\
2389	0.422368569377883\\
2390	0.422424337881169\\
2391	0.422492040879489\\
2392	0.422528509681536\\
2393	0.422577705841308\\
2394	0.42263539136873\\
2395	0.422663970728348\\
2396	0.422705137640597\\
2397	0.422763584416104\\
2398	0.422791429763642\\
2399	0.422833308240693\\
2400	0.422887795164291\\
2401	0.42291684987142\\
2402	0.422962562489649\\
2403	0.423020739916121\\
2404	0.423044078066442\\
2405	0.423080476307128\\
2406	0.423119010527101\\
2407	0.423126746754915\\
2408	0.42314740203111\\
2409	0.423180763851313\\
2410	0.423183339251584\\
2411	0.423198696572099\\
2412	0.423231286094491\\
2413	0.423226484577097\\
2414	0.423234708309982\\
2415	0.42325182199443\\
2416	0.423238172157439\\
2417	0.423237393501567\\
2418	0.423253682182533\\
2419	0.423238604245467\\
2420	0.423237361154729\\
2421	0.42324998705805\\
2422	0.423222872457601\\
2423	0.423209319125276\\
2424	0.423212210267684\\
2425	0.423183678479501\\
2426	0.423159732941309\\
2427	0.423152746596553\\
2428	0.42311431058656\\
2429	0.423088966146924\\
2430	0.423081541957474\\
2431	0.42304333278321\\
2432	0.423015925325452\\
2433	0.423012870509729\\
2434	0.422978825722961\\
2435	0.422960460903138\\
2436	0.422946963984806\\
2437	0.422901189371801\\
2438	0.422869201001187\\
2439	0.422854368190735\\
2440	0.422808823517776\\
2441	0.422775255038241\\
2442	0.422759109085253\\
2443	0.422711274775477\\
2444	0.422684644344878\\
2445	0.422675359063151\\
2446	0.422639695876294\\
2447	0.42261946849456\\
2448	0.422615977987692\\
2449	0.422581400367774\\
2450	0.422564333866208\\
2451	0.422564776526068\\
2452	0.422534669909341\\
2453	0.422517904612336\\
2454	0.422513174012338\\
2455	0.42247841275178\\
2456	0.422459877232233\\
2457	0.422464911920886\\
2458	0.422438731929661\\
2459	0.422425874337611\\
2460	0.42243254994459\\
2461	0.422408844926749\\
2462	0.422398427676388\\
2463	0.42240530337092\\
2464	0.422381898951509\\
2465	0.422373204104895\\
2466	0.422382130738204\\
2467	0.42236094832836\\
2468	0.422352931848927\\
2469	0.422356489984849\\
2470	0.422342387316435\\
2471	0.422341619766993\\
2472	0.422356016400817\\
2473	0.422340695545704\\
2474	0.422336470510274\\
2475	0.422349070985016\\
2476	0.422331462086502\\
2477	0.422326927035419\\
2478	0.422344811563943\\
2479	0.422332760223522\\
2480	0.42233392614689\\
2481	0.422351171897675\\
2482	0.42233837895917\\
2483	0.422338705036737\\
2484	0.422353442854455\\
2485	0.422324624493628\\
2486	0.422309403699017\\
2487	0.422311048642136\\
2488	0.422281952081945\\
2489	0.42224890347642\\
2490	0.422235211305405\\
2491	0.422190918055852\\
2492	0.422160229190447\\
2493	0.422146805216474\\
2494	0.42210360175275\\
2495	0.422075188563209\\
2496	0.422064284461274\\
2497	0.42203295405864\\
2498	0.422016109769828\\
2499	0.422018827279249\\
2500	0.421991051552612\\
2501	0.421976701605836\\
2502	0.421985093444858\\
2503	0.421959799593987\\
2504	0.42195009972347\\
2505	0.421957845428709\\
2506	0.421933816019226\\
2507	0.421922772438097\\
2508	0.421935183569288\\
2509	0.421919972824373\\
2510	0.42191818813063\\
2511	0.421933969456359\\
2512	0.421919678536889\\
2513	0.421918962910306\\
2514	0.42193573076306\\
2515	0.421920873519326\\
2516	0.421919343017168\\
2517	0.42193488565964\\
2518	0.421909002534848\\
2519	0.421896601841901\\
2520	0.42190911724089\\
2521	0.421891640428802\\
2522	0.421887642571845\\
2523	0.421900925567312\\
2524	0.42188416588678\\
2525	0.421880379152604\\
2526	0.421893454480453\\
2527	0.421869117961131\\
2528	0.421857663103288\\
2529	0.421868564762813\\
2530	0.421849186134659\\
2531	0.421842981696379\\
2532	0.421854002257526\\
2533	0.421834860831644\\
2534	0.421828863755154\\
2535	0.421840006011438\\
2536	0.421821056785764\\
2537	0.421815188353829\\
2538	0.421825188511245\\
2539	0.421805275377088\\
2540	0.421798369212402\\
2541	0.421808434948661\\
2542	0.421788595507552\\
2543	0.421781692580907\\
2544	0.421791927027823\\
2545	0.421769549741821\\
2546	0.421758105509817\\
2547	0.421763516827495\\
2548	0.421739168659885\\
2549	0.421727805205276\\
2550	0.421733510299226\\
2551	0.421709128273292\\
2552	0.421697769522441\\
2553	0.421708546203836\\
2554	0.421688510430558\\
2555	0.421681666268099\\
2556	0.421691977707164\\
2557	0.421663098543245\\
2558	0.421647583597204\\
2559	0.421647540021942\\
2560	0.421617178214502\\
2561	0.421600175243629\\
2562	0.421603542815856\\
2563	0.421576704320863\\
2564	0.421563127600609\\
2565	0.421566913341714\\
2566	0.421565904565629\\
2567	0.421578381215036\\
2568	0.421611200898697\\
2569	0.421600542677169\\
2570	0.42160300281836\\
2571	0.42162280183695\\
2572	0.421610192789356\\
2573	0.421610969732672\\
2574	0.421628867925208\\
2575	0.4216160764892\\
2576	0.421616245781266\\
2577	0.421632713971181\\
2578	0.421619052098322\\
2579	0.421618439276312\\
2580	0.421634760766664\\
2581	0.421619630209966\\
2582	0.421617476085445\\
2583	0.421632159482984\\
2584	0.421617137394516\\
2585	0.421614962116599\\
2586	0.421621644907736\\
2587	0.421598519339769\\
2588	0.421587960446534\\
2589	0.421593893502392\\
2590	0.421567950999224\\
2591	0.421554688011085\\
2592	0.421561381613717\\
2593	0.421539935608332\\
2594	0.421531611029292\\
2595	0.421540602898304\\
2596	0.421518398349013\\
2597	0.421509871691715\\
2598	0.421518983930233\\
2599	0.421497903410513\\
2600	0.421489993359721\\
2601	0.421499140754951\\
2602	0.421479078579769\\
2603	0.421472305415161\\
2604	0.42148249884189\\
2605	0.421463512377194\\
2606	0.421457734991986\\
2607	0.421469165641425\\
2608	0.421450519604377\\
2609	0.421472819172737\\
2610	0.421512365024084\\
2611	0.421523094124286\\
2612	0.421545102277584\\
2613	0.421598487767175\\
2614	0.421619002411388\\
2615	0.421653419774498\\
2616	0.421701600381548\\
2617	0.42172215387304\\
2618	0.421750222577877\\
2619	0.421799293840736\\
2620	0.421818330754756\\
2621	0.421847270599044\\
2622	0.421898485444341\\
2623	0.421918468934528\\
2624	0.4219517669025\\
2625	0.422002660295961\\
2626	0.422021515668761\\
2627	0.42205047241258\\
2628	0.422107898338962\\
2629	0.422132493376906\\
2630	0.422167250083695\\
2631	0.422212347488702\\
2632	0.42222620740944\\
2633	0.422237312027234\\
2634	0.422265396191987\\
2635	0.422262532989199\\
2636	0.422272775692719\\
2637	0.422300323254037\\
2638	0.422297312358146\\
2639	0.422307521037102\\
2640	0.422333846630846\\
2641	0.422332213177474\\
2642	0.422344562857741\\
2643	0.422372660417717\\
2644	0.42236671102767\\
2645	0.422374123554931\\
2646	0.422392010931051\\
2647	0.422379173335008\\
2648	0.422379390117743\\
2649	0.422397819873343\\
2650	0.422376753381742\\
2651	0.422370826805186\\
2652	0.42238677680627\\
2653	0.422381752507604\\
2654	0.422390193005906\\
2655	0.422415838427897\\
2656	0.422408063728509\\
2657	0.422423529854457\\
2658	0.422456228389667\\
2659	0.422458426041794\\
2660	0.422473948358237\\
2661	0.422509970992453\\
2662	0.42250917306447\\
2663	0.422521632923938\\
2664	0.422547471651431\\
2665	0.422542697904839\\
2666	0.422535016441047\\
2667	0.422548252675326\\
2668	0.422530670696622\\
2669	0.422526188618211\\
2670	0.422542824399656\\
2671	0.422528854016879\\
2672	0.422528178341337\\
2673	0.422544765874765\\
2674	0.422530736902539\\
2675	0.422529983237113\\
2676	0.422546570558926\\
2677	0.4225319825024\\
2678	0.422530613111326\\
2679	0.422546464474776\\
2680	0.422532016561529\\
2681	0.422530559289449\\
2682	0.422546105964075\\
2683	0.422531629866513\\
2684	0.422530195075649\\
2685	0.422545654312612\\
2686	0.422531378711899\\
2687	0.422530049274569\\
2688	0.422545406416222\\
2689	0.422533729704854\\
2690	0.422536890022987\\
2691	0.422556587362874\\
2692	0.422548423295724\\
2693	0.422553051800091\\
2694	0.422574511932377\\
2695	0.422567012120289\\
2696	0.422572387749739\\
2697	0.422594517967257\\
2698	0.422587229577873\\
2699	0.422592847980064\\
2700	0.422615461608764\\
2701	0.422600011514212\\
2702	0.422600980788598\\
2703	0.422606137247092\\
2704	0.422584708769028\\
2705	0.422600533406604\\
2706	0.422631659453419\\
2707	0.422631352208793\\
2708	0.422644448745928\\
2709	0.4226810007053\\
2710	0.422688461573091\\
2711	0.422709357350198\\
2712	0.422747558510451\\
2713	0.422747840981986\\
2714	0.422752448493978\\
2715	0.42277393557391\\
2716	0.422760196458858\\
2717	0.422759369112578\\
2718	0.422775950126439\\
2719	0.42276195372657\\
2720	0.422760953870344\\
2721	0.422777860931215\\
2722	0.422763713699981\\
2723	0.42276267151976\\
2724	0.422778756320996\\
2725	0.4227805147578\\
2726	0.422795657282894\\
2727	0.422828080052296\\
2728	0.422831072236021\\
2729	0.422847379461588\\
2730	0.422879718880703\\
2731	0.422881692107589\\
2732	0.422896922546042\\
2733	0.422929487717032\\
2734	0.422931137982377\\
2735	0.422946002795614\\
2736	0.422975974364524\\
2737	0.422973066247304\\
2738	0.422979809985892\\
2739	0.423003802772982\\
2740	0.422997178066902\\
2741	0.423003691309099\\
2742	0.423027425021289\\
2743	0.423020763323117\\
2744	0.423027201175026\\
2745	0.423051311535414\\
2746	0.423047800765192\\
2747	0.423057397822163\\
2748	0.42308531664297\\
2749	0.423057620770949\\
2750	0.423046566413143\\
2751	0.423055399750432\\
2752	0.423033723671138\\
2753	0.423024832434326\\
2754	0.423033895866474\\
2755	0.42301258280308\\
2756	0.423004184366948\\
2757	0.423002631261879\\
2758	0.422966124133444\\
2759	0.422945423424898\\
2760	0.422941996417487\\
2761	0.422907593993142\\
2762	0.422885290966609\\
2763	0.422880448388312\\
2764	0.422844821340648\\
2765	0.422822379458665\\
2766	0.422810615553213\\
2767	0.422770195479705\\
2768	0.422743029902989\\
2769	0.422735022118513\\
2770	0.422696218080561\\
2771	0.422676725861333\\
2772	0.422682156436941\\
2773	0.422652378680798\\
2774	0.422634186862227\\
2775	0.422634308631089\\
2776	0.422606413848943\\
2777	0.422594992746375\\
2778	0.422612034625706\\
2779	0.422597483854293\\
2780	0.422595650870505\\
2781	0.422611417747663\\
2782	0.422597725556987\\
2783	0.422597255012548\\
2784	0.422614318623211\\
2785	0.422600510462869\\
2786	0.422597444901008\\
2787	0.42261219181716\\
2788	0.422589456354324\\
2789	0.422578296381341\\
2790	0.422575883361382\\
2791	0.422545069861389\\
2792	0.422528268692052\\
2793	0.422528873094181\\
2794	0.422490122240677\\
2795	0.42246526376563\\
2796	0.42245794622955\\
2797	0.42240699667917\\
2798	0.422371163811735\\
2799	0.422354633384745\\
2800	0.422306913787695\\
2801	0.422273193034594\\
2802	0.422267661123139\\
2803	0.422231350876533\\
2804	0.422208839164014\\
2805	0.422203718141017\\
2806	0.422160984061251\\
2807	0.422136924768664\\
2808	0.422132192819591\\
2809	0.422096713255742\\
2810	0.422074502111369\\
2811	0.422069974622991\\
2812	0.422035115342091\\
2813	0.422013498496879\\
2814	0.422006278935388\\
2815	0.421964118596459\\
2816	0.421932565926912\\
2817	0.421921726965502\\
2818	0.421882047149668\\
2819	0.421860564757371\\
2820	0.421863682419397\\
2821	0.421836168304116\\
2822	0.421810529348435\\
2823	0.421802267418479\\
2824	0.421764048678966\\
2825	0.421738646253178\\
2826	0.421731289834634\\
2827	0.421693839976171\\
2828	0.421669665773207\\
2829	0.421668093759609\\
2830	0.421635825556553\\
2831	0.421616853259701\\
2832	0.42161556818047\\
2833	0.421584373971815\\
2834	0.42156711928421\\
2835	0.421567483862929\\
2836	0.421536509902224\\
2837	0.421518688912905\\
2838	0.421517864276106\\
2839	0.421486538997246\\
2840	0.421468875181137\\
2841	0.42146254740648\\
2842	0.421427992904745\\
2843	0.421406509399293\\
2844	0.421403939628885\\
2845	0.421375949168633\\
2846	0.421361233980765\\
2847	0.421361352058932\\
2848	0.421331602297696\\
2849	0.421315071372268\\
2850	0.421317255335535\\
2851	0.421288908144835\\
2852	0.421273955060868\\
2853	0.421278274951168\\
2854	0.421252552428347\\
2855	0.42124011164328\\
2856	0.421241314575594\\
2857	0.421235403284782\\
2858	0.421242960409725\\
2859	0.421268580520579\\
2860	0.421262391717963\\
2861	0.421268857131209\\
2862	0.421288219266727\\
2863	0.421277044255943\\
2864	0.421278945905996\\
2865	0.421299658455509\\
2866	0.421289686716501\\
2867	0.421292863619204\\
2868	0.421314658323252\\
2869	0.421318382748477\\
2870	0.421333008468807\\
2871	0.42136360931564\\
2872	0.421363505939691\\
2873	0.421376238576455\\
2874	0.421410273396852\\
2875	0.421413970843062\\
2876	0.421430451252219\\
2877	0.42146517666044\\
2878	0.421467659812313\\
2879	0.421481981546489\\
2880	0.421514115089942\\
2881	0.421518392934835\\
2882	0.42153595193161\\
2883	0.421571218441954\\
2884	0.421576103593513\\
2885	0.421595715732043\\
2886	0.421632482264368\\
2887	0.421638606870485\\
2888	0.421655294358992\\
2889	0.421689169714409\\
2890	0.421692636659426\\
2891	0.421709291139193\\
2892	0.421727430621785\\
2893	0.42171471874846\\
2894	0.421718820158762\\
2895	0.421740119789769\\
2896	0.42172694546879\\
2897	0.421726683412206\\
2898	0.421743748472275\\
2899	0.421726467392168\\
2900	0.421725944059728\\
2901	0.421748360333137\\
2902	0.421734573186563\\
2903	0.421737493234212\\
2904	0.421759886942194\\
2905	0.421751008049952\\
2906	0.42175423309094\\
2907	0.421774575947263\\
2908	0.421762977217144\\
2909	0.421766239223771\\
2910	0.421787631071255\\
2911	0.421777749589012\\
2912	0.421782600145537\\
2913	0.421804334889304\\
2914	0.421796110667858\\
2915	0.421798070733536\\
2916	0.421822066532032\\
2917	0.421816836067423\\
2918	0.421824331446342\\
2919	0.421848402723668\\
2920	0.421842947893799\\
2921	0.421849961311806\\
2922	0.421871805453254\\
2923	0.421863928922133\\
2924	0.421868730676707\\
2925	0.421890367266182\\
2926	0.421882821192671\\
2927	0.421888050687405\\
2928	0.421910229411616\\
2929	0.421900110442259\\
2930	0.421902484739865\\
2931	0.421921856109462\\
2932	0.421916877697874\\
2933	0.421924873671971\\
2934	0.421945083680869\\
2935	0.421935423304127\\
2936	0.421938492360756\\
2937	0.421958933842658\\
2938	0.421938010142935\\
2939	0.421929748480038\\
2940	0.421936918540642\\
2941	0.421920361693744\\
2942	0.421916542007008\\
2943	0.421929782752098\\
2944	0.421913099986366\\
2945	0.421902695069613\\
2946	0.421912665138801\\
2947	0.421892568893683\\
2948	0.421885307775226\\
2949	0.421900925201554\\
2950	0.421889086333718\\
2951	0.421892444820366\\
2952	0.421912766409671\\
2953	0.421916147247374\\
2954	0.421925117820649\\
2955	0.421951579455241\\
2956	0.421948032134919\\
2957	0.421957614190738\\
2958	0.421982826443051\\
2959	0.421969712124354\\
2960	0.421969540538938\\
2961	0.421988598238053\\
2962	0.421977203756077\\
2963	0.421978767958159\\
2964	0.421997548579336\\
2965	0.421986075008026\\
2966	0.421987491176453\\
2967	0.422005980789442\\
2968	0.421993946502315\\
2969	0.421994667963516\\
2970	0.422013675831392\\
2971	0.422002961595504\\
2972	0.422004963628518\\
2973	0.422022768828557\\
2974	0.422011007022301\\
2975	0.422011916723156\\
2976	0.422030351534686\\
2977	0.422019485966443\\
2978	0.422022076114406\\
2979	0.422041231679648\\
2980	0.422031393872076\\
2981	0.422034170526916\\
2982	0.422052659045787\\
2983	0.422041906631163\\
2984	0.422043686920381\\
2985	0.422064500216695\\
2986	0.422055666283657\\
2987	0.422059437980235\\
2988	0.422079936780994\\
2989	0.422085957195074\\
2990	0.422105471435141\\
2991	0.422202564200471\\
2992	0.42228201531087\\
2993	0.422368585404498\\
2994	0.422462014775446\\
2995	0.422527307014553\\
2996	0.422606452380321\\
2997	0.422695531214419\\
2998	0.422765453790458\\
2999	0.422852493846801\\
3000	0.422945693287349\\
3001	0.422991963899526\\
3002	0.423042751424512\\
3003	0.42309984695992\\
3004	0.423156942740721\\
3005	0.423226756020993\\
3006	0.42325625816147\\
3007	0.423283106140085\\
3008	0.42330790206782\\
3009	0.423340623963315\\
3010	0.423379888258547\\
3011	0.423403807181821\\
3012	0.423429560119615\\
3013	0.423458573132005\\
3014	0.423502247167953\\
3015	0.423554228185085\\
3016	0.423586012172196\\
3017	0.423612690852223\\
3018	0.423648280826035\\
3019	0.423704432729973\\
3020	0.423734634847958\\
3021	0.423779559216787\\
3022	0.423837963967743\\
3023	0.423902603239222\\
3024	0.423944740900902\\
3025	0.423992153757366\\
3026	0.424047248070178\\
3027	0.424124313986774\\
3028	0.424177624285274\\
3029	0.424231567799345\\
3030	0.424298062099767\\
3031	0.424364249795434\\
3032	0.424421393119407\\
3033	0.424488630092878\\
3034	0.424552490343931\\
3035	0.424605095858549\\
3036	0.424674105280164\\
3037	0.424733163895127\\
3038	0.424783673607439\\
3039	0.424848761933394\\
3040	0.424899592265228\\
3041	0.42493518061115\\
3042	0.424976202044042\\
3043	0.425013992477973\\
3044	0.425040691727633\\
3045	0.42507637379985\\
3046	0.425094930959733\\
3047	0.425102125470512\\
3048	0.425122935027343\\
3049	0.425139589023458\\
3050	0.425116325519658\\
3051	0.425104666809065\\
3052	0.425089932484794\\
3053	0.425063455965071\\
3054	0.42504957419804\\
3055	0.425032798783896\\
3056	0.425002592224731\\
3057	0.424992829102642\\
3058	0.424980524504991\\
3059	0.424957348760288\\
3060	0.424948016743993\\
3061	0.424935722810045\\
3062	0.424912437366891\\
3063	0.424888918896138\\
3064	0.424862346689397\\
3065	0.424822500094773\\
3066	0.424796121959558\\
3067	0.424767536494052\\
3068	0.424732769848581\\
3069	0.424722030824491\\
3070	0.424706947740597\\
3071	0.424680983263363\\
3072	0.424672034653158\\
3073	0.424661862813692\\
3074	0.424641055289557\\
3075	0.424634044126817\\
3076	0.424623777630982\\
3077	0.424603051761843\\
3078	0.424594414881554\\
3079	0.424582694651531\\
3080	0.424560225745295\\
3081	0.42455185272614\\
3082	0.4245400895828\\
3083	0.424517816332595\\
3084	0.424506261060265\\
3085	0.424498343967205\\
3086	0.424478118063659\\
3087	0.424468166817394\\
3088	0.424458671454454\\
3089	0.424438317500896\\
3090	0.424431808712293\\
3091	0.424421928820682\\
3092	0.424401432498396\\
3093	0.42439642022271\\
3094	0.424388536029493\\
3095	0.424370433791566\\
3096	0.424363550246871\\
3097	0.424353344369915\\
3098	0.424325267073068\\
3099	0.42431136192089\\
3100	0.424294582538479\\
3101	0.424266964470349\\
3102	0.42425288544267\\
3103	0.424237626328926\\
3104	0.424211644985749\\
3105	0.424200585902432\\
3106	0.424186045666611\\
3107	0.424161770840425\\
3108	0.424152354740857\\
3109	0.42413982921094\\
3110	0.424116416635227\\
3111	0.42409959094587\\
3112	0.424079853907258\\
3113	0.424049388350848\\
3114	0.424030609529275\\
3115	0.424008708237105\\
3116	0.423979000574905\\
3117	0.423964553088691\\
3118	0.423941782433164\\
3119	0.423908381977042\\
3120	0.423889100879236\\
3121	0.423866640886062\\
3122	0.423831529834129\\
3123	0.423811850518771\\
3124	0.42378716415029\\
3125	0.423751418192957\\
3126	0.423740405104698\\
3127	0.42372719807021\\
3128	0.423703241622462\\
3129	0.423692261038204\\
3130	0.423674578619884\\
3131	0.423645997394577\\
3132	0.423631693982171\\
3133	0.423568992596921\\
3134	0.423497164421109\\
3135	0.42346232549184\\
3136	0.423425138054494\\
3137	0.423376828754265\\
3138	0.423338338627911\\
3139	0.423296728883054\\
3140	0.423248548758274\\
3141	0.423215044561521\\
3142	0.423179075716234\\
3143	0.423138306911739\\
3144	0.423110335749546\\
3145	0.423073376678213\\
3146	0.4230353944569\\
3147	0.423009037787729\\
3148	0.422976668033747\\
3149	0.422940570230973\\
3150	0.422917318907772\\
3151	0.422890735027421\\
3152	0.422853285997016\\
3153	0.422828435538444\\
3154	0.422800286153808\\
3155	0.422761328674748\\
3156	0.422732392411536\\
3157	0.422709591132781\\
3158	0.422676083668737\\
3159	0.422655740725509\\
3160	0.422632179044429\\
3161	0.422598216762014\\
3162	0.422570714606164\\
3163	0.422539895595163\\
3164	0.42249830554967\\
3165	0.422470938066965\\
3166	0.422445131713504\\
3167	0.42240911807163\\
3168	0.422388415231629\\
3169	0.422371611844822\\
3170	0.422343955625299\\
3171	0.422331347592074\\
3172	0.422315587744396\\
3173	0.422287384980994\\
3174	0.422270534560337\\
3175	0.422262298855219\\
3176	0.422243501338272\\
3177	0.422238834883142\\
3178	0.42223091102391\\
3179	0.42221239971983\\
3180	0.422206865882865\\
3181	0.422198094175679\\
3182	0.422178484930887\\
3183	0.422173044602289\\
3184	0.422164404186528\\
3185	0.422145924313975\\
3186	0.422141556580718\\
3187	0.422133625530719\\
3188	0.422114972202687\\
3189	0.422112443555318\\
3190	0.42210649724166\\
3191	0.422089917469091\\
3192	0.422087444584284\\
3193	0.42208109678008\\
3194	0.422063993025402\\
3195	0.422060669373325\\
3196	0.422053960743508\\
3197	0.422037004388916\\
3198	0.422044367818991\\
3199	0.422047989471815\\
3200	0.42204149830613\\
3201	0.422051287581079\\
3202	0.422066282049864\\
3203	0.422071333903883\\
3204	0.422084233891141\\
3205	0.422093536230995\\
3206	0.422092402065613\\
3207	0.422105048212941\\
3208	0.422114372636624\\
3209	0.42210720223573\\
3210	0.422113847044918\\
3211	0.422117055200986\\
3212	0.422109588218407\\
3213	0.422109485201956\\
3214	0.42210564802301\\
3215	0.422091108040414\\
3216	0.42209057616\\
3217	0.42208711268063\\
3218	0.42207150303275\\
3219	0.422077169986233\\
3220	0.422073535313096\\
3221	0.422059400406687\\
3222	0.422059024654706\\
3223	0.422053482732506\\
3224	0.422037347757766\\
3225	0.422039144855412\\
3226	0.422026818353245\\
3227	0.422007742389491\\
3228	0.422001848792994\\
3229	0.421986783244772\\
3230	0.421961203633849\\
3231	0.421949657240511\\
3232	0.421934712405374\\
3233	0.421911162287691\\
3234	0.421898238608678\\
3235	0.421881984547327\\
3236	0.42185497379922\\
3237	0.421847893485223\\
3238	0.421828659032002\\
3239	0.421798604290734\\
3240	0.421782704851324\\
3241	0.421762675121016\\
3242	0.421731459604634\\
3243	0.421716641628758\\
3244	0.421698579697108\\
3245	0.421670434809186\\
3246	0.42165827127381\\
3247	0.421642731128547\\
3248	0.421616482479814\\
3249	0.421603392753715\\
3250	0.421586284443527\\
3251	0.42155946869858\\
3252	0.421543745720309\\
3253	0.421525107835849\\
3254	0.421495716096642\\
3255	0.421481773226174\\
3256	0.421464495394121\\
3257	0.421437361540256\\
3258	0.421428583826866\\
3259	0.42141641284216\\
3260	0.421396401355937\\
3261	0.421390552781881\\
3262	0.42138188010494\\
3263	0.421362661452695\\
3264	0.421357616665876\\
3265	0.421349325557952\\
3266	0.421331678138658\\
3267	0.421329013560258\\
3268	0.421322973010776\\
3269	0.421306301849401\\
3270	0.421310134803373\\
3271	0.421310562117796\\
3272	0.421300565602341\\
3273	0.421304701857317\\
3274	0.421305466465646\\
3275	0.421295640618107\\
3276	0.421299957560926\\
3277	0.42129234667643\\
3278	0.421273979621502\\
3279	0.421263134102559\\
3280	0.421248847006004\\
3281	0.421223812363615\\
3282	0.421210272732756\\
3283	0.421193745489847\\
3284	0.421166409812456\\
3285	0.421154848514322\\
3286	0.421137941380586\\
3287	0.421110205669596\\
3288	0.421098644581894\\
3289	0.421085548897261\\
3290	0.421076867538262\\
3291	0.421082489119145\\
3292	0.421085452641076\\
3293	0.421077804320786\\
3294	0.421087119651121\\
3295	0.421093176531242\\
3296	0.421088583279039\\
3297	0.42110191996377\\
3298	0.421110929936989\\
3299	0.421109285820678\\
3300	0.421121531916307\\
3301	0.421127376972082\\
3302	0.421122476683615\\
3303	0.421134048069201\\
3304	0.421142333914225\\
3305	0.421139999266114\\
3306	0.421144012218266\\
3307	0.421144670609439\\
3308	0.421134701616891\\
3309	0.421138831862748\\
3310	0.421140532187336\\
3311	0.421131672904684\\
3312	0.421137833241918\\
3313	0.421137914346231\\
3314	0.421124328182531\\
3315	0.421124936818469\\
3316	0.421121932049584\\
3317	0.421108334237948\\
3318	0.421105823973781\\
3319	0.421099562137465\\
3320	0.421083105081549\\
3321	0.421083293746608\\
3322	0.421079810193947\\
3323	0.421065802027835\\
3324	0.42106588584285\\
3325	0.421062245578106\\
3326	0.421048094661151\\
3327	0.421042353595508\\
3328	0.421033018632535\\
3329	0.421013022405693\\
3330	0.4210108986353\\
3331	0.421005329828066\\
3332	0.420989213581126\\
3333	0.420987200029733\\
3334	0.420976030645848\\
3335	0.420954160600003\\
3336	0.42094400756461\\
3337	0.420932455910497\\
3338	0.420910387457022\\
3339	0.420899058476413\\
3340	0.420884410818183\\
3341	0.420858947509639\\
3342	0.420845588242514\\
3343	0.420828898081782\\
3344	0.42080138845699\\
3345	0.420788147954766\\
3346	0.420771549390643\\
3347	0.420744131213994\\
3348	0.420737757443833\\
3349	0.420727935979427\\
3350	0.420707458407367\\
3351	0.420701280001278\\
3352	0.420691678431668\\
3353	0.420670030496338\\
3354	0.42065963265694\\
3355	0.420645663127275\\
3356	0.420621118162841\\
3357	0.420611100719586\\
3358	0.420593328034257\\
3359	0.420566105502152\\
3360	0.420552798805716\\
3361	0.420532740717473\\
3362	0.420503005242116\\
3363	0.420487351844073\\
3364	0.420468567274955\\
3365	0.420439029708019\\
3366	0.420423042974336\\
3367	0.420404179905513\\
3368	0.420378394898378\\
3369	0.420366521345628\\
3370	0.420353022260469\\
3371	0.420328174711901\\
3372	0.420318720700393\\
3373	0.420309535477663\\
3374	0.420289949546503\\
3375	0.420285922027695\\
3376	0.420278827388474\\
3377	0.420261265882169\\
3378	0.420257559885577\\
3379	0.420250458165963\\
3380	0.42023275245718\\
3381	0.420230754644332\\
3382	0.420224133173819\\
3383	0.420206714569864\\
3384	0.420204382680885\\
3385	0.42019865835887\\
3386	0.420181987316962\\
3387	0.420179397864486\\
3388	0.420173320760998\\
3389	0.420156742658239\\
3390	0.420154030430388\\
3391	0.420149517055283\\
3392	0.420134533360993\\
3393	0.420132981438689\\
3394	0.420129635578303\\
3395	0.420115787994093\\
3396	0.420109185224773\\
3397	0.420099029422613\\
3398	0.420078317335876\\
3399	0.420071712194324\\
3400	0.420060525846839\\
3401	0.420038775656069\\
3402	0.420031871494078\\
3403	0.420021443725809\\
3404	0.420000107028956\\
3405	0.419998178781694\\
3406	0.419992377009823\\
3407	0.419976053935182\\
3408	0.419973810650942\\
3409	0.419973777673907\\
3410	0.41996324485336\\
3411	0.419966859197468\\
3412	0.419966998189515\\
3413	0.419956796423479\\
3414	0.419960609533554\\
3415	0.419960816343034\\
3416	0.419950689720563\\
3417	0.419956124938541\\
3418	0.419963167634468\\
3419	0.419955263032053\\
3420	0.419966192520598\\
3421	0.419950447496914\\
3422	0.41992901040271\\
3423	0.419915043869183\\
3424	0.41989674495386\\
3425	0.419867940357609\\
3426	0.419855512148203\\
3427	0.419839299770277\\
3428	0.419812522383132\\
3429	0.419808729449243\\
3430	0.419802599471363\\
3431	0.41978617116191\\
3432	0.419784896345327\\
3433	0.419794783110506\\
3434	0.41979462912927\\
3435	0.419808903240139\\
3436	0.419820139945881\\
3437	0.419821113820426\\
3438	0.419838753362134\\
3439	0.419853057264717\\
3440	0.41985690829746\\
3441	0.419875298320726\\
3442	0.419890594771917\\
3443	0.419895279761147\\
3444	0.419912991402546\\
3445	0.419932818601201\\
3446	0.419941999950448\\
3447	0.419973822094436\\
3448	0.420004521725377\\
3449	0.420020701723407\\
3450	0.420051651010606\\
3451	0.42007674746044\\
3452	0.420091249728452\\
3453	0.420119651722241\\
3454	0.420144758379843\\
3455	0.420159042939193\\
3456	0.420187270041793\\
3457	0.420206531349217\\
3458	0.420215069995223\\
3459	0.420237654795975\\
3460	0.420256900830455\\
3461	0.420265131797672\\
3462	0.420287638957027\\
3463	0.420305352821556\\
3464	0.420312411785959\\
3465	0.420333462154808\\
3466	0.420345624703002\\
3467	0.420347106682064\\
3468	0.420362571313143\\
3469	0.420374522256019\\
3470	0.420382975339471\\
3471	0.420404090322881\\
3472	0.420421848407967\\
3473	0.420426233138052\\
3474	0.420444698458798\\
3475	0.420459764916464\\
3476	0.420464252085976\\
3477	0.420476576570045\\
3478	0.420485707963234\\
3479	0.420484248597524\\
3480	0.420496845356392\\
3481	0.420506748072355\\
3482	0.420506702046128\\
3483	0.42052171001345\\
3484	0.420528210943231\\
3485	0.420524267260981\\
3486	0.420532862803944\\
3487	0.420537824641107\\
3488	0.420532385432443\\
3489	0.420545492182622\\
3490	0.420553683720207\\
3491	0.420551608854526\\
3492	0.420574021504509\\
3493	0.420591498225496\\
3494	0.420599174066436\\
3495	0.420620930853411\\
3496	0.420639268832098\\
3497	0.420640059678344\\
3498	0.420654855358438\\
3499	0.420664984843385\\
3500	0.420664691572169\\
3501	0.420681201174955\\
3502	0.420694989472344\\
3503	0.420698713113923\\
3504	0.420716942541661\\
3505	0.420731761152371\\
3506	0.420736114946902\\
3507	0.420754786702989\\
3508	0.420773873816154\\
3509	0.420781014627618\\
3510	0.42080212359494\\
3511	0.420819871050483\\
3512	0.420827088208042\\
3513	0.420848022505038\\
3514	0.42086645050602\\
3515	0.42087451625586\\
3516	0.420897255913181\\
3517	0.420915329886303\\
3518	0.420922818041826\\
3519	0.420945542088178\\
3520	0.42096500396879\\
3521	0.4209737781466\\
3522	0.420995030562292\\
3523	0.421012619778609\\
3524	0.421016303092179\\
3525	0.42103273517076\\
3526	0.42106066427831\\
3527	0.421078450283024\\
3528	0.421109847275131\\
3529	0.421137916420668\\
3530	0.421160421439404\\
3531	0.421194794925263\\
3532	0.421225989477868\\
3533	0.42124671032469\\
3534	0.421280684898936\\
3535	0.421311478351015\\
3536	0.421333541977517\\
3537	0.421369670793186\\
3538	0.421402250864705\\
3539	0.42142445803423\\
3540	0.421459891286584\\
3541	0.421491642187826\\
3542	0.421510687211482\\
3543	0.421543387590294\\
3544	0.421572141390147\\
3545	0.421588411711119\\
3546	0.421621131413364\\
3547	0.421650612272315\\
3548	0.421669253099569\\
3549	0.421700214025939\\
3550	0.421727224174303\\
3551	0.421735137934735\\
3552	0.421757319238485\\
3553	0.421778977635515\\
3554	0.421791793416604\\
3555	0.421817004848214\\
3556	0.421827441459352\\
3557	0.421827007901988\\
3558	0.421832556002868\\
3559	0.421834537771355\\
3560	0.421825606923322\\
3561	0.421820519752801\\
3562	0.421818543442896\\
3563	0.421806858626353\\
3564	0.421808741381633\\
3565	0.421805538973137\\
3566	0.42179166708169\\
3567	0.421781171733921\\
3568	0.421767036344409\\
3569	0.421738313138556\\
3570	0.421724138364187\\
3571	0.421706615932391\\
3572	0.421679211774109\\
3573	0.421674525359292\\
3574	0.421663345693155\\
3575	0.421641450155495\\
3576	0.421633512460045\\
3577	0.421620504546031\\
3578	0.421596639590694\\
3579	0.421588963765135\\
3580	0.421577599085914\\
3581	0.421555628745416\\
3582	0.421544394206635\\
3583	0.421529944660199\\
3584	0.42150483932545\\
3585	0.421495219373388\\
3586	0.421482925293019\\
3587	0.421459887853739\\
3588	0.4214458805696\\
3589	0.421425292227509\\
3590	0.421393855492933\\
3591	0.421380369139984\\
3592	0.421363957686221\\
3593	0.421336772955937\\
3594	0.421329269241038\\
3595	0.421318017452668\\
3596	0.421296938649031\\
3597	0.421289612217492\\
3598	0.421277963468254\\
3599	0.421255244557911\\
3600	0.421246063055118\\
3601	0.421233580567719\\
3602	0.421212100108075\\
3603	0.421204198768464\\
3604	0.421193004178752\\
3605	0.421171094400777\\
3606	0.421155489819952\\
3607	0.4211364629866\\
3608	0.421106086082451\\
3609	0.421091204954154\\
3610	0.42107294860707\\
3611	0.421043901291752\\
3612	0.421029985114908\\
3613	0.421012521563404\\
3614	0.420984261756612\\
3615	0.42096786933988\\
3616	0.420948201744903\\
3617	0.420916376595449\\
3618	0.42089467232705\\
3619	0.420869623795319\\
3620	0.420834318196062\\
3621	0.420813109448153\\
3622	0.420787242060703\\
3623	0.420750501924249\\
3624	0.420728065879305\\
3625	0.420703109038984\\
3626	0.420680056020221\\
3627	0.420676380146188\\
3628	0.420670486796598\\
3629	0.420652727349941\\
3630	0.420648983406359\\
3631	0.420639824030219\\
3632	0.420619941118171\\
3633	0.420614363736221\\
3634	0.420605410334118\\
3635	0.420586092131175\\
3636	0.420586838997877\\
3637	0.420585035718849\\
3638	0.420572800251366\\
3639	0.420572034379333\\
3640	0.420567893476286\\
3641	0.420579553372739\\
3642	0.420604716126533\\
3643	0.420626781837322\\
3644	0.420638502091608\\
3645	0.420664348545486\\
3646	0.420688946211697\\
3647	0.420703055676491\\
3648	0.420731294340921\\
3649	0.420756280703331\\
3650	0.420771817506315\\
3651	0.420801753712551\\
3652	0.420831411635114\\
3653	0.42084914069687\\
3654	0.420883965516958\\
3655	0.420916849142568\\
3656	0.420937097670389\\
3657	0.420971133963628\\
3658	0.421002451015131\\
3659	0.421023201378235\\
3660	0.421055950498149\\
3661	0.421089300607088\\
3662	0.421112268992205\\
3663	0.421153258877322\\
3664	0.421191152769582\\
3665	0.421220353296378\\
3666	0.421265950219924\\
3667	0.421308524901909\\
3668	0.421340362379621\\
3669	0.421388016681163\\
3670	0.42143258607814\\
3671	0.421465732147962\\
3672	0.421511909047907\\
3673	0.421552551826089\\
3674	0.421578045007025\\
3675	0.421617362215368\\
3676	0.421652597148244\\
3677	0.421676551518425\\
3678	0.421716404836802\\
3679	0.421753103923026\\
3680	0.421779187188433\\
3681	0.421819273081322\\
3682	0.421856015428457\\
3683	0.421880758898042\\
3684	0.421915198093153\\
3685	0.421946434284791\\
3686	0.421963608695176\\
3687	0.421994377267382\\
3688	0.422021866447852\\
3689	0.422038631627192\\
3690	0.422065570465911\\
3691	0.422089857815076\\
3692	0.422102024107024\\
3693	0.422122416303372\\
3694	0.422139348917033\\
3695	0.422147589752135\\
3696	0.422168843294435\\
3697	0.422184238827833\\
3698	0.422190415732485\\
3699	0.422210424495657\\
3700	0.422227282226622\\
3701	0.422232213863749\\
3702	0.422248792841191\\
3703	0.422261727542086\\
3704	0.422263991630426\\
3705	0.422279282006258\\
3706	0.422291513618337\\
3707	0.422295084827638\\
3708	0.422307918593391\\
3709	0.422319538797724\\
3710	0.422320342336253\\
3711	0.422334919380981\\
3712	0.422346261405489\\
3713	0.422346705481483\\
3714	0.422360941333456\\
3715	0.422371954181255\\
3716	0.422373928438448\\
3717	0.422379716891613\\
3718	0.422373494186704\\
3719	0.422356220098433\\
3720	0.422347441034611\\
3721	0.422339166785522\\
3722	0.422318405896285\\
3723	0.422308834204128\\
3724	0.422295396470633\\
3725	0.422272393385336\\
3726	0.42226782432489\\
3727	0.422260042300992\\
3728	0.422241598091117\\
3729	0.422237583771597\\
3730	0.422229640911896\\
3731	0.42221095942282\\
3732	0.422204789763888\\
3733	0.422188107054518\\
3734	0.422160555170742\\
3735	0.422150067992678\\
3736	0.422139503527156\\
3737	0.422118201696416\\
3738	0.422113008681183\\
3739	0.422104649403231\\
3740	0.422085612188725\\
3741	0.422079987022648\\
3742	0.42206844188122\\
3743	0.4220461222924\\
3744	0.422037941420424\\
3745	0.422025892908114\\
3746	0.422002974443993\\
3747	0.421994480813376\\
3748	0.421982787354757\\
3749	0.421960354589533\\
3750	0.421957768591215\\
3751	0.421951941093102\\
3752	0.421935501457853\\
3753	0.421933107500514\\
3754	0.421927359042488\\
3755	0.421910980294531\\
3756	0.42190956504106\\
3757	0.421904817333725\\
3758	0.421888988049489\\
3759	0.421888046705883\\
3760	0.421885231431618\\
3761	0.42186965959374\\
3762	0.421868002253251\\
3763	0.421862769589981\\
3764	0.421847187029578\\
3765	0.421847451439983\\
3766	0.421844130274542\\
3767	0.421830560189803\\
3768	0.421830784526657\\
3769	0.421827025446726\\
3770	0.421812933183514\\
3771	0.421812667074884\\
3772	0.421808772749027\\
3773	0.42179473401554\\
3774	0.42179135899554\\
3775	0.421784243692056\\
3776	0.4217666092782\\
3777	0.421763845521367\\
3778	0.421756674546504\\
3779	0.421739619129153\\
3780	0.421732941585358\\
3781	0.421722582505017\\
3782	0.421701723372742\\
3783	0.421695454316778\\
3784	0.421684945437336\\
3785	0.421664634156065\\
3786	0.421658086589623\\
3787	0.421648211490231\\
3788	0.421627754320127\\
3789	0.421617253796908\\
3790	0.421606446816169\\
3791	0.421582717752248\\
3792	0.421574453436078\\
3793	0.421563047529322\\
3794	0.421541416235143\\
3795	0.421534265085828\\
3796	0.421523578042879\\
3797	0.421502399044505\\
3798	0.421495586538475\\
3799	0.42148530994412\\
3800	0.421465550980413\\
3801	0.421459941674799\\
3802	0.421447821158884\\
3803	0.421425303436317\\
3804	0.421415899826553\\
3805	0.421406483726574\\
3806	0.421386767074052\\
3807	0.421380297881158\\
3808	0.421370285915908\\
3809	0.421358036980071\\
3810	0.421359258227417\\
3811	0.421357013154482\\
3812	0.421345215933842\\
3813	0.421350764137185\\
3814	0.421349847019102\\
3815	0.421339268628427\\
3816	0.421343405011251\\
3817	0.421341685619826\\
3818	0.421332294941699\\
3819	0.421336849094518\\
3820	0.421337959521124\\
3821	0.421328693952872\\
3822	0.421333673614648\\
3823	0.421335354959446\\
3824	0.421326620570033\\
3825	0.421332933590424\\
3826	0.421335703057965\\
3827	0.421328891861663\\
3828	0.421336006696033\\
3829	0.421339695514082\\
3830	0.421332964406041\\
3831	0.421340116261465\\
3832	0.421343430961841\\
3833	0.421337014824607\\
3834	0.421347115326268\\
3835	0.421353752979397\\
3836	0.421350174552251\\
3837	0.421360514324833\\
3838	0.421367406752807\\
3839	0.421363950083224\\
3840	0.421375052683551\\
3841	0.42138494384904\\
3842	0.421383672017166\\
3843	0.421396329743896\\
3844	0.421405194929083\\
3845	0.421403571270874\\
3846	0.421415677851176\\
3847	0.421424308257967\\
3848	0.421422472305642\\
3849	0.42143193049397\\
3850	0.421437986807657\\
3851	0.421433513218009\\
3852	0.421442179272616\\
3853	0.421447218825409\\
3854	0.421441843024488\\
3855	0.421456410098425\\
3856	0.421467362825741\\
3857	0.421469069752439\\
3858	0.421479400524508\\
3859	0.421485673983436\\
3860	0.42148169742423\\
3861	0.421494321249997\\
3862	0.421502803144655\\
3863	0.421501156956596\\
3864	0.421512083438617\\
3865	0.421540459948177\\
3866	0.421561907027855\\
3867	0.421597690928219\\
3868	0.421628651005529\\
3869	0.421648746532913\\
3870	0.42168191859268\\
3871	0.421711326620156\\
3872	0.421731187973357\\
3873	0.421766544384745\\
3874	0.421796503144473\\
3875	0.421817981023597\\
3876	0.421853306891185\\
3877	0.421891424771283\\
3878	0.421921156518558\\
3879	0.42196482875224\\
3880	0.4220052157483\\
3881	0.422031565655334\\
3882	0.422070088673313\\
3883	0.422105180385701\\
3884	0.422129887124542\\
3885	0.422168393395333\\
3886	0.422202600019132\\
3887	0.422220646744574\\
3888	0.42225248198967\\
3889	0.422285538619264\\
3890	0.422307232506975\\
3891	0.422342663013552\\
3892	0.422375717031521\\
3893	0.422395643313571\\
3894	0.422421306731532\\
3895	0.422448368538737\\
3896	0.422464785788553\\
3897	0.422494941013133\\
3898	0.422515492897044\\
3899	0.422525236660135\\
3900	0.422548728485761\\
3901	0.422561505571321\\
3902	0.422563317886583\\
3903	0.422577836602738\\
3904	0.42258916056225\\
3905	0.422589696703971\\
3906	0.422603054263162\\
3907	0.422612086573049\\
3908	0.42261039030506\\
3909	0.422622214341391\\
3910	0.422629154338942\\
3911	0.422624645082747\\
3912	0.42263373733274\\
3913	0.422636071997012\\
3914	0.422620662788428\\
3915	0.422618633711892\\
3916	0.422613328342514\\
3917	0.42259716403486\\
3918	0.422604353318144\\
3919	0.422608149010127\\
3920	0.422601317336899\\
3921	0.422609547832305\\
3922	0.422614577821532\\
3923	0.422608972630207\\
3924	0.422617314952359\\
3925	0.422622455299337\\
3926	0.422615896424759\\
3927	0.422629200420492\\
3928	0.42263930406121\\
3929	0.422658905031356\\
3930	0.422693523378931\\
3931	0.422722736382668\\
3932	0.422741164377703\\
3933	0.42277354338399\\
3934	0.422802450233487\\
3935	0.422818781020549\\
3936	0.422850488936615\\
3937	0.422877835505997\\
3938	0.42289322991834\\
3939	0.422921319339327\\
3940	0.422943725164254\\
3941	0.422955679887794\\
3942	0.422976914625149\\
3943	0.422994656419568\\
3944	0.423001781601511\\
3945	0.423022529041995\\
3946	0.423039691359806\\
3947	0.423046129967649\\
3948	0.423062851227274\\
3949	0.423077922139355\\
3950	0.423081483849906\\
3951	0.423098728301624\\
3952	0.423112702812214\\
3953	0.423109908490119\\
3954	0.423120741101252\\
3955	0.423126175270335\\
3956	0.423119771919388\\
3957	0.423124654295035\\
3958	0.42312368152767\\
3959	0.423111495476396\\
3960	0.423112629088\\
3961	0.423110038413065\\
3962	0.423096714237612\\
3963	0.423097118537599\\
3964	0.423096228675787\\
3965	0.423084785669328\\
3966	0.42309112635116\\
3967	0.423093812199542\\
3968	0.423086017810088\\
3969	0.423092658373391\\
3970	0.423097054160181\\
3971	0.423091017443295\\
3972	0.42309881894439\\
3973	0.423101449754266\\
3974	0.423093654895127\\
3975	0.42309960934922\\
3976	0.423102231125918\\
3977	0.423094509514335\\
3978	0.423100515655438\\
3979	0.423103033784459\\
3980	0.423095373361935\\
3981	0.423100674557379\\
3982	0.423101561146567\\
3983	0.423092245179509\\
3984	0.423096549118156\\
3985	0.423099051301034\\
3986	0.423090527569607\\
3987	0.423097432314406\\
3988	0.423100353538932\\
3989	0.423091874058925\\
3990	0.423098624234096\\
3991	0.423101341379768\\
3992	0.423093035529234\\
3993	0.423103000843381\\
3994	0.423108671151698\\
3995	0.423105624163452\\
3996	0.423116011261642\\
3997	0.423120621223198\\
3998	0.423116110214843\\
3999	0.423124550806639\\
4000	0.423128955909401\\
4001	0.423118445759919\\
4001	0.423118445759919\\
4002	0.423105493659643\\
4003	0.423097298373507\\
4004	0.423094497987839\\
4005	0.423080117245453\\
4006	0.42306252133647\\
4007	0.423043625508217\\
4008	0.423026124536044\\
4009	0.423012262134801\\
4010	0.422994718570655\\
4011	0.422984091935511\\
4012	0.422959934434933\\
4013	0.422933679341122\\
4014	0.422907982081999\\
4015	0.422891595285642\\
4016	0.42286773127755\\
4017	0.422850839744579\\
4018	0.422825074994983\\
4019	0.422798462041601\\
4020	0.422773505312068\\
4021	0.422752926244402\\
4022	0.422721107025344\\
4023	0.422694419328615\\
4024	0.422668262803628\\
4025	0.4226413949631\\
4026	0.422623362130411\\
4027	0.422599720001289\\
4028	0.422572888736537\\
4029	0.422546830781083\\
4030	0.422520479516946\\
4031	0.422502950135486\\
4032	0.422482204874962\\
4033	0.422460623950157\\
4034	0.422442063578605\\
4035	0.422425225121816\\
4036	0.422415811777338\\
4037	0.422402891824476\\
4038	0.422387185183965\\
4039	0.42237187423122\\
4040	0.422358434398381\\
4041	0.422352025787788\\
4042	0.422340891695296\\
4043	0.422326827255474\\
4044	0.422311372689853\\
4045	0.422297610783545\\
4046	0.422292636686944\\
4047	0.422282986645744\\
4048	0.422268847045775\\
4049	0.42224186111799\\
4050	0.422218648090946\\
4051	0.422203786254012\\
4052	0.422180762232919\\
4053	0.42215202315451\\
4054	0.422120708261371\\
4055	0.422095963266401\\
4056	0.422066213203328\\
4057	0.422035711898879\\
4058	0.421997127366159\\
4059	0.42196395865482\\
4060	0.421923041618805\\
4061	0.421880980053154\\
4062	0.421849022882494\\
4063	0.421825534260147\\
4064	0.421795624747871\\
4065	0.421764553551629\\
4066	0.421733185804297\\
4067	0.421711914277123\\
4068	0.421681493364924\\
4069	0.421649866938035\\
4070	0.42161689978995\\
4071	0.421599019852908\\
4072	0.421572607681318\\
4073	0.421545768205559\\
4074	0.421518424217004\\
4075	0.421499948399733\\
4076	0.421472288381663\\
4077	0.421447840931408\\
4078	0.421419905076983\\
4079	0.421405141031878\\
4080	0.421379444745212\\
4081	0.42135317792261\\
4082	0.421329661532537\\
4083	0.421316319809898\\
4084	0.421288784690376\\
4085	0.421258469057185\\
4086	0.421231326348724\\
4087	0.421211011980751\\
4088	0.421178277227503\\
4089	0.42114729464853\\
4090	0.42111790050985\\
4091	0.421098778930701\\
4092	0.421067386229027\\
4093	0.4210447531928\\
4094	0.421025032924806\\
4095	0.421014297346581\\
4096	0.420990264717698\\
4097	0.42096517690218\\
4098	0.420945549370631\\
4099	0.42093534075333\\
4100	0.420912455404495\\
4101	0.420890965772354\\
4102	0.420876003022053\\
4103	0.420869912022315\\
4104	0.420851803674394\\
4105	0.420820085234838\\
4106	0.420798241355591\\
4107	0.420786721198414\\
4108	0.420763727995151\\
4109	0.420740668903132\\
4110	0.420714735656223\\
4111	0.420697333526898\\
4112	0.420668186756056\\
4113	0.420634856614509\\
4114	0.420601864359787\\
4115	0.420578350295072\\
4116	0.420542082602623\\
4117	0.420505336193168\\
4118	0.420472543943822\\
4119	0.420446936574852\\
4120	0.420408226701779\\
4121	0.420369357989511\\
4122	0.420338979292252\\
4123	0.420317681056306\\
4124	0.420284183683378\\
4125	0.42025267857966\\
4126	0.420223736807043\\
4127	0.420205642820953\\
4128	0.420175467169193\\
4129	0.420147870940085\\
4130	0.420123322586916\\
4131	0.420117498188789\\
4132	0.420098850781636\\
4133	0.420080614550839\\
4134	0.420066201950736\\
4135	0.42006084220406\\
4136	0.420043016228363\\
4137	0.420025644070493\\
4138	0.420010740697209\\
4139	0.420009307821505\\
4140	0.419995868189036\\
4141	0.419972268675936\\
4142	0.419951927824257\\
4143	0.419945911042354\\
4144	0.419927150875453\\
4145	0.419908249321931\\
4146	0.41989293110763\\
4147	0.419886829406667\\
4148	0.4198681510267\\
4149	0.419859799364027\\
4150	0.419853753208323\\
4151	0.419857283604989\\
4152	0.419848669341183\\
4153	0.419839087294287\\
4154	0.419829451484527\\
4155	0.419829777897717\\
4156	0.419817098143719\\
4157	0.419804351267814\\
4158	0.419786988617928\\
4159	0.419778848856218\\
4160	0.419757386511883\\
4161	0.419736378161036\\
4162	0.419718448677214\\
4163	0.419709963592361\\
4164	0.419686744025982\\
4165	0.419663324661799\\
4166	0.419642837893835\\
4167	0.419635221332103\\
4168	0.419617544464906\\
4169	0.419599855888264\\
4170	0.419585841863114\\
4171	0.419580998630995\\
4172	0.419563624000432\\
4173	0.419546723454431\\
4174	0.4195322019757\\
4175	0.419527029922508\\
4176	0.419509826736183\\
4177	0.419491852865791\\
4178	0.419476852395458\\
4179	0.419472031887064\\
4180	0.419454190233586\\
4181	0.419436218395794\\
4182	0.419419991295345\\
4183	0.419412843141523\\
4184	0.419393200722829\\
4185	0.41937388355607\\
4186	0.41935820861629\\
4187	0.419352069640786\\
4188	0.419330496627505\\
4189	0.419308558149706\\
4190	0.419290301199809\\
4191	0.419282127672704\\
4192	0.419261015513501\\
4193	0.419245417655127\\
4194	0.419231151335501\\
4195	0.419225128228679\\
4196	0.419206513685234\\
4197	0.419188330905331\\
4198	0.419189922321641\\
4199	0.419201123370979\\
4200	0.419200499925545\\
4201	0.419200168021088\\
4202	0.419231041352097\\
4203	0.419281043830211\\
4204	0.419317814674922\\
4205	0.41935448718293\\
4206	0.419394986988589\\
4207	0.419442289699619\\
4208	0.419477236651764\\
4209	0.419514650771777\\
4210	0.419551173320215\\
4211	0.419596750940222\\
4212	0.419621886018749\\
4213	0.419646437751796\\
4214	0.419673984277011\\
4215	0.419709292866893\\
4216	0.419731561262676\\
4217	0.419746076582063\\
4218	0.419765782892819\\
4219	0.41979283639293\\
4220	0.419806878362386\\
4221	0.419821867895502\\
4222	0.419838882339295\\
4223	0.419865032085585\\
4224	0.419879350524783\\
4225	0.4198921866494\\
4226	0.419910053238336\\
4227	0.419938038802524\\
4228	0.419952930748279\\
4229	0.419965509634498\\
4230	0.419976171868451\\
4231	0.419995668530497\\
4232	0.420002401392976\\
4233	0.420010027244801\\
4234	0.420029055565184\\
4235	0.420048851338956\\
4236	0.420057431488741\\
4237	0.420066335308868\\
4238	0.420078008404914\\
4239	0.42010284774767\\
4240	0.420114610152073\\
4241	0.420129747829825\\
4242	0.420148463190684\\
4243	0.420175999465479\\
4244	0.420190901042438\\
4245	0.420200124623586\\
4246	0.420208371114321\\
4247	0.420225758267658\\
4248	0.420231602092132\\
4249	0.420237434476781\\
4250	0.420239109514539\\
4251	0.420250397909993\\
4252	0.420248555882282\\
4253	0.420255756646567\\
4254	0.420266555947523\\
4255	0.420275757984735\\
4256	0.420281104310261\\
4257	0.420292135569405\\
4258	0.42030502630259\\
4259	0.420318254839015\\
4260	0.420319239183336\\
4261	0.420329022824921\\
4262	0.420326132515041\\
4263	0.4203433192761\\
4264	0.420337505478057\\
4265	0.420340150243372\\
4266	0.420346950872752\\
4267	0.420362666296551\\
4268	0.420355896380639\\
4269	0.420362216717666\\
4270	0.420371220722234\\
4271	0.420384737695094\\
4272	0.42038594907817\\
4273	0.420387626834137\\
4274	0.42039288227188\\
4275	0.420407985968634\\
4276	0.420410294497264\\
4277	0.420412530856793\\
4278	0.420419076454604\\
4279	0.420437246351054\\
4280	0.420442639393765\\
4281	0.420449070788171\\
4282	0.420464463948194\\
4283	0.420482755478444\\
4284	0.420489143669017\\
4285	0.420502790622011\\
4286	0.420519364599876\\
4287	0.420543094815297\\
4288	0.420553456292399\\
4289	0.420563686214867\\
4290	0.420577436674938\\
4291	0.420600176116801\\
4292	0.420610212128254\\
4293	0.420615997283464\\
4294	0.420628636097955\\
4295	0.420650422459567\\
4296	0.420659378951543\\
4297	0.420660604790212\\
4298	0.420664112355708\\
4299	0.420677453934026\\
4300	0.420675101209228\\
4301	0.420672522399603\\
4302	0.42066961045344\\
4303	0.420676767307457\\
4304	0.420671073421733\\
4305	0.42066650757813\\
4306	0.420664490553877\\
4307	0.420671504038173\\
4308	0.42066669325027\\
4309	0.420661617118288\\
4310	0.420659186378\\
4311	0.42066683142777\\
4312	0.420661516210207\\
4313	0.420656098750985\\
4314	0.420665415356922\\
4315	0.420683694072598\\
4316	0.420689260665103\\
4317	0.42069563213344\\
4318	0.420704365388203\\
4319	0.420721794953409\\
4320	0.420726768295985\\
4321	0.420736684490458\\
4322	0.42074864915546\\
4323	0.420770791755824\\
4324	0.420780185567153\\
4325	0.42078603286598\\
4326	0.420793232601345\\
4327	0.420807893618221\\
4328	0.420809240044655\\
4329	0.420811476115303\\
4330	0.420816292778681\\
4331	0.420830170758771\\
4332	0.420832172931436\\
4333	0.420823819337283\\
4334	0.420818168747856\\
4335	0.420822308073587\\
4336	0.420816201499968\\
4337	0.420809939914629\\
4338	0.420807741768646\\
4339	0.420814570344415\\
4340	0.420808466698305\\
4341	0.420804407694848\\
4342	0.420802735760031\\
4343	0.420810172349606\\
4344	0.420805680343906\\
4345	0.420800934615517\\
4346	0.420798895385681\\
4347	0.420806786963231\\
4348	0.420801757466821\\
4349	0.420796659932707\\
4350	0.420789320551307\\
4351	0.420791036044107\\
4352	0.420779802814842\\
4353	0.420766721694456\\
4354	0.420758486512557\\
4355	0.420759725348062\\
4356	0.420748391636823\\
4357	0.42073721462099\\
4358	0.420728731856491\\
4359	0.420730645657327\\
4360	0.420719489543761\\
4361	0.420708246242165\\
4362	0.420700666654543\\
4363	0.420702169124641\\
4364	0.420692225123079\\
4365	0.420681284344469\\
4366	0.420672934146397\\
4367	0.420673712540176\\
4368	0.420663089665858\\
4369	0.420653374787385\\
4370	0.420646560120553\\
4371	0.42065010697998\\
4372	0.420637564655801\\
4373	0.420617246883226\\
4374	0.420599125611971\\
4375	0.42059017814733\\
4376	0.420568226876112\\
4377	0.42054501821364\\
4378	0.420524516023817\\
4379	0.420513311265594\\
4380	0.420490306116144\\
4381	0.420467502190324\\
4382	0.420449125055203\\
4383	0.420444552357667\\
4384	0.420426668444555\\
4385	0.420410102376613\\
4386	0.420398170316962\\
4387	0.420395351902646\\
4388	0.420379505484579\\
4389	0.420364414729783\\
4390	0.420360052650065\\
4391	0.420364911581824\\
4392	0.420357735151146\\
4393	0.420350429328833\\
4394	0.420348407289039\\
4395	0.420356512822466\\
4396	0.420351696828178\\
4397	0.420346785723461\\
4398	0.420348365791085\\
4399	0.420359083068771\\
4400	0.420356784747788\\
4401	0.420357156808285\\
4402	0.420360151667792\\
4403	0.4203723340379\\
4404	0.420367211390348\\
4405	0.420361873497058\\
4406	0.42035927445402\\
4407	0.420366820765399\\
4408	0.420361323443194\\
4409	0.420355507275821\\
4410	0.420353446930319\\
4411	0.42036051332663\\
4412	0.420354579634325\\
4413	0.42034954481989\\
4414	0.42034693538298\\
4415	0.420353448614368\\
4416	0.420348058934899\\
4417	0.42034283351811\\
4418	0.420340520663933\\
4419	0.420348236408525\\
4420	0.420342681237022\\
4421	0.420337070752381\\
4422	0.420334958449677\\
4423	0.420341952349976\\
4424	0.42033599523646\\
4425	0.420330895875044\\
4426	0.420328468152655\\
4427	0.42033518343888\\
4428	0.420329621143557\\
4429	0.420327165895148\\
4430	0.420329743729042\\
4431	0.420343252594672\\
4432	0.420337951844929\\
4433	0.420353758303099\\
4434	0.420373378304943\\
4435	0.420400324017228\\
4436	0.42041458963313\\
4437	0.420429946577685\\
4438	0.42045855902772\\
4439	0.420497349893843\\
4440	0.420521676142836\\
4441	0.420556972206108\\
4442	0.420591265599054\\
4443	0.4206353700713\\
4444	0.420666742666622\\
4445	0.4206916741018\\
4446	0.420720850689652\\
4447	0.420757468109289\\
4448	0.420782654772145\\
4449	0.420810409266721\\
4450	0.420837663260488\\
4451	0.420873745194302\\
4452	0.420897621721521\\
4453	0.420921109824515\\
4454	0.420947885821953\\
4455	0.420984809202452\\
4456	0.421009178987361\\
4457	0.421032547192297\\
4458	0.42105941161984\\
4459	0.421095124400858\\
4460	0.421118188389248\\
4461	0.421142230861902\\
4462	0.421169060670762\\
4463	0.421204998112596\\
4464	0.421229044505754\\
4465	0.421252773871554\\
4466	0.421278723042722\\
4467	0.421314536604395\\
4468	0.421337674493723\\
4469	0.421361066504459\\
4470	0.42138831539929\\
4471	0.421424462210418\\
4472	0.421448137759186\\
4473	0.421472273682509\\
4474	0.421498823077102\\
4475	0.421530571204613\\
4476	0.421549054004851\\
4477	0.421565967118036\\
4478	0.421585425883301\\
4479	0.421612691673178\\
4480	0.421627149630232\\
4481	0.421641380629822\\
4482	0.421658075576065\\
4483	0.421683751514803\\
4484	0.421696723961877\\
4485	0.421710310452623\\
4486	0.421732334587732\\
4487	0.421763363633799\\
4488	0.421782879272089\\
4489	0.421805149388374\\
4490	0.42182440918896\\
4491	0.421852128287661\\
4492	0.421869139750329\\
4493	0.4218855545139\\
4494	0.421905524554729\\
4495	0.421931302508592\\
4496	0.421943603397011\\
4497	0.421956996298946\\
4498	0.421972875594199\\
4499	0.421994739859799\\
4500	0.422002271019927\\
4501	0.422004867803677\\
4502	0.422009917558487\\
4503	0.422024652578147\\
4504	0.422026361300536\\
4505	0.422030066485562\\
4506	0.422038580232875\\
4507	0.422056015487126\\
4508	0.422060471268051\\
4509	0.422065713901471\\
4510	0.422072166763585\\
4511	0.422087599297617\\
4512	0.422091237618445\\
4513	0.422094826661977\\
4514	0.422100016557549\\
4515	0.422115092403051\\
4516	0.422116119096864\\
4517	0.422116919038159\\
4518	0.422123344649183\\
4519	0.422139145096467\\
4520	0.422140941227411\\
4521	0.422143572384426\\
4522	0.422147950865973\\
4523	0.422161316081717\\
4524	0.422160500782853\\
4525	0.422164245817479\\
4526	0.422170633311596\\
4527	0.422187024352217\\
4528	0.422186941608214\\
4529	0.422186575973853\\
4530	0.422189811108717\\
4531	0.422202039467135\\
4532	0.422201815707641\\
4533	0.422201897941925\\
4534	0.422197574397514\\
4535	0.422202219681763\\
4536	0.422194279888206\\
4537	0.422183631389268\\
4538	0.422178392155918\\
4539	0.422185096531607\\
4540	0.422178972929262\\
4541	0.422171896041282\\
4542	0.422158675990887\\
4543	0.422162987496922\\
4544	0.422147386159336\\
4545	0.422144258862801\\
4546	0.422137814489517\\
4547	0.422140384546153\\
4548	0.42212837121189\\
4549	0.422123228412543\\
4550	0.422113608871914\\
4551	0.422121049850053\\
4552	0.422115673685629\\
4553	0.422103027944416\\
4554	0.422101815519955\\
4555	0.422109653003918\\
4556	0.422104711733478\\
4557	0.422101425622476\\
4558	0.422100749834633\\
4559	0.422109151947445\\
4560	0.422105750289173\\
4561	0.422101800967524\\
4562	0.422099841975928\\
4563	0.42210791892319\\
4564	0.42210312725089\\
4565	0.422098150817455\\
4566	0.422096420397895\\
4567	0.422103707593816\\
4568	0.422098178060395\\
4569	0.42210223640312\\
4570	0.42210305799625\\
4571	0.422112978576391\\
4572	0.422109805173913\\
4573	0.422108714546584\\
4574	0.422110262366769\\
4575	0.422121848497255\\
4576	0.422120672358702\\
4577	0.422119337412649\\
4578	0.422120525597973\\
4579	0.422130724270191\\
4580	0.422128130263181\\
4581	0.422129461166478\\
4582	0.422133369175358\\
4583	0.422146333669573\\
4584	0.422146520444686\\
4585	0.422137063635027\\
4586	0.422130196109981\\
4587	0.42213328364046\\
4588	0.422122059185289\\
4589	0.422110616721232\\
4590	0.42210330096664\\
4591	0.422105017244311\\
4592	0.422093201496326\\
4593	0.422082352707327\\
4594	0.422074099458723\\
4595	0.422074897559113\\
4596	0.42206601211469\\
4597	0.422053341465247\\
4598	0.422043278929174\\
4599	0.422050374064132\\
4600	0.422044633763515\\
4601	0.422038799348233\\
4602	0.422036532149198\\
4603	0.422043317389827\\
4604	0.422037281119958\\
4605	0.422032070749859\\
4606	0.422029517869102\\
4607	0.422036031541646\\
4608	0.422030418010319\\
4609	0.42202880585275\\
4610	0.42202985841635\\
4611	0.422040998992058\\
4612	0.422039356879068\\
4613	0.422037570651964\\
4614	0.422032860555707\\
4615	0.422044171488919\\
4616	0.422035733626638\\
4617	0.422035041756575\\
4618	0.422030603720402\\
4619	0.422041997560812\\
4620	0.422034760808958\\
4621	0.422027345220369\\
4622	0.422029256042326\\
4623	0.422034523611572\\
4624	0.422033545655809\\
4625	0.422026323953829\\
4626	0.422022503127006\\
4627	0.422033992081178\\
4628	0.422026360890677\\
4629	0.422019979771266\\
4630	0.422016618551873\\
4631	0.422022287626704\\
4632	0.422015884947318\\
4633	0.422009247025946\\
4634	0.422007346625338\\
4635	0.422015693883557\\
4636	0.422011326425678\\
4637	0.422006832002174\\
4638	0.422004703120833\\
4639	0.422011618883933\\
4640	0.422005686939499\\
4641	0.421998596060995\\
4642	0.421994163579282\\
4643	0.421998747010329\\
4644	0.421990859985788\\
4645	0.42198271320683\\
4646	0.42197723479658\\
4647	0.421981768090982\\
4648	0.42197337317978\\
4649	0.421964767008064\\
4650	0.421959622184645\\
4651	0.421963593750876\\
4652	0.421954623018998\\
4653	0.421946513202095\\
4654	0.421940761541879\\
4655	0.421944131058245\\
4656	0.421935580511317\\
4657	0.421926833205429\\
4658	0.421920721349775\\
4659	0.421924718971161\\
4660	0.421915673319811\\
4661	0.421906466237151\\
4662	0.421900945101878\\
4663	0.421904537572884\\
4664	0.421895174712802\\
4665	0.421886658146045\\
4666	0.421879048569867\\
4667	0.421880559295233\\
4668	0.421869701254125\\
4669	0.421859929640455\\
4670	0.421852795226708\\
4671	0.42185586563277\\
4672	0.421845960287938\\
4673	0.421840660076453\\
4674	0.421838342438162\\
4675	0.421845176015233\\
4676	0.42183917918427\\
4677	0.421834624174618\\
4678	0.421834734462816\\
4679	0.421843977252675\\
4680	0.421841402857968\\
4681	0.421830896176822\\
4682	0.421820015327965\\
4683	0.421819188111248\\
4684	0.42180528375715\\
4685	0.421791181336793\\
4686	0.421778678301073\\
4687	0.421775271279115\\
4688	0.421758849466456\\
4689	0.421741808371162\\
4690	0.421727411746347\\
4691	0.421722274616938\\
4692	0.421705175514668\\
4693	0.421689273456925\\
4694	0.421679738546825\\
4695	0.421680395410194\\
4696	0.421668207703744\\
4697	0.421655840287363\\
4698	0.42164752926289\\
4699	0.421648338723299\\
4700	0.42163586174639\\
4701	0.421624225656616\\
4702	0.421615512922182\\
4703	0.421617896576062\\
4704	0.421605190907612\\
4705	0.421592599460547\\
4706	0.421585877005714\\
4707	0.421589266584058\\
4708	0.421579731463721\\
4709	0.421570010319317\\
4710	0.42155997762971\\
4711	0.421559184797999\\
4712	0.421545408033381\\
4713	0.421534049959716\\
4714	0.421525333904336\\
4715	0.421525798566499\\
4716	0.421514308816641\\
4717	0.421494281941058\\
4718	0.421477042345176\\
4719	0.421456905060295\\
4720	0.421423764793972\\
4721	0.421387668431764\\
4722	0.421353797739874\\
4723	0.421331428590496\\
4724	0.421295892049101\\
4725	0.421260701355528\\
4726	0.421229505952875\\
4727	0.421208997454707\\
4728	0.421169354179488\\
4729	0.421130022339854\\
4730	0.421093601415361\\
4731	0.421065968801628\\
4732	0.42102516387213\\
4733	0.420993307756868\\
4734	0.420964025723909\\
4735	0.420944645673114\\
4736	0.420912284571245\\
4737	0.420877542582026\\
4738	0.420844703706114\\
4739	0.420823010054354\\
4740	0.42079146361029\\
4741	0.420770935482845\\
4742	0.420752952139612\\
4743	0.420744409535401\\
4744	0.420722807729571\\
4745	0.420701056369936\\
4746	0.420683044862504\\
4747	0.42067479871379\\
4748	0.420655105358303\\
4749	0.420636273806691\\
4750	0.420623204808586\\
4751	0.420619380266469\\
4752	0.420603179705608\\
4753	0.420586721172019\\
4754	0.420572323847363\\
4755	0.420568127833871\\
4756	0.420550896181798\\
4757	0.420533547679067\\
4758	0.420518558261982\\
4759	0.420512758583809\\
4760	0.420494469182525\\
4761	0.420477045158712\\
4762	0.420459052242734\\
4763	0.420449065788428\\
4764	0.420425792655511\\
4765	0.420408047788818\\
4766	0.420390251718702\\
4767	0.420383902443475\\
4768	0.420364479916604\\
4769	0.420344912132448\\
4770	0.420329605478049\\
4771	0.420323508674866\\
4772	0.420305927152835\\
4773	0.420287737459717\\
4774	0.420279886617665\\
4775	0.420281243308461\\
4776	0.420270634092849\\
4777	0.42026487449988\\
4778	0.42026088762788\\
4779	0.420267517635815\\
4780	0.420261120467191\\
4781	0.42025460855759\\
4782	0.420255879762937\\
4783	0.420266633705253\\
4784	0.420264415711254\\
4785	0.420267834319672\\
4786	0.42027595198361\\
4787	0.420293711575651\\
4788	0.420298306339133\\
4789	0.420298425427748\\
4790	0.420302085424919\\
4791	0.420321873252368\\
4792	0.420328698825574\\
4793	0.42035642440434\\
4794	0.420392189430234\\
4795	0.420436107149946\\
4796	0.420465989370552\\
4797	0.420497091658539\\
4798	0.420534215829072\\
4799	0.420580543987427\\
4800	0.420616920511888\\
4801	0.420658067403834\\
4802	0.420703754216026\\
4803	0.420754871518558\\
4804	0.420793723726777\\
4805	0.420836401469275\\
4806	0.420890797849261\\
4807	0.420953902547149\\
4808	0.421004953348871\\
4809	0.421056208755116\\
4810	0.421109100578834\\
4811	0.421167296609456\\
4812	0.421211841427724\\
4813	0.42125430879058\\
4814	0.421299477787533\\
4815	0.421355478435085\\
4816	0.421399905766685\\
4817	0.421443901458648\\
4818	0.421487565348081\\
4819	0.421540134385814\\
4820	0.421579199287949\\
4821	0.421628968800883\\
4822	0.421681929682487\\
4823	0.421741297689074\\
4824	0.421789380310604\\
4825	0.421829849915468\\
4826	0.421872174641157\\
4827	0.421919665250575\\
4828	0.421954578642418\\
4829	0.421988062718538\\
4830	0.422024195777027\\
4831	0.422069082441018\\
4832	0.422101505876722\\
4833	0.42213498263546\\
4834	0.422169123178127\\
4835	0.422212061237849\\
4836	0.422243533940398\\
4837	0.422277077024564\\
4838	0.422313213050689\\
4839	0.422359200693228\\
4840	0.422387100811102\\
4841	0.422410734375358\\
4842	0.422433909016626\\
4843	0.422465730026347\\
4844	0.422476631081932\\
4845	0.422488036070826\\
4846	0.422501508662094\\
4847	0.422525237210244\\
4848	0.422537209785793\\
4849	0.422553618473602\\
4850	0.42257155498992\\
4851	0.422599157516763\\
4852	0.422612887130211\\
4853	0.422626397743091\\
4854	0.422636302184287\\
4855	0.42265493670467\\
4856	0.422661046082416\\
4857	0.422667459334823\\
4858	0.422675671062201\\
4859	0.422692700064009\\
4860	0.422697984943657\\
4861	0.422696996142634\\
4862	0.422698536138961\\
4863	0.4227154216072\\
4864	0.42271958057906\\
4865	0.422723471143183\\
4866	0.422732133971211\\
4867	0.422749677837639\\
4868	0.422754406027432\\
4869	0.422759903193608\\
4870	0.422767489282319\\
4871	0.422784040187873\\
4872	0.422787549763666\\
4873	0.422793263589543\\
4874	0.422801628703961\\
4875	0.422819859258553\\
4876	0.422821061277858\\
4877	0.422821920081938\\
4878	0.422825051757805\\
4879	0.42283707762329\\
4880	0.422836371665868\\
4881	0.422836398156856\\
4882	0.422838956388712\\
4883	0.422850434420746\\
4884	0.422846540698842\\
4885	0.422845269253821\\
4886	0.422846707913589\\
4887	0.422857058350487\\
4888	0.422854636173543\\
4889	0.422851968263281\\
4890	0.422848344182812\\
4891	0.422853615620762\\
4892	0.422848298422671\\
4893	0.422843715404281\\
4894	0.422841734265208\\
4895	0.422848697112804\\
4896	0.42284315657221\\
4897	0.422837328053255\\
4898	0.422833431311603\\
4899	0.422839451274338\\
4900	0.422832672026759\\
4901	0.422825675064171\\
4902	0.422821864982542\\
4903	0.422826984215063\\
4904	0.422819338906839\\
4905	0.422812422367552\\
4906	0.422810240834331\\
4907	0.422817062132484\\
4908	0.422811809203092\\
4909	0.422806311951101\\
4910	0.422803503419887\\
4911	0.422810694839261\\
4912	0.422803496023987\\
4913	0.422795658460049\\
4914	0.422791540885581\\
4915	0.422796364942111\\
4916	0.422788432362841\\
4917	0.422779144845812\\
4918	0.422772747732753\\
4919	0.422775355546079\\
4920	0.422765156497882\\
4921	0.42275469271823\\
4922	0.422751007797866\\
4923	0.422757009497977\\
4924	0.422750225576899\\
4925	0.422743214909933\\
4926	0.422737336995735\\
4927	0.422740423886444\\
4928	0.422730695840922\\
4929	0.422720175213673\\
4930	0.422709283343638\\
4931	0.422707406733366\\
4932	0.422692034440049\\
4933	0.422675647116729\\
4934	0.422661952459416\\
4935	0.422655995578779\\
4936	0.422635192612042\\
4937	0.422614070282612\\
4938	0.422596510753297\\
4939	0.422591444210298\\
4940	0.422573483636304\\
4941	0.422551742227209\\
4942	0.422533251621572\\
4943	0.422531931393718\\
4944	0.42251875927434\\
4945	0.422505272498143\\
4946	0.422494395897962\\
4947	0.422493200635825\\
4948	0.422476961691725\\
4949	0.422457335207997\\
4950	0.422441400758867\\
4951	0.422435380983709\\
4952	0.422416449900396\\
4953	0.422398278024903\\
4954	0.422378399112236\\
4955	0.422375132138265\\
4956	0.422359910648358\\
4957	0.422342734508037\\
4958	0.422328204593675\\
4959	0.422323771611171\\
4960	0.422306397616716\\
4961	0.422289443101251\\
4962	0.422276180610529\\
4963	0.422271994903777\\
4964	0.422254911599081\\
4965	0.422239373306064\\
4966	0.422226494768007\\
4967	0.42222273912193\\
4968	0.422206412513708\\
4969	0.422189770341555\\
4970	0.422182037735161\\
4971	0.422184430998128\\
4972	0.422173931662469\\
4973	0.422163729431918\\
4974	0.422157962838204\\
4975	0.422161261847594\\
4976	0.422151768944376\\
4977	0.422143131097666\\
4978	0.422137210078832\\
4979	0.42213720055912\\
4980	0.422125272574432\\
4981	0.422113122945342\\
4982	0.422103715818889\\
4983	0.422104388055826\\
4984	0.422092160048551\\
4985	0.42206933974378\\
4986	0.422048791091459\\
4987	0.422040300919316\\
4988	0.422018872654219\\
4989	0.421998206637154\\
4990	0.421982669623963\\
4991	0.421976286437781\\
4992	0.421956970221869\\
4993	0.421939018198788\\
4994	0.421924968567479\\
4995	0.421920992509737\\
4996	0.421903870563256\\
4997	0.421887062456224\\
4998	0.421875682279613\\
4999	0.421873659039234\\
5000	0.421858705480746\\
5001	nan\\
};
\addlegendentry{sMMA};

\addplot [color=mycolor2, line width=1.5pt, line join=round]
  table[row sep=crcr]{%
0	0.650000000000789\\
25	0.848957429311947\\
50	0.733728918668938\\
75	0.812534732392481\\
100	0.756780740945939\\
125	0.738685345051821\\
150	0.723381341596314\\
175	0.747949766388607\\
200	0.710099613446498\\
225	0.710170035562007\\
250	0.709534963749783\\
275	0.723991274008283\\
300	0.697283427790738\\
325	0.699353588753164\\
350	0.707489338631302\\
375	0.704026588444095\\
400	0.702231665940574\\
425	0.700062394590078\\
450	0.698582335397232\\
475	0.696650621321766\\
500	0.694950457232757\\
525	0.69215198902274\\
550	0.689173739124126\\
575	0.694598461719393\\
600	0.691140183259674\\
625	0.688766652317706\\
650	0.692088676090014\\
675	0.687808513761027\\
700	0.687512926255513\\
725	0.686911936728815\\
750	0.685605433392361\\
775	0.684481904095473\\
800	0.683695637134069\\
825	0.683054373510246\\
850	0.682323283246664\\
875	0.681431849991864\\
900	0.680460368086932\\
925	0.679534207386317\\
950	0.678524352627759\\
975	0.676949580881687\\
1000	0.671623216555618\\
1025	0.679580017057065\\
1050	0.678164419037007\\
1075	0.673902236158815\\
1100	0.667261270636431\\
1125	0.672730434690837\\
1150	0.669087170260736\\
1175	0.677814231518316\\
1200	0.665493603316135\\
1225	0.673437938455403\\
1250	0.675429240133456\\
1275	0.668212679060599\\
1300	0.667202562044252\\
1325	0.67724590793344\\
1350	0.672691002752398\\
1375	0.675460292383944\\
1400	0.672751995145271\\
1425	0.670499498811384\\
1450	0.671018433582132\\
1475	0.668261856278291\\
1500	0.667415808564019\\
1525	0.666923282746829\\
1550	0.666321999025319\\
1575	0.665903516978601\\
1600	0.665411721623794\\
1625	0.664905470374166\\
1650	0.66437468682297\\
1675	0.663829100033068\\
1700	0.663236188857974\\
1725	0.662241598592789\\
1750	0.661058717980732\\
1775	0.660877470898206\\
1800	0.66082396636819\\
1825	0.660512578461648\\
1850	0.659817997109883\\
1875	0.658850694590734\\
1900	0.657750684816328\\
1925	0.656525198078697\\
1950	0.655145322159663\\
1975	0.653495719663221\\
2000	0.651296955486683\\
2025	0.649296339705201\\
2050	0.647718183423921\\
2075	0.646268922247019\\
2100	0.644810593086707\\
2125	0.643176972294842\\
2150	0.641526726149363\\
2175	0.639652872507653\\
2200	0.637925394305711\\
2225	0.636058551635325\\
2250	0.63407091511297\\
2275	0.630943478975587\\
2300	0.628061126605166\\
2325	0.625837243908875\\
2350	0.624212608613906\\
2375	0.622967793160543\\
2400	0.621716069257653\\
2425	0.620171177258829\\
2450	0.618515806375578\\
2475	0.616640930779955\\
2500	0.614566934796647\\
2525	0.612979251453256\\
2550	0.611190886772228\\
2575	0.609017366971696\\
2600	0.607094062553853\\
2625	0.605535318766013\\
2650	0.604108776718294\\
2675	0.602624295257045\\
2700	0.600958832357012\\
2725	0.599287617418857\\
2750	0.597572192058563\\
2775	0.595720459085711\\
2800	0.593357030664093\\
2825	0.591143628620752\\
2850	0.589479403803842\\
2875	0.587972398362663\\
2900	0.586308976044388\\
2925	0.584522159778391\\
2950	0.58261005963845\\
2975	0.581072854727974\\
3000	0.579768220211968\\
3025	0.578504713012552\\
3050	0.577269582870994\\
3075	0.576114620080096\\
3100	0.575038081337056\\
3125	0.573983385520468\\
3150	0.572895919854902\\
3175	0.571891533528821\\
3200	0.571035038194454\\
3225	0.570278897985631\\
3250	0.569604507233065\\
3275	0.568969348285593\\
3300	0.568276797013823\\
3325	0.567575246909535\\
3350	0.56683472410935\\
3375	0.566155270870413\\
3400	0.565453557237752\\
3425	0.564701081169318\\
3450	0.563834716952021\\
3475	0.562972412668749\\
3500	0.562053967907634\\
3525	0.561143230737044\\
3550	0.560193469128383\\
3575	0.559379644996602\\
3600	0.558679832941875\\
3625	0.558043712056918\\
3650	0.557501537985212\\
3675	0.556965993986755\\
3700	0.556473056326006\\
3725	0.555935240642319\\
3750	0.555371359987107\\
3775	0.554738723399803\\
3800	0.554084355684513\\
3825	0.553376609228348\\
3850	0.552709291878844\\
3875	0.552061892873973\\
3900	0.55149397727958\\
3925	0.550947980750877\\
3950	0.550418892918048\\
3975	0.549920686165475\\
4000	0.54941718482401\\
4025	0.548950905561198\\
4050	0.548472187851499\\
4075	0.547995062807013\\
4100	0.547570821017531\\
4125	0.547095875367838\\
4150	0.546628993476391\\
4175	0.546121116456977\\
4200	0.545615125293929\\
4225	0.545095844241255\\
4250	0.544619117286343\\
4275	0.5441222968934\\
4300	0.543692443251121\\
4325	0.543212619023688\\
4350	0.542821392728804\\
4375	0.542337790739355\\
4400	0.541934930953376\\
4425	0.541395835432692\\
4450	0.540945299619656\\
4475	0.540366024577044\\
4500	0.539827661627909\\
4525	0.539204750483359\\
4550	0.538617916808304\\
4575	0.537978813934938\\
4600	0.537404917736662\\
4625	0.536861612507313\\
4650	0.536364594815902\\
4675	0.535847926762419\\
4700	0.535329166329659\\
4725	0.534802157861472\\
4750	0.534275371755389\\
4775	0.533733202961885\\
4800	0.533185741561977\\
4825	0.53262469043193\\
4850	0.532089041656523\\
4875	0.531510933709688\\
4900	0.531006566334132\\
4925	0.530436453799331\\
4950	0.529921685627568\\
4975	0.529281565767467\\
5000	0.528721219733696\\
5025	0.528066153655566\\
5050	0.527541347171713\\
5075	0.526884574852203\\
5100	0.526318906904588\\
5125	0.525666226966116\\
5150	0.525104993426149\\
5175	0.524458987417618\\
5200	0.523943633027868\\
5225	0.523340436282868\\
5250	0.522851403862149\\
5275	0.522270301968812\\
5300	0.521743981162755\\
5325	0.521100450858913\\
5350	0.520566747075404\\
5375	0.519951155995471\\
5400	0.51937792723788\\
5425	0.518760511122214\\
5450	0.518184806585108\\
5475	0.517564565470036\\
5500	0.516964692413768\\
5525	0.516337386895575\\
5550	0.515731958661756\\
5575	0.515182051228668\\
5600	0.514602429309714\\
5625	0.514037629953088\\
5650	0.513451083073688\\
5675	0.512850807822995\\
5700	0.512213007066936\\
5725	0.511465789060177\\
5750	0.510776691012037\\
5775	0.509985562771661\\
5800	0.509397646446921\\
5825	0.509020009521711\\
5850	0.5087467356965\\
5875	0.508228990871981\\
5900	0.507773402674434\\
5925	0.507122332685398\\
5950	0.506514580636253\\
5975	0.505808248096041\\
6000	0.505095766904367\\
6025	0.504346389271888\\
6050	0.503700855921922\\
6075	0.503025862063758\\
6100	0.502417966470288\\
6125	0.501701293724143\\
6150	0.501049619670552\\
6175	0.500286642227952\\
6200	0.499623324461935\\
6225	0.498843696001207\\
6250	0.498167946953932\\
6275	0.497351874684174\\
6300	0.49657455723019\\
6325	0.495690328786835\\
6350	0.494894607657617\\
6375	0.493968923533556\\
6400	0.492926491527249\\
6425	0.491785378974927\\
6450	0.490487873066267\\
6475	0.489007560732599\\
6500	0.487473129346472\\
6525	0.48590527830985\\
6550	0.484384435428091\\
6575	0.482910127210869\\
6600	0.481632252887067\\
6625	0.480294136832492\\
6650	0.479123074696394\\
6675	0.477901402025624\\
6700	0.476808112755859\\
6725	0.475682803835556\\
6750	0.474667289863433\\
6775	0.47359503947817\\
6800	0.472570141428462\\
6825	0.471454358056894\\
6850	0.470375687697184\\
6875	0.46927306345743\\
6900	0.468253245542642\\
6925	0.467195629637937\\
6950	0.466172891680795\\
6975	0.465008821022736\\
7000	0.463969731511328\\
7025	0.462799245424212\\
7050	0.461776998040667\\
7075	0.460632628124757\\
7100	0.459624911477223\\
7125	0.458676983655227\\
7150	0.457906081028788\\
7175	0.457205579425776\\
7200	0.456545170081756\\
7225	0.455931836248789\\
7250	0.455338389471736\\
7275	0.454808500758713\\
7300	0.454275680331923\\
7325	0.45376954916729\\
7350	0.453235513724974\\
7375	0.452798904304145\\
7400	0.452379674914625\\
7425	0.452006899207848\\
7450	0.451597256608835\\
7475	0.451203936874259\\
7500	0.450766798526811\\
7525	0.450122536831886\\
7550	0.449327424015918\\
7575	0.448882776100807\\
7600	0.44859331039646\\
7625	0.448155637077081\\
7650	0.447902964586436\\
7675	0.447551354622428\\
7700	0.447240102336682\\
7725	0.446905077563231\\
7750	0.446602050106022\\
7775	0.446300111809466\\
7800	0.446001324774089\\
7825	0.445712102372679\\
7850	0.445413793507639\\
7875	0.445149931792384\\
7900	0.444891292537034\\
7925	0.44466314549548\\
7950	0.444433141595012\\
7975	0.444193240532844\\
8000	0.443956003478855\\
8025	0.443635968153049\\
8050	0.443367027705177\\
8075	0.442990913461658\\
8100	0.442723583235578\\
8125	0.442373619436094\\
8150	0.442085833164894\\
8175	0.441715933475377\\
8200	0.441369536779856\\
8225	0.441004915592616\\
8250	0.440657554659847\\
8275	0.440306629461843\\
8300	0.439913707998204\\
8325	0.4394860726993\\
8350	0.439108210383751\\
8375	0.438777309536791\\
8400	0.438540375362836\\
8425	0.43828518955679\\
8450	0.438092091615274\\
8475	0.437843126130171\\
8500	0.437656221841748\\
8525	0.437402394996324\\
8550	0.437193635063759\\
8575	0.436921238100535\\
8600	0.436713129280824\\
8625	0.436451190225934\\
8650	0.43625008662686\\
8675	0.435978893163304\\
8700	0.435764598976798\\
8725	0.435505740667171\\
8750	0.435287368613639\\
8775	0.435032681685485\\
8800	0.434790341283511\\
8825	0.434540708832626\\
8850	0.434280332139943\\
8875	0.434053675856887\\
8900	0.433786936350603\\
8925	0.433536910706064\\
8950	0.433251188425825\\
8975	0.432981258480973\\
9000	0.432714435203974\\
9025	0.432446643306752\\
9050	0.432192572657968\\
9075	0.431920560605715\\
9100	0.431709583399972\\
9125	0.43146015867129\\
9150	0.431313783811944\\
9175	0.431098695733812\\
9200	0.430992212726233\\
9225	0.430806358337286\\
9250	0.43069957984949\\
9275	0.430548768413077\\
9300	0.430436051409237\\
9325	0.430283488436939\\
9350	0.430145059541636\\
9375	0.429969035264107\\
9400	0.429813811697332\\
9425	0.429623007710285\\
9450	0.429468884623168\\
9475	0.429284420529129\\
9500	0.429132990814114\\
9525	0.42895300482364\\
9550	0.42880533668057\\
9575	0.428637690483309\\
9600	0.42849200435213\\
9625	0.428350462817422\\
9650	0.428217832250416\\
9675	0.428077435774115\\
9700	0.427930929880506\\
9725	0.427756712035566\\
9750	0.427605074513544\\
9775	0.427407499336695\\
9800	0.427247383652954\\
9825	0.427010739060707\\
9850	0.426862783506744\\
9875	0.426637544849625\\
9900	0.426495704251955\\
9925	0.426297171935766\\
9950	0.426155600116387\\
9975	0.425997499634043\\
10000	0.425853991817936\\
10025	0.425722690042334\\
10050	0.425587754813538\\
10075	0.425487742987986\\
10100	0.425369546124842\\
10125	0.425256778209309\\
10150	0.425155686992939\\
10175	0.42504637723176\\
10200	0.424975368546272\\
10225	0.424856557547872\\
10250	0.424822678519665\\
10275	0.424705226313821\\
10300	0.424685591542019\\
10325	0.424584681835934\\
10350	0.424543213496329\\
10375	0.424454797775248\\
10400	0.424396540207636\\
10425	0.424314723992653\\
10450	0.424251056682484\\
10475	0.424170273106126\\
10500	0.42410305191895\\
10525	0.424032638044445\\
10550	0.423967567420948\\
10575	0.423895475063159\\
10600	0.423833908208827\\
10625	0.423764934149578\\
10650	0.423698915316562\\
10675	0.423615874945697\\
10700	0.423540244580971\\
10725	0.423437693180447\\
10750	0.423355190132913\\
10775	0.423237356205318\\
10800	0.423150281601795\\
10825	0.423023096739257\\
10850	0.422941695105083\\
10875	0.422812535885051\\
10900	0.422740139909432\\
10925	0.422632391262015\\
10950	0.422567773292316\\
10975	0.422469504399789\\
11000	0.422399809706883\\
11025	0.422305352962547\\
11050	0.422223442000245\\
11075	0.422143669645363\\
11100	0.42205737968559\\
11125	0.422005495684887\\
11150	0.421927245749299\\
11175	0.421863166310347\\
11200	0.421799351727392\\
11225	0.421737897212321\\
11250	0.42169043848852\\
11275	0.421627115889342\\
11300	0.421589623291117\\
11325	0.421522476087603\\
11350	0.421493521867037\\
11375	0.421433838492134\\
11400	0.421404586669965\\
11425	0.421354036530172\\
11450	0.421327520395091\\
11475	0.421281648612801\\
11500	0.421248446690935\\
11525	0.421209531916003\\
11550	0.421172940592585\\
11575	0.421134638251762\\
11600	0.421087291488703\\
11625	0.421044049581164\\
11650	0.420991777799593\\
11675	0.420951468391728\\
11700	0.420898164655063\\
11725	0.420852082304121\\
11750	0.420793049890038\\
11775	0.420724572597948\\
11800	0.420663917509702\\
11825	0.420562517645274\\
11850	0.420523651510374\\
11875	0.420413276673032\\
11900	0.420406435767266\\
11925	0.420320028534709\\
11950	0.420305499910747\\
11975	0.420244625097404\\
12000	0.420208478831228\\
12025	0.420161590088578\\
12050	0.420123192022365\\
12075	0.420082152229951\\
12100	0.420048523401825\\
12125	0.420005429112234\\
12150	0.419956883172357\\
12175	0.419903010218051\\
12200	0.419861906441578\\
12225	0.419820810455154\\
12250	0.419791405626443\\
12275	0.419749753539088\\
12300	0.419716948374955\\
12325	0.419677181475466\\
12350	0.41964686949997\\
12375	0.419609126500111\\
12400	0.419583565812882\\
12425	0.419553500004251\\
12450	0.419529870533616\\
12475	0.419501559950687\\
12500	0.419480978429313\\
12525	0.419450265250956\\
12550	0.419428631409096\\
12575	0.419392949283183\\
12600	0.419372973148454\\
12625	0.419323500895052\\
12650	0.419295906302608\\
12675	0.419229022660426\\
12700	0.419198901134533\\
12725	0.419152589906297\\
12750	0.419119862176702\\
12775	0.419090500429537\\
12800	0.419058969157165\\
12825	0.419028818123459\\
12850	0.418994372848637\\
12875	0.418963186151946\\
12900	0.418926367244043\\
12925	0.41889127342992\\
12950	0.418855553550076\\
12975	0.418818235229852\\
13000	0.418778097741762\\
13025	0.418741225054563\\
13050	0.418699867563686\\
13075	0.418654275309663\\
13100	0.418607578448387\\
13125	0.418525793000164\\
13150	0.418469743744178\\
13175	0.418305550520851\\
13200	0.41829155335858\\
13225	0.418225872616181\\
13250	0.4183261274216\\
13275	0.418308659885261\\
13300	0.418347849286681\\
13325	0.418323600187213\\
13350	0.418316768612712\\
13375	0.418299869431974\\
13400	0.418285782609316\\
13425	0.418264960765277\\
13450	0.41824289947418\\
13475	0.418215086153162\\
13500	0.418183495460727\\
13525	0.41814796249357\\
13550	0.418106900364445\\
13575	0.418057293903293\\
13600	0.418020220137925\\
13625	0.417968483891401\\
13650	0.417934592193202\\
13675	0.417892128587159\\
13700	0.417871195104734\\
13725	0.417832268904622\\
13750	0.417813513200376\\
13775	0.417777416464578\\
13800	0.417754282709184\\
13825	0.417718496547753\\
13850	0.417699106871039\\
13875	0.417661288792302\\
13900	0.417642602450998\\
13925	0.417599705694265\\
13950	0.417575916337285\\
13975	0.417523711051496\\
14000	0.417494792419661\\
14025	0.417430036308101\\
14050	0.417394098710807\\
14075	0.417331405572155\\
14100	0.417291961938006\\
14125	0.417241824828038\\
14150	0.417206725135069\\
14175	0.417175234852008\\
14200	0.417143378697645\\
14225	0.417119490793132\\
14250	0.417093734806894\\
14275	0.417065998165489\\
14300	0.417044655292072\\
14325	0.41700978535003\\
14350	0.416994895392718\\
14375	0.416954428745223\\
14400	0.416935114474936\\
14425	0.416889218929249\\
14450	0.416867177420601\\
14475	0.416822997570567\\
14500	0.416791385719906\\
14525	0.416749892893023\\
14550	0.416712726316298\\
14575	0.416676495174787\\
14600	0.416639546658519\\
14625	0.416615417888494\\
14650	0.416592931928178\\
14675	0.416574698424455\\
14700	0.416554604094053\\
14725	0.416533535074004\\
14750	0.416515823821\\
14775	0.416487252445342\\
14800	0.416469069405509\\
14825	0.416432168506012\\
14850	0.416408971210771\\
14875	0.416358667604163\\
14900	0.416335949902124\\
14925	0.416274476347166\\
14950	0.41625141131682\\
14975	0.416193425589349\\
15000	0.416169934869354\\
15025	0.416125995550611\\
15050	0.416098556026558\\
15075	0.416063306872162\\
15100	0.416031353344246\\
15125	0.416002010433028\\
15150	0.415973360341982\\
15175	0.415949202769884\\
15200	0.415924691772643\\
15225	0.415898570733526\\
15250	0.415875473689006\\
15275	0.415848779447256\\
15300	0.415818857161828\\
15325	0.415788310494296\\
15350	0.415758846954754\\
15375	0.415722569144979\\
15400	0.415689897652794\\
15425	0.415644768824732\\
15450	0.415610606850285\\
15475	0.41556514672673\\
15500	0.415541884752822\\
15525	0.415504202865954\\
15550	0.415490532231404\\
15575	0.415464514596484\\
15600	0.415446310819995\\
15625	0.415423313667516\\
15650	0.415401623546066\\
15675	0.415383196096189\\
15700	0.415357765044509\\
15725	0.415344226959156\\
15750	0.415312696021359\\
15775	0.415299278317247\\
15800	0.41526644794118\\
15825	0.415243614926005\\
15850	0.415208952772132\\
15875	0.415178129206345\\
15900	0.415138744555954\\
15925	0.415096736810338\\
15950	0.415058534934275\\
15975	0.415010597022278\\
16000	0.414982422870929\\
16025	0.414941720349077\\
16050	0.4149235127354\\
16075	0.414896079625095\\
16100	0.414877411719615\\
16125	0.414855467479725\\
16150	0.414829996621963\\
16175	0.414811460528454\\
16200	0.414775846593679\\
16225	0.414758523600007\\
16250	0.414719034047048\\
16275	0.41469816957373\\
16300	0.414663241249076\\
16325	0.414643522210116\\
16350	0.414611615525518\\
16375	0.41458933883359\\
16400	0.414560744159016\\
16425	0.414532248194184\\
16450	0.414503499149546\\
16475	0.414469090735445\\
16500	0.414445412681654\\
16525	0.414402774806362\\
16550	0.414400981121717\\
16575	0.414367148102757\\
16600	0.414363596961763\\
16625	0.414338520298331\\
16650	0.414323809264555\\
16675	0.414302749511071\\
16700	0.414283818864299\\
16725	0.414262930455758\\
16750	0.414237044796577\\
16775	0.414215021120183\\
16800	0.41417774764305\\
16825	0.414156378219475\\
16850	0.414116289860183\\
16875	0.414097043631251\\
16900	0.414062109610559\\
16925	0.414042610592701\\
16950	0.414011188102029\\
16975	0.413981619408079\\
17000	0.413952414871279\\
17025	0.413914520298517\\
17050	0.413887700212024\\
17075	0.413850668675132\\
17100	0.413822027566528\\
17125	0.413786789811996\\
17150	0.413759705341233\\
17175	0.413729724918726\\
17200	0.413707519915367\\
17225	0.413686584677625\\
17250	0.413664304400877\\
17275	0.413643111088695\\
17300	0.413611741082552\\
17325	0.413587043975467\\
17350	0.413556655529892\\
17375	0.413539810631109\\
17400	0.413507687889245\\
17425	0.413496760134791\\
17450	0.413462778147839\\
17475	0.413451036679256\\
17500	0.413416136829595\\
17525	0.413401554978411\\
17550	0.413367020489931\\
17575	0.413349725139295\\
17600	0.413321176680835\\
17625	0.413296412269749\\
17650	0.413281582752342\\
17675	0.413252963250418\\
17700	0.413244303237339\\
17725	0.413213148002102\\
17750	0.413199351861514\\
17775	0.413168833074691\\
17800	0.413155495266063\\
17825	0.413132707125875\\
17850	0.413117714188453\\
17875	0.413095274954307\\
17900	0.413078044901311\\
17925	0.413051934289134\\
17950	0.413036296553789\\
17975	0.413012251084616\\
18000	0.412992681253217\\
18025	0.412966313245735\\
18050	0.41294261504414\\
18075	0.412916163750771\\
18100	0.412883880821853\\
18125	0.4128687990022\\
18150	0.412832988555934\\
18175	0.412823676557918\\
18200	0.412795215532038\\
18225	0.412780355109831\\
18250	0.412761879719793\\
18275	0.412748262989077\\
18300	0.412731519928063\\
18325	0.412715091583018\\
18350	0.412698350276818\\
18375	0.412674438496946\\
18400	0.412651661698598\\
18425	0.41261891616682\\
18450	0.412593322604717\\
18475	0.412557531464831\\
18500	0.412533448639988\\
18525	0.412483899387384\\
18550	0.412466603578483\\
18575	0.412433532066133\\
18600	0.41241687028807\\
18625	0.412394399826901\\
18650	0.412371286762451\\
18675	0.412352062899225\\
18700	0.412327082636157\\
18725	0.412307307764985\\
18750	0.412279471647718\\
18775	0.412256680659642\\
18800	0.412228227352606\\
18825	0.412201307288199\\
18850	0.412175085392654\\
18875	0.412153314900928\\
18900	0.412127096527773\\
18925	0.412105788135423\\
18950	0.412078755351663\\
18975	0.412056420497812\\
19000	0.412035171964785\\
19025	0.412017201047781\\
19050	0.411997861537862\\
19075	0.41197596700911\\
19100	0.41196128996609\\
19125	0.411935591402697\\
19150	0.411924131134674\\
19175	0.411904688237883\\
19200	0.411891470260027\\
19225	0.411872907450938\\
19250	0.411860764525689\\
19275	0.411843456531561\\
19300	0.411831654277213\\
19325	0.41181386859683\\
19350	0.411796671804464\\
19375	0.411776933786911\\
19400	0.411758461829447\\
19425	0.411737014507689\\
19450	0.411715548765045\\
19475	0.41169677204875\\
19500	0.411664405172577\\
19525	0.411653555595755\\
19550	0.411627912481099\\
19575	0.41161911288928\\
19600	0.411604887033077\\
19625	0.411591921303087\\
19650	0.411577880233413\\
19675	0.411560756907542\\
19700	0.411549644622118\\
19725	0.411529919987959\\
19750	0.411517748115448\\
19775	0.411499054305749\\
19800	0.411487507245645\\
19825	0.411470962454745\\
19850	0.411458487134105\\
19875	0.411436638833938\\
19900	0.411421088555952\\
19925	0.411400698585662\\
19950	0.411385563014608\\
19975	0.411366008290777\\
20000	0.411346915899146\\
};
\addlegendentry{MMA};

\end{axis}
\end{tikzpicture}%

==> cc_smooth.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%

\begin{tikzpicture}
\begin{axis}[%
width=\textwidth,
height=.75\textwidth,
%scale only axis,
xmin=-2,
xmax=2,
ymin=-.2,
ymax=1.2,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos = north west
]
\addplot[domain=-2:0,smooth,samples=101,mycolor1,line width=2.5pt,line join=round]{0};
\addlegendentry{$\chi_{(0,\infty)}$};
\addplot[domain=0:2,smooth,samples=101,mycolor1,line width=2.5pt,line join=round,forget plot]{1};
\addplot[domain=-2:2,smooth,samples=101,mycolor2,line width=1pt]{.5*(tanh(35*x)+1)};
\addlegendentry{$h_{a_1}$};
\addplot[domain=-2:2,smooth,samples=101,mycolor3,line width=1pt,dashed]{.5*(tanh(35*x)+1)+5/100*(x-x/(1+exp(5*x))};
\addlegendentry{$h_{a_1,a_2,a_3}$};
\end{axis}        
\end{tikzpicture}

==> mcmsa_16_1_smoothingeffect.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=.85\textwidth,
at={(1.517in,0.962in)},
%scale only axis,
% title style={font=\bfseries},
% title={sMMA},
xmin=0,
xmax=400,
ymin=0,
ymax=0.06,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel={Iteration (\textbf{sMMA})},
yticklabel style={/pgf/number format/fixed},
scaled y ticks=false,
]
\addplot [color=mycolor1,line width=3pt,line join=round]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0\\
401	0\\
};
\addlegendentry{nonsmooth}

\addplot [color=mycolor2,line width=1.5pt,line join=round]
  table[row sep=crcr]{%
1	0.999156650065644\\
2	0.816502462687947\\
3	0.0193457379889739\\
4	0.0042730144777034\\
5	0.00366189521430814\\
6	0.0720138886293393\\
7	0.0113602565113961\\
8	0.00753945003053858\\
9	0.0120958297215644\\
10	0.0143083985378926\\
11	0.0407407427113716\\
12	0.0212459214243871\\
13	0.0261372926483857\\
14	0.0277386930442532\\
15	0.0305579593849642\\
16	0.0315496679670867\\
17	0.0304302173267338\\
18	0.0277606887583592\\
19	0.025498230203041\\
20	0.0239356684524695\\
21	0.0223444895734375\\
22	0.0215468685951184\\
23	0.0221320948075971\\
24	0.0234812423813105\\
25	0.026069036092393\\
26	0.0269342737143519\\
27	0.0275744722052684\\
28	0.0283224549352635\\
29	0.0284474224622537\\
30	0.0279575960145816\\
31	0.0269391700827661\\
32	0.0257823644367098\\
33	0.0245981019464081\\
34	0.0226616815961991\\
35	0.0189522260279323\\
36	0.0164943551663191\\
37	0.0138303253588005\\
38	0.0142656755837457\\
39	0.0203367147103799\\
40	0.0300147179372664\\
41	0.037156987297024\\
42	0.035916423090969\\
43	0.0306904677622891\\
44	0.0257518707378363\\
45	0.0227750468527405\\
46	0.0224502291475481\\
47	0.0240460107687295\\
48	0.0250705220939607\\
49	0.0259787769367642\\
50	0.0269843178535723\\
51	0.0276150540096917\\
52	0.0279917603486933\\
53	0.0273965787421904\\
54	0.0270801598267988\\
55	0.0265903048688391\\
56	0.0260344121139971\\
57	0.0255422843032704\\
58	0.0253191137309252\\
59	0.0256043278061908\\
60	0.0262025792551367\\
61	0.026681978430403\\
62	0.0269566961123906\\
63	0.0272022388378694\\
64	0.0272638248097194\\
65	0.0272057436680169\\
66	0.0269331180428646\\
67	0.0267096263459044\\
68	0.0264163361240532\\
69	0.0262114119110913\\
70	0.0260609523346084\\
71	0.0260196491043115\\
72	0.026073325245707\\
73	0.0261989095851836\\
74	0.0263586664537625\\
75	0.0265692336702163\\
76	0.0267644139214958\\
77	0.026850549451499\\
78	0.026810355941813\\
79	0.0267761798651099\\
80	0.0267016186771102\\
81	0.0265286133749205\\
82	0.0262992771497361\\
83	0.0261479711698423\\
84	0.0260644294419731\\
85	0.026091236191004\\
86	0.0261821094243055\\
87	0.026374087232864\\
88	0.0266340756342046\\
89	0.0268200634236734\\
90	0.0269303351166032\\
91	0.0270174799089387\\
92	0.0270409738862742\\
93	0.0270102675218175\\
94	0.0268434087804386\\
95	0.0266497688812712\\
96	0.0264866227013264\\
97	0.0263041915392165\\
98	0.0261191633787074\\
99	0.0260209674157289\\
100	0.0259971937832807\\
101	0.0260579009121641\\
102	0.0261477151837121\\
103	0.0263245298569105\\
104	0.0265756955301814\\
105	0.0268119256764978\\
106	0.0269590478030672\\
107	0.0270629680464651\\
108	0.0270919303721392\\
109	0.027073419884659\\
110	0.0269672563277007\\
111	0.0268363000482808\\
112	0.0267121720637743\\
113	0.02653743267141\\
114	0.0263341748067931\\
115	0.0262170101796888\\
116	0.0261694467961733\\
117	0.0262152689248369\\
118	0.026306097806317\\
119	0.0264726639061331\\
120	0.0266366806899079\\
121	0.0267558021783143\\
122	0.0268165241036514\\
123	0.0269173565904823\\
124	0.0269929187703497\\
125	0.0270203770291401\\
126	0.0269521388663847\\
127	0.0268365130493413\\
128	0.0267307979441032\\
129	0.0265950113971133\\
130	0.026426784738039\\
131	0.02631869737485\\
132	0.0262615692572608\\
133	0.0262820075090924\\
134	0.0262875786193778\\
135	0.0263694037395768\\
136	0.0265305070487906\\
137	0.0266997110216883\\
138	0.0268188169029876\\
139	0.026929312519887\\
140	0.0269847664913795\\
141	0.027004803697837\\
142	0.0269347249139657\\
143	0.026839005879753\\
144	0.0267623636400741\\
145	0.0266325160017134\\
146	0.0264948493834871\\
147	0.0263938457685535\\
148	0.0263309320485852\\
149	0.0262868804041034\\
150	0.0262673577882228\\
151	0.0262897876694353\\
152	0.026364798862889\\
153	0.0264401815025501\\
154	0.0264907995471882\\
155	0.0265707692508816\\
156	0.0266422627184336\\
157	0.0267235368486401\\
158	0.0267742524321868\\
159	0.0268374163372931\\
160	0.026907983538355\\
161	0.0269265544523689\\
162	0.0269043245739876\\
163	0.0268844161084771\\
164	0.0268296750755208\\
165	0.0267625276147267\\
166	0.0266370694889644\\
167	0.0265228389134977\\
168	0.0264156914811221\\
169	0.0263112377148365\\
170	0.0262219188214814\\
171	0.0261822229697307\\
172	0.0261961120707634\\
173	0.0262345521490506\\
174	0.0263110352326738\\
175	0.0264259454129331\\
176	0.0265853496540206\\
177	0.0267225576625183\\
178	0.0268351546382204\\
179	0.0269491700572251\\
180	0.027041678555998\\
181	0.0270803868691789\\
182	0.0270570681986478\\
183	0.0270004899652616\\
184	0.0269313530873228\\
185	0.0267927409781681\\
186	0.0266284932169536\\
187	0.0264956085565316\\
188	0.0263690576721995\\
189	0.0262680981075861\\
190	0.0261742271884882\\
191	0.0261423355440777\\
192	0.0261656109208409\\
193	0.0261854356216016\\
194	0.0262340304740403\\
195	0.0263072062043789\\
196	0.0263793378969659\\
197	0.026447011190602\\
198	0.0265536120671895\\
199	0.0266820899378948\\
200	0.0376742909474555\\
201	0.0356638541748447\\
202	0.0336172854070761\\
203	0.0310333041447172\\
204	0.0281313343890188\\
205	0.0255551698795821\\
206	0.0234118531520362\\
207	0.0220627685513152\\
208	0.0217147934044115\\
209	0.0223162982358444\\
210	0.0240188230654078\\
211	0.0257651701356366\\
212	0.0275527855202499\\
213	0.0279465926460357\\
214	0.0278179054060445\\
215	0.0276351059098313\\
216	0.0272103839901652\\
217	0.0267034809761238\\
218	0.0265546674581136\\
219	0.0266152122773168\\
220	0.0268086809807193\\
221	0.0270707808686322\\
222	0.0270757584816373\\
223	0.0271414908776219\\
224	0.0271544058750532\\
225	0.0271163433806778\\
226	0.0267375219755357\\
227	0.0263169886265757\\
228	0.0258935889796164\\
229	0.0255830475547719\\
230	0.0254364104299816\\
231	0.0254538596208159\\
232	0.0256121638836585\\
233	0.0258985135453369\\
234	0.0262267049710245\\
235	0.0265763903828193\\
236	0.0269114569627754\\
237	0.027186269993742\\
238	0.0273914297489951\\
239	0.0275354158363767\\
240	0.0276261704541815\\
241	0.0276161116955542\\
242	0.0275031797157548\\
243	0.0273447042488061\\
244	0.027132731242399\\
245	0.0268593933438551\\
246	0.0265381772695916\\
247	0.0262039093795802\\
248	0.0259380708722812\\
249	0.025772061835509\\
250	0.0256463317906307\\
251	0.0255553649340265\\
252	0.0255222269582339\\
253	0.0255725780766771\\
254	0.0256962769386282\\
255	0.0258886842655425\\
256	0.0261638371052814\\
257	0.0264638256067206\\
258	0.0267812983963655\\
259	0.0270455432864479\\
260	0.0272033782772042\\
261	0.0272750574031349\\
262	0.0272195148280835\\
263	0.0270738363035478\\
264	0.026840814845025\\
265	0.0265064594260158\\
266	0.0262451779208558\\
267	0.026058448907551\\
268	0.0259605491440276\\
269	0.0259444427474271\\
270	0.0260125809408402\\
271	0.0261395432380751\\
272	0.026297645160546\\
273	0.0264429031984441\\
274	0.0265807831504555\\
275	0.0267180460317185\\
276	0.0268369740465776\\
277	0.0269402730225872\\
278	0.0270171809859531\\
279	0.0270837847038255\\
280	0.0271294476690632\\
281	0.0271431120502094\\
282	0.027131980345996\\
283	0.0271064685129864\\
284	0.0270548575319477\\
285	0.0269600656091554\\
286	0.026824972512674\\
287	0.0266881704025253\\
288	0.0265333250217284\\
289	0.0263476270656078\\
290	0.0261730585191963\\
291	0.0260315491126739\\
292	0.0259457347136397\\
293	0.0259184985611426\\
294	0.025970810377626\\
295	0.0260936376811933\\
296	0.0262728053916176\\
297	0.0265103773955805\\
298	0.0267565767932067\\
299	0.0270086045274636\\
300	0.0272400374150042\\
301	0.0273591098386232\\
302	0.0274054662714091\\
303	0.0274109782198748\\
304	0.0273663598198036\\
305	0.0272251783323755\\
306	0.027051697717988\\
307	0.0268838253134703\\
308	0.0267021428828546\\
309	0.0265315469427245\\
310	0.0263729959931204\\
311	0.0262469665649696\\
312	0.0261485756210737\\
313	0.026093411098137\\
314	0.0260468949498442\\
315	0.026020429157297\\
316	0.0260289325348933\\
317	0.026075714317581\\
318	0.0261617739427807\\
319	0.0262799939636462\\
320	0.0264376124596131\\
321	0.0266149628864404\\
322	0.0267890775805029\\
323	0.0269554432385164\\
324	0.0270845584764453\\
325	0.0271838413634693\\
326	0.0272164427313916\\
327	0.0272100275319911\\
328	0.027153454559603\\
329	0.0270423976730092\\
330	0.0269063437723501\\
331	0.0267731777568749\\
332	0.0266443339175353\\
333	0.0265186506037984\\
334	0.0264028951287893\\
335	0.0263047252213451\\
336	0.0262294961207192\\
337	0.0261717304803606\\
338	0.0261482505680713\\
339	0.0261580129750521\\
340	0.0261966103889003\\
341	0.0262681452708835\\
342	0.0263616900253638\\
343	0.0264746320248675\\
344	0.0265945890456122\\
345	0.0267147249442671\\
346	0.0268351225303164\\
347	0.0269528188408722\\
348	0.0270587241366166\\
349	0.0271325396470345\\
350	0.027166474727329\\
351	0.027167626822685\\
352	0.0271297274417871\\
353	0.0270416830415424\\
354	0.0269022989957371\\
355	0.0267458157824877\\
356	0.0265643726282015\\
357	0.026385238933348\\
358	0.0262107907965942\\
359	0.0260656633921483\\
360	0.0259979498398091\\
361	0.0259874430805123\\
362	0.0260299351437396\\
363	0.0261191418507283\\
364	0.0262424227169743\\
365	0.0264008548597191\\
366	0.0265895312259592\\
367	0.0267965395193441\\
368	0.0270063694446962\\
369	0.0271446897247224\\
370	0.0272147582143962\\
371	0.027258847054451\\
372	0.0272599941888472\\
373	0.0272251687254291\\
374	0.0271433745252762\\
375	0.0270420943127877\\
376	0.0269428679652823\\
377	0.0268430512022523\\
378	0.0267293567353065\\
379	0.0265952005293082\\
380	0.0264436198037829\\
381	0.0262770836091713\\
382	0.0261334617812338\\
383	0.0260178478882364\\
384	0.0259535351384092\\
385	0.0259203520671565\\
386	0.0259418243115245\\
387	0.0259730242103582\\
388	0.0260212912374462\\
389	0.0260905728896152\\
390	0.0262079505010547\\
391	0.0263503659441473\\
392	0.0265033473265598\\
393	0.0265967975996799\\
394	0.0266995813847531\\
395	0.0268082343455391\\
396	0.026914216006762\\
397	0.0270090655450234\\
398	0.0270868012343996\\
399	0.0271502970800873\\
400	0.0272011944470444\\
401	0.0272152222343664\\
};
\addlegendentry{smooth}

\addplot [color=mycolor3,line width=1.5pt,line join=round]
  table[row sep=crcr]{%
1	1.00331519624177\\
2	0.817277239280557\\
3	0.0175739347990537\\
4	0.00191584040642272\\
5	0.00124893130820033\\
6	0.0708163371202274\\
7	0.0093743677773168\\
8	0.00539448610246812\\
9	0.0101341423346233\\
10	0.0124134164456548\\
11	0.0392843662872431\\
12	0.0195125906587405\\
13	0.0244905544798148\\
14	0.0261172127361559\\
15	0.028977638848721\\
16	0.029983232719482\\
17	0.0288485923745001\\
18	0.02614007534322\\
19	0.0238415828438225\\
20	0.0222523852293939\\
21	0.0206327650018054\\
22	0.0198200598739183\\
23	0.0204160445466995\\
24	0.0217900050712054\\
25	0.024421720594235\\
26	0.0253007507532161\\
27	0.025950812220769\\
28	0.0267100479376679\\
29	0.0268368261682328\\
30	0.0263395664970972\\
31	0.0253058206960862\\
32	0.0241303236955129\\
33	0.0229259313833535\\
34	0.0209554328060933\\
35	0.0171719378010867\\
36	0.0146565123513448\\
37	0.0119227665050947\\
38	0.0123689395518029\\
39	0.0185847630564384\\
40	0.028422660922743\\
41	0.0356510630674017\\
42	0.0343917198542466\\
43	0.0291067686151274\\
44	0.0240990412911144\\
45	0.0210702127439931\\
46	0.0207391018467359\\
47	0.022363355785673\\
48	0.0234053684250568\\
49	0.0243278798494925\\
50	0.0253510559882913\\
51	0.0259921780033776\\
52	0.0263745929545902\\
53	0.0257702275912129\\
54	0.0254490714227378\\
55	0.0249515378434057\\
56	0.024386707821839\\
57	0.0238863701560423\\
58	0.023659336297278\\
59	0.0239493340103837\\
60	0.0245574234252014\\
61	0.0250445095570516\\
62	0.025323532734849\\
63	0.0255728760318653\\
64	0.0256353772349363\\
65	0.0255764197742215\\
66	0.0252995389447065\\
67	0.0250725431254606\\
68	0.0247745773403051\\
69	0.0245663512344158\\
70	0.0244134695121892\\
71	0.0243714811994683\\
72	0.0244260109275675\\
73	0.024553626845828\\
74	0.0247159574876338\\
75	0.0249298892577418\\
76	0.0251281401606863\\
77	0.0252156103433981\\
78	0.0251747579913421\\
79	0.0251400117499301\\
80	0.0250642474471538\\
81	0.0248884891890003\\
82	0.0246554799922717\\
83	0.0245017345477521\\
84	0.0244168454770398\\
85	0.0244440840305711\\
86	0.0245364088298419\\
87	0.0247314475662143\\
88	0.0249955411070363\\
89	0.0251844309401427\\
90	0.0252964100940318\\
91	0.0253848960824397\\
92	0.0254087380738708\\
93	0.0253775352165378\\
94	0.0252080382589195\\
95	0.0250113223915681\\
96	0.0248455641202944\\
97	0.0246602112701183\\
98	0.0244721963248314\\
99	0.024372401488599\\
100	0.0243482320449974\\
101	0.0244099085450842\\
102	0.024501160619092\\
103	0.0246807948944066\\
104	0.0249359324624219\\
105	0.0251758653734846\\
106	0.0253252728300336\\
107	0.0254307864885233\\
108	0.0254601738965687\\
109	0.0254413521961566\\
110	0.0253335061542132\\
111	0.0252004708345473\\
112	0.0250743603117161\\
113	0.0248968340234645\\
114	0.0246903142587658\\
115	0.024571244380478\\
116	0.024522889033997\\
117	0.0245694155588752\\
118	0.0246616698404873\\
119	0.0248308599833817\\
120	0.0249974438740835\\
121	0.025118414233898\\
122	0.02518006558275\\
123	0.0252824489065737\\
124	0.025359164372657\\
125	0.0253870256564381\\
126	0.0253176952179094\\
127	0.025200232067708\\
128	0.0250928278349705\\
129	0.0249548766276821\\
130	0.02478395205551\\
131	0.0246741109820979\\
132	0.0246160390924755\\
133	0.0246367720930028\\
134	0.0246424036771059\\
135	0.0247255059700657\\
136	0.0248891427330082\\
137	0.0250610004185703\\
138	0.0251819632983014\\
139	0.0252941705214576\\
140	0.0253504727673473\\
141	0.0253708023212892\\
142	0.0252996084976007\\
143	0.0252023688521531\\
144	0.0251244966557485\\
145	0.0249925766516324\\
146	0.0248527041615231\\
147	0.0247500668023986\\
148	0.0246861205420633\\
149	0.0246413361993066\\
150	0.0246214696239675\\
151	0.0246442246009677\\
152	0.0247203978608165\\
153	0.0247969466113776\\
154	0.0248483393035512\\
155	0.0249295477751711\\
156	0.0250021477979886\\
157	0.0250846796890676\\
158	0.0251361721241365\\
159	0.0252003023522896\\
160	0.0252719482755589\\
161	0.0252907842580929\\
162	0.0252681783467097\\
163	0.0252479309486102\\
164	0.0251923097300118\\
165	0.0251240870159756\\
166	0.0249966320935931\\
167	0.0248805706155674\\
168	0.024771696092184\\
169	0.0246655485251763\\
170	0.024574770755415\\
171	0.0245344093139423\\
172	0.024548491962773\\
173	0.0245875212058292\\
174	0.0246651961934797\\
175	0.0247819048099962\\
176	0.0249437999111253\\
177	0.0250831376943235\\
178	0.0251974687666397\\
179	0.0253132358906177\\
180	0.0254071590210196\\
181	0.0254464489797401\\
182	0.0254227498966781\\
183	0.0253652756554492\\
184	0.0252950424195792\\
185	0.0251542445556947\\
186	0.0249873963295952\\
187	0.0248523924412165\\
188	0.0247238159543982\\
189	0.0246212304442035\\
190	0.0245258423010339\\
191	0.0244934225576607\\
192	0.024517054268499\\
193	0.0245371831347859\\
194	0.0245865369572037\\
195	0.0246608624947897\\
196	0.0247341264101514\\
197	0.0248028608743292\\
198	0.0249111300540069\\
199	0.0250416132049074\\
200	0.0361809251732859\\
201	0.03414685190299\\
202	0.0320748755577277\\
203	0.0294566889124462\\
204	0.0265130550679192\\
205	0.023896461295185\\
206	0.0217165488287877\\
207	0.0203428179695585\\
208	0.0199882412438962\\
209	0.0206010066422027\\
210	0.0223339863269817\\
211	0.0241095846087596\\
212	0.0259253208612034\\
213	0.0263251199601443\\
214	0.0261944951028044\\
215	0.0260089134254423\\
216	0.0255776657060302\\
217	0.0250628363909282\\
218	0.0249116462657398\\
219	0.024973120567169\\
220	0.0251696085304145\\
221	0.025435772776436\\
222	0.0254408097345794\\
223	0.0255075407934558\\
224	0.0255206366993947\\
225	0.025481971994475\\
226	0.0250972319205702\\
227	0.0246700340908191\\
228	0.0242398214255812\\
229	0.0239242094897115\\
230	0.0237751450733433\\
231	0.0237928587273251\\
232	0.0239537372830815\\
233	0.0242447218332026\\
234	0.0245781716342944\\
235	0.0249333944052107\\
236	0.0252737025561707\\
237	0.0255527675280495\\
238	0.0257610701324356\\
239	0.0259072430802671\\
240	0.0259993635402377\\
241	0.0259891344051465\\
242	0.0258744634889801\\
243	0.0257135451956922\\
244	0.0254982911485343\\
245	0.0252206921767348\\
246	0.0248944180416609\\
247	0.0245548275540257\\
248	0.0242847109553673\\
249	0.0241160056258928\\
250	0.02398821881169\\
251	0.0238957566457502\\
252	0.0238620668338042\\
253	0.0239132304516917\\
254	0.0240389334240212\\
255	0.024234446112017\\
256	0.0245140072443754\\
257	0.024818754887604\\
258	0.0251412077583453\\
259	0.0254095560304156\\
260	0.0255698213564401\\
261	0.0256425957995897\\
262	0.0255861903051036\\
263	0.0254382552766275\\
264	0.0252016045278857\\
265	0.0248619905398711\\
266	0.0245965504189784\\
267	0.0244068196355161\\
268	0.024307327131346\\
269	0.0242909415635311\\
270	0.0243601543673725\\
271	0.024489131717282\\
272	0.0246497361615535\\
273	0.0247972788662952\\
274	0.0249373173811499\\
275	0.0250767201395173\\
276	0.0251974940896595\\
277	0.0253023901415635\\
278	0.0253804813506234\\
279	0.0254481070042312\\
280	0.025494468200421\\
281	0.0255083368019746\\
282	0.0254970248670104\\
283	0.0254711098280684\\
284	0.0254186903173655\\
285	0.0253224174191158\\
286	0.0251852086242783\\
287	0.0250462530279251\\
288	0.0248889608925041\\
289	0.0247003148280183\\
290	0.024522956258558\\
291	0.0243791723529841\\
292	0.0242919695267246\\
293	0.0242642851867038\\
294	0.0243174277222833\\
295	0.0244422138035524\\
296	0.0246242262713974\\
297	0.0248655425686441\\
298	0.0251155891585098\\
299	0.0253715218901229\\
300	0.0256065101928544\\
301	0.0257273965407613\\
302	0.0257744505863573\\
303	0.0257800356169215\\
304	0.0257347255251848\\
305	0.0255913692366087\\
306	0.0254152036568312\\
307	0.0252447172723743\\
308	0.0250601907366271\\
309	0.0248869084803638\\
310	0.0247258473203504\\
311	0.0245978118734763\\
312	0.0244978470097753\\
313	0.0244417932665122\\
314	0.0243945232648147\\
315	0.0243676237941496\\
316	0.0243762535235398\\
317	0.0244237736711677\\
318	0.0245111972846405\\
319	0.0246312882203033\\
320	0.0247913930662151\\
321	0.0249715271287967\\
322	0.0251483580876269\\
323	0.0253173048283762\\
324	0.0254484121376228\\
325	0.0255492198456862\\
326	0.025582317803206\\
327	0.0255757996762383\\
328	0.0255183524783173\\
329	0.0254055790125061\\
330	0.0252674130311826\\
331	0.0251321695437606\\
332	0.0250013050745283\\
333	0.0248736409047367\\
334	0.0247560514190076\\
335	0.0246563191081163\\
336	0.02457988717461\\
337	0.0245211936305468\\
338	0.0244973320865471\\
339	0.0245072446263741\\
340	0.0245464528663698\\
341	0.024619121885337\\
342	0.0247141464537987\\
343	0.024828869121066\\
344	0.0249507100043395\\
345	0.0250727245824618\\
346	0.0251949962283886\\
347	0.0253145168327588\\
348	0.0254220562513573\\
349	0.0254970054726964\\
350	0.0255314572851515\\
351	0.0255326209663454\\
352	0.0254941318145029\\
353	0.025404722767387\\
354	0.0252631740091667\\
355	0.025104250777677\\
356	0.0249199631503873\\
357	0.0247380043002409\\
358	0.0245607881843103\\
359	0.0244133454584809\\
360	0.0243445463292446\\
361	0.0243338680070678\\
362	0.0243770356313078\\
363	0.0244676618003355\\
364	0.0245928967158603\\
365	0.024753827861689\\
366	0.0249454619257077\\
367	0.0251556924400444\\
368	0.0253687632983227\\
369	0.0255092034141651\\
370	0.0255803375996634\\
371	0.0256250943297699\\
372	0.0256262528814588\\
373	0.0255908888177711\\
374	0.0255078343652331\\
375	0.0254049907793243\\
376	0.0253042273060513\\
377	0.0252028586596574\\
378	0.0250873901869002\\
379	0.0249511342352637\\
380	0.0247971704684054\\
381	0.024628002873373\\
382	0.0244821006535146\\
383	0.0243646430122268\\
384	0.0242992998120156\\
385	0.024265583669021\\
386	0.0242873988882529\\
387	0.0243190980592372\\
388	0.0243681364844379\\
389	0.0244385229513239\\
390	0.0245577651217799\\
391	0.0247024312885103\\
392	0.0248578168645656\\
393	0.0249527277583832\\
394	0.0250571130453371\\
395	0.0251674532751548\\
396	0.0252750741235033\\
397	0.0253713846125678\\
398	0.0254503124358527\\
399	0.0255147785843419\\
400	0.025566451874783\\
401	0.0255806903160329\\
};
\addlegendentry{smooth \& steep}

% \addplot[dashed,line width=1pt,forget plot]
%   table[row sep=crcr]{%
% 0 0.025\\
% 401 0.025\\
% };

\end{axis}
\end{tikzpicture}%

==> mcmsa_16_cc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=.75\textwidth,
at={(0.758in,0.481in)},
%scale only axis,
xmin=0,
xmax=400,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={sMMA, $\mathcal{B}=16$},
every axis title/.style={at={(0,1)}, anchor=north west, draw=black, fill=white},
xminorgrids,
yminorgrids,
xmajorgrids,
ymajorgrids,
xlabel={\vphantom{Iteration}},
ytick={0.025,0.2,0.4,0.6,0.8,1},
yticklabels={$p$,0.2,0.4,0.6,0.8,1},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt,line join=round]
  table[row sep=crcr]{%
1	1.00332906196697\\
2	0.867400565076876\\
3	0.456897448131919\\
4	0.0274465257467138\\
5	0.00164380206016538\\
6	0.119717376619768\\
7	0.0367810233688647\\
8	0.0137983107491279\\
9	0.0203655084946325\\
10	0.010528021846066\\
11	0.0533048597990082\\
12	0.020052886450357\\
13	0.023369981256629\\
14	0.0226736163772046\\
15	0.0241806445525247\\
16	0.0260451560476189\\
17	0.0279067253863797\\
18	0.0278447328767913\\
19	0.0270805898939073\\
20	0.0271204464012097\\
21	0.0260608123494101\\
22	0.0242979841671138\\
23	0.0234491547462394\\
24	0.0224357507189816\\
25	0.0241780768029679\\
26	0.024389960720692\\
27	0.0242785547794594\\
28	0.0248033934709488\\
29	0.0252856801855033\\
30	0.0256545655056504\\
31	0.0255925398184676\\
32	0.0250961380819776\\
33	0.0244291051094407\\
34	0.0233439234780474\\
35	0.0208210082409589\\
36	0.0176167978714286\\
37	0.0151845724713245\\
38	0.0137941620920443\\
39	0.0153174753638683\\
40	0.0187049124998194\\
41	0.0243197555166458\\
42	0.0274105466995123\\
43	0.0277157728412415\\
44	0.027744023453068\\
45	0.0248632805688524\\
46	0.0227317527829796\\
47	0.0234175431087903\\
48	0.0238316584975218\\
49	0.0235127814551839\\
50	0.0238629587470109\\
51	0.024248476433464\\
52	0.0252744603959931\\
53	0.0249373053808842\\
54	0.0251388749866212\\
55	0.0252260705786018\\
56	0.0252086144363254\\
57	0.0249205665198857\\
58	0.0243539468662982\\
59	0.0240552733122405\\
60	0.0241769440726828\\
61	0.0244157011446518\\
62	0.0244762769346296\\
63	0.0246773835527369\\
64	0.0248306139702383\\
65	0.0250445843942278\\
66	0.0250050406413273\\
67	0.0250820108909692\\
68	0.0250099253291523\\
69	0.0249608141757827\\
70	0.0248499340396589\\
71	0.0247486911088107\\
72	0.0246690232193388\\
73	0.0246466256650915\\
74	0.024594391689508\\
75	0.0245983120365988\\
76	0.0247055490144859\\
77	0.0248358360831651\\
78	0.0248426285228879\\
79	0.0248920895207793\\
80	0.0249939987192069\\
81	0.0250585537553264\\
82	0.0249876335849816\\
83	0.0249115700570205\\
84	0.0247993332417612\\
85	0.0247435777180359\\
86	0.0246519266310042\\
87	0.0245861685637258\\
88	0.0246516474784186\\
89	0.0247395817448208\\
90	0.0247780313823073\\
91	0.0248489821208802\\
92	0.0249113616218679\\
93	0.0250436971948379\\
94	0.0250888346796541\\
95	0.0250637171925279\\
96	0.0250955084921438\\
97	0.0250904958501722\\
98	0.0250121862118932\\
99	0.0249297751695269\\
100	0.0248416837062121\\
101	0.0247986619385992\\
102	0.0247117251003454\\
103	0.0246374604256708\\
104	0.0246513741682115\\
105	0.0247471355427747\\
106	0.0247933202322811\\
107	0.0248740972938855\\
108	0.024932276315439\\
109	0.0250175535413596\\
110	0.0250487404343151\\
111	0.0250441377920791\\
112	0.0250951101273501\\
113	0.0251191541491672\\
114	0.0250334298689122\\
115	0.0249599819803426\\
116	0.0248647301092347\\
117	0.0248174358225933\\
118	0.0247416601440371\\
119	0.0247473096569534\\
120	0.024784080153641\\
121	0.0248485543248742\\
122	0.024814205079955\\
123	0.0248477316050759\\
124	0.0249027314790106\\
125	0.0249995164277623\\
126	0.0250551608292549\\
127	0.0250493010136797\\
128	0.0250890649689267\\
129	0.0251154981078451\\
130	0.0250587021134347\\
131	0.0250036048146331\\
132	0.0249220797257793\\
133	0.0249333001756123\\
134	0.0248551667797495\\
135	0.0247732675473489\\
136	0.0247626957394904\\
137	0.024816499525487\\
138	0.0248290932595875\\
139	0.0248860986918849\\
140	0.0249274213112937\\
141	0.0250201454109723\\
142	0.0250504056333226\\
143	0.0250310115076874\\
144	0.02508261970671\\
145	0.0250946289467106\\
146	0.0250597237299627\\
147	0.0250196709877763\\
148	0.0250008033145716\\
149	0.0249734997176342\\
150	0.0249322082639901\\
151	0.0248785379867519\\
152	0.0248765021982212\\
153	0.024902967743661\\
154	0.0248771237973795\\
155	0.0248855755630389\\
156	0.0248759209062156\\
157	0.0249049225479232\\
158	0.0248921547798091\\
159	0.0248846900994771\\
160	0.0249361234974984\\
161	0.0249780255941671\\
162	0.0249795095604343\\
163	0.0250163387586605\\
164	0.0250306699527285\\
165	0.025089128151488\\
166	0.0250795366872316\\
167	0.0250730092151195\\
168	0.0250686693601547\\
169	0.025054192778038\\
170	0.0250051521606692\\
171	0.0249505587234862\\
172	0.024926135567287\\
173	0.0248851258274146\\
174	0.0248441919832262\\
175	0.0247980794634921\\
176	0.0248188927444286\\
177	0.024843988260067\\
178	0.0248455482113145\\
179	0.0248668684091376\\
180	0.0249208259279639\\
181	0.0249819081894844\\
182	0.0250171002596042\\
183	0.0250299661613628\\
184	0.0251001886088286\\
185	0.0251296989338178\\
186	0.0251002812697563\\
187	0.0250951750914631\\
188	0.0250697272764381\\
189	0.0250617884580193\\
190	0.0249995908999215\\
191	0.024943657907779\\
192	0.0249489500794256\\
193	0.0249178964314686\\
194	0.0248952645713768\\
195	0.0248987556917872\\
196	0.0249077595026637\\
197	0.0248630295090137\\
198	0.0248404914656179\\
199	0.0248198687962403\\
200	0.0261359582463627\\
201	0.0263168342077945\\
202	0.0267854755799052\\
203	0.0271803346708307\\
204	0.027103370140116\\
205	0.0268923129190313\\
206	0.0262392253016462\\
207	0.0252925293425264\\
208	0.024292968341514\\
209	0.0230855924257187\\
210	0.023099420169079\\
211	0.02310451323972\\
212	0.0245264649172139\\
213	0.0250773563137764\\
214	0.025151808319586\\
215	0.025396890174923\\
216	0.0254761940426033\\
217	0.0251185494996559\\
218	0.0249108699569536\\
219	0.02477687633812\\
220	0.0247051446095232\\
221	0.0249624992261981\\
222	0.024904248337762\\
223	0.0249589415625565\\
224	0.0250134349202057\\
225	0.0253585033946666\\
226	0.0254003802261857\\
227	0.0254001374528597\\
228	0.0252856494936078\\
229	0.025119382972424\\
230	0.0249540498180583\\
231	0.0248092312028504\\
232	0.0246733321281778\\
233	0.024627599070881\\
234	0.0246048053849339\\
235	0.0246190291931286\\
236	0.0246800968132847\\
237	0.0247528007320262\\
238	0.0248188297189008\\
239	0.0248765077188444\\
240	0.0249805564662186\\
241	0.0250850403559466\\
242	0.0251336603514576\\
243	0.0251879301097872\\
244	0.0252504397103696\\
245	0.0252995060575691\\
246	0.0253144090336319\\
247	0.0252491989358129\\
248	0.0251498575285519\\
249	0.025110132177358\\
250	0.0250764427863509\\
251	0.0250187777820851\\
252	0.0249324548476615\\
253	0.0248553616060804\\
254	0.0247825292651541\\
255	0.0246945541281058\\
256	0.024668445707191\\
257	0.0246489387272897\\
258	0.0247052978354739\\
259	0.0248168782315327\\
260	0.0249090743163089\\
261	0.0250401248374724\\
262	0.0251340640630421\\
263	0.0252222747405692\\
264	0.0253232380501659\\
265	0.0252478409018536\\
266	0.0251718179829886\\
267	0.0250816785129461\\
268	0.0249989512267859\\
269	0.0249119725463919\\
270	0.0248509959932337\\
271	0.0248180870488934\\
272	0.0248290838431951\\
273	0.0248373654156204\\
274	0.0248388117347435\\
275	0.0248580208614705\\
276	0.0248753389206246\\
277	0.024903744976031\\
278	0.0249159193763768\\
279	0.0249385288179053\\
280	0.0249718187598078\\
281	0.024996208220123\\
282	0.0250111752550893\\
283	0.0250374043045681\\
284	0.0250808753851731\\
285	0.0251207174519103\\
286	0.025122855400589\\
287	0.0251415363437803\\
288	0.0251730090423838\\
289	0.0251616252163165\\
290	0.0251293296545646\\
291	0.0250732194498832\\
292	0.0250142545081447\\
293	0.0249324491355196\\
294	0.0248601163502456\\
295	0.0248012686427045\\
296	0.0247396688289343\\
297	0.0247289569775684\\
298	0.0247226674446811\\
299	0.0247431116950528\\
300	0.0248591469845545\\
301	0.0249333502621531\\
302	0.0249758232796457\\
303	0.0250269865415377\\
304	0.0251242577543989\\
305	0.0251576469832471\\
306	0.0251522325474181\\
307	0.025167043289291\\
308	0.0251562060308003\\
309	0.0251445823796241\\
310	0.0251130574731901\\
311	0.0250863461181801\\
312	0.0250433311073052\\
313	0.0250342089303923\\
314	0.0250141272494487\\
315	0.0249780620430087\\
316	0.0249380094489313\\
317	0.0248960573668299\\
318	0.0248618704139187\\
319	0.0248203278309107\\
320	0.0247999801023612\\
321	0.0248025848464226\\
322	0.0248126912594545\\
323	0.0248518481136972\\
324	0.0248837952222801\\
325	0.0249519942839831\\
326	0.0249928569332435\\
327	0.0250445636456845\\
328	0.0251001335648907\\
329	0.0251241016094371\\
330	0.0251211857422295\\
331	0.0251164966028269\\
332	0.0251126527080273\\
333	0.0251022004916828\\
334	0.0250843799816087\\
335	0.0250611496865552\\
336	0.0250430730075937\\
337	0.0250090087957634\\
338	0.0249761593153864\\
339	0.0249474302355938\\
340	0.0249140057718254\\
341	0.0248913726146256\\
342	0.0248716158166777\\
343	0.0248647345162845\\
344	0.0248649696813768\\
345	0.024863767013362\\
346	0.0248664938162278\\
347	0.024878219604386\\
348	0.0249106299365663\\
349	0.0249512432871476\\
350	0.0249847329007482\\
351	0.0250242440276376\\
352	0.0250751929995616\\
353	0.0251274223054084\\
354	0.0251460408881006\\
355	0.0251709532876716\\
356	0.0251685619839807\\
357	0.0251639050306992\\
358	0.0251352477485805\\
359	0.0250579975029085\\
360	0.0249997323551179\\
361	0.0249451329316488\\
362	0.0248970690888613\\
363	0.0248612676322185\\
364	0.0248242149389488\\
365	0.0247920742405196\\
366	0.0247724051442857\\
367	0.0247688082869027\\
368	0.0248424660580856\\
369	0.0249140745795478\\
370	0.0249421362317895\\
371	0.0249870770895306\\
372	0.0250246217554467\\
373	0.0250729220479118\\
374	0.0250935216256072\\
375	0.0250914331664256\\
376	0.0250919709715343\\
377	0.0251052199286053\\
378	0.0251263331564036\\
379	0.0251440386994303\\
380	0.0251591687023975\\
381	0.0251357734718603\\
382	0.0251077433216968\\
383	0.0250553444168894\\
384	0.0250247971952255\\
385	0.0249681284580506\\
386	0.0249595266463999\\
387	0.0249419373531285\\
388	0.024920272539579\\
389	0.0248694460742992\\
390	0.0248431021152485\\
391	0.0248315837087407\\
392	0.0248938069618949\\
393	0.0248836081900529\\
394	0.0248773924233975\\
395	0.0248794519001776\\
396	0.0248904813619335\\
397	0.0249074531833906\\
398	0.0249219140894006\\
399	0.0249346720267004\\
400	0.0249713356348633\\
};
\addlegendentry{internal}

\addplot [color=mycolor2, line width=1pt,line join = round]
  table[row sep=crcr]{%
1	1.00331519624177\\
2	0.817277239280557\\
3	0.0175739347990537\\
4	0.00191584040642272\\
5	0.00124893130820033\\
6	0.0708163371202274\\
7	0.0093743677773168\\
8	0.00539448610246812\\
9	0.0101341423346233\\
10	0.0124134164456548\\
11	0.0392843662872431\\
12	0.0195125906587405\\
13	0.0244905544798148\\
14	0.0261172127361559\\
15	0.028977638848721\\
16	0.029983232719482\\
17	0.0288485923745001\\
18	0.02614007534322\\
19	0.0238415828438225\\
20	0.0222523852293939\\
21	0.0206327650018054\\
22	0.0198200598739183\\
23	0.0204160445466995\\
24	0.0217900050712054\\
25	0.024421720594235\\
26	0.0253007507532161\\
27	0.025950812220769\\
28	0.0267100479376679\\
29	0.0268368261682328\\
30	0.0263395664970972\\
31	0.0253058206960862\\
32	0.0241303236955129\\
33	0.0229259313833535\\
34	0.0209554328060933\\
35	0.0171719378010867\\
36	0.0146565123513448\\
37	0.0119227665050947\\
38	0.0123689395518029\\
39	0.0185847630564384\\
40	0.028422660922743\\
41	0.0356510630674017\\
42	0.0343917198542466\\
43	0.0291067686151274\\
44	0.0240990412911144\\
45	0.0210702127439931\\
46	0.0207391018467359\\
47	0.022363355785673\\
48	0.0234053684250568\\
49	0.0243278798494925\\
50	0.0253510559882913\\
51	0.0259921780033776\\
52	0.0263745929545902\\
53	0.0257702275912129\\
54	0.0254490714227378\\
55	0.0249515378434057\\
56	0.024386707821839\\
57	0.0238863701560423\\
58	0.023659336297278\\
59	0.0239493340103837\\
60	0.0245574234252014\\
61	0.0250445095570516\\
62	0.025323532734849\\
63	0.0255728760318653\\
64	0.0256353772349363\\
65	0.0255764197742215\\
66	0.0252995389447065\\
67	0.0250725431254606\\
68	0.0247745773403051\\
69	0.0245663512344158\\
70	0.0244134695121892\\
71	0.0243714811994683\\
72	0.0244260109275675\\
73	0.024553626845828\\
74	0.0247159574876338\\
75	0.0249298892577418\\
76	0.0251281401606863\\
77	0.0252156103433981\\
78	0.0251747579913421\\
79	0.0251400117499301\\
80	0.0250642474471538\\
81	0.0248884891890003\\
82	0.0246554799922717\\
83	0.0245017345477521\\
84	0.0244168454770398\\
85	0.0244440840305711\\
86	0.0245364088298419\\
87	0.0247314475662143\\
88	0.0249955411070363\\
89	0.0251844309401427\\
90	0.0252964100940318\\
91	0.0253848960824397\\
92	0.0254087380738708\\
93	0.0253775352165378\\
94	0.0252080382589195\\
95	0.0250113223915681\\
96	0.0248455641202944\\
97	0.0246602112701183\\
98	0.0244721963248314\\
99	0.024372401488599\\
100	0.0243482320449974\\
101	0.0244099085450842\\
102	0.024501160619092\\
103	0.0246807948944066\\
104	0.0249359324624219\\
105	0.0251758653734846\\
106	0.0253252728300336\\
107	0.0254307864885233\\
108	0.0254601738965687\\
109	0.0254413521961566\\
110	0.0253335061542132\\
111	0.0252004708345473\\
112	0.0250743603117161\\
113	0.0248968340234645\\
114	0.0246903142587658\\
115	0.024571244380478\\
116	0.024522889033997\\
117	0.0245694155588752\\
118	0.0246616698404873\\
119	0.0248308599833817\\
120	0.0249974438740835\\
121	0.025118414233898\\
122	0.02518006558275\\
123	0.0252824489065737\\
124	0.025359164372657\\
125	0.0253870256564381\\
126	0.0253176952179094\\
127	0.025200232067708\\
128	0.0250928278349705\\
129	0.0249548766276821\\
130	0.02478395205551\\
131	0.0246741109820979\\
132	0.0246160390924755\\
133	0.0246367720930028\\
134	0.0246424036771059\\
135	0.0247255059700657\\
136	0.0248891427330082\\
137	0.0250610004185703\\
138	0.0251819632983014\\
139	0.0252941705214576\\
140	0.0253504727673473\\
141	0.0253708023212892\\
142	0.0252996084976007\\
143	0.0252023688521531\\
144	0.0251244966557485\\
145	0.0249925766516324\\
146	0.0248527041615231\\
147	0.0247500668023986\\
148	0.0246861205420633\\
149	0.0246413361993066\\
150	0.0246214696239675\\
151	0.0246442246009677\\
152	0.0247203978608165\\
153	0.0247969466113776\\
154	0.0248483393035512\\
155	0.0249295477751711\\
156	0.0250021477979886\\
157	0.0250846796890676\\
158	0.0251361721241365\\
159	0.0252003023522896\\
160	0.0252719482755589\\
161	0.0252907842580929\\
162	0.0252681783467097\\
163	0.0252479309486102\\
164	0.0251923097300118\\
165	0.0251240870159756\\
166	0.0249966320935931\\
167	0.0248805706155674\\
168	0.024771696092184\\
169	0.0246655485251763\\
170	0.024574770755415\\
171	0.0245344093139423\\
172	0.024548491962773\\
173	0.0245875212058292\\
174	0.0246651961934797\\
175	0.0247819048099962\\
176	0.0249437999111253\\
177	0.0250831376943235\\
178	0.0251974687666397\\
179	0.0253132358906177\\
180	0.0254071590210196\\
181	0.0254464489797401\\
182	0.0254227498966781\\
183	0.0253652756554492\\
184	0.0252950424195792\\
185	0.0251542445556947\\
186	0.0249873963295952\\
187	0.0248523924412165\\
188	0.0247238159543982\\
189	0.0246212304442035\\
190	0.0245258423010339\\
191	0.0244934225576607\\
192	0.024517054268499\\
193	0.0245371831347859\\
194	0.0245865369572037\\
195	0.0246608624947897\\
196	0.0247341264101514\\
197	0.0248028608743292\\
198	0.0249111300540069\\
199	0.0250416132049074\\
200	0.0361809251732859\\
201	0.03414685190299\\
202	0.0320748755577277\\
203	0.0294566889124462\\
204	0.0265130550679192\\
205	0.023896461295185\\
206	0.0217165488287877\\
207	0.0203428179695585\\
208	0.0199882412438962\\
209	0.0206010066422027\\
210	0.0223339863269817\\
211	0.0241095846087596\\
212	0.0259253208612034\\
213	0.0263251199601443\\
214	0.0261944951028044\\
215	0.0260089134254423\\
216	0.0255776657060302\\
217	0.0250628363909282\\
218	0.0249116462657398\\
219	0.024973120567169\\
220	0.0251696085304145\\
221	0.025435772776436\\
222	0.0254408097345794\\
223	0.0255075407934558\\
224	0.0255206366993947\\
225	0.025481971994475\\
226	0.0250972319205702\\
227	0.0246700340908191\\
228	0.0242398214255812\\
229	0.0239242094897115\\
230	0.0237751450733433\\
231	0.0237928587273251\\
232	0.0239537372830815\\
233	0.0242447218332026\\
234	0.0245781716342944\\
235	0.0249333944052107\\
236	0.0252737025561707\\
237	0.0255527675280495\\
238	0.0257610701324356\\
239	0.0259072430802671\\
240	0.0259993635402377\\
241	0.0259891344051465\\
242	0.0258744634889801\\
243	0.0257135451956922\\
244	0.0254982911485343\\
245	0.0252206921767348\\
246	0.0248944180416609\\
247	0.0245548275540257\\
248	0.0242847109553673\\
249	0.0241160056258928\\
250	0.02398821881169\\
251	0.0238957566457502\\
252	0.0238620668338042\\
253	0.0239132304516917\\
254	0.0240389334240212\\
255	0.024234446112017\\
256	0.0245140072443754\\
257	0.024818754887604\\
258	0.0251412077583453\\
259	0.0254095560304156\\
260	0.0255698213564401\\
261	0.0256425957995897\\
262	0.0255861903051036\\
263	0.0254382552766275\\
264	0.0252016045278857\\
265	0.0248619905398711\\
266	0.0245965504189784\\
267	0.0244068196355161\\
268	0.024307327131346\\
269	0.0242909415635311\\
270	0.0243601543673725\\
271	0.024489131717282\\
272	0.0246497361615535\\
273	0.0247972788662952\\
274	0.0249373173811499\\
275	0.0250767201395173\\
276	0.0251974940896595\\
277	0.0253023901415635\\
278	0.0253804813506234\\
279	0.0254481070042312\\
280	0.025494468200421\\
281	0.0255083368019746\\
282	0.0254970248670104\\
283	0.0254711098280684\\
284	0.0254186903173655\\
285	0.0253224174191158\\
286	0.0251852086242783\\
287	0.0250462530279251\\
288	0.0248889608925041\\
289	0.0247003148280183\\
290	0.024522956258558\\
291	0.0243791723529841\\
292	0.0242919695267246\\
293	0.0242642851867038\\
294	0.0243174277222833\\
295	0.0244422138035524\\
296	0.0246242262713974\\
297	0.0248655425686441\\
298	0.0251155891585098\\
299	0.0253715218901229\\
300	0.0256065101928544\\
301	0.0257273965407613\\
302	0.0257744505863573\\
303	0.0257800356169215\\
304	0.0257347255251848\\
305	0.0255913692366087\\
306	0.0254152036568312\\
307	0.0252447172723743\\
308	0.0250601907366271\\
309	0.0248869084803638\\
310	0.0247258473203504\\
311	0.0245978118734763\\
312	0.0244978470097753\\
313	0.0244417932665122\\
314	0.0243945232648147\\
315	0.0243676237941496\\
316	0.0243762535235398\\
317	0.0244237736711677\\
318	0.0245111972846405\\
319	0.0246312882203033\\
320	0.0247913930662151\\
321	0.0249715271287967\\
322	0.0251483580876269\\
323	0.0253173048283762\\
324	0.0254484121376228\\
325	0.0255492198456862\\
326	0.025582317803206\\
327	0.0255757996762383\\
328	0.0255183524783173\\
329	0.0254055790125061\\
330	0.0252674130311826\\
331	0.0251321695437606\\
332	0.0250013050745283\\
333	0.0248736409047367\\
334	0.0247560514190076\\
335	0.0246563191081163\\
336	0.02457988717461\\
337	0.0245211936305468\\
338	0.0244973320865471\\
339	0.0245072446263741\\
340	0.0245464528663698\\
341	0.024619121885337\\
342	0.0247141464537987\\
343	0.024828869121066\\
344	0.0249507100043395\\
345	0.0250727245824618\\
346	0.0251949962283886\\
347	0.0253145168327588\\
348	0.0254220562513573\\
349	0.0254970054726964\\
350	0.0255314572851515\\
351	0.0255326209663454\\
352	0.0254941318145029\\
353	0.025404722767387\\
354	0.0252631740091667\\
355	0.025104250777677\\
356	0.0249199631503873\\
357	0.0247380043002409\\
358	0.0245607881843103\\
359	0.0244133454584809\\
360	0.0243445463292446\\
361	0.0243338680070678\\
362	0.0243770356313078\\
363	0.0244676618003355\\
364	0.0245928967158603\\
365	0.024753827861689\\
366	0.0249454619257077\\
367	0.0251556924400444\\
368	0.0253687632983227\\
369	0.0255092034141651\\
370	0.0255803375996634\\
371	0.0256250943297699\\
372	0.0256262528814588\\
373	0.0255908888177711\\
374	0.0255078343652331\\
375	0.0254049907793243\\
376	0.0253042273060513\\
377	0.0252028586596574\\
378	0.0250873901869002\\
379	0.0249511342352637\\
380	0.0247971704684054\\
381	0.024628002873373\\
382	0.0244821006535146\\
383	0.0243646430122268\\
384	0.0242992998120156\\
385	0.024265583669021\\
386	0.0242873988882529\\
387	0.0243190980592372\\
388	0.0243681364844379\\
389	0.0244385229513239\\
390	0.0245577651217799\\
391	0.0247024312885103\\
392	0.0248578168645656\\
393	0.0249527277583832\\
394	0.0250571130453371\\
395	0.0251674532751548\\
396	0.0252750741235033\\
397	0.0253713846125678\\
398	0.0254503124358527\\
399	0.0255147785843419\\
400	0.025566451874783\\
401	0.0255806903160329\\
};
\addlegendentry{exact}

% \addplot [color=mycolor3, dotted, line width=0.8pt]
%   table[row sep=crcr]{%
% 1	1\\
% 2	1\\
% 3	0\\
% 4	0\\
% 5	0\\
% 6	0\\
% 7	0\\
% 8	0\\
% 9	0\\
% 10	0\\
% 11	0\\
% 12	0\\
% 13	0\\
% 14	0\\
% 15	0\\
% 16	0\\
% 17	0\\
% 18	0\\
% 19	0\\
% 20	0\\
% 21	0\\
% 22	0\\
% 23	0\\
% 24	0\\
% 25	0\\
% 26	0\\
% 27	0\\
% 28	0\\
% 29	0\\
% 30	0\\
% 31	0\\
% 32	0\\
% 33	0\\
% 34	0\\
% 35	0\\
% 36	0\\
% 37	0\\
% 38	0\\
% 39	0\\
% 40	0\\
% 41	0\\
% 42	0\\
% 43	0\\
% 44	0\\
% 45	0\\
% 46	0\\
% 47	0\\
% 48	0\\
% 49	0\\
% 50	0\\
% 51	0\\
% 52	0\\
% 53	0\\
% 54	0\\
% 55	0\\
% 56	0\\
% 57	0\\
% 58	0\\
% 59	0\\
% 60	0\\
% 61	0\\
% 62	0\\
% 63	0\\
% 64	0\\
% 65	0\\
% 66	0\\
% 67	0\\
% 68	0\\
% 69	0\\
% 70	0\\
% 71	0\\
% 72	0\\
% 73	0\\
% 74	0\\
% 75	0\\
% 76	0\\
% 77	0\\
% 78	0\\
% 79	0\\
% 80	0\\
% 81	0\\
% 82	0\\
% 83	0\\
% 84	0\\
% 85	0\\
% 86	0\\
% 87	0\\
% 88	0\\
% 89	0\\
% 90	0\\
% 91	0\\
% 92	0\\
% 93	0\\
% 94	0\\
% 95	0\\
% 96	0\\
% 97	0\\
% 98	0\\
% 99	0\\
% 100	0\\
% 101	0\\
% 102	0\\
% 103	0\\
% 104	0\\
% 105	0\\
% 106	0\\
% 107	0\\
% 108	0\\
% 109	0\\
% 110	0\\
% 111	0\\
% 112	0\\
% 113	0\\
% 114	0\\
% 115	0\\
% 116	0\\
% 117	0\\
% 118	0\\
% 119	0\\
% 120	0\\
% 121	0\\
% 122	0\\
% 123	0\\
% 124	0\\
% 125	0\\
% 126	0\\
% 127	0\\
% 128	0\\
% 129	0\\
% 130	0\\
% 131	0\\
% 132	0\\
% 133	0\\
% 134	0\\
% 135	0\\
% 136	0\\
% 137	0\\
% 138	0\\
% 139	0\\
% 140	0\\
% 141	0\\
% 142	0\\
% 143	0\\
% 144	0\\
% 145	0\\
% 146	0\\
% 147	0\\
% 148	0\\
% 149	0\\
% 150	0\\
% 151	0\\
% 152	0\\
% 153	0\\
% 154	0\\
% 155	0\\
% 156	0\\
% 157	0\\
% 158	0\\
% 159	0\\
% 160	0\\
% 161	0\\
% 162	0\\
% 163	0\\
% 164	0\\
% 165	0\\
% 166	0\\
% 167	0\\
% 168	0\\
% 169	0\\
% 170	0\\
% 171	0\\
% 172	0\\
% 173	0\\
% 174	0\\
% 175	0\\
% 176	0\\
% 177	0\\
% 178	0\\
% 179	0\\
% 180	0\\
% 181	0\\
% 182	0\\
% 183	0\\
% 184	0\\
% 185	0\\
% 186	0\\
% 187	0\\
% 188	0\\
% 189	0\\
% 190	0\\
% 191	0\\
% 192	0\\
% 193	0\\
% 194	0\\
% 195	0\\
% 196	0\\
% 197	0\\
% 198	0\\
% 199	0\\
% 200	0\\
% 201	0\\
% 202	0\\
% 203	0\\
% 204	0\\
% 205	0\\
% 206	0\\
% 207	0\\
% 208	0\\
% 209	0\\
% 210	0\\
% 211	0\\
% 212	0\\
% 213	0\\
% 214	0\\
% 215	0\\
% 216	0\\
% 217	0\\
% 218	0\\
% 219	0\\
% 220	0\\
% 221	0\\
% 222	0\\
% 223	0\\
% 224	0\\
% 225	0\\
% 226	0\\
% 227	0\\
% 228	0\\
% 229	0\\
% 230	0\\
% 231	0\\
% 232	0\\
% 233	0\\
% 234	0\\
% 235	0\\
% 236	0\\
% 237	0\\
% 238	0\\
% 239	0\\
% 240	0\\
% 241	0\\
% 242	0\\
% 243	0\\
% 244	0\\
% 245	0\\
% 246	0\\
% 247	0\\
% 248	0\\
% 249	0\\
% 250	0\\
% 251	0\\
% 252	0\\
% 253	0\\
% 254	0\\
% 255	0\\
% 256	0\\
% 257	0\\
% 258	0\\
% 259	0\\
% 260	0\\
% 261	0\\
% 262	0\\
% 263	0\\
% 264	0\\
% 265	0\\
% 266	0\\
% 267	0\\
% 268	0\\
% 269	0\\
% 270	0\\
% 271	0\\
% 272	0\\
% 273	0\\
% 274	0\\
% 275	0\\
% 276	0\\
% 277	0\\
% 278	0\\
% 279	0\\
% 280	0\\
% 281	0\\
% 282	0\\
% 283	0\\
% 284	0\\
% 285	0\\
% 286	0\\
% 287	0\\
% 288	0\\
% 289	0\\
% 290	0\\
% 291	0\\
% 292	0\\
% 293	0\\
% 294	0\\
% 295	0\\
% 296	0\\
% 297	0\\
% 298	0\\
% 299	0\\
% 300	0\\
% 301	0\\
% 302	0\\
% 303	0\\
% 304	0\\
% 305	0\\
% 306	0\\
% 307	0\\
% 308	0\\
% 309	0\\
% 310	0\\
% 311	0\\
% 312	0\\
% 313	0\\
% 314	0\\
% 315	0\\
% 316	0\\
% 317	0\\
% 318	0\\
% 319	0\\
% 320	0\\
% 321	0\\
% 322	0\\
% 323	0\\
% 324	0\\
% 325	0\\
% 326	0\\
% 327	0\\
% 328	0\\
% 329	0\\
% 330	0\\
% 331	0\\
% 332	0\\
% 333	0\\
% 334	0\\
% 335	0\\
% 336	0\\
% 337	0\\
% 338	0\\
% 339	0\\
% 340	0\\
% 341	0\\
% 342	0\\
% 343	0\\
% 344	0\\
% 345	0\\
% 346	0\\
% 347	0\\
% 348	0\\
% 349	0\\
% 350	0\\
% 351	0\\
% 352	0\\
% 353	0\\
% 354	0\\
% 355	0\\
% 356	0\\
% 357	0\\
% 358	0\\
% 359	0\\
% 360	0\\
% 361	0\\
% 362	0\\
% 363	0\\
% 364	0\\
% 365	0\\
% 366	0\\
% 367	0\\
% 368	0\\
% 369	0\\
% 370	0\\
% 371	0\\
% 372	0\\
% 373	0\\
% 374	0\\
% 375	0\\
% 376	0\\
% 377	0\\
% 378	0\\
% 379	0\\
% 380	0\\
% 381	0\\
% 382	0\\
% 383	0\\
% 384	0\\
% 385	0\\
% 386	0\\
% 387	0\\
% 388	0\\
% 389	0\\
% 390	0\\
% 391	0\\
% 392	0\\
% 393	0\\
% 394	0\\
% 395	0\\
% 396	0\\
% 397	0\\
% 398	0\\
% 399	0\\
% 400	0\\
% 401	0\\
% };
% \addlegendentry{unsmoothed}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.025\\
400	0.025\\
};
\end{axis}
\end{tikzpicture}%

==> mcmsa_32_cc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=.75\textwidth,
at={(0.758in,0.481in)},
%scale only axis,
xmin=0,
xmax=400,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={sMMA, $\mathcal{B}=32$},
every axis title/.style={at={(0,1)}, anchor=north west, draw=black, fill=white},
xmajorgrids,
ymajorgrids,
xminorgrids,
yminorgrids,
xlabel={Iteration},
ytick={0.025,0.2,0.4,0.6,0.8,1},
yticklabels={$p$,0.2,0.4,0.6,0.8,1},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt,line join=round]
  table[row sep=crcr]{%
1	1.00332949283693\\
2	0.858993887433342\\
3	0.4632412322807\\
4	0.0336904826145071\\
5	0.00125903237163015\\
6	0.104084911479211\\
7	0.00192807194689496\\
8	0.180296963815484\\
9	0.00159934175979515\\
10	0.0156773935044056\\
11	0.0389303339660486\\
12	0.00233111104106581\\
13	0.0197743197611827\\
14	0.0153828447420685\\
15	0.0398992002468299\\
16	0.00986053542578846\\
17	0.0181294805304316\\
18	0.0197966890272074\\
19	0.0242356248150721\\
20	0.0242914957118459\\
21	0.025985009043102\\
22	0.0234335212581055\\
23	0.0264454060800398\\
24	0.0239134475654103\\
25	0.0249541258530592\\
26	0.0246536263456764\\
27	0.0247269638673015\\
28	0.0248437665976006\\
29	0.0251871173700864\\
30	0.0253163596726571\\
31	0.0258582346081626\\
32	0.0258349418543717\\
33	0.0262513079260525\\
34	0.0262413930966152\\
35	0.0262703604135758\\
36	0.0258124378034438\\
37	0.0252808600263847\\
38	0.0249016538454834\\
39	0.0245602639986977\\
40	0.024365813301117\\
41	0.0249271034176973\\
42	0.0247591117737398\\
43	0.0246376536503301\\
44	0.0245276522950777\\
45	0.0244328689573829\\
46	0.0244155689199041\\
47	0.0244100617343379\\
48	0.0244386650864634\\
49	0.0245631514277844\\
50	0.0247034283927828\\
51	0.0248154781491486\\
52	0.024951595463894\\
53	0.0250575725601193\\
54	0.025146884664888\\
55	0.0251425735474189\\
56	0.0251493295348248\\
57	0.0251686517506657\\
58	0.0251354856895302\\
59	0.0250905468383168\\
60	0.0250515080345295\\
61	0.0250667695316071\\
62	0.024997702602595\\
63	0.0249269094634452\\
64	0.0248933058107315\\
65	0.0248999123316211\\
66	0.0249262774930445\\
67	0.0250227947894541\\
68	0.0251118714626345\\
69	0.025182547823658\\
70	0.0252769336708304\\
71	0.0252325208620417\\
72	0.0251512201980841\\
73	0.0249393872161457\\
74	0.0242801286493739\\
75	0.0226490053675449\\
76	0.0202128090259311\\
77	0.0186501972964093\\
78	0.0172193865711984\\
79	0.0166707968505273\\
80	0.017865139688065\\
81	0.0191196021025441\\
82	0.0241248165171448\\
83	0.0255585798303643\\
84	0.0276769017073622\\
85	0.0258559298540855\\
86	0.0236133812413179\\
87	0.0224231287708415\\
88	0.0223173928667843\\
89	0.0224516522118565\\
90	0.0233375841466255\\
91	0.0237512753554555\\
92	0.023676846923384\\
93	0.023814114640927\\
94	0.0240357144559522\\
95	0.0241446091185468\\
96	0.024427186737725\\
97	0.0246554388669977\\
98	0.0245148372674248\\
99	0.024290895817975\\
100	0.0240669676919893\\
101	0.0240209043487397\\
102	0.0240378432572353\\
103	0.0240135821981035\\
104	0.0240289923010943\\
105	0.0241346318946789\\
106	0.0242667028014595\\
107	0.0243164676326302\\
108	0.0244555188133049\\
109	0.0244434214747704\\
110	0.0244229951873325\\
111	0.0244629429323495\\
112	0.0245047493904973\\
113	0.0245417094000955\\
114	0.0245590065426974\\
115	0.0245630571351127\\
116	0.0245367893915943\\
117	0.0244714311831371\\
118	0.0243835584807803\\
119	0.0242657579303277\\
120	0.0241925319027932\\
121	0.024157258217484\\
122	0.02421465385481\\
123	0.0243305165402073\\
124	0.0245016957852658\\
125	0.0246000002701577\\
126	0.0246949336727845\\
127	0.0248693911400064\\
128	0.0249500137797898\\
129	0.0250215522535313\\
130	0.0248941682041828\\
131	0.0247525794599018\\
132	0.0245792465340546\\
133	0.0245868846868398\\
134	0.0246268478333353\\
135	0.0246682263915319\\
136	0.0246794236235476\\
137	0.0247214273414895\\
138	0.0247941141081042\\
139	0.024873176514549\\
140	0.0249344094719723\\
141	0.0249357255339964\\
142	0.0249099565569503\\
143	0.0248600473382285\\
144	0.0248158573466098\\
145	0.0247756227329935\\
146	0.0247494066438332\\
147	0.0247167900987393\\
148	0.0247181974739653\\
149	0.0247525828002195\\
150	0.0248069985761815\\
151	0.0248797657244746\\
152	0.0249527660821752\\
153	0.024973311507445\\
154	0.0249768657411301\\
155	0.0249603024311674\\
156	0.0249344587383823\\
157	0.0249157409358654\\
158	0.0248834659220374\\
159	0.024862435696502\\
160	0.0248392592810787\\
161	0.0248466646208801\\
162	0.0248584295468219\\
163	0.0248766798538908\\
164	0.024900428021299\\
165	0.0249117820721596\\
166	0.0249280022826425\\
167	0.0249462572189715\\
168	0.0249651464922969\\
169	0.0249610513224378\\
170	0.0249577223445527\\
171	0.024944709792421\\
172	0.0249323344807423\\
173	0.0249280290596745\\
174	0.0249236927063724\\
175	0.0249251824640143\\
176	0.0249287016259275\\
177	0.0249291070502337\\
178	0.0249301145628738\\
179	0.0249306912391034\\
180	0.0249322175669122\\
181	0.0249304076208132\\
182	0.024930527123569\\
183	0.0249329994184579\\
184	0.0249379213310264\\
185	0.0249423035208326\\
186	0.0249476104926304\\
187	0.0249518097989562\\
188	0.0249567394419499\\
189	0.024963927373598\\
190	0.0249689022607563\\
191	0.0249742013158496\\
192	0.0249749406181194\\
193	0.0249759368550129\\
194	0.0249709844772137\\
195	0.0249619657720738\\
196	0.0249524592774162\\
197	0.0249373725601543\\
198	0.0249240041526532\\
199	0.0249129940029546\\
200	0.026377560542691\\
201	0.0265276716309876\\
202	0.0273480477283557\\
203	0.0277090406623251\\
204	0.0267695899494299\\
205	0.0260536578817536\\
206	0.0253503996716597\\
207	0.0244613265980158\\
208	0.0241623277957287\\
209	0.0233451156385175\\
210	0.0234215708002955\\
211	0.0240628207095425\\
212	0.0242932471807327\\
213	0.0250879842103254\\
214	0.0252954656644951\\
215	0.0256881766465287\\
216	0.0257043573877114\\
217	0.0252169084928435\\
218	0.0249558191390271\\
219	0.0247798606832509\\
220	0.0249472099418135\\
221	0.0249948075253021\\
222	0.024854786745126\\
223	0.0248389726964705\\
224	0.0248137491642655\\
225	0.0249991165204298\\
226	0.0250577212255652\\
227	0.0250600022345764\\
228	0.0250213227943391\\
229	0.0249364061671241\\
230	0.0248662520210888\\
231	0.0248192494363087\\
232	0.0248161799889788\\
233	0.0248481845845888\\
234	0.0249003191565865\\
235	0.0249588930106707\\
236	0.0250118660016223\\
237	0.0250661350350276\\
238	0.0251153684157744\\
239	0.0251441976884587\\
240	0.0251495448118106\\
241	0.0251311150854549\\
242	0.0251030694010026\\
243	0.025067973689027\\
244	0.0250307510815099\\
245	0.0249933292349168\\
246	0.0249566208170149\\
247	0.0249241872675249\\
248	0.0248978983987904\\
249	0.0248723516002371\\
250	0.0248478545028952\\
251	0.0248299278451476\\
252	0.0248123963913491\\
253	0.0248131988799596\\
254	0.0248339750318656\\
255	0.0248614542673754\\
256	0.0248797140532126\\
257	0.0249108405464054\\
258	0.0249353258531514\\
259	0.0249795414441216\\
260	0.0250208146284768\\
261	0.0251149936655542\\
262	0.0251854220493137\\
263	0.0252245638764826\\
264	0.0252332591970332\\
265	0.0251974972451983\\
266	0.0251624575037715\\
267	0.0251219949090668\\
268	0.0250834188887409\\
269	0.0250269473633052\\
270	0.0249715032452529\\
271	0.0249267007699521\\
272	0.0248911656673862\\
273	0.0248524009705983\\
274	0.0248284214166304\\
275	0.0248164763667349\\
276	0.0248162146062983\\
277	0.0248246291779361\\
278	0.0248449347983968\\
279	0.024876997794611\\
280	0.0249145515416064\\
281	0.0249254229912096\\
282	0.0249491287786296\\
283	0.0249856976311902\\
284	0.0250329135466353\\
285	0.0250650775644396\\
286	0.0250937602979082\\
287	0.0251215849162987\\
288	0.0251395798510504\\
289	0.0251599719370086\\
290	0.02516201321713\\
291	0.0251455456937377\\
292	0.02511264402\\
293	0.0250598899344385\\
294	0.0249937194744861\\
295	0.0249248937865788\\
296	0.0248628909593497\\
297	0.0248139506265836\\
298	0.0247826119869707\\
299	0.0247667855543974\\
300	0.024842659020069\\
301	0.0248674345025195\\
302	0.0248861390806065\\
303	0.024915216227564\\
304	0.0249700247892795\\
305	0.0250088706936876\\
306	0.0250303413731139\\
307	0.0250622162910833\\
308	0.0250878091224405\\
309	0.0250980578482947\\
310	0.0250853996677391\\
311	0.0250805489567038\\
312	0.0250675862915215\\
313	0.0250913083780743\\
314	0.0251072709352612\\
315	0.0251086596525976\\
316	0.0250984890976846\\
317	0.0250689438557443\\
318	0.0250373502264983\\
319	0.0249881031667105\\
320	0.0249455479862427\\
321	0.0249216446880044\\
322	0.024908685665288\\
323	0.0249012052357622\\
324	0.0249003450873675\\
325	0.0248985248550135\\
326	0.0249017521870247\\
327	0.0249141395896163\\
328	0.024933016337521\\
329	0.0249372776472329\\
330	0.0249412455014711\\
331	0.0249464222789491\\
332	0.0249532507013033\\
333	0.0249618099031248\\
334	0.0249711403892035\\
335	0.0249813486802105\\
336	0.0249926371966763\\
337	0.0250083933006682\\
338	0.0250212422872574\\
339	0.0250289395447056\\
340	0.0250360495339411\\
341	0.0250405628449496\\
342	0.0250411893486466\\
343	0.0250404476952086\\
344	0.0250383723627474\\
345	0.0250398471534683\\
346	0.025038291289503\\
347	0.0250355567859802\\
348	0.025033266591342\\
349	0.0250335760437918\\
350	0.0250330904766659\\
351	0.0250338966366163\\
352	0.0250320705865917\\
353	0.0250223791487515\\
354	0.0250101453015234\\
355	0.024995868746038\\
356	0.0249814696266631\\
357	0.0249663279557593\\
358	0.024952180568827\\
359	0.0249396067791131\\
360	0.0249296663158347\\
361	0.0249180898821844\\
362	0.0249106563489356\\
363	0.0249069099843823\\
364	0.024907364449035\\
365	0.0249123679886203\\
366	0.0249202088470097\\
367	0.0249330736427317\\
368	0.0249479426224701\\
369	0.0249651083937933\\
370	0.0249816892648028\\
371	0.0249974230246595\\
372	0.0250113729982838\\
373	0.0250244585579767\\
374	0.0250347872612652\\
375	0.0250402027866768\\
376	0.0250452968331465\\
377	0.0250625406049874\\
378	0.0250770439196249\\
379	0.0250869394566439\\
380	0.0250902420082394\\
381	0.0250940844826649\\
382	0.025093193853528\\
383	0.0250870889328775\\
384	0.0250790947507349\\
385	0.0250708327463922\\
386	0.0250590391735738\\
387	0.0250389367133824\\
388	0.0250199797654413\\
389	0.0249694128208186\\
390	0.0249638934635998\\
391	0.0249403539263651\\
392	0.0249216284693383\\
393	0.0248815237549514\\
394	0.0248468057771664\\
395	0.0248195172708245\\
396	0.0248039450652603\\
397	0.0247963755779273\\
398	0.0248035103106741\\
399	0.0248204167602069\\
400	0.0248518720414913\\
};
\addlegendentry{internal}

\addplot [color=mycolor2, line width=1pt,line join=round]
  table[row sep=crcr]{%
1	1.00331519624177\\
2	0.815894145238307\\
3	0.0199065616588609\\
4	0.00230271975981887\\
5	0.000279384620234748\\
6	0.0401164087778137\\
7	0.00221271377037118\\
8	0.0371509941415653\\
9	0.000100333999432385\\
10	0.00492784737774984\\
11	0.00820839921754774\\
12	0.0024377149649826\\
13	0.0107626577110193\\
14	0.0131392363788318\\
15	0.0205566371975766\\
16	0.00731407612398377\\
17	0.0152109462211563\\
18	0.0200520129461631\\
19	0.0249739671271875\\
20	0.0257523634979252\\
21	0.0265016773980169\\
22	0.0255065728700989\\
23	0.0272175960910993\\
24	0.0257220609809751\\
25	0.0268732586095858\\
26	0.0269274338637986\\
27	0.0273100883346172\\
28	0.0276200658119455\\
29	0.0278041085571138\\
30	0.0276049532051191\\
31	0.027262474442808\\
32	0.0263479472030969\\
33	0.0254924228888421\\
34	0.0242810281014069\\
35	0.0231480763817731\\
36	0.0220565256730249\\
37	0.0213810842432433\\
38	0.0211469974874576\\
39	0.0212257537922383\\
40	0.0215968945234777\\
41	0.022152459271195\\
42	0.0222157125012861\\
43	0.0224294440192451\\
44	0.0227579512300996\\
45	0.0231981186542934\\
46	0.0237442088011866\\
47	0.0243261115169637\\
48	0.0249328159490175\\
49	0.0255270001275726\\
50	0.0259981045477754\\
51	0.0263194474351839\\
52	0.0265168433405202\\
53	0.0265688321628421\\
54	0.0265137736592444\\
55	0.0263658324740145\\
56	0.0262150180856944\\
57	0.0260503660298395\\
58	0.0258691322081459\\
59	0.0257299834703584\\
60	0.0256440688079778\\
61	0.0255998231405053\\
62	0.0255373913728708\\
63	0.0255356144516941\\
64	0.0256034065267614\\
65	0.0257069273556207\\
66	0.0257992413315905\\
67	0.0258579741640583\\
68	0.0258051897147859\\
69	0.0256465998807982\\
70	0.0254113376269176\\
71	0.0250148475776117\\
72	0.0245275418197473\\
73	0.0237575260191869\\
74	0.022359662717324\\
75	0.0194972131437748\\
76	0.0171778519516366\\
77	0.016317176231702\\
78	0.0147258795903719\\
79	0.0160699665770317\\
80	0.0209223730466656\\
81	0.0266395449282198\\
82	0.0321817254811864\\
83	0.0314232172575393\\
84	0.0272737528890154\\
85	0.0229215965656655\\
86	0.0208709087521969\\
87	0.0205965877504944\\
88	0.0214420218273714\\
89	0.0227728153841885\\
90	0.0242266568208583\\
91	0.0245959352141174\\
92	0.0246226125888071\\
93	0.0247133752408225\\
94	0.0247673648213651\\
95	0.0247595066276113\\
96	0.0246976060456202\\
97	0.024475062296968\\
98	0.0241270313928631\\
99	0.0238232845900694\\
100	0.023712879463039\\
101	0.0238231572515837\\
102	0.0239706176402301\\
103	0.0240974047459988\\
104	0.0242385593082335\\
105	0.0244188758643754\\
106	0.0245175491653298\\
107	0.0245559106649395\\
108	0.0245503353683323\\
109	0.0244607551041207\\
110	0.0244629688549538\\
111	0.024547357126785\\
112	0.0245820497948582\\
113	0.0246106865360377\\
114	0.024596163733524\\
115	0.024564279713517\\
116	0.0244159333863392\\
117	0.0242018575679614\\
118	0.0240233716801731\\
119	0.023959571790115\\
120	0.024009588613786\\
121	0.024182083073353\\
122	0.024511362699857\\
123	0.0248549589839632\\
124	0.0251054574735255\\
125	0.0252090928717771\\
126	0.0252564147179973\\
127	0.0252412767468016\\
128	0.0250535165352005\\
129	0.0248182796959041\\
130	0.0245416949278607\\
131	0.0244059972957139\\
132	0.0243868743617761\\
133	0.0245371709740179\\
134	0.0247004453193578\\
135	0.0248325027034049\\
136	0.0249251177142095\\
137	0.0250046592202923\\
138	0.0250668398356296\\
139	0.0250585407114543\\
140	0.0249683044660525\\
141	0.0248224544469749\\
142	0.0247016999976028\\
143	0.0246291982796846\\
144	0.0246058806269341\\
145	0.0246196183727268\\
146	0.0246769662133379\\
147	0.024759515856637\\
148	0.0248796298102867\\
149	0.0249980340100901\\
150	0.0250858067251842\\
151	0.0251304318541296\\
152	0.0251122954096422\\
153	0.0250248993613113\\
154	0.0249297145016092\\
155	0.0248399306877928\\
156	0.0247763383251503\\
157	0.0247470015319081\\
158	0.0247316060692999\\
159	0.0247498099607626\\
160	0.0247903221356684\\
161	0.0248641062071422\\
162	0.0249267226036687\\
163	0.0249848788350497\\
164	0.0250285056156507\\
165	0.0250526144946969\\
166	0.0250551481415448\\
167	0.0250387813471677\\
168	0.0250061150921812\\
169	0.0249540224757686\\
170	0.0249212446128596\\
171	0.024891718206305\\
172	0.0248796528774224\\
173	0.0248859296352238\\
174	0.0248932102211952\\
175	0.0249045484726624\\
176	0.0249134081952263\\
177	0.0249169094363733\\
178	0.0249217801880442\\
179	0.0249308899570785\\
180	0.0249412346055796\\
181	0.0249510699512418\\
182	0.0249631788683154\\
183	0.0249771500526436\\
184	0.0249883824111847\\
185	0.0249946545891709\\
186	0.0250005152317608\\
187	0.025004166548124\\
188	0.0250057224483809\\
189	0.0250024829360024\\
190	0.0249886085421812\\
191	0.0249680958802633\\
192	0.0249413315420043\\
193	0.0249163643525008\\
194	0.0248888031939115\\
195	0.0248698898091335\\
196	0.0248622638989584\\
197	0.0248659807708632\\
198	0.0248797273606968\\
199	0.024903832293523\\
200	0.0358750608118796\\
201	0.033415801100153\\
202	0.0310883764500864\\
203	0.0278749478964072\\
204	0.0245517285492922\\
205	0.0225192592468248\\
206	0.0213526957181208\\
207	0.0209454564719446\\
208	0.0214070582981034\\
209	0.0221415928616338\\
210	0.023645977775633\\
211	0.0251370660306332\\
212	0.0259962701766395\\
213	0.026638267503204\\
214	0.0264830473885251\\
215	0.0261413527970966\\
216	0.0254169500720075\\
217	0.0246748971919239\\
218	0.0244247178754691\\
219	0.0244386216698097\\
220	0.0246281498112033\\
221	0.0246507086632348\\
222	0.0246248206880614\\
223	0.0247372302255975\\
224	0.0248639108022112\\
225	0.0250174295504031\\
226	0.0249888028054023\\
227	0.0249068379028387\\
228	0.0248238184758127\\
229	0.0247793488133743\\
230	0.0248184420300186\\
231	0.0249257667079414\\
232	0.0250786985321891\\
233	0.0252323805401262\\
234	0.0253541730046436\\
235	0.0254255697913096\\
236	0.0254407214212063\\
237	0.0254049576647335\\
238	0.0253153540587658\\
239	0.0251766650434363\\
240	0.0250092652880547\\
241	0.0248375998081622\\
242	0.02468577181241\\
243	0.0245624491686361\\
244	0.0244742064515903\\
245	0.0244230540468049\\
246	0.0244094848756858\\
247	0.0244334471524223\\
248	0.024490775596117\\
249	0.0245748136728506\\
250	0.0246836647826474\\
251	0.0248168516940655\\
252	0.0249668626036228\\
253	0.0251327032887242\\
254	0.0252962713120372\\
255	0.0254385977216508\\
256	0.0255531270082904\\
257	0.0256519061853057\\
258	0.0257187519775529\\
259	0.0257646508472741\\
260	0.0257674459656051\\
261	0.0257303644694299\\
262	0.0255975776891865\\
263	0.0253946847990195\\
264	0.0251530343586744\\
265	0.0249027813305161\\
266	0.0246891107692016\\
267	0.0245107718520798\\
268	0.0243734311659462\\
269	0.0242751170594089\\
270	0.0242319663165429\\
271	0.0242430330803971\\
272	0.024298058492457\\
273	0.0243878457446293\\
274	0.0245164978356256\\
275	0.0246682011364743\\
276	0.0248322495218235\\
277	0.0249979720053391\\
278	0.0251558125022761\\
279	0.0252940971120684\\
280	0.0254012008154685\\
281	0.0254720789094844\\
282	0.0255324288634625\\
283	0.0255692878111154\\
284	0.025569938249593\\
285	0.0255239905540741\\
286	0.0254457016710566\\
287	0.0253386615794255\\
288	0.0252034448786567\\
289	0.0250505129807515\\
290	0.024877544832549\\
291	0.0247030885636189\\
292	0.0245450449791696\\
293	0.0244200274735046\\
294	0.0243478409636093\\
295	0.0243420464174433\\
296	0.0244046735098923\\
297	0.0245283676431253\\
298	0.0246995326249051\\
299	0.0249006529527872\\
300	0.0251163138416082\\
301	0.0252586525731362\\
302	0.0253766797878631\\
303	0.0254766335073606\\
304	0.0255476995568413\\
305	0.0255642917524959\\
306	0.0255435327260706\\
307	0.0255018952151337\\
308	0.0254294899005131\\
309	0.0253323707379182\\
310	0.0252254052383137\\
311	0.0251309396039749\\
312	0.0250418257332879\\
313	0.0249658549968945\\
314	0.0248659098929355\\
315	0.0247498631603701\\
316	0.0246324119344505\\
317	0.0245253843213715\\
318	0.0244478557700937\\
319	0.024401739906072\\
320	0.0244039933773838\\
321	0.0244490463272353\\
322	0.0245176656879565\\
323	0.0245994928640149\\
324	0.0246888800715557\\
325	0.0247791693780335\\
326	0.0248711908412507\\
327	0.0249600672067371\\
328	0.0250367741423534\\
329	0.0250949092041412\\
330	0.0251486636066347\\
331	0.0251983852128975\\
332	0.0252426050022871\\
333	0.0252797296635788\\
334	0.0253080988366111\\
335	0.0253270198528596\\
336	0.0253357689402895\\
337	0.0253333112705653\\
338	0.0253160109239419\\
339	0.0252868039385529\\
340	0.0252505457803647\\
341	0.0252074404318557\\
342	0.025160007770472\\
343	0.0251122739148107\\
344	0.0250655745633924\\
345	0.0250211292068486\\
346	0.0249749716384948\\
347	0.024930139399425\\
348	0.0248879772150246\\
349	0.0248480788454237\\
350	0.0248077384316637\\
351	0.0247676300910589\\
352	0.0247264201685522\\
353	0.0246871624984027\\
354	0.0246578216611606\\
355	0.0246409731195569\\
356	0.0246383649380672\\
357	0.0246501026686689\\
358	0.0246767930117012\\
359	0.0247172891677\\
360	0.0247698947390733\\
361	0.024832094568652\\
362	0.0249054009571807\\
363	0.024986006494101\\
364	0.0250702939785312\\
365	0.0251542723372055\\
366	0.0252331932544884\\
367	0.0253040119362747\\
368	0.0253621303243495\\
369	0.0254055798409677\\
370	0.0254322373407312\\
371	0.0254426046783871\\
372	0.0254376366081143\\
373	0.0254191486533539\\
374	0.0253879339047836\\
375	0.025346788422801\\
376	0.025300673697522\\
377	0.0252497640166058\\
378	0.0251813056090524\\
379	0.0250980954110843\\
380	0.0250048316936505\\
381	0.0249082525637266\\
382	0.0248076441401091\\
383	0.0247076229600409\\
384	0.024613543219941\\
385	0.024527897650852\\
386	0.0244503729652805\\
387	0.024385037916645\\
388	0.0243399828945806\\
389	0.024314067011748\\
390	0.0243379103635122\\
391	0.0243677170555327\\
392	0.0244206035332849\\
393	0.0244920219957025\\
394	0.024602259219082\\
395	0.0247461871955045\\
396	0.0249162471666133\\
397	0.0251008683815346\\
398	0.0252922254889481\\
399	0.0254760519098752\\
400	0.0256431841926796\\
401	0.0257791162402105\\
};
\addlegendentry{exact}

% \addplot [color=mycolor3, dotted, line width=0.8pt]
%   table[row sep=crcr]{%
% 1	1\\
% 2	1\\
% 3	0\\
% 4	0\\
% 5	0\\
% 6	0\\
% 7	0\\
% 8	0\\
% 9	0\\
% 10	0\\
% 11	0\\
% 12	0\\
% 13	0\\
% 14	0\\
% 15	0\\
% 16	0\\
% 17	0\\
% 18	0\\
% 19	0\\
% 20	0\\
% 21	0\\
% 22	0\\
% 23	0\\
% 24	0\\
% 25	0\\
% 26	0\\
% 27	0\\
% 28	0\\
% 29	0\\
% 30	0\\
% 31	0\\
% 32	0\\
% 33	0\\
% 34	0\\
% 35	0\\
% 36	0\\
% 37	0\\
% 38	0\\
% 39	0\\
% 40	0\\
% 41	0\\
% 42	0\\
% 43	0\\
% 44	0\\
% 45	0\\
% 46	0\\
% 47	0\\
% 48	0\\
% 49	0\\
% 50	0\\
% 51	0\\
% 52	0\\
% 53	0\\
% 54	0\\
% 55	0\\
% 56	0\\
% 57	0\\
% 58	0\\
% 59	0\\
% 60	0\\
% 61	0\\
% 62	0\\
% 63	0\\
% 64	0\\
% 65	0\\
% 66	0\\
% 67	0\\
% 68	0\\
% 69	0\\
% 70	0\\
% 71	0\\
% 72	0\\
% 73	0\\
% 74	0\\
% 75	0\\
% 76	0\\
% 77	0\\
% 78	0\\
% 79	0\\
% 80	0\\
% 81	0\\
% 82	0\\
% 83	0\\
% 84	0\\
% 85	0\\
% 86	0\\
% 87	0\\
% 88	0\\
% 89	0\\
% 90	0\\
% 91	0\\
% 92	0\\
% 93	0\\
% 94	0\\
% 95	0\\
% 96	0\\
% 97	0\\
% 98	0\\
% 99	0\\
% 100	0\\
% 101	0\\
% 102	0\\
% 103	0\\
% 104	0\\
% 105	0\\
% 106	0\\
% 107	0\\
% 108	0\\
% 109	0\\
% 110	0\\
% 111	0\\
% 112	0\\
% 113	0\\
% 114	0\\
% 115	0\\
% 116	0\\
% 117	0\\
% 118	0\\
% 119	0\\
% 120	0\\
% 121	0\\
% 122	0\\
% 123	0\\
% 124	0\\
% 125	0\\
% 126	0\\
% 127	0\\
% 128	0\\
% 129	0\\
% 130	0\\
% 131	0\\
% 132	0\\
% 133	0\\
% 134	0\\
% 135	0\\
% 136	0\\
% 137	0\\
% 138	0\\
% 139	0\\
% 140	0\\
% 141	0\\
% 142	0\\
% 143	0\\
% 144	0\\
% 145	0\\
% 146	0\\
% 147	0\\
% 148	0\\
% 149	0\\
% 150	0\\
% 151	0\\
% 152	0\\
% 153	0\\
% 154	0\\
% 155	0\\
% 156	0\\
% 157	0\\
% 158	0\\
% 159	0\\
% 160	0\\
% 161	0\\
% 162	0\\
% 163	0\\
% 164	0\\
% 165	0\\
% 166	0\\
% 167	0\\
% 168	0\\
% 169	0\\
% 170	0\\
% 171	0\\
% 172	0\\
% 173	0\\
% 174	0\\
% 175	0\\
% 176	0\\
% 177	0\\
% 178	0\\
% 179	0\\
% 180	0\\
% 181	0\\
% 182	0\\
% 183	0\\
% 184	0\\
% 185	0\\
% 186	0\\
% 187	0\\
% 188	0\\
% 189	0\\
% 190	0\\
% 191	0\\
% 192	0\\
% 193	0\\
% 194	0\\
% 195	0\\
% 196	0\\
% 197	0\\
% 198	0\\
% 199	0\\
% 200	0\\
% 201	0\\
% 202	0\\
% 203	0\\
% 204	0\\
% 205	0\\
% 206	0\\
% 207	0\\
% 208	0\\
% 209	0\\
% 210	0\\
% 211	0\\
% 212	0\\
% 213	0\\
% 214	0\\
% 215	0\\
% 216	0\\
% 217	0\\
% 218	0\\
% 219	0\\
% 220	0\\
% 221	0\\
% 222	0\\
% 223	0\\
% 224	0\\
% 225	0\\
% 226	0\\
% 227	0\\
% 228	0\\
% 229	0\\
% 230	0\\
% 231	0\\
% 232	0\\
% 233	0\\
% 234	0\\
% 235	0\\
% 236	0\\
% 237	0\\
% 238	0\\
% 239	0\\
% 240	0\\
% 241	0\\
% 242	0\\
% 243	0\\
% 244	0\\
% 245	0\\
% 246	0\\
% 247	0\\
% 248	0\\
% 249	0\\
% 250	0\\
% 251	0\\
% 252	0\\
% 253	0\\
% 254	0\\
% 255	0\\
% 256	0\\
% 257	0\\
% 258	0\\
% 259	0\\
% 260	0\\
% 261	0\\
% 262	0\\
% 263	0\\
% 264	0\\
% 265	0\\
% 266	0\\
% 267	0\\
% 268	0\\
% 269	0\\
% 270	0\\
% 271	0\\
% 272	0\\
% 273	0\\
% 274	0\\
% 275	0\\
% 276	0\\
% 277	0\\
% 278	0\\
% 279	0\\
% 280	0\\
% 281	0\\
% 282	0\\
% 283	0\\
% 284	0\\
% 285	0\\
% 286	0\\
% 287	0\\
% 288	0\\
% 289	0\\
% 290	0\\
% 291	0\\
% 292	0\\
% 293	0\\
% 294	0\\
% 295	0\\
% 296	0\\
% 297	0\\
% 298	0\\
% 299	0\\
% 300	0\\
% 301	0\\
% 302	0\\
% 303	0\\
% 304	0\\
% 305	0\\
% 306	0\\
% 307	0\\
% 308	0\\
% 309	0\\
% 310	0\\
% 311	0\\
% 312	0\\
% 313	0\\
% 314	0\\
% 315	0\\
% 316	0\\
% 317	0\\
% 318	0\\
% 319	0\\
% 320	0\\
% 321	0\\
% 322	0\\
% 323	0\\
% 324	0\\
% 325	0\\
% 326	0\\
% 327	0\\
% 328	0\\
% 329	0\\
% 330	0\\
% 331	0\\
% 332	0\\
% 333	0\\
% 334	0\\
% 335	0\\
% 336	0\\
% 337	0\\
% 338	0\\
% 339	0\\
% 340	0\\
% 341	0\\
% 342	0\\
% 343	0\\
% 344	0\\
% 345	0\\
% 346	0\\
% 347	0\\
% 348	0\\
% 349	0\\
% 350	0\\
% 351	0\\
% 352	0\\
% 353	0\\
% 354	0\\
% 355	0\\
% 356	0\\
% 357	0\\
% 358	0\\
% 359	0\\
% 360	0\\
% 361	0\\
% 362	0\\
% 363	0\\
% 364	0\\
% 365	0\\
% 366	0\\
% 367	0\\
% 368	0\\
% 369	0\\
% 370	0\\
% 371	0\\
% 372	0\\
% 373	0\\
% 374	0\\
% 375	0\\
% 376	0\\
% 377	0\\
% 378	0\\
% 379	0\\
% 380	0\\
% 381	0\\
% 382	0\\
% 383	0\\
% 384	0\\
% 385	0\\
% 386	0\\
% 387	0\\
% 388	0\\
% 389	0\\
% 390	0\\
% 391	0\\
% 392	0\\
% 393	0\\
% 394	0\\
% 395	0\\
% 396	0\\
% 397	0\\
% 398	0\\
% 399	0\\
% 400	0\\
% 401	0\\
% };
% \addlegendentry{unsmoothed}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.025\\
400	0.025\\
};

\end{axis}
\end{tikzpicture}%

==> mcmsa_8_cc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=.25\textheight,
at={(0.758in,0.481in)},
%scale only axis,
xmin=0,
xmax=400,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={sMMA, $\mathcal{B}=8$},
xmajorgrids,
ymajorgrids,
xminorgrids,
yminorgrids,
xlabel={\vphantom{Iteration}},
ytick={0.025,0.2,0.4,0.6,0.8,1},
yticklabels={$p$,0.2,0.4,0.6,0.8,1},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt,line join=round]
  table[row sep=crcr]{%
1	1.00334588367386\\
2	0.935295727826149\\
3	-0.000677226483907602\\
4	0.505203306945583\\
5	-0.000381191372695936\\
6	0.0982777248617406\\
7	0.00152353415001767\\
8	0.2217812963991\\
9	0.00967286778150562\\
10	0.0112308314308435\\
11	0.0138128012987309\\
12	0.0343447109130849\\
13	0.0163053524141333\\
14	0.0234947651845789\\
15	0.0297789917762184\\
16	0.0202275496466541\\
17	0.0242490064056097\\
18	0.0247690344659321\\
19	0.0255532185034386\\
20	0.0245330592939693\\
21	0.0257053869426977\\
22	0.0257516895265842\\
23	0.0256553748797025\\
24	0.0250225140647923\\
25	0.0243765773363419\\
26	0.0246514678583245\\
27	0.024836961348918\\
28	0.0244840727307585\\
29	0.0245468219815279\\
30	0.0254980507730853\\
31	0.0277839904060309\\
32	0.0269930361652841\\
33	0.0245823924513788\\
34	0.0252064067293295\\
35	0.0249648548449232\\
36	0.0251039398351727\\
37	0.0242483137421491\\
38	0.0251568948914742\\
39	0.025398842019515\\
40	0.0256041284990164\\
41	0.0254208860270067\\
42	0.0250606331972208\\
43	0.0251394831415849\\
44	0.0253345897494543\\
45	0.0253067785513998\\
46	0.0248103773123558\\
47	0.024172612352199\\
48	0.024273711631726\\
49	0.0241616708308284\\
50	0.0257773254901178\\
51	0.0258478225821765\\
52	0.0244187346005093\\
53	0.0220953967214305\\
54	0.0177762898590922\\
55	0.0167035800953252\\
56	0.0177244661529151\\
57	0.0178485595042448\\
58	0.0305331300972498\\
59	0.0287898171392657\\
60	0.037010147822222\\
61	0.0368828749302331\\
62	0.0216338822913325\\
63	0.025074270619926\\
64	0.0241989814538476\\
65	0.0254764302452706\\
66	0.0237034502334232\\
67	0.020866756888136\\
68	0.022121145048255\\
69	0.0228301336248974\\
70	0.0243363254050673\\
71	0.0262148143570845\\
72	0.0262831355299377\\
73	0.0268347293470027\\
74	0.0245906557962985\\
75	0.0232555140823951\\
76	0.0222946251034609\\
77	0.0233247153098863\\
78	0.0237805187700786\\
79	0.0249430733026495\\
80	0.0244993449111809\\
81	0.0242459309556964\\
82	0.0245119311395171\\
83	0.0247912010959566\\
84	0.0247730927433533\\
85	0.0243394978534249\\
86	0.024663499821099\\
87	0.024517564446049\\
88	0.0240765354598042\\
89	0.0239879309997463\\
90	0.0244307287840066\\
91	0.0244275658844215\\
92	0.0245054124729247\\
93	0.0243829534880059\\
94	0.0245945390078842\\
95	0.0251147650499018\\
96	0.0251370809437887\\
97	0.0253433208796091\\
98	0.0253209328133516\\
99	0.0248172517395077\\
100	0.0241705330950257\\
101	0.0242700347764753\\
102	0.0247892773209234\\
103	0.0248931816525877\\
104	0.0246984024894933\\
105	0.0247006232441272\\
106	0.0249131578342647\\
107	0.0248838707752103\\
108	0.024874383883265\\
109	0.0248786606110494\\
110	0.0249641543907849\\
111	0.0251520851331841\\
112	0.0250363829201826\\
113	0.0249664165520885\\
114	0.0250306867406693\\
115	0.0249027213964215\\
116	0.0247230672149099\\
117	0.024634119761369\\
118	0.0246641629982637\\
119	0.024863834299511\\
120	0.0248619022868624\\
121	0.0248415571605884\\
122	0.0250098499270643\\
123	0.02502790481758\\
124	0.0249736482330995\\
125	0.024950069790479\\
126	0.0249510557270242\\
127	0.0250944526420639\\
128	0.0250543318550907\\
129	0.0250859950469286\\
130	0.0250891060297601\\
131	0.0249465784782227\\
132	0.0248273055157395\\
133	0.0247254444316187\\
134	0.0247903801406321\\
135	0.0248001328369538\\
136	0.0246870982574568\\
137	0.0247833938232731\\
138	0.0249203240953183\\
139	0.0249011703225103\\
140	0.0248789013252019\\
141	0.024901408816648\\
142	0.0249682149411103\\
143	0.0251674886182032\\
144	0.0251673919082622\\
145	0.0251607097185952\\
146	0.025198549342493\\
147	0.0250628608605201\\
148	0.0248918528513987\\
149	0.0248302415931743\\
150	0.0248788256011001\\
151	0.0248744902644022\\
152	0.0248164390668319\\
153	0.0248617055319009\\
154	0.0249531403284156\\
155	0.0248754642945874\\
156	0.0248387687145412\\
157	0.0248038761365538\\
158	0.0248133128370118\\
159	0.0248817636567121\\
160	0.0249488091327149\\
161	0.0250337650742871\\
162	0.0251004374311862\\
163	0.0250711228496173\\
164	0.0250435268151412\\
165	0.0250796349117711\\
166	0.0251102877289003\\
167	0.0250830859665502\\
168	0.0250415442986865\\
169	0.0250127776040977\\
170	0.0249685519179006\\
171	0.0249211826299446\\
172	0.0248272146453598\\
173	0.0247669648021577\\
174	0.0246760792252858\\
175	0.0247150186363758\\
176	0.0247890037774172\\
177	0.0248707084112393\\
178	0.0249388192760073\\
179	0.0249764839042195\\
180	0.0249499373558756\\
181	0.0249936788864984\\
182	0.024979495178688\\
183	0.0251053165224894\\
184	0.0251642723472931\\
185	0.0251983504466312\\
186	0.0252645264578469\\
187	0.0251532695362391\\
188	0.0250769081098227\\
189	0.0249493886013192\\
190	0.0248614753612382\\
191	0.0248175788369664\\
192	0.0248393984740358\\
193	0.0248653048136752\\
194	0.0248598342251809\\
195	0.0247988237606638\\
196	0.024808972201799\\
197	0.0248436359019529\\
198	0.0248098642798038\\
199	0.0248869429185858\\
200	0.0263075428010509\\
201	0.0262588901346082\\
202	0.0275618699908363\\
203	0.0277377825930793\\
204	0.0270430435764188\\
205	0.0268374356674785\\
206	0.0259747261139145\\
207	0.0248005013552016\\
208	0.0241181185340063\\
209	0.0234773710081773\\
210	0.0230637131869979\\
211	0.0229204390950531\\
212	0.0248516886696453\\
213	0.0249492397850796\\
214	0.0252328196874167\\
215	0.0257406287561152\\
216	0.0255564321055836\\
217	0.0250240249596915\\
218	0.0251350437081814\\
219	0.024557479105027\\
220	0.0247134120294944\\
221	0.0247439215710473\\
222	0.0245720467621869\\
223	0.0248593817949561\\
224	0.0250160828709268\\
225	0.0254175974012991\\
226	0.025542094276227\\
227	0.0254921624806547\\
228	0.0253477674905509\\
229	0.0252576206718198\\
230	0.0250356190262316\\
231	0.024787093225839\\
232	0.0247110612492882\\
233	0.0247007785380402\\
234	0.0246491828215453\\
235	0.0246413070133012\\
236	0.0246508542843004\\
237	0.0246672840552625\\
238	0.0246857793948608\\
239	0.0247551370008458\\
240	0.0248853268451087\\
241	0.0250230674169094\\
242	0.0251140130762121\\
243	0.0251731326312442\\
244	0.0251944401106081\\
245	0.0252562097688443\\
246	0.0252280647759987\\
247	0.0252743413601274\\
248	0.0252743361173865\\
249	0.0252903950285276\\
250	0.0252632780109967\\
251	0.0251262297789168\\
252	0.0250197830941893\\
253	0.0248910983279471\\
254	0.0247197670537837\\
255	0.0245911462017121\\
256	0.0246107078925841\\
257	0.0246552177555887\\
258	0.0247529833542417\\
259	0.0248229193948982\\
260	0.024874539591412\\
261	0.0249785954735308\\
262	0.025052470001249\\
263	0.0251528273049692\\
264	0.0252539596670081\\
265	0.0252880998465554\\
266	0.0252318814512679\\
267	0.0250560250504071\\
268	0.0249211559493311\\
269	0.0248412644695784\\
270	0.0247228765637631\\
271	0.0247184452587345\\
272	0.0248084045178486\\
273	0.0248729615717903\\
274	0.0249159693670992\\
275	0.0249172096154638\\
276	0.0249212400161092\\
277	0.0249632048623119\\
278	0.0249842893468712\\
279	0.0249943021436321\\
280	0.0250151832567841\\
281	0.0250537149270407\\
282	0.0250834002612672\\
283	0.0250762715016959\\
284	0.025065106557076\\
285	0.0250596744319217\\
286	0.0250351558177487\\
287	0.0250735861655127\\
288	0.0251413366259102\\
289	0.0251529066462593\\
290	0.0251126443539221\\
291	0.0250413254558856\\
292	0.0249688837493605\\
293	0.0249225765495634\\
294	0.0248406664386444\\
295	0.0247558012285251\\
296	0.0247296136518253\\
297	0.0247684466454443\\
298	0.0247964557843482\\
299	0.0248010684504166\\
300	0.0248238525313297\\
301	0.0248678323495354\\
302	0.0248995192212813\\
303	0.0250152894315641\\
304	0.0251717978500667\\
305	0.0252575706503411\\
306	0.0252905335067377\\
307	0.0252563568319506\\
308	0.0252148207259065\\
309	0.0251945994500626\\
310	0.0251390752903146\\
311	0.0250592296872022\\
312	0.0249990349326248\\
313	0.024994739804383\\
314	0.0249374855633724\\
315	0.0248838028061955\\
316	0.024843487824463\\
317	0.024797834243751\\
318	0.0247388144678538\\
319	0.0247241461130055\\
320	0.0247671089790131\\
321	0.0248270632085734\\
322	0.0248706868694062\\
323	0.0248916700702798\\
324	0.0249108880086238\\
325	0.0250085036445815\\
326	0.025092169219586\\
327	0.0251330887361178\\
328	0.0251834867616392\\
329	0.0252251470875654\\
330	0.0251908820333698\\
331	0.025156080875697\\
332	0.02511981201591\\
333	0.0250891299148964\\
334	0.0250161435620966\\
335	0.0249851593741605\\
336	0.0250045806446951\\
337	0.0249873093831958\\
338	0.0249433925202994\\
339	0.0249013031780553\\
340	0.0248590074152472\\
341	0.0248553737889695\\
342	0.0248388518831007\\
343	0.024839402396095\\
344	0.0248539512036468\\
345	0.0248900682446441\\
346	0.0248987434841231\\
347	0.0249151866559313\\
348	0.0249540181745389\\
349	0.0249745667240208\\
350	0.0249789971006032\\
351	0.0250123682944107\\
352	0.0251101305993888\\
353	0.025209661767846\\
354	0.025235074542925\\
355	0.0251766367574334\\
356	0.0251336697138469\\
357	0.025127217248596\\
358	0.0250717300679309\\
359	0.0249924626265972\\
360	0.0249498156602506\\
361	0.0249373963718835\\
362	0.0248799916227965\\
363	0.0248195283722851\\
364	0.0247887710067277\\
365	0.0247595617547362\\
366	0.0247818776927144\\
367	0.0247901415390308\\
368	0.0249062246426347\\
369	0.0250288576339897\\
370	0.0250695132034219\\
371	0.0250747508700634\\
372	0.0250782007152375\\
373	0.0251111258027328\\
374	0.0250868907615777\\
375	0.0250594334740474\\
376	0.0250558801656728\\
377	0.0250877984355829\\
378	0.0251041550828787\\
379	0.0250977125459435\\
380	0.0251089717844195\\
381	0.0250714925231103\\
382	0.0250198222509997\\
383	0.0249539477492267\\
384	0.0249619368698284\\
385	0.0249518800761122\\
386	0.0249555841358235\\
387	0.0249406138851424\\
388	0.0249327437538926\\
389	0.0249343454081608\\
390	0.024913356318439\\
391	0.0249368841015685\\
392	0.0249403037176991\\
393	0.0249661818834716\\
394	0.0249299182666697\\
395	0.0249061698809175\\
396	0.0248959503989135\\
397	0.0248977612271614\\
398	0.0248715764260764\\
399	0.0248872829676474\\
400	0.0249570213435882\\
};
\addlegendentry{internal}

\addplot [color=mycolor2, line width=1pt,line join=round]
  table[row sep=crcr]{%
1	1.00331519624177\\
2	0.831383025005827\\
3	-0.000549537083930425\\
4	0.0161262243210038\\
5	-0.000764103013115541\\
6	0.00337663303712876\\
7	0.00269119656946981\\
8	0.0148232992682948\\
9	0.00656268739994996\\
10	0.0127497731795549\\
11	0.0221885076972967\\
12	0.036442702284475\\
13	0.0195657763654097\\
14	0.0276290255411751\\
15	0.0295658949243904\\
16	0.0215513041553268\\
17	0.0254325297358499\\
18	0.0260424516382468\\
19	0.0261905112322449\\
20	0.0255052976592964\\
21	0.0258632709089051\\
22	0.0250284753278527\\
23	0.0241995317277742\\
24	0.0235297639309394\\
25	0.023493161045199\\
26	0.0241156690718491\\
27	0.0245911504347081\\
28	0.0250504997862358\\
29	0.0260790282970146\\
30	0.0272975924552083\\
31	0.0276544649487211\\
32	0.0256553406495428\\
33	0.024436382384734\\
34	0.0249324077405531\\
35	0.0249335884531028\\
36	0.02503838319323\\
37	0.0249750000561588\\
38	0.0256899903452225\\
39	0.0255357355534782\\
40	0.0251676179763962\\
41	0.0246742804030736\\
42	0.0244451017304949\\
43	0.0244710661854101\\
44	0.0244863954038546\\
45	0.0240112438482047\\
46	0.0236978998783585\\
47	0.0237695795360201\\
48	0.0246953999710919\\
49	0.0255656809751477\\
50	0.0266018849990071\\
51	0.0258936536462294\\
52	0.0206546199461075\\
53	0.0152837402121511\\
54	0.0124754161029995\\
55	0.0141802548802729\\
56	0.0195938927156912\\
57	0.0258860534542857\\
58	0.0345438920667141\\
59	0.041583390608281\\
60	0.0399397456257817\\
61	0.0262626195398341\\
62	0.0199891948352639\\
63	0.0220953439110401\\
64	0.0212980476148296\\
65	0.0210855009283713\\
66	0.0196493035223734\\
67	0.0199748730567556\\
68	0.0243709049613596\\
69	0.0260789155653733\\
70	0.0274911329681405\\
71	0.0274507091831387\\
72	0.0258557655160391\\
73	0.0238386404136876\\
74	0.021681675879052\\
75	0.021216063511601\\
76	0.0223725992967852\\
77	0.0245682804936566\\
78	0.0252914117931713\\
79	0.025662815622657\\
80	0.024848723975171\\
81	0.0245946633214642\\
82	0.0246250203535635\\
83	0.0244319794514748\\
84	0.024005264783532\\
85	0.0236870648353719\\
86	0.0238513566351827\\
87	0.0236552421102301\\
88	0.0236713750942826\\
89	0.0241152843107385\\
90	0.0246668199397084\\
91	0.0248345961161677\\
92	0.0250583384868924\\
93	0.0251779265971706\\
94	0.025462790807965\\
95	0.0255521607761135\\
96	0.0251299558970608\\
97	0.0247258331450239\\
98	0.0242138174270648\\
99	0.0237635659411392\\
100	0.0237463168306221\\
101	0.0243461420291013\\
102	0.0248889020303968\\
103	0.0249244189374067\\
104	0.0248708593405167\\
105	0.0250237402764534\\
106	0.0251899431269295\\
107	0.0251491987875109\\
108	0.0251374807207903\\
109	0.0251408971512032\\
110	0.0251516138765313\\
111	0.0250804931194283\\
112	0.0248283702330468\\
113	0.0246922754752689\\
114	0.0246184297047159\\
115	0.0244796093843116\\
116	0.0244704455778378\\
117	0.0246443418557614\\
118	0.0249254030211734\\
119	0.0251815939011344\\
120	0.0252294384515235\\
121	0.02525804319263\\
122	0.0253145668146655\\
123	0.0252217345355334\\
124	0.0251180818898197\\
125	0.0250670474577467\\
126	0.0250378515534443\\
127	0.0250050787654656\\
128	0.0248287940070461\\
129	0.0246975282905723\\
130	0.0245399316280583\\
131	0.0243877706817174\\
132	0.0243763377432266\\
133	0.024480681645726\\
134	0.0246866759807902\\
135	0.0248305951704849\\
136	0.024965662045322\\
137	0.0252121195897356\\
138	0.0253469611553398\\
139	0.0253528964021123\\
140	0.0253825540055568\\
141	0.0254380780745304\\
142	0.0254788173287506\\
143	0.0254536762836729\\
144	0.0252277880136055\\
145	0.0250018657642858\\
146	0.0247847140348431\\
147	0.0245310612198883\\
148	0.02441109622742\\
149	0.0244581775137796\\
150	0.024566143998835\\
151	0.024629082099233\\
152	0.0246961743404347\\
153	0.0248168457085654\\
154	0.0248941361725277\\
155	0.0248858564000964\\
156	0.0249583795743417\\
157	0.0250717688569211\\
158	0.0252181150885274\\
159	0.0253554378766066\\
160	0.0254202437523132\\
161	0.0254129098563219\\
162	0.0253239646570808\\
163	0.0251723202235078\\
164	0.0250528332274737\\
165	0.0249629190676423\\
166	0.0248372196347655\\
167	0.0246820997430386\\
168	0.0245544438703342\\
169	0.0244639808972417\\
170	0.0244021157226232\\
171	0.0243851846564995\\
172	0.024416994505561\\
173	0.0245427283388583\\
174	0.0247302942451124\\
175	0.0250114056566343\\
176	0.0252523241073504\\
177	0.02540903034328\\
178	0.0254829496740925\\
179	0.0254933538713659\\
180	0.0254699281103263\\
181	0.0254751764997268\\
182	0.0254356397342699\\
183	0.0254110480651144\\
184	0.0252612515060248\\
185	0.0250534360288715\\
186	0.0248162775000663\\
187	0.0245169622326422\\
188	0.0243288888402976\\
189	0.0242171317838492\\
190	0.0242295620294593\\
191	0.0243276959320658\\
192	0.0244679362363993\\
193	0.0245899259153904\\
194	0.0246857317940398\\
195	0.0247891478657906\\
196	0.0249544339401589\\
197	0.0251099046967331\\
198	0.0252242258858257\\
199	0.0253758194481451\\
200	0.0377381278954044\\
201	0.0354134248820727\\
202	0.0333534137011317\\
203	0.0295950255653943\\
204	0.0260003441924147\\
205	0.0234869818158237\\
206	0.0213649468758721\\
207	0.0202824968449381\\
208	0.020412710915087\\
209	0.021175561621188\\
210	0.0225192641806714\\
211	0.0243033221255776\\
212	0.0263479359671576\\
213	0.0264084187040635\\
214	0.0264110826375714\\
215	0.0261299889672841\\
216	0.0253451297766829\\
217	0.0247468745552339\\
218	0.024686572706181\\
219	0.0245231686869051\\
220	0.0249373237618056\\
221	0.0251893452280869\\
222	0.0254077601284155\\
223	0.0258031462027835\\
224	0.025906652541335\\
225	0.0258598242429526\\
226	0.0254164108338912\\
227	0.024851612940357\\
228	0.0243336051370467\\
229	0.0239594471251268\\
230	0.0236761988127769\\
231	0.0236115571026258\\
232	0.0237920222913543\\
233	0.0240455084837856\\
234	0.0243076775401099\\
235	0.0246181671331337\\
236	0.0249366525695342\\
237	0.0252462523797513\\
238	0.0255411486763647\\
239	0.0258203005180398\\
240	0.0260305277083556\\
241	0.0261125254344514\\
242	0.0260583304746631\\
243	0.0259142535336489\\
244	0.0257124891191465\\
245	0.0254903862315078\\
246	0.0252053463717791\\
247	0.0249480849871886\\
248	0.0246510513630437\\
249	0.0243550138493494\\
250	0.0240454917247854\\
251	0.0237641219572151\\
252	0.0236192487848712\\
253	0.023580754853384\\
254	0.0236672677320649\\
255	0.0239182825112528\\
256	0.0242917085921595\\
257	0.0246476945613606\\
258	0.0249583596205376\\
259	0.0251745492516857\\
260	0.0253233420195978\\
261	0.0254230661051908\\
262	0.0254203543550631\\
263	0.025345473149858\\
264	0.0251721583197466\\
265	0.0248979530113751\\
266	0.0245894301585276\\
267	0.0243382559161869\\
268	0.0242635127983516\\
269	0.0243234947076726\\
270	0.0244625126467139\\
271	0.0247171886185119\\
272	0.02497369053203\\
273	0.0251391106020197\\
274	0.0252421944192577\\
275	0.0253049112048342\\
276	0.0253683839145852\\
277	0.0254288174104043\\
278	0.0254475721343583\\
279	0.0254464476190933\\
280	0.0254363034505833\\
281	0.0254059563251549\\
282	0.0253360274889833\\
283	0.0252364787699159\\
284	0.0251445169807796\\
285	0.0250644860361021\\
286	0.0249895219644424\\
287	0.0249391848468808\\
288	0.0248495151871301\\
289	0.0246916340138949\\
290	0.0245223165005\\
291	0.0243941305915937\\
292	0.0243377148912774\\
293	0.024354025364773\\
294	0.0244154145339134\\
295	0.0245569127796046\\
296	0.0247815318884693\\
297	0.0250309682613753\\
298	0.0252411580729792\\
299	0.0254235973458149\\
300	0.0256017864448306\\
301	0.0257580001028414\\
302	0.0258706821544068\\
303	0.0259529944406807\\
304	0.0259186533905676\\
305	0.0257264816256664\\
306	0.0254491236025289\\
307	0.0251383323015706\\
308	0.0248616808533521\\
309	0.0246280235632211\\
310	0.0244173324639962\\
311	0.02426366433289\\
312	0.0241907442306984\\
313	0.0241788699627892\\
314	0.024171124184112\\
315	0.0242197570207306\\
316	0.0243213444076832\\
317	0.02446213484006\\
318	0.0246470160596914\\
319	0.0248895406848498\\
320	0.0251449058655949\\
321	0.0253587777003471\\
322	0.0255131095092082\\
323	0.0256266687868357\\
324	0.0257217225966026\\
325	0.0257994330105504\\
326	0.0257795078634346\\
327	0.0256762705534763\\
328	0.0255325387209898\\
329	0.025337562371372\\
330	0.0250982358470894\\
331	0.0248920608396331\\
332	0.0247207797434456\\
333	0.024585829691424\\
334	0.0244817876057119\\
335	0.0244513480066967\\
336	0.0244524573399705\\
337	0.0244346388126311\\
338	0.0244350783670948\\
339	0.0244793100694901\\
340	0.0245655774145733\\
341	0.0246938261819964\\
342	0.0248258449542351\\
343	0.0249742727247707\\
344	0.0251223212179582\\
345	0.0252561049247251\\
346	0.0253534164790188\\
347	0.0254423182772491\\
348	0.0255154863450954\\
349	0.0255500606673488\\
350	0.0255643639827324\\
351	0.0255742448759508\\
352	0.0255497774830945\\
353	0.0254271300826897\\
354	0.0252034925999557\\
355	0.0249543070484012\\
356	0.0247650644449187\\
357	0.0246200896037303\\
358	0.02448158458257\\
359	0.0243990885751367\\
360	0.0243957224594476\\
361	0.0244352128391569\\
362	0.0244861006531806\\
363	0.0245928353274291\\
364	0.0247589319477189\\
365	0.0249547100107165\\
366	0.0251789644818622\\
367	0.0253821650334925\\
368	0.0255767367096858\\
369	0.0256549821222339\\
370	0.0256131868562757\\
371	0.0255319296669084\\
372	0.0254466120673238\\
373	0.0253584770890984\\
374	0.0252376857180054\\
375	0.0251415441354326\\
376	0.0250732606216155\\
377	0.025008353609702\\
378	0.0249103489435808\\
379	0.0247961935548441\\
380	0.024688684084582\\
381	0.0245700626061994\\
382	0.0244887171987365\\
383	0.0244592583379667\\
384	0.0244948025121727\\
385	0.0245236285628906\\
386	0.0245615771852829\\
387	0.0245970645169106\\
388	0.0246479475413659\\
389	0.0247069349127839\\
390	0.0247637223260934\\
391	0.0248410090545786\\
392	0.0248958931447591\\
393	0.0249471022208605\\
394	0.0249717538473688\\
395	0.0250319210530291\\
396	0.0251155287841181\\
397	0.0252093148202112\\
398	0.0253012496667358\\
399	0.0254194912415764\\
400	0.0255214913156634\\
401	0.0255529933059216\\
};
\addlegendentry{exact}

% \addplot [color=mycolor3, dotted, line width=1.25pt,line join=round]
%   table[row sep=crcr]{%
% 1	1\\
% 2	1\\
% 3	0\\
% 4	0\\
% 5	0\\
% 6	0\\
% 7	0\\
% 8	0\\
% 9	0\\
% 10	0\\
% 11	0\\
% 12	0\\
% 13	0\\
% 14	0\\
% 15	0\\
% 16	0\\
% 17	0\\
% 18	0\\
% 19	0\\
% 20	0\\
% 21	0\\
% 22	0\\
% 23	0\\
% 24	0\\
% 25	0\\
% 26	0\\
% 27	0\\
% 28	0\\
% 29	0\\
% 30	0\\
% 31	0\\
% 32	0\\
% 33	0\\
% 34	0\\
% 35	0\\
% 36	0\\
% 37	0\\
% 38	0\\
% 39	0\\
% 40	0\\
% 41	0\\
% 42	0\\
% 43	0\\
% 44	0\\
% 45	0\\
% 46	0\\
% 47	0\\
% 48	0\\
% 49	0\\
% 50	0\\
% 51	0\\
% 52	0\\
% 53	0\\
% 54	0\\
% 55	0\\
% 56	0\\
% 57	0\\
% 58	0\\
% 59	0\\
% 60	0\\
% 61	0\\
% 62	0\\
% 63	0\\
% 64	0\\
% 65	0\\
% 66	0\\
% 67	0\\
% 68	0\\
% 69	0\\
% 70	0\\
% 71	0\\
% 72	0\\
% 73	0\\
% 74	0\\
% 75	0\\
% 76	0\\
% 77	0\\
% 78	0\\
% 79	0\\
% 80	0\\
% 81	0\\
% 82	0\\
% 83	0\\
% 84	0\\
% 85	0\\
% 86	0\\
% 87	0\\
% 88	0\\
% 89	0\\
% 90	0\\
% 91	0\\
% 92	0\\
% 93	0\\
% 94	0\\
% 95	0\\
% 96	0\\
% 97	0\\
% 98	0\\
% 99	0\\
% 100	0\\
% 101	0\\
% 102	0\\
% 103	0\\
% 104	0\\
% 105	0\\
% 106	0\\
% 107	0\\
% 108	0\\
% 109	0\\
% 110	0\\
% 111	0\\
% 112	0\\
% 113	0\\
% 114	0\\
% 115	0\\
% 116	0\\
% 117	0\\
% 118	0\\
% 119	0\\
% 120	0\\
% 121	0\\
% 122	0\\
% 123	0\\
% 124	0\\
% 125	0\\
% 126	0\\
% 127	0\\
% 128	0\\
% 129	0\\
% 130	0\\
% 131	0\\
% 132	0\\
% 133	0\\
% 134	0\\
% 135	0\\
% 136	0\\
% 137	0\\
% 138	0\\
% 139	0\\
% 140	0\\
% 141	0\\
% 142	0\\
% 143	0\\
% 144	0\\
% 145	0\\
% 146	0\\
% 147	0\\
% 148	0\\
% 149	0\\
% 150	0\\
% 151	0\\
% 152	0\\
% 153	0\\
% 154	0\\
% 155	0\\
% 156	0\\
% 157	0\\
% 158	0\\
% 159	0\\
% 160	0\\
% 161	0\\
% 162	0\\
% 163	0\\
% 164	0\\
% 165	0\\
% 166	0\\
% 167	0\\
% 168	0\\
% 169	0\\
% 170	0\\
% 171	0\\
% 172	0\\
% 173	0\\
% 174	0\\
% 175	0\\
% 176	0\\
% 177	0\\
% 178	0\\
% 179	0\\
% 180	0\\
% 181	0\\
% 182	0\\
% 183	0\\
% 184	0\\
% 185	0\\
% 186	0\\
% 187	0\\
% 188	0\\
% 189	0\\
% 190	0\\
% 191	0\\
% 192	0\\
% 193	0\\
% 194	0\\
% 195	0\\
% 196	0\\
% 197	0\\
% 198	0\\
% 199	0\\
% 200	0\\
% 201	0\\
% 202	0\\
% 203	0\\
% 204	0\\
% 205	0\\
% 206	0\\
% 207	0\\
% 208	0\\
% 209	0\\
% 210	0\\
% 211	0\\
% 212	0\\
% 213	0\\
% 214	0\\
% 215	0\\
% 216	0\\
% 217	0\\
% 218	0\\
% 219	0\\
% 220	0\\
% 221	0\\
% 222	0\\
% 223	0\\
% 224	0\\
% 225	0\\
% 226	0\\
% 227	0\\
% 228	0\\
% 229	0\\
% 230	0\\
% 231	0\\
% 232	0\\
% 233	0\\
% 234	0\\
% 235	0\\
% 236	0\\
% 237	0\\
% 238	0\\
% 239	0\\
% 240	0\\
% 241	0\\
% 242	0\\
% 243	0\\
% 244	0\\
% 245	0\\
% 246	0\\
% 247	0\\
% 248	0\\
% 249	0\\
% 250	0\\
% 251	0\\
% 252	0\\
% 253	0\\
% 254	0\\
% 255	0\\
% 256	0\\
% 257	0\\
% 258	0\\
% 259	0\\
% 260	0\\
% 261	0\\
% 262	0\\
% 263	0\\
% 264	0\\
% 265	0\\
% 266	0\\
% 267	0\\
% 268	0\\
% 269	0\\
% 270	0\\
% 271	0\\
% 272	0\\
% 273	0\\
% 274	0\\
% 275	0\\
% 276	0\\
% 277	0\\
% 278	0\\
% 279	0\\
% 280	0\\
% 281	0\\
% 282	0\\
% 283	0\\
% 284	0\\
% 285	0\\
% 286	0\\
% 287	0\\
% 288	0\\
% 289	0\\
% 290	0\\
% 291	0\\
% 292	0\\
% 293	0\\
% 294	0\\
% 295	0\\
% 296	0\\
% 297	0\\
% 298	0\\
% 299	0\\
% 300	0\\
% 301	0\\
% 302	0\\
% 303	0\\
% 304	0\\
% 305	0\\
% 306	0\\
% 307	0\\
% 308	0\\
% 309	0\\
% 310	0\\
% 311	0\\
% 312	0\\
% 313	0\\
% 314	0\\
% 315	0\\
% 316	0\\
% 317	0\\
% 318	0\\
% 319	0\\
% 320	0\\
% 321	0\\
% 322	0\\
% 323	0\\
% 324	0\\
% 325	0\\
% 326	0\\
% 327	0\\
% 328	0\\
% 329	0\\
% 330	0\\
% 331	0\\
% 332	0\\
% 333	0\\
% 334	0\\
% 335	0\\
% 336	0\\
% 337	0\\
% 338	0\\
% 339	0\\
% 340	0\\
% 341	0\\
% 342	0\\
% 343	0\\
% 344	0\\
% 345	0\\
% 346	0\\
% 347	0\\
% 348	0\\
% 349	0\\
% 350	0\\
% 351	0\\
% 352	0\\
% 353	0\\
% 354	0\\
% 355	0\\
% 356	0\\
% 357	0\\
% 358	0\\
% 359	0\\
% 360	0\\
% 361	0\\
% 362	0\\
% 363	0\\
% 364	0\\
% 365	0\\
% 366	0\\
% 367	0\\
% 368	0\\
% 369	0\\
% 370	0\\
% 371	0\\
% 372	0\\
% 373	0\\
% 374	0\\
% 375	0\\
% 376	0\\
% 377	0\\
% 378	0\\
% 379	0\\
% 380	0\\
% 381	0\\
% 382	0\\
% 383	0\\
% 384	0\\
% 385	0\\
% 386	0\\
% 387	0\\
% 388	0\\
% 389	0\\
% 390	0\\
% 391	0\\
% 392	0\\
% 393	0\\
% 394	0\\
% 395	0\\
% 396	0\\
% 397	0\\
% 398	0\\
% 399	0\\
% 400	0\\
% 401	0\\
% };
% \addlegendentry{unsmoothed}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.025\\
400	0.025\\
};

\end{axis}
\end{tikzpicture}%

==> mma_16_1_smoothingeffect.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=.85\textwidth,
at={(1.517in,0.962in)},
%scale only axis,
% title style={font=\bfseries},
% title={MMA},
xmin=0,
xmax=400,
ymin=0.46,
ymax=0.54,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel={Iteration (\textbf{MMA})}
]

\addplot [color=mycolor1,line width=3pt,line join=round]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0\\
4	0\\
5	0\\
6	0.389814814814815\\
7	0.428703703703704\\
8	0.336111111111111\\
9	0.05\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0.0037037037037037\\
22	0.037037037037037\\
23	0.0740740740740741\\
24	0.155555555555556\\
25	0.20462962962963\\
26	0.253703703703704\\
27	0.29537037037037\\
28	0.328703703703704\\
29	0.376851851851852\\
30	0.412962962962963\\
31	0.441666666666667\\
32	0.461111111111111\\
33	0.475925925925926\\
34	0.493518518518519\\
35	0.500925925925926\\
36	0.510185185185185\\
37	0.517592592592593\\
38	0.522222222222222\\
39	0.525\\
40	0.526851851851852\\
41	0.527777777777778\\
42	0.527777777777778\\
43	0.526851851851852\\
44	0.527777777777778\\
45	0.526851851851852\\
46	0.526851851851852\\
47	0.524074074074074\\
48	0.521296296296296\\
49	0.519444444444444\\
50	0.518518518518518\\
51	0.517592592592593\\
52	0.517592592592593\\
53	0.515740740740741\\
54	0.515740740740741\\
55	0.512962962962963\\
56	0.512962962962963\\
57	0.511111111111111\\
58	0.511111111111111\\
59	0.509259259259259\\
60	0.509259259259259\\
61	0.508333333333333\\
62	0.507407407407407\\
63	0.507407407407407\\
64	0.506481481481482\\
65	0.50462962962963\\
66	0.50462962962963\\
67	0.503703703703704\\
68	0.502777777777778\\
69	0.502777777777778\\
70	0.502777777777778\\
71	0.502777777777778\\
72	0.502777777777778\\
73	0.500925925925926\\
74	0.5\\
75	0.499074074074074\\
76	0.499074074074074\\
77	0.498148148148148\\
78	0.498148148148148\\
79	0.498148148148148\\
80	0.497222222222222\\
81	0.497222222222222\\
82	0.497222222222222\\
83	0.496296296296296\\
84	0.496296296296296\\
85	0.496296296296296\\
86	0.496296296296296\\
87	0.496296296296296\\
88	0.496296296296296\\
89	0.496296296296296\\
90	0.496296296296296\\
91	0.496296296296296\\
92	0.49537037037037\\
93	0.49537037037037\\
94	0.49537037037037\\
95	0.49537037037037\\
96	0.49537037037037\\
97	0.49537037037037\\
98	0.49537037037037\\
99	0.49537037037037\\
100	0.49537037037037\\
101	0.49537037037037\\
102	0.49537037037037\\
103	0.49537037037037\\
104	0.49537037037037\\
105	0.49537037037037\\
106	0.49537037037037\\
107	0.49537037037037\\
108	0.49537037037037\\
109	0.49537037037037\\
110	0.49537037037037\\
111	0.49537037037037\\
112	0.49537037037037\\
113	0.49537037037037\\
114	0.494444444444444\\
115	0.494444444444444\\
116	0.494444444444444\\
117	0.494444444444444\\
118	0.494444444444444\\
119	0.494444444444444\\
120	0.494444444444444\\
121	0.494444444444444\\
122	0.494444444444444\\
123	0.494444444444444\\
124	0.494444444444444\\
125	0.494444444444444\\
126	0.494444444444444\\
127	0.494444444444444\\
128	0.494444444444444\\
129	0.494444444444444\\
130	0.494444444444444\\
131	0.493518518518519\\
132	0.492592592592593\\
133	0.491666666666667\\
134	0.491666666666667\\
135	0.491666666666667\\
136	0.491666666666667\\
137	0.491666666666667\\
138	0.491666666666667\\
139	0.491666666666667\\
140	0.491666666666667\\
141	0.490740740740741\\
142	0.490740740740741\\
143	0.489814814814815\\
144	0.489814814814815\\
145	0.489814814814815\\
146	0.489814814814815\\
147	0.489814814814815\\
148	0.489814814814815\\
149	0.489814814814815\\
150	0.489814814814815\\
151	0.488888888888889\\
152	0.488888888888889\\
153	0.488888888888889\\
154	0.488888888888889\\
155	0.488888888888889\\
156	0.488888888888889\\
157	0.487962962962963\\
158	0.487962962962963\\
159	0.487962962962963\\
160	0.487962962962963\\
161	0.487962962962963\\
162	0.487962962962963\\
163	0.487962962962963\\
164	0.487962962962963\\
165	0.487962962962963\\
166	0.487037037037037\\
167	0.486111111111111\\
168	0.486111111111111\\
169	0.486111111111111\\
170	0.486111111111111\\
171	0.486111111111111\\
172	0.486111111111111\\
173	0.486111111111111\\
174	0.486111111111111\\
175	0.486111111111111\\
176	0.486111111111111\\
177	0.486111111111111\\
178	0.486111111111111\\
179	0.486111111111111\\
180	0.486111111111111\\
181	0.486111111111111\\
182	0.486111111111111\\
183	0.486111111111111\\
184	0.486111111111111\\
185	0.486111111111111\\
186	0.486111111111111\\
187	0.486111111111111\\
188	0.486111111111111\\
189	0.486111111111111\\
190	0.486111111111111\\
191	0.486111111111111\\
192	0.486111111111111\\
193	0.486111111111111\\
194	0.486111111111111\\
195	0.486111111111111\\
196	0.486111111111111\\
197	0.486111111111111\\
198	0.486111111111111\\
199	0.486111111111111\\
200	0.536111111111111\\
201	0.47962962962963\\
202	0.490740740740741\\
203	0.491666666666667\\
204	0.491666666666667\\
205	0.492592592592593\\
206	0.492592592592593\\
207	0.492592592592593\\
208	0.492592592592593\\
209	0.492592592592593\\
210	0.491666666666667\\
211	0.490740740740741\\
212	0.490740740740741\\
213	0.489814814814815\\
214	0.489814814814815\\
215	0.488888888888889\\
216	0.489814814814815\\
217	0.489814814814815\\
218	0.489814814814815\\
219	0.488888888888889\\
220	0.488888888888889\\
221	0.488888888888889\\
222	0.488888888888889\\
223	0.489814814814815\\
224	0.489814814814815\\
225	0.489814814814815\\
226	0.489814814814815\\
227	0.489814814814815\\
228	0.489814814814815\\
229	0.489814814814815\\
230	0.489814814814815\\
231	0.489814814814815\\
232	0.489814814814815\\
233	0.489814814814815\\
234	0.490740740740741\\
235	0.490740740740741\\
236	0.490740740740741\\
237	0.491666666666667\\
238	0.491666666666667\\
239	0.491666666666667\\
240	0.491666666666667\\
241	0.490740740740741\\
242	0.490740740740741\\
243	0.490740740740741\\
244	0.490740740740741\\
245	0.490740740740741\\
246	0.490740740740741\\
247	0.490740740740741\\
248	0.490740740740741\\
249	0.490740740740741\\
250	0.490740740740741\\
251	0.490740740740741\\
252	0.490740740740741\\
253	0.490740740740741\\
254	0.490740740740741\\
255	0.490740740740741\\
256	0.490740740740741\\
257	0.490740740740741\\
258	0.490740740740741\\
259	0.490740740740741\\
260	0.490740740740741\\
261	0.490740740740741\\
262	0.490740740740741\\
263	0.490740740740741\\
264	0.490740740740741\\
265	0.489814814814815\\
266	0.489814814814815\\
267	0.489814814814815\\
268	0.489814814814815\\
269	0.489814814814815\\
270	0.489814814814815\\
271	0.489814814814815\\
272	0.489814814814815\\
273	0.489814814814815\\
274	0.489814814814815\\
275	0.489814814814815\\
276	0.489814814814815\\
277	0.489814814814815\\
278	0.489814814814815\\
279	0.488888888888889\\
280	0.488888888888889\\
281	0.488888888888889\\
282	0.488888888888889\\
283	0.488888888888889\\
284	0.488888888888889\\
285	0.488888888888889\\
286	0.488888888888889\\
287	0.488888888888889\\
288	0.488888888888889\\
289	0.488888888888889\\
290	0.488888888888889\\
291	0.488888888888889\\
292	0.488888888888889\\
293	0.488888888888889\\
294	0.488888888888889\\
295	0.488888888888889\\
296	0.488888888888889\\
297	0.488888888888889\\
298	0.488888888888889\\
299	0.487962962962963\\
300	0.487962962962963\\
301	0.487962962962963\\
302	0.487962962962963\\
303	0.487962962962963\\
304	0.487962962962963\\
305	0.487962962962963\\
306	0.487962962962963\\
307	0.487962962962963\\
308	0.487962962962963\\
309	0.487962962962963\\
310	0.487962962962963\\
311	0.487037037037037\\
312	0.487037037037037\\
313	0.487037037037037\\
314	0.487037037037037\\
315	0.487037037037037\\
316	0.487037037037037\\
317	0.486111111111111\\
318	0.486111111111111\\
319	0.486111111111111\\
320	0.486111111111111\\
321	0.486111111111111\\
322	0.486111111111111\\
323	0.486111111111111\\
324	0.486111111111111\\
325	0.486111111111111\\
326	0.486111111111111\\
327	0.487037037037037\\
328	0.487037037037037\\
329	0.487037037037037\\
330	0.487037037037037\\
331	0.487037037037037\\
332	0.486111111111111\\
333	0.486111111111111\\
334	0.486111111111111\\
335	0.486111111111111\\
336	0.486111111111111\\
337	0.486111111111111\\
338	0.486111111111111\\
339	0.487037037037037\\
340	0.487037037037037\\
341	0.487037037037037\\
342	0.487037037037037\\
343	0.487037037037037\\
344	0.487037037037037\\
345	0.487037037037037\\
346	0.487037037037037\\
347	0.487037037037037\\
348	0.487037037037037\\
349	0.487037037037037\\
350	0.487962962962963\\
351	0.488888888888889\\
352	0.488888888888889\\
353	0.488888888888889\\
354	0.488888888888889\\
355	0.487962962962963\\
356	0.488888888888889\\
357	0.488888888888889\\
358	0.488888888888889\\
359	0.488888888888889\\
360	0.488888888888889\\
361	0.488888888888889\\
362	0.488888888888889\\
363	0.488888888888889\\
364	0.488888888888889\\
365	0.488888888888889\\
366	0.488888888888889\\
367	0.488888888888889\\
368	0.488888888888889\\
369	0.488888888888889\\
370	0.488888888888889\\
371	0.488888888888889\\
372	0.487962962962963\\
373	0.487037037037037\\
374	0.487037037037037\\
375	0.487962962962963\\
376	0.487962962962963\\
377	0.487962962962963\\
378	0.487962962962963\\
379	0.487962962962963\\
380	0.487962962962963\\
381	0.487037037037037\\
382	0.487037037037037\\
383	0.487037037037037\\
384	0.487037037037037\\
385	0.487037037037037\\
386	0.487037037037037\\
387	0.487037037037037\\
388	0.487037037037037\\
389	0.487037037037037\\
390	0.487037037037037\\
391	0.487962962962963\\
392	0.487962962962963\\
393	0.487962962962963\\
394	0.488888888888889\\
395	0.488888888888889\\
396	0.488888888888889\\
397	0.488888888888889\\
398	0.488888888888889\\
399	0.488888888888889\\
400	0.487962962962963\\
401	0.487962962962963\\
};
\addlegendentry{nonsmooth}


\addplot [color=mycolor2,line width=1.5pt,line join=round]
  table[row sep=crcr]{%
1	0.999156650065644\\
2	0.816595756057913\\
3	0.0775882304872165\\
4	0.0478862381993567\\
5	0.0553756194984354\\
6	0.366603258881778\\
7	0.387954888412419\\
8	0.356584889949596\\
9	0.239343518027135\\
10	0.140408072664929\\
11	0.078528360412846\\
12	0.0543415415216163\\
13	0.0528675685147501\\
14	0.0550429593078466\\
15	0.057894474742636\\
16	0.0616518964808358\\
17	0.0667763206530777\\
18	0.0738879747459651\\
19	0.0837886076790918\\
20	0.0974472104689641\\
21	0.116051008604862\\
22	0.141628266883015\\
23	0.174698236788813\\
24	0.211177051236828\\
25	0.246031182947741\\
26	0.278606566589521\\
27	0.31103513333901\\
28	0.346004128890065\\
29	0.381155616906308\\
30	0.411608686662539\\
31	0.439203720415992\\
32	0.462823066120177\\
33	0.480619413867379\\
34	0.494865840911432\\
35	0.50641966109416\\
36	0.516506119375991\\
37	0.52327602929204\\
38	0.52724631799475\\
39	0.530131119945597\\
40	0.53195275267781\\
41	0.532866988322803\\
42	0.53284255901119\\
43	0.532163058752744\\
44	0.5311807553055\\
45	0.530101996725694\\
46	0.528904803820913\\
47	0.527669546156809\\
48	0.526436576467566\\
49	0.525245568572938\\
50	0.524052676020065\\
51	0.522861724319827\\
52	0.521664580934756\\
53	0.520577563824453\\
54	0.519571986587759\\
55	0.518663333037728\\
56	0.51779380685771\\
57	0.516967747435568\\
58	0.516139664589222\\
59	0.515318432956215\\
60	0.514497498617641\\
61	0.513702434662589\\
62	0.512920120657616\\
63	0.512131316396731\\
64	0.511362289588002\\
65	0.510626430620174\\
66	0.509911524572945\\
67	0.509223044080988\\
68	0.508579889364341\\
69	0.50797999886415\\
70	0.507427322685018\\
71	0.506903358679042\\
72	0.506397219246429\\
73	0.505919154294284\\
74	0.50545369534171\\
75	0.505000921172581\\
76	0.504560568767321\\
77	0.504164422910319\\
78	0.503817023182927\\
79	0.50350009106399\\
80	0.503201231003024\\
81	0.502915452989934\\
82	0.502646228671331\\
83	0.502392760853718\\
84	0.502150861968036\\
85	0.501919413057029\\
86	0.501698365752452\\
87	0.501476817781761\\
88	0.501258532743594\\
89	0.501047996036285\\
90	0.50084084380738\\
91	0.500634372895596\\
92	0.500430564787215\\
93	0.500227953865523\\
94	0.500036534604521\\
95	0.499854848826097\\
96	0.499679413545083\\
97	0.499510532158805\\
98	0.499347460519044\\
99	0.499187499202284\\
100	0.499036061136902\\
101	0.498891189810231\\
102	0.498752910809335\\
103	0.498615753239168\\
104	0.498480180670408\\
105	0.498343520122737\\
106	0.498205198880854\\
107	0.498062120628175\\
108	0.49791958415331\\
109	0.497775143843248\\
110	0.4976291481341\\
111	0.497479846934396\\
112	0.497322024211315\\
113	0.497161717585366\\
114	0.497004527353167\\
115	0.496851446819858\\
116	0.496699421382731\\
117	0.496552379963706\\
118	0.496407671614525\\
119	0.496269157765489\\
120	0.496132057065206\\
121	0.495999231088572\\
122	0.495870460189634\\
123	0.49574404317214\\
124	0.495620890800782\\
125	0.495497795632217\\
126	0.495373291927739\\
127	0.495245607344114\\
128	0.495111892848734\\
129	0.494978127148955\\
130	0.494846965231149\\
131	0.494714932982597\\
132	0.494585467556207\\
133	0.494460023672475\\
134	0.494338974752257\\
135	0.494219685422881\\
136	0.494099931473997\\
137	0.493982484099057\\
138	0.493869158731368\\
139	0.493756790029192\\
140	0.493645142000468\\
141	0.493538791861522\\
142	0.493436803313569\\
143	0.493337407875575\\
144	0.493242879526314\\
145	0.493152439196206\\
146	0.493062961658619\\
147	0.49297597486469\\
148	0.492887319335308\\
149	0.492805678293583\\
150	0.492734832598745\\
151	0.492669500344967\\
152	0.492602127142073\\
153	0.492537139437819\\
154	0.492478913615473\\
155	0.492428383638885\\
156	0.492381011858981\\
157	0.492332958151215\\
158	0.492283642969717\\
159	0.49223563945174\\
160	0.492189269494375\\
161	0.492145480242288\\
162	0.49210532570927\\
163	0.492063932935662\\
164	0.492020314740211\\
165	0.491978585618632\\
166	0.491936019341438\\
167	0.491890064599201\\
168	0.491842614418166\\
169	0.491797835458452\\
170	0.491756735607141\\
171	0.491717978840104\\
172	0.491680210312883\\
173	0.491644328994794\\
174	0.491608822900172\\
175	0.491574599983102\\
176	0.491542200045969\\
177	0.491510745235526\\
178	0.491481106965567\\
179	0.491453302620466\\
180	0.491425074018564\\
181	0.491397474693264\\
182	0.491370753940297\\
183	0.491341842340195\\
184	0.491309815315451\\
185	0.491274592858472\\
186	0.491234716125862\\
187	0.491191726419452\\
188	0.491145629312775\\
189	0.491095434195383\\
190	0.491041998135515\\
191	0.490989933225131\\
192	0.490936935683599\\
193	0.490886412475443\\
194	0.490840419251047\\
195	0.490794149384955\\
196	0.490747345236782\\
197	0.490699932162129\\
198	0.490648850659303\\
199	0.490592895208685\\
200	0.546381125929401\\
201	0.482140041286137\\
202	0.493760267430956\\
203	0.494785080024608\\
204	0.49500669927587\\
205	0.495000203016274\\
206	0.494891364386318\\
207	0.494741577839522\\
208	0.494603695915668\\
209	0.494506279269031\\
210	0.494446891366009\\
211	0.494405894319241\\
212	0.494372760787206\\
213	0.494347040594765\\
214	0.494320677272223\\
215	0.49429225111379\\
216	0.49425616491534\\
217	0.494216261248453\\
218	0.494179378322302\\
219	0.494154451401297\\
220	0.494146967546013\\
221	0.494148513869065\\
222	0.494158737701979\\
223	0.494174297286211\\
224	0.494188272797309\\
225	0.494196019604783\\
226	0.494198560953747\\
227	0.494198699315716\\
228	0.49419594573587\\
229	0.494188920707791\\
230	0.494176413949328\\
231	0.4941607663188\\
232	0.494143520048365\\
233	0.494125794146487\\
234	0.494107293097536\\
235	0.494087335352151\\
236	0.494064463232899\\
237	0.494037611113095\\
238	0.494006669556159\\
239	0.493973711500989\\
240	0.493941188306233\\
241	0.493906935018372\\
242	0.493869095903423\\
243	0.49383032038116\\
244	0.493794523240708\\
245	0.493762309758717\\
246	0.49373195663264\\
247	0.493700705055521\\
248	0.493668195291965\\
249	0.493635606952747\\
250	0.493602727652897\\
251	0.493567128784058\\
252	0.493528439269209\\
253	0.493485576091785\\
254	0.493444882396384\\
255	0.493408531984139\\
256	0.493372831831923\\
257	0.493336529108914\\
258	0.493299738580749\\
259	0.493262687217834\\
260	0.493222574932402\\
261	0.493182284611086\\
262	0.493141723866832\\
263	0.493105183463153\\
264	0.493070413924918\\
265	0.493035968516735\\
266	0.493001493895915\\
267	0.492969702075482\\
268	0.492942731337099\\
269	0.492918493473211\\
270	0.492899716158886\\
271	0.492884564900497\\
272	0.492871150962489\\
273	0.492857379284173\\
274	0.492842739368849\\
275	0.49282689487935\\
276	0.492809903115623\\
277	0.49279312469082\\
278	0.492776915053681\\
279	0.492760268413494\\
280	0.492742672617994\\
281	0.492723428435565\\
282	0.492702842226601\\
283	0.492683359006998\\
284	0.492665250501756\\
285	0.492646120573894\\
286	0.492624431395507\\
287	0.492603247906707\\
288	0.492586296768809\\
289	0.492572377136425\\
290	0.492559434192681\\
291	0.492548850515048\\
292	0.492542588133232\\
293	0.49254073190271\\
294	0.492539198313321\\
295	0.492535068807179\\
296	0.492526941430877\\
297	0.49251378667823\\
298	0.492495847609587\\
299	0.492475509260829\\
300	0.492454161334659\\
301	0.492434914320427\\
302	0.492419403432757\\
303	0.492409479123075\\
304	0.492405573778585\\
305	0.492407802647956\\
306	0.492412025158533\\
307	0.492412465854865\\
308	0.492406056932562\\
309	0.492392447454424\\
310	0.492375297995439\\
311	0.492355501468946\\
312	0.492335584131229\\
313	0.492316084293956\\
314	0.492294761208873\\
315	0.492270845429103\\
316	0.492245045982982\\
317	0.492224720155292\\
318	0.492206171805353\\
319	0.492184554930051\\
320	0.492159135624851\\
321	0.492128776221537\\
322	0.492091770693424\\
323	0.49205475639487\\
324	0.492017445573854\\
325	0.491980603601966\\
326	0.491946443627623\\
327	0.491923521882947\\
328	0.491913035740666\\
329	0.491910974553433\\
330	0.49191786715266\\
331	0.491922995522084\\
332	0.491919450670939\\
333	0.491907262494967\\
334	0.49189089107494\\
335	0.491871384790691\\
336	0.491851751783651\\
337	0.491833176904002\\
338	0.491815245063358\\
339	0.491795256823457\\
340	0.491771210388658\\
341	0.491744569807261\\
342	0.491716955213805\\
343	0.491688701336418\\
344	0.491660751475015\\
345	0.49163342338638\\
346	0.49160669858181\\
347	0.491581171159882\\
348	0.491556631761609\\
349	0.491531164729712\\
350	0.491502754152566\\
351	0.491471153741974\\
352	0.49143661445613\\
353	0.491399931316897\\
354	0.491363349453792\\
355	0.491326069319504\\
356	0.491285892690614\\
357	0.491242282001322\\
358	0.491194158622437\\
359	0.491142257686153\\
360	0.491089064556246\\
361	0.491036317648197\\
362	0.490982874978478\\
363	0.490929838286091\\
364	0.490879015019764\\
365	0.490829782212865\\
366	0.490781469222641\\
367	0.49073426404373\\
368	0.490689686400131\\
369	0.490646697126868\\
370	0.490605052745915\\
371	0.490565848566563\\
372	0.490527775314467\\
373	0.490491722941048\\
374	0.49045841417714\\
375	0.490427305430915\\
376	0.490395385439146\\
377	0.490364276445224\\
378	0.49033741117604\\
379	0.490313131191459\\
380	0.490290008686454\\
381	0.490268670704036\\
382	0.490247198237902\\
383	0.490227353216849\\
384	0.490208523153371\\
385	0.490190723332028\\
386	0.490175992558722\\
387	0.49016507658611\\
388	0.490157927496902\\
389	0.490154214932407\\
390	0.490152278822155\\
391	0.49014802499403\\
392	0.490139261543377\\
393	0.490127330999845\\
394	0.49011372912221\\
395	0.490099872886767\\
396	0.490088777810317\\
397	0.490082560698468\\
398	0.490079170254663\\
399	0.490075528333774\\
400	0.490069110980036\\
401	0.490057873003851\\
};
\addlegendentry{smooth}

\addplot [color=mycolor3,line width=1.5pt,line join=round]
  table[row sep=crcr]{%
1	1.00331519624177\\
2	0.817370799108866\\
3	0.0764244368174531\\
4	0.0464899835293668\\
5	0.0539698981841624\\
6	0.366063649102888\\
7	0.387604829764022\\
8	0.356212550904089\\
9	0.238714645061228\\
10	0.139494488300636\\
11	0.077329298401878\\
12	0.0529751465002873\\
13	0.0514859270878881\\
14	0.0536745511464473\\
15	0.0565424095450421\\
16	0.0603200933033912\\
17	0.0654700525742283\\
18	0.0726138031714211\\
19	0.0825544132119864\\
20	0.096262616223276\\
21	0.114927289500552\\
22	0.140579729884613\\
23	0.173738426375319\\
24	0.210310522353227\\
25	0.24525446931072\\
26	0.277916306858356\\
27	0.310435251142246\\
28	0.345510494151035\\
29	0.380778354351074\\
30	0.411340088007886\\
31	0.4390425494392\\
32	0.462766461391578\\
33	0.480651028520871\\
34	0.494975298211559\\
35	0.506595667797223\\
36	0.516743729648207\\
37	0.523556602257478\\
38	0.527553828768996\\
39	0.530457803772513\\
40	0.532291689180238\\
41	0.5332116518923\\
42	0.533186383935337\\
43	0.532501369569433\\
44	0.531511498620934\\
45	0.530424694902067\\
46	0.529218860578108\\
47	0.527974837313493\\
48	0.526733229012271\\
49	0.525533939403907\\
50	0.524332884105127\\
51	0.52313389523935\\
52	0.52192873839633\\
53	0.520834527920333\\
54	0.519822412458239\\
55	0.518907861019538\\
56	0.518032753016818\\
57	0.517201437930459\\
58	0.516368097012245\\
59	0.515541652307606\\
60	0.514715501357748\\
61	0.513915424190366\\
62	0.51312818477952\\
63	0.512334464652988\\
64	0.51156075447855\\
65	0.510820506056653\\
66	0.510101404605392\\
67	0.509408934225777\\
68	0.508762105467271\\
69	0.508158807527688\\
70	0.50760298082331\\
71	0.507076020296835\\
72	0.50656697555498\\
73	0.506086147885151\\
74	0.50561798989834\\
75	0.505162578587994\\
76	0.504719653334308\\
77	0.504321196194286\\
78	0.503971750159063\\
79	0.503652946123143\\
80	0.503352323836632\\
81	0.503064860251211\\
82	0.502794048676054\\
83	0.502539078356226\\
84	0.502295732908105\\
85	0.502062894964049\\
86	0.501840525684617\\
87	0.50161765654614\\
88	0.501398069033748\\
89	0.501186278095539\\
90	0.500977895684917\\
91	0.500770202279256\\
92	0.50056519102213\\
93	0.500361389591099\\
94	0.500168854332021\\
95	0.499986117138421\\
96	0.499809675479575\\
97	0.499639833318022\\
98	0.499475841578724\\
99	0.499314984882266\\
100	0.499162708840358\\
101	0.499017042923924\\
102	0.498878009122952\\
103	0.498740100368135\\
104	0.498603782783459\\
105	0.498466366705715\\
106	0.498327275020962\\
107	0.498183394867278\\
108	0.498040058818539\\
109	0.497894806959399\\
110	0.497747991297215\\
111	0.497597851161258\\
112	0.497439140124414\\
113	0.497277931359742\\
114	0.497119856385398\\
115	0.496965913417047\\
116	0.496813029773263\\
117	0.496665159219517\\
118	0.496519636205487\\
119	0.496380344389115\\
120	0.496242476819067\\
121	0.496108909986551\\
122	0.495979423259889\\
123	0.49585230587647\\
124	0.495728474336696\\
125	0.495604703812822\\
126	0.495479518929113\\
127	0.495351134857202\\
128	0.495216686791193\\
129	0.495082188226519\\
130	0.494950310069806\\
131	0.494817558920627\\
132	0.494687392901837\\
133	0.494561275535067\\
134	0.494439579989548\\
135	0.49431965453163\\
136	0.494199259876083\\
137	0.494081182027718\\
138	0.493967248116357\\
139	0.493854275170192\\
140	0.493742026544602\\
141	0.493635108156932\\
142	0.493532580282527\\
143	0.493432660958852\\
144	0.493337636338233\\
145	0.493246723267198\\
146	0.4931567786742\\
147	0.493069336002872\\
148	0.49298021344741\\
149	0.492898146634272\\
150	0.492826934324258\\
151	0.492761260987626\\
152	0.4926935305754\\
153	0.492628197398441\\
154	0.492569666052668\\
155	0.492518876340807\\
156	0.492471264610757\\
157	0.492422967928594\\
158	0.492373403042797\\
159	0.492325158061838\\
160	0.492278555865337\\
161	0.49223454807007\\
162	0.492194194560029\\
163	0.492152592860447\\
164	0.492108749956887\\
165	0.492066806369313\\
166	0.492024020287193\\
167	0.491977825315834\\
168	0.491930124954966\\
169	0.491885109555925\\
170	0.491843792892997\\
171	0.491804832361076\\
172	0.491766865542653\\
173	0.49173079658841\\
174	0.491695105338134\\
175	0.491660706184246\\
176	0.491628142243566\\
177	0.491596530255456\\
178	0.491566746295247\\
179	0.491538807491565\\
180	0.491510442276172\\
181	0.491482710847189\\
182	0.491455863910527\\
183	0.491426813622046\\
184	0.491394630010751\\
185	0.491359233085014\\
186	0.491319156441382\\
187	0.491275951303126\\
188	0.49122962422419\\
189	0.491179177921651\\
190	0.491125473087922\\
191	0.491073149936439\\
192	0.491019891548979\\
193	0.490969122703656\\
194	0.490922909857268\\
195	0.490876416964921\\
196	0.490829384822616\\
197	0.490781741158958\\
198	0.490730409124908\\
199	0.490674176845007\\
200	0.546796174045338\\
201	0.482178222001184\\
202	0.493859884404957\\
203	0.494890167601727\\
204	0.495112750132716\\
205	0.49510587685155\\
206	0.494996130607518\\
207	0.494845245253436\\
208	0.494706387489011\\
209	0.494608276523651\\
210	0.494548442551017\\
211	0.494507117493036\\
212	0.494473706799692\\
213	0.494447758636456\\
214	0.494421166439048\\
215	0.494392507791162\\
216	0.494356157250024\\
217	0.49431598164641\\
218	0.494278856468427\\
219	0.494253765610498\\
220	0.494246226879648\\
221	0.494247776966027\\
222	0.494258059277325\\
223	0.49427371189844\\
224	0.494287774210335\\
225	0.494295574771084\\
226	0.494298143542698\\
227	0.494298298473545\\
228	0.494295546425425\\
229	0.494288500146642\\
230	0.494275942949113\\
231	0.494260228271585\\
232	0.494242906694747\\
233	0.49422510322267\\
234	0.494206518603026\\
235	0.494186465989467\\
236	0.494163479958214\\
237	0.494136488908049\\
238	0.494105382938271\\
239	0.494072247775153\\
240	0.494039548828497\\
241	0.494005107580848\\
242	0.493967057339058\\
243	0.493928063512634\\
244	0.493892064157045\\
245	0.493859667456316\\
246	0.493829139670427\\
247	0.49379770651339\\
248	0.493765006863867\\
249	0.493732227540235\\
250	0.493699155505955\\
251	0.493663349703469\\
252	0.493624437312726\\
253	0.493581329084374\\
254	0.493540402520617\\
255	0.49350384301824\\
256	0.493467936297175\\
257	0.493431422746\\
258	0.493394418425449\\
259	0.493357152004025\\
260	0.4933168078448\\
261	0.493276285375227\\
262	0.493235491322874\\
263	0.493198740183726\\
264	0.493163769539813\\
265	0.493129124397378\\
266	0.493094449876784\\
267	0.493062473733085\\
268	0.493035346006498\\
269	0.493010966641029\\
270	0.492992078911006\\
271	0.492976837673199\\
272	0.492963343354191\\
273	0.492949489335561\\
274	0.492934762337459\\
275	0.492918824200627\\
276	0.492901732152146\\
277	0.492884854130897\\
278	0.492868547732444\\
279	0.492851801576618\\
280	0.492834100648566\\
281	0.492814741166969\\
282	0.492794030826182\\
283	0.492774428924558\\
284	0.49275620885984\\
285	0.492736960884291\\
286	0.492715138553313\\
287	0.492693825648327\\
288	0.492676771292898\\
289	0.492662767526476\\
290	0.492649747817715\\
291	0.492639103110519\\
292	0.492632806820245\\
293	0.492630942204279\\
294	0.492629400842387\\
295	0.49262524947543\\
296	0.49261707993731\\
297	0.492603856881293\\
298	0.492585824454916\\
299	0.492565379921063\\
300	0.492543919424339\\
301	0.492524571524015\\
302	0.492508981696506\\
303	0.492499012308829\\
304	0.492495099281769\\
305	0.492497358438387\\
306	0.4925016235416\\
307	0.492502085205725\\
308	0.492495658176886\\
309	0.492481988864084\\
310	0.492464758691395\\
311	0.492444866484513\\
312	0.49242485388904\\
313	0.492405262284453\\
314	0.49238383778019\\
315	0.492359808556601\\
316	0.492333888449385\\
317	0.492313475454012\\
318	0.492294850797347\\
319	0.492273139868944\\
320	0.492247602939199\\
321	0.492217097650514\\
322	0.492179909976868\\
323	0.492142713371287\\
324	0.492105220878325\\
325	0.492068203365225\\
326	0.492033886323144\\
327	0.492010873371103\\
328	0.492000370894198\\
329	0.491998346054331\\
330	0.492005329534847\\
331	0.492010537527616\\
332	0.492007011743257\\
333	0.491994782650224\\
334	0.491978342691041\\
335	0.491958745161961\\
336	0.491939015480823\\
337	0.491920348203086\\
338	0.491902327563802\\
339	0.491882239158113\\
340	0.491858069184586\\
341	0.491831290043357\\
342	0.491803531867586\\
343	0.491775131487909\\
344	0.491747037430946\\
345	0.491719568700851\\
346	0.491692705595271\\
347	0.491667044794666\\
348	0.491642375643369\\
349	0.491616772841183\\
350	0.49158820967186\\
351	0.491556438762003\\
352	0.491521711614717\\
353	0.491484827155487\\
354	0.491448043589249\\
355	0.491410557426988\\
356	0.491370157634369\\
357	0.491326303617227\\
358	0.491277911087033\\
359	0.491225719773231\\
360	0.491172229575347\\
361	0.491119189937637\\
362	0.491065453426323\\
363	0.491012125921631\\
364	0.49096102436319\\
365	0.490911521667245\\
366	0.490862943964864\\
367	0.490815482566459\\
368	0.490770665661236\\
369	0.490727447639008\\
370	0.490685584446485\\
371	0.490646176071934\\
372	0.490607905473077\\
373	0.490571668500241\\
374	0.490538192696119\\
375	0.490506932120435\\
376	0.490474858589221\\
377	0.490443602290547\\
378	0.490416615095355\\
379	0.490392228058729\\
380	0.490369005982919\\
381	0.490347580097516\\
382	0.490326021078915\\
383	0.490306099536659\\
384	0.490287197037812\\
385	0.490269327854389\\
386	0.490254543020963\\
387	0.490243592510589\\
388	0.490236429074075\\
389	0.490232722051334\\
390	0.490230802564742\\
391	0.490226554288736\\
392	0.49021777208096\\
393	0.4902058045226\\
394	0.490192155899377\\
395	0.490178252059623\\
396	0.490167125779257\\
397	0.490160904747784\\
398	0.490157526541866\\
399	0.490153896415267\\
400	0.490147476534243\\
401	0.490136209101736\\
};
\addlegendentry{smooth \& steep}

\end{axis}
\end{tikzpicture}%

==> mma_16_cc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=.75\textwidth,
at={(0.758in,0.481in)},
%scale only axis,
xmin=0,
xmax=400,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={MMA, $\mathcal{B}=16$},
every axis title/.style={at={(0,1)}, anchor=north west, draw=black, fill=white},
xmajorgrids,
ymajorgrids,
xminorgrids,
yminorgrids,
xlabel={\vphantom{Iteration}},
ytick={0.025,0.2,0.4,0.6,0.8,1},
yticklabels={$p$,0.2,0.4,0.6,0.8,1},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt,line join=round]
  table[row sep=crcr]{%
1	1.0033299237069\\
2	0.809205179229764\\
3	0.0665748341454685\\
4	0.0371780467220003\\
5	0.0404712198193883\\
6	0.337111967610145\\
7	0.323403622740422\\
8	0.279066026994625\\
9	0.151046196473375\\
10	0.0799838689364968\\
11	0.0405422503955068\\
12	0.0267208497202702\\
13	0.0248584399753426\\
14	0.0248097804785039\\
15	0.0247641426380739\\
16	0.0246880727135889\\
17	0.0245795339991631\\
18	0.0244262435171393\\
19	0.0242203917621281\\
20	0.0239824330469772\\
21	0.0236955581724109\\
22	0.0233820062826247\\
23	0.0229967327411453\\
24	0.0223494070571863\\
25	0.0214954378148756\\
26	0.0206498387545893\\
27	0.0200547989128094\\
28	0.0199861149404129\\
29	0.020158821196476\\
30	0.020137555651898\\
31	0.0203585364010856\\
32	0.0208910681578921\\
33	0.0214550991889072\\
34	0.0222494585679393\\
35	0.0230284443012997\\
36	0.0239086301270689\\
37	0.0242914117663171\\
38	0.0244276986806826\\
39	0.0245538372692184\\
40	0.0246726423757367\\
41	0.0247624771000718\\
42	0.0248134920599015\\
43	0.0248468703505193\\
44	0.0248706764480855\\
45	0.0248908968551159\\
46	0.0249000561602967\\
47	0.0249113788237063\\
48	0.0249200719850403\\
49	0.0249288363380647\\
50	0.0249361022086803\\
51	0.0249410933115545\\
52	0.0249421988945107\\
53	0.0249495432298355\\
54	0.024959160547484\\
55	0.024965735703551\\
56	0.0249690700909125\\
57	0.0249725490034583\\
58	0.0249751848038373\\
59	0.0249785957554657\\
60	0.0249806472304361\\
61	0.024982347083688\\
62	0.0249841484506521\\
63	0.0249841395085583\\
64	0.0249842340083456\\
65	0.024985613172997\\
66	0.0249870636000633\\
67	0.0249883328509288\\
68	0.0249895603904819\\
69	0.0249904529742106\\
70	0.0249908758880481\\
71	0.0249913210566994\\
72	0.0249918898888656\\
73	0.0249927073760086\\
74	0.0249931753059924\\
75	0.0249933083669656\\
76	0.024993045491478\\
77	0.0249935217086599\\
78	0.0249941925370577\\
79	0.0249946764852046\\
80	0.0249950564001786\\
81	0.0249956268300401\\
82	0.0249961778605106\\
83	0.0249964289816296\\
84	0.0249965303564184\\
85	0.0249968029645782\\
86	0.0249969518094871\\
87	0.0249967452090894\\
88	0.0249968767099395\\
89	0.0249972008201045\\
90	0.0249972961143554\\
91	0.0249973512398484\\
92	0.0249974410728686\\
93	0.0249974203062248\\
94	0.0249976107992372\\
95	0.024997761664019\\
96	0.0249977682329786\\
97	0.0249978419648266\\
98	0.0249978571885313\\
99	0.0249978271579198\\
100	0.0249978706210419\\
101	0.0249978558137701\\
102	0.0249979002268465\\
103	0.0249978594975718\\
104	0.0249978974832864\\
105	0.0249978314766137\\
106	0.0249977760555984\\
107	0.0249977472951687\\
108	0.0249979131773309\\
109	0.0249979852824317\\
110	0.024997939059158\\
111	0.0249978305973196\\
112	0.0249976326259886\\
113	0.0249976248406135\\
114	0.0249977331142039\\
115	0.0249979543324184\\
116	0.0249979823199654\\
117	0.0249980931916095\\
118	0.0249981119490022\\
119	0.0249982326911061\\
120	0.0249981731765441\\
121	0.0249982271272657\\
122	0.0249982276564718\\
123	0.0249982572818911\\
124	0.0249983324855029\\
125	0.024998322821564\\
126	0.0249982477726624\\
127	0.0249981803105583\\
128	0.024997984308444\\
129	0.0249980591637857\\
130	0.0249982269903576\\
131	0.0249982116302565\\
132	0.0249982895375389\\
133	0.0249983739342824\\
134	0.0249984424199522\\
135	0.0249984097747104\\
136	0.0249983550125984\\
137	0.0249983288638954\\
138	0.0249983362936011\\
139	0.024998280819554\\
140	0.0249982623406704\\
141	0.0249982953881826\\
142	0.0249982707747138\\
143	0.0249982287208255\\
144	0.0249981648851721\\
145	0.0249981009212351\\
146	0.0249979364574598\\
147	0.0249979251122487\\
148	0.0249978528750461\\
149	0.0249979538815513\\
150	0.0249982192745704\\
151	0.0249985074957038\\
152	0.0249985413110232\\
153	0.0249986082550416\\
154	0.0249987113717428\\
155	0.0249988199412299\\
156	0.0249988279991682\\
157	0.0249987857042953\\
158	0.0249987556563473\\
159	0.0249987641611107\\
160	0.0249987268593637\\
161	0.0249986845779545\\
162	0.0249986560107952\\
163	0.0249986079550189\\
164	0.0249986120379135\\
165	0.0249986089388716\\
166	0.0249985711431547\\
167	0.0249984942841681\\
168	0.0249984505295721\\
169	0.0249984714620695\\
170	0.0249984895851593\\
171	0.0249985262705971\\
172	0.0249986086199349\\
173	0.0249987075548835\\
174	0.0249987006721615\\
175	0.024998685664374\\
176	0.024998677680432\\
177	0.024998703856945\\
178	0.0249987692083074\\
179	0.0249988458884706\\
180	0.0249988846058991\\
181	0.0249989510879356\\
182	0.0249989684571766\\
183	0.0249989152958328\\
184	0.0249988585586001\\
185	0.0249988117999146\\
186	0.024998756897333\\
187	0.0249987334436245\\
188	0.0249987025217438\\
189	0.0249986698684281\\
190	0.0249986409968748\\
191	0.0249986517004235\\
192	0.0249985711054883\\
193	0.0249986611156568\\
194	0.0249987816960042\\
195	0.0249988341475946\\
196	0.0249989105266842\\
197	0.0249989587242301\\
198	0.0249989598624069\\
199	0.0249989352428804\\
200	0.0322807327290019\\
201	0.0234495348338493\\
202	0.0248868895450728\\
203	0.0249602702966741\\
204	0.0249786960687626\\
205	0.0249875119995285\\
206	0.0249917414267033\\
207	0.0249933884172256\\
208	0.0249945489042169\\
209	0.0249957038957999\\
210	0.0249966293411197\\
211	0.0249971454809374\\
212	0.0249975112932402\\
213	0.024997766599514\\
214	0.024997911051244\\
215	0.0249980462596652\\
216	0.0249981362864632\\
217	0.0249981459188765\\
218	0.0249981896316083\\
219	0.024998404805545\\
220	0.0249985974578426\\
221	0.0249986641518168\\
222	0.024998715657645\\
223	0.0249987504084216\\
224	0.024998842649333\\
225	0.0249988845868248\\
226	0.0249989386789039\\
227	0.0249989680156047\\
228	0.0249989695385129\\
229	0.0249989469397776\\
230	0.0249989637554708\\
231	0.0249989924710172\\
232	0.0249989947445041\\
233	0.0249990897081929\\
234	0.0249991289664064\\
235	0.0249991283248171\\
236	0.0249991054205186\\
237	0.0249991050056106\\
238	0.0249990328325943\\
239	0.0249990267860946\\
240	0.0249989697462683\\
241	0.0249989202635936\\
242	0.0249988741890486\\
243	0.0249988745012548\\
244	0.0249988452219671\\
245	0.0249987817657711\\
246	0.0249987265864046\\
247	0.0249986687153657\\
248	0.0249985727421861\\
249	0.0249984769725747\\
250	0.0249983919964782\\
251	0.0249983440666496\\
252	0.0249983971932917\\
253	0.0249983723026776\\
254	0.0249984630487083\\
255	0.0249985904736856\\
256	0.0249986360427035\\
257	0.0249987757625155\\
258	0.0249988728904844\\
259	0.02499889597058\\
260	0.0249988283854492\\
261	0.0249988110453582\\
262	0.024998832623072\\
263	0.0249989921981744\\
264	0.0249990512479797\\
265	0.0249991044023089\\
266	0.024999111060144\\
267	0.0249992007932821\\
268	0.024999304783623\\
269	0.0249993330117868\\
270	0.0249993943737527\\
271	0.0249994067403895\\
272	0.0249993917528981\\
273	0.0249993749539752\\
274	0.0249993913878457\\
275	0.0249994033213952\\
276	0.0249994147786656\\
277	0.0249994153616731\\
278	0.0249993808619562\\
279	0.0249993497821329\\
280	0.0249993039553676\\
281	0.0249992395162302\\
282	0.0249991946547816\\
283	0.0249992060709174\\
284	0.0249992374658075\\
285	0.0249992504121502\\
286	0.0249992446120978\\
287	0.0249992328874103\\
288	0.0249992331607271\\
289	0.0249992030502222\\
290	0.0249991363059737\\
291	0.0249990709307074\\
292	0.0249990055345749\\
293	0.0249989915397818\\
294	0.0249989868438148\\
295	0.0249989501260402\\
296	0.0249988975576344\\
297	0.0249988682184342\\
298	0.0249988358582276\\
299	0.0249987529497902\\
300	0.0249987121225724\\
301	0.0249987273760004\\
302	0.0249987359274607\\
303	0.024998733681438\\
304	0.0249987546186261\\
305	0.0249988223643324\\
306	0.024998858974625\\
307	0.0249988958615926\\
308	0.024998847168686\\
309	0.0249987961022532\\
310	0.0249987225995188\\
311	0.0249985881279306\\
312	0.0249984929066968\\
313	0.0249984071032275\\
314	0.0249983379211635\\
315	0.0249983746097882\\
316	0.0249983453634952\\
317	0.0249984507537756\\
318	0.0249984056910579\\
319	0.0249983150529039\\
320	0.0249981724821648\\
321	0.0249980323378417\\
322	0.0249979674958199\\
323	0.0249979550381001\\
324	0.0249978641104723\\
325	0.0249978463178174\\
326	0.0249977835518956\\
327	0.0249979485886859\\
328	0.0249980935308948\\
329	0.0249982014499909\\
330	0.0249983535824686\\
331	0.0249984047729857\\
332	0.0249985681431312\\
333	0.0249987850358026\\
334	0.0249989620127359\\
335	0.0249990274313203\\
336	0.0249991207827863\\
337	0.0249991820415494\\
338	0.0249992489764419\\
339	0.0249993107007852\\
340	0.0249993533890572\\
341	0.0249993700303028\\
342	0.024999383301407\\
343	0.0249993808054541\\
344	0.0249993682609524\\
345	0.0249993674871876\\
346	0.0249993709455873\\
347	0.024999357069742\\
348	0.0249993495731539\\
349	0.0249993333099113\\
350	0.0249993138102872\\
351	0.0249992964842357\\
352	0.0249992725749763\\
353	0.0249992282853959\\
354	0.0249992393209869\\
355	0.0249992316057263\\
356	0.0249991838045253\\
357	0.0249991242959977\\
358	0.0249990283663264\\
359	0.0249989405574306\\
360	0.0249989116896598\\
361	0.024998961173774\\
362	0.0249989631353065\\
363	0.0249989227957655\\
364	0.024998889551987\\
365	0.0249988253822327\\
366	0.0249987770649064\\
367	0.0249987794432709\\
368	0.0249988203312238\\
369	0.0249988067644371\\
370	0.0249988066308351\\
371	0.0249987677349662\\
372	0.0249986688410253\\
373	0.024998664917281\\
374	0.0249986514037147\\
375	0.024998694741665\\
376	0.0249987464819886\\
377	0.0249987875233087\\
378	0.024998858377764\\
379	0.0249988650949621\\
380	0.0249988504143055\\
381	0.0249988324522763\\
382	0.0249988149776301\\
383	0.0249988322253215\\
384	0.0249988865470408\\
385	0.0249989156758766\\
386	0.0249989144928096\\
387	0.0249989034070666\\
388	0.0249988617650708\\
389	0.0249987853261431\\
390	0.0249987420140147\\
391	0.0249987554857193\\
392	0.0249987557093255\\
393	0.0249987572671932\\
394	0.0249988046337091\\
395	0.0249988590633539\\
396	0.0249988878303324\\
397	0.0249988736939698\\
398	0.0249988085950697\\
399	0.0249987126810864\\
400	0.0249986182386424\\
};
\addlegendentry{internal}

\addplot [color=mycolor2, line width=1pt,line join=round]
  table[row sep=crcr]{%
1	1.00331519624177\\
2	0.817370799108866\\
3	0.0764244368174531\\
4	0.0464899835293668\\
5	0.0539698981841624\\
6	0.366063649102888\\
7	0.387604829764022\\
8	0.356212550904089\\
9	0.238714645061228\\
10	0.139494488300636\\
11	0.077329298401878\\
12	0.0529751465002873\\
13	0.0514859270878881\\
14	0.0536745511464473\\
15	0.0565424095450421\\
16	0.0603200933033912\\
17	0.0654700525742283\\
18	0.0726138031714211\\
19	0.0825544132119864\\
20	0.096262616223276\\
21	0.114927289500552\\
22	0.140579729884613\\
23	0.173738426375319\\
24	0.210310522353227\\
25	0.24525446931072\\
26	0.277916306858356\\
27	0.310435251142246\\
28	0.345510494151035\\
29	0.380778354351074\\
30	0.411340088007886\\
31	0.4390425494392\\
32	0.462766461391578\\
33	0.480651028520871\\
34	0.494975298211559\\
35	0.506595667797223\\
36	0.516743729648207\\
37	0.523556602257478\\
38	0.527553828768996\\
39	0.530457803772513\\
40	0.532291689180238\\
41	0.5332116518923\\
42	0.533186383935337\\
43	0.532501369569433\\
44	0.531511498620934\\
45	0.530424694902067\\
46	0.529218860578108\\
47	0.527974837313493\\
48	0.526733229012271\\
49	0.525533939403907\\
50	0.524332884105127\\
51	0.52313389523935\\
52	0.52192873839633\\
53	0.520834527920333\\
54	0.519822412458239\\
55	0.518907861019538\\
56	0.518032753016818\\
57	0.517201437930459\\
58	0.516368097012245\\
59	0.515541652307606\\
60	0.514715501357748\\
61	0.513915424190366\\
62	0.51312818477952\\
63	0.512334464652988\\
64	0.51156075447855\\
65	0.510820506056653\\
66	0.510101404605392\\
67	0.509408934225777\\
68	0.508762105467271\\
69	0.508158807527688\\
70	0.50760298082331\\
71	0.507076020296835\\
72	0.50656697555498\\
73	0.506086147885151\\
74	0.50561798989834\\
75	0.505162578587994\\
76	0.504719653334308\\
77	0.504321196194286\\
78	0.503971750159063\\
79	0.503652946123143\\
80	0.503352323836632\\
81	0.503064860251211\\
82	0.502794048676054\\
83	0.502539078356226\\
84	0.502295732908105\\
85	0.502062894964049\\
86	0.501840525684617\\
87	0.50161765654614\\
88	0.501398069033748\\
89	0.501186278095539\\
90	0.500977895684917\\
91	0.500770202279256\\
92	0.50056519102213\\
93	0.500361389591099\\
94	0.500168854332021\\
95	0.499986117138421\\
96	0.499809675479575\\
97	0.499639833318022\\
98	0.499475841578724\\
99	0.499314984882266\\
100	0.499162708840358\\
101	0.499017042923924\\
102	0.498878009122952\\
103	0.498740100368135\\
104	0.498603782783459\\
105	0.498466366705715\\
106	0.498327275020962\\
107	0.498183394867278\\
108	0.498040058818539\\
109	0.497894806959399\\
110	0.497747991297215\\
111	0.497597851161258\\
112	0.497439140124414\\
113	0.497277931359742\\
114	0.497119856385398\\
115	0.496965913417047\\
116	0.496813029773263\\
117	0.496665159219517\\
118	0.496519636205487\\
119	0.496380344389115\\
120	0.496242476819067\\
121	0.496108909986551\\
122	0.495979423259889\\
123	0.49585230587647\\
124	0.495728474336696\\
125	0.495604703812822\\
126	0.495479518929113\\
127	0.495351134857202\\
128	0.495216686791193\\
129	0.495082188226519\\
130	0.494950310069806\\
131	0.494817558920627\\
132	0.494687392901837\\
133	0.494561275535067\\
134	0.494439579989548\\
135	0.49431965453163\\
136	0.494199259876083\\
137	0.494081182027718\\
138	0.493967248116357\\
139	0.493854275170192\\
140	0.493742026544602\\
141	0.493635108156932\\
142	0.493532580282527\\
143	0.493432660958852\\
144	0.493337636338233\\
145	0.493246723267198\\
146	0.4931567786742\\
147	0.493069336002872\\
148	0.49298021344741\\
149	0.492898146634272\\
150	0.492826934324258\\
151	0.492761260987626\\
152	0.4926935305754\\
153	0.492628197398441\\
154	0.492569666052668\\
155	0.492518876340807\\
156	0.492471264610757\\
157	0.492422967928594\\
158	0.492373403042797\\
159	0.492325158061838\\
160	0.492278555865337\\
161	0.49223454807007\\
162	0.492194194560029\\
163	0.492152592860447\\
164	0.492108749956887\\
165	0.492066806369313\\
166	0.492024020287193\\
167	0.491977825315834\\
168	0.491930124954966\\
169	0.491885109555925\\
170	0.491843792892997\\
171	0.491804832361076\\
172	0.491766865542653\\
173	0.49173079658841\\
174	0.491695105338134\\
175	0.491660706184246\\
176	0.491628142243566\\
177	0.491596530255456\\
178	0.491566746295247\\
179	0.491538807491565\\
180	0.491510442276172\\
181	0.491482710847189\\
182	0.491455863910527\\
183	0.491426813622046\\
184	0.491394630010751\\
185	0.491359233085014\\
186	0.491319156441382\\
187	0.491275951303126\\
188	0.49122962422419\\
189	0.491179177921651\\
190	0.491125473087922\\
191	0.491073149936439\\
192	0.491019891548979\\
193	0.490969122703656\\
194	0.490922909857268\\
195	0.490876416964921\\
196	0.490829384822616\\
197	0.490781741158958\\
198	0.490730409124908\\
199	0.490674176845007\\
200	0.546796174045338\\
201	0.482178222001184\\
202	0.493859884404957\\
203	0.494890167601727\\
204	0.495112750132716\\
205	0.49510587685155\\
206	0.494996130607518\\
207	0.494845245253436\\
208	0.494706387489011\\
209	0.494608276523651\\
210	0.494548442551017\\
211	0.494507117493036\\
212	0.494473706799692\\
213	0.494447758636456\\
214	0.494421166439048\\
215	0.494392507791162\\
216	0.494356157250024\\
217	0.49431598164641\\
218	0.494278856468427\\
219	0.494253765610498\\
220	0.494246226879648\\
221	0.494247776966027\\
222	0.494258059277325\\
223	0.49427371189844\\
224	0.494287774210335\\
225	0.494295574771084\\
226	0.494298143542698\\
227	0.494298298473545\\
228	0.494295546425425\\
229	0.494288500146642\\
230	0.494275942949113\\
231	0.494260228271585\\
232	0.494242906694747\\
233	0.49422510322267\\
234	0.494206518603026\\
235	0.494186465989467\\
236	0.494163479958214\\
237	0.494136488908049\\
238	0.494105382938271\\
239	0.494072247775153\\
240	0.494039548828497\\
241	0.494005107580848\\
242	0.493967057339058\\
243	0.493928063512634\\
244	0.493892064157045\\
245	0.493859667456316\\
246	0.493829139670427\\
247	0.49379770651339\\
248	0.493765006863867\\
249	0.493732227540235\\
250	0.493699155505955\\
251	0.493663349703469\\
252	0.493624437312726\\
253	0.493581329084374\\
254	0.493540402520617\\
255	0.49350384301824\\
256	0.493467936297175\\
257	0.493431422746\\
258	0.493394418425449\\
259	0.493357152004025\\
260	0.4933168078448\\
261	0.493276285375227\\
262	0.493235491322874\\
263	0.493198740183726\\
264	0.493163769539813\\
265	0.493129124397378\\
266	0.493094449876784\\
267	0.493062473733085\\
268	0.493035346006498\\
269	0.493010966641029\\
270	0.492992078911006\\
271	0.492976837673199\\
272	0.492963343354191\\
273	0.492949489335561\\
274	0.492934762337459\\
275	0.492918824200627\\
276	0.492901732152146\\
277	0.492884854130897\\
278	0.492868547732444\\
279	0.492851801576618\\
280	0.492834100648566\\
281	0.492814741166969\\
282	0.492794030826182\\
283	0.492774428924558\\
284	0.49275620885984\\
285	0.492736960884291\\
286	0.492715138553313\\
287	0.492693825648327\\
288	0.492676771292898\\
289	0.492662767526476\\
290	0.492649747817715\\
291	0.492639103110519\\
292	0.492632806820245\\
293	0.492630942204279\\
294	0.492629400842387\\
295	0.49262524947543\\
296	0.49261707993731\\
297	0.492603856881293\\
298	0.492585824454916\\
299	0.492565379921063\\
300	0.492543919424339\\
301	0.492524571524015\\
302	0.492508981696506\\
303	0.492499012308829\\
304	0.492495099281769\\
305	0.492497358438387\\
306	0.4925016235416\\
307	0.492502085205725\\
308	0.492495658176886\\
309	0.492481988864084\\
310	0.492464758691395\\
311	0.492444866484513\\
312	0.49242485388904\\
313	0.492405262284453\\
314	0.49238383778019\\
315	0.492359808556601\\
316	0.492333888449385\\
317	0.492313475454012\\
318	0.492294850797347\\
319	0.492273139868944\\
320	0.492247602939199\\
321	0.492217097650514\\
322	0.492179909976868\\
323	0.492142713371287\\
324	0.492105220878325\\
325	0.492068203365225\\
326	0.492033886323144\\
327	0.492010873371103\\
328	0.492000370894198\\
329	0.491998346054331\\
330	0.492005329534847\\
331	0.492010537527616\\
332	0.492007011743257\\
333	0.491994782650224\\
334	0.491978342691041\\
335	0.491958745161961\\
336	0.491939015480823\\
337	0.491920348203086\\
338	0.491902327563802\\
339	0.491882239158113\\
340	0.491858069184586\\
341	0.491831290043357\\
342	0.491803531867586\\
343	0.491775131487909\\
344	0.491747037430946\\
345	0.491719568700851\\
346	0.491692705595271\\
347	0.491667044794666\\
348	0.491642375643369\\
349	0.491616772841183\\
350	0.49158820967186\\
351	0.491556438762003\\
352	0.491521711614717\\
353	0.491484827155487\\
354	0.491448043589249\\
355	0.491410557426988\\
356	0.491370157634369\\
357	0.491326303617227\\
358	0.491277911087033\\
359	0.491225719773231\\
360	0.491172229575347\\
361	0.491119189937637\\
362	0.491065453426323\\
363	0.491012125921631\\
364	0.49096102436319\\
365	0.490911521667245\\
366	0.490862943964864\\
367	0.490815482566459\\
368	0.490770665661236\\
369	0.490727447639008\\
370	0.490685584446485\\
371	0.490646176071934\\
372	0.490607905473077\\
373	0.490571668500241\\
374	0.490538192696119\\
375	0.490506932120435\\
376	0.490474858589221\\
377	0.490443602290547\\
378	0.490416615095355\\
379	0.490392228058729\\
380	0.490369005982919\\
381	0.490347580097516\\
382	0.490326021078915\\
383	0.490306099536659\\
384	0.490287197037812\\
385	0.490269327854389\\
386	0.490254543020963\\
387	0.490243592510589\\
388	0.490236429074075\\
389	0.490232722051334\\
390	0.490230802564742\\
391	0.490226554288736\\
392	0.49021777208096\\
393	0.4902058045226\\
394	0.490192155899377\\
395	0.490178252059623\\
396	0.490167125779257\\
397	0.490160904747784\\
398	0.490157526541866\\
399	0.490153896415267\\
400	0.490147476534243\\
401	0.490136209101736\\
};
\addlegendentry{exact}

% \addplot [color=mycolor3, dotted, line width=0.8pt]
%   table[row sep=crcr]{%
% 1	1\\
% 2	1\\
% 3	0\\
% 4	0\\
% 5	0\\
% 6	0.389814814814815\\
% 7	0.428703703703704\\
% 8	0.336111111111111\\
% 9	0.05\\
% 10	0\\
% 11	0\\
% 12	0\\
% 13	0\\
% 14	0\\
% 15	0\\
% 16	0\\
% 17	0\\
% 18	0\\
% 19	0\\
% 20	0\\
% 21	0.0037037037037037\\
% 22	0.037037037037037\\
% 23	0.0740740740740741\\
% 24	0.155555555555556\\
% 25	0.20462962962963\\
% 26	0.253703703703704\\
% 27	0.29537037037037\\
% 28	0.328703703703704\\
% 29	0.376851851851852\\
% 30	0.412962962962963\\
% 31	0.441666666666667\\
% 32	0.461111111111111\\
% 33	0.475925925925926\\
% 34	0.493518518518519\\
% 35	0.500925925925926\\
% 36	0.510185185185185\\
% 37	0.517592592592593\\
% 38	0.522222222222222\\
% 39	0.525\\
% 40	0.526851851851852\\
% 41	0.527777777777778\\
% 42	0.527777777777778\\
% 43	0.526851851851852\\
% 44	0.527777777777778\\
% 45	0.526851851851852\\
% 46	0.526851851851852\\
% 47	0.524074074074074\\
% 48	0.521296296296296\\
% 49	0.519444444444444\\
% 50	0.518518518518518\\
% 51	0.517592592592593\\
% 52	0.517592592592593\\
% 53	0.515740740740741\\
% 54	0.515740740740741\\
% 55	0.512962962962963\\
% 56	0.512962962962963\\
% 57	0.511111111111111\\
% 58	0.511111111111111\\
% 59	0.509259259259259\\
% 60	0.509259259259259\\
% 61	0.508333333333333\\
% 62	0.507407407407407\\
% 63	0.507407407407407\\
% 64	0.506481481481482\\
% 65	0.50462962962963\\
% 66	0.50462962962963\\
% 67	0.503703703703704\\
% 68	0.502777777777778\\
% 69	0.502777777777778\\
% 70	0.502777777777778\\
% 71	0.502777777777778\\
% 72	0.502777777777778\\
% 73	0.500925925925926\\
% 74	0.5\\
% 75	0.499074074074074\\
% 76	0.499074074074074\\
% 77	0.498148148148148\\
% 78	0.498148148148148\\
% 79	0.498148148148148\\
% 80	0.497222222222222\\
% 81	0.497222222222222\\
% 82	0.497222222222222\\
% 83	0.496296296296296\\
% 84	0.496296296296296\\
% 85	0.496296296296296\\
% 86	0.496296296296296\\
% 87	0.496296296296296\\
% 88	0.496296296296296\\
% 89	0.496296296296296\\
% 90	0.496296296296296\\
% 91	0.496296296296296\\
% 92	0.49537037037037\\
% 93	0.49537037037037\\
% 94	0.49537037037037\\
% 95	0.49537037037037\\
% 96	0.49537037037037\\
% 97	0.49537037037037\\
% 98	0.49537037037037\\
% 99	0.49537037037037\\
% 100	0.49537037037037\\
% 101	0.49537037037037\\
% 102	0.49537037037037\\
% 103	0.49537037037037\\
% 104	0.49537037037037\\
% 105	0.49537037037037\\
% 106	0.49537037037037\\
% 107	0.49537037037037\\
% 108	0.49537037037037\\
% 109	0.49537037037037\\
% 110	0.49537037037037\\
% 111	0.49537037037037\\
% 112	0.49537037037037\\
% 113	0.49537037037037\\
% 114	0.494444444444444\\
% 115	0.494444444444444\\
% 116	0.494444444444444\\
% 117	0.494444444444444\\
% 118	0.494444444444444\\
% 119	0.494444444444444\\
% 120	0.494444444444444\\
% 121	0.494444444444444\\
% 122	0.494444444444444\\
% 123	0.494444444444444\\
% 124	0.494444444444444\\
% 125	0.494444444444444\\
% 126	0.494444444444444\\
% 127	0.494444444444444\\
% 128	0.494444444444444\\
% 129	0.494444444444444\\
% 130	0.494444444444444\\
% 131	0.493518518518519\\
% 132	0.492592592592593\\
% 133	0.491666666666667\\
% 134	0.491666666666667\\
% 135	0.491666666666667\\
% 136	0.491666666666667\\
% 137	0.491666666666667\\
% 138	0.491666666666667\\
% 139	0.491666666666667\\
% 140	0.491666666666667\\
% 141	0.490740740740741\\
% 142	0.490740740740741\\
% 143	0.489814814814815\\
% 144	0.489814814814815\\
% 145	0.489814814814815\\
% 146	0.489814814814815\\
% 147	0.489814814814815\\
% 148	0.489814814814815\\
% 149	0.489814814814815\\
% 150	0.489814814814815\\
% 151	0.488888888888889\\
% 152	0.488888888888889\\
% 153	0.488888888888889\\
% 154	0.488888888888889\\
% 155	0.488888888888889\\
% 156	0.488888888888889\\
% 157	0.487962962962963\\
% 158	0.487962962962963\\
% 159	0.487962962962963\\
% 160	0.487962962962963\\
% 161	0.487962962962963\\
% 162	0.487962962962963\\
% 163	0.487962962962963\\
% 164	0.487962962962963\\
% 165	0.487962962962963\\
% 166	0.487037037037037\\
% 167	0.486111111111111\\
% 168	0.486111111111111\\
% 169	0.486111111111111\\
% 170	0.486111111111111\\
% 171	0.486111111111111\\
% 172	0.486111111111111\\
% 173	0.486111111111111\\
% 174	0.486111111111111\\
% 175	0.486111111111111\\
% 176	0.486111111111111\\
% 177	0.486111111111111\\
% 178	0.486111111111111\\
% 179	0.486111111111111\\
% 180	0.486111111111111\\
% 181	0.486111111111111\\
% 182	0.486111111111111\\
% 183	0.486111111111111\\
% 184	0.486111111111111\\
% 185	0.486111111111111\\
% 186	0.486111111111111\\
% 187	0.486111111111111\\
% 188	0.486111111111111\\
% 189	0.486111111111111\\
% 190	0.486111111111111\\
% 191	0.486111111111111\\
% 192	0.486111111111111\\
% 193	0.486111111111111\\
% 194	0.486111111111111\\
% 195	0.486111111111111\\
% 196	0.486111111111111\\
% 197	0.486111111111111\\
% 198	0.486111111111111\\
% 199	0.486111111111111\\
% 200	0.536111111111111\\
% 201	0.47962962962963\\
% 202	0.490740740740741\\
% 203	0.491666666666667\\
% 204	0.491666666666667\\
% 205	0.492592592592593\\
% 206	0.492592592592593\\
% 207	0.492592592592593\\
% 208	0.492592592592593\\
% 209	0.492592592592593\\
% 210	0.491666666666667\\
% 211	0.490740740740741\\
% 212	0.490740740740741\\
% 213	0.489814814814815\\
% 214	0.489814814814815\\
% 215	0.488888888888889\\
% 216	0.489814814814815\\
% 217	0.489814814814815\\
% 218	0.489814814814815\\
% 219	0.488888888888889\\
% 220	0.488888888888889\\
% 221	0.488888888888889\\
% 222	0.488888888888889\\
% 223	0.489814814814815\\
% 224	0.489814814814815\\
% 225	0.489814814814815\\
% 226	0.489814814814815\\
% 227	0.489814814814815\\
% 228	0.489814814814815\\
% 229	0.489814814814815\\
% 230	0.489814814814815\\
% 231	0.489814814814815\\
% 232	0.489814814814815\\
% 233	0.489814814814815\\
% 234	0.490740740740741\\
% 235	0.490740740740741\\
% 236	0.490740740740741\\
% 237	0.491666666666667\\
% 238	0.491666666666667\\
% 239	0.491666666666667\\
% 240	0.491666666666667\\
% 241	0.490740740740741\\
% 242	0.490740740740741\\
% 243	0.490740740740741\\
% 244	0.490740740740741\\
% 245	0.490740740740741\\
% 246	0.490740740740741\\
% 247	0.490740740740741\\
% 248	0.490740740740741\\
% 249	0.490740740740741\\
% 250	0.490740740740741\\
% 251	0.490740740740741\\
% 252	0.490740740740741\\
% 253	0.490740740740741\\
% 254	0.490740740740741\\
% 255	0.490740740740741\\
% 256	0.490740740740741\\
% 257	0.490740740740741\\
% 258	0.490740740740741\\
% 259	0.490740740740741\\
% 260	0.490740740740741\\
% 261	0.490740740740741\\
% 262	0.490740740740741\\
% 263	0.490740740740741\\
% 264	0.490740740740741\\
% 265	0.489814814814815\\
% 266	0.489814814814815\\
% 267	0.489814814814815\\
% 268	0.489814814814815\\
% 269	0.489814814814815\\
% 270	0.489814814814815\\
% 271	0.489814814814815\\
% 272	0.489814814814815\\
% 273	0.489814814814815\\
% 274	0.489814814814815\\
% 275	0.489814814814815\\
% 276	0.489814814814815\\
% 277	0.489814814814815\\
% 278	0.489814814814815\\
% 279	0.488888888888889\\
% 280	0.488888888888889\\
% 281	0.488888888888889\\
% 282	0.488888888888889\\
% 283	0.488888888888889\\
% 284	0.488888888888889\\
% 285	0.488888888888889\\
% 286	0.488888888888889\\
% 287	0.488888888888889\\
% 288	0.488888888888889\\
% 289	0.488888888888889\\
% 290	0.488888888888889\\
% 291	0.488888888888889\\
% 292	0.488888888888889\\
% 293	0.488888888888889\\
% 294	0.488888888888889\\
% 295	0.488888888888889\\
% 296	0.488888888888889\\
% 297	0.488888888888889\\
% 298	0.488888888888889\\
% 299	0.487962962962963\\
% 300	0.487962962962963\\
% 301	0.487962962962963\\
% 302	0.487962962962963\\
% 303	0.487962962962963\\
% 304	0.487962962962963\\
% 305	0.487962962962963\\
% 306	0.487962962962963\\
% 307	0.487962962962963\\
% 308	0.487962962962963\\
% 309	0.487962962962963\\
% 310	0.487962962962963\\
% 311	0.487037037037037\\
% 312	0.487037037037037\\
% 313	0.487037037037037\\
% 314	0.487037037037037\\
% 315	0.487037037037037\\
% 316	0.487037037037037\\
% 317	0.486111111111111\\
% 318	0.486111111111111\\
% 319	0.486111111111111\\
% 320	0.486111111111111\\
% 321	0.486111111111111\\
% 322	0.486111111111111\\
% 323	0.486111111111111\\
% 324	0.486111111111111\\
% 325	0.486111111111111\\
% 326	0.486111111111111\\
% 327	0.487037037037037\\
% 328	0.487037037037037\\
% 329	0.487037037037037\\
% 330	0.487037037037037\\
% 331	0.487037037037037\\
% 332	0.486111111111111\\
% 333	0.486111111111111\\
% 334	0.486111111111111\\
% 335	0.486111111111111\\
% 336	0.486111111111111\\
% 337	0.486111111111111\\
% 338	0.486111111111111\\
% 339	0.487037037037037\\
% 340	0.487037037037037\\
% 341	0.487037037037037\\
% 342	0.487037037037037\\
% 343	0.487037037037037\\
% 344	0.487037037037037\\
% 345	0.487037037037037\\
% 346	0.487037037037037\\
% 347	0.487037037037037\\
% 348	0.487037037037037\\
% 349	0.487037037037037\\
% 350	0.487962962962963\\
% 351	0.488888888888889\\
% 352	0.488888888888889\\
% 353	0.488888888888889\\
% 354	0.488888888888889\\
% 355	0.487962962962963\\
% 356	0.488888888888889\\
% 357	0.488888888888889\\
% 358	0.488888888888889\\
% 359	0.488888888888889\\
% 360	0.488888888888889\\
% 361	0.488888888888889\\
% 362	0.488888888888889\\
% 363	0.488888888888889\\
% 364	0.488888888888889\\
% 365	0.488888888888889\\
% 366	0.488888888888889\\
% 367	0.488888888888889\\
% 368	0.488888888888889\\
% 369	0.488888888888889\\
% 370	0.488888888888889\\
% 371	0.488888888888889\\
% 372	0.487962962962963\\
% 373	0.487037037037037\\
% 374	0.487037037037037\\
% 375	0.487962962962963\\
% 376	0.487962962962963\\
% 377	0.487962962962963\\
% 378	0.487962962962963\\
% 379	0.487962962962963\\
% 380	0.487962962962963\\
% 381	0.487037037037037\\
% 382	0.487037037037037\\
% 383	0.487037037037037\\
% 384	0.487037037037037\\
% 385	0.487037037037037\\
% 386	0.487037037037037\\
% 387	0.487037037037037\\
% 388	0.487037037037037\\
% 389	0.487037037037037\\
% 390	0.487037037037037\\
% 391	0.487962962962963\\
% 392	0.487962962962963\\
% 393	0.487962962962963\\
% 394	0.488888888888889\\
% 395	0.488888888888889\\
% 396	0.488888888888889\\
% 397	0.488888888888889\\
% 398	0.488888888888889\\
% 399	0.488888888888889\\
% 400	0.487962962962963\\
% 401	0.487962962962963\\
% };
% \addlegendentry{unsmoothed}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.025\\
400	0.025\\
};

\end{axis}
\end{tikzpicture}%

==> mma_32_cc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=.75\textwidth,
at={(0.758in,0.481in)},
%scale only axis,
xmin=0,
xmax=400,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={MMA, $\mathcal{B}=32$},
every axis title/.style={at={(0,1)}, anchor=north west, draw=black, fill=white},
xmajorgrids,
ymajorgrids,
xminorgrids,
yminorgrids,
xlabel={Iteration},
ytick={0.025,0.2,0.4,0.6,0.8,1},
yticklabels={$p$,0.2,0.4,0.6,0.8,1},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt,line join = round]
  table[row sep=crcr]{%
1	1.00331710093093\\
2	0.813842026956059\\
3	0.0634856019003432\\
4	0.0352190031658391\\
5	0.0276155745722008\\
6	0.0376178631793569\\
7	0.362362486401247\\
8	0.328725300141496\\
9	0.245509766912179\\
10	0.152448686941307\\
11	0.072867930902628\\
12	0.0664709770260413\\
13	0.0652643215279396\\
14	0.0614310784378929\\
15	0.0235913669661241\\
16	0.0154630299619751\\
17	0.0239304079494352\\
18	0.0303021808819032\\
19	0.0262312146345507\\
20	0.024966211509688\\
21	0.024707382375658\\
22	0.0247841178897171\\
23	0.0247843419111666\\
24	0.0247496698730561\\
25	0.0246098925349461\\
26	0.0244236322356453\\
27	0.0245373558298069\\
28	0.0245852785000632\\
29	0.0245896752335312\\
30	0.024627115238196\\
31	0.0246381675869587\\
32	0.0245980526927745\\
33	0.0244499838261092\\
34	0.0241292723531832\\
35	0.0259344500526044\\
36	0.0269326514875352\\
37	0.0253473804465196\\
38	0.0244559350268363\\
39	0.0243862750358728\\
40	0.0241783471251992\\
41	0.0241145959798206\\
42	0.0241506742820867\\
43	0.0241194488569804\\
44	0.0241669151961835\\
45	0.0242374412688189\\
46	0.0241034393662183\\
47	0.0240346116629952\\
48	0.0241830455128307\\
49	0.0242580529676279\\
50	0.0242183260201542\\
51	0.0241742658356633\\
52	0.0242053920825722\\
53	0.0242649641181559\\
54	0.0241988541320681\\
55	0.0241067871446039\\
56	0.0240851755099831\\
57	0.0240861330520623\\
58	0.0241395421680988\\
59	0.0243580454781732\\
60	0.0246235068019951\\
61	0.0247040878832235\\
62	0.0246245194238517\\
63	0.0243823567532665\\
64	0.0242086374891387\\
65	0.0241409547683709\\
66	0.0241949506452751\\
67	0.0242522974168462\\
68	0.0244142644045754\\
69	0.0244803525162323\\
70	0.0244764110060519\\
71	0.02437746933311\\
72	0.024415654443001\\
73	0.0244893033768559\\
74	0.0245613188343552\\
75	0.0245621986039906\\
76	0.0245523010064049\\
77	0.0245567514476481\\
78	0.0245686785411053\\
79	0.0245743752866183\\
80	0.0245635512192074\\
81	0.024526462780194\\
82	0.0245061723051736\\
83	0.0245367730461843\\
84	0.0245890828586877\\
85	0.0246331793464341\\
86	0.0246390036203307\\
87	0.0246591536963851\\
88	0.0246960742539047\\
89	0.0247146207221019\\
90	0.0247271867577169\\
91	0.024755233666362\\
92	0.0247778936553962\\
93	0.0247964751166641\\
94	0.0248133294358179\\
95	0.0248298613459554\\
96	0.0248398279241458\\
97	0.0248512478628465\\
98	0.0248478743519096\\
99	0.0248534914380492\\
100	0.0248598902668787\\
101	0.0248599222419949\\
102	0.0248693788540864\\
103	0.0248669717646723\\
104	0.0248670761785464\\
105	0.0248678643245334\\
106	0.0248722583030568\\
107	0.024881067060822\\
108	0.0248920256904766\\
109	0.0248953929300526\\
110	0.0249012773974293\\
111	0.0249084491088597\\
112	0.0249154987570621\\
113	0.0249172210744648\\
114	0.0249182459428152\\
115	0.0249204661459823\\
116	0.0249212828341863\\
117	0.0249274661659949\\
118	0.0249309863907844\\
119	0.024934259416452\\
120	0.0249406659179076\\
121	0.0249432608329702\\
122	0.0249436070373654\\
123	0.0249490893801332\\
124	0.0249506381732167\\
125	0.0249521346362127\\
126	0.0249520769187835\\
127	0.0249535416559895\\
128	0.0249563872541622\\
129	0.0249583136096589\\
130	0.0249597496291709\\
131	0.0249631308527988\\
132	0.0249645202245958\\
133	0.0249679388004601\\
134	0.02496729102388\\
135	0.0249674320684235\\
136	0.0249673077322925\\
137	0.0249690970533957\\
138	0.0249731416272694\\
139	0.0249744666973843\\
140	0.0249747054337268\\
141	0.0249753468853426\\
142	0.0249764405229718\\
143	0.0249760993720146\\
144	0.0249767978835435\\
145	0.024977919637539\\
146	0.024979529485009\\
147	0.024981923134969\\
148	0.0249840060599159\\
149	0.0249835354221844\\
150	0.0249829781865408\\
151	0.0249824888893724\\
152	0.0249840436680738\\
153	0.0249855243506934\\
154	0.0249860420628727\\
155	0.0249870788320015\\
156	0.0249882809510686\\
157	0.0249887620314669\\
158	0.024988383772785\\
159	0.0249888061939178\\
160	0.0249892490574483\\
161	0.024990295011265\\
162	0.0249909960428655\\
163	0.0249911250500538\\
164	0.0249915676681334\\
165	0.024992185174268\\
166	0.0249922799555302\\
167	0.0249918681399194\\
168	0.0249916178125713\\
169	0.0249917564705226\\
170	0.0249916791539445\\
171	0.0249920363498129\\
172	0.0249921418118639\\
173	0.024991956371479\\
174	0.0249919343013539\\
175	0.0249923031902048\\
176	0.0249923238141781\\
177	0.0249926275388387\\
178	0.0249929605214899\\
179	0.0249933064603281\\
180	0.024993505935347\\
181	0.0249937803558193\\
182	0.0249939451511932\\
183	0.0249943112870825\\
184	0.024994514801299\\
185	0.024994686006028\\
186	0.024994630334098\\
187	0.0249945219211595\\
188	0.0249945797176579\\
189	0.0249947443567603\\
190	0.0249949392770733\\
191	0.0249949811563571\\
192	0.0249949228622673\\
193	0.024994926702848\\
194	0.0249951116364803\\
195	0.0249949292124002\\
196	0.0249949399038341\\
197	0.0249949625620313\\
198	0.0249947446934537\\
199	0.0249944881988739\\
200	0.0339130437751975\\
201	0.0245357706223141\\
202	0.0249181960400813\\
203	0.0249618011641458\\
204	0.0249745288879251\\
205	0.0249823013974068\\
206	0.0249869753026123\\
207	0.0249897599958017\\
208	0.0249915011230205\\
209	0.0249928453542151\\
210	0.0249937503650502\\
211	0.0249941934230619\\
212	0.0249941558300476\\
213	0.0249940076967787\\
214	0.024993639793566\\
215	0.0249936580708333\\
216	0.0249941204075019\\
217	0.0249944756657674\\
218	0.0249946115210915\\
219	0.0249947807726599\\
220	0.0249948478445088\\
221	0.0249950776544323\\
222	0.0249954808059944\\
223	0.0249959066867075\\
224	0.0249961315620331\\
225	0.0249960381860274\\
226	0.024995735117855\\
227	0.0249956205061473\\
228	0.0249959376548883\\
229	0.0249961871937063\\
230	0.0249965837018278\\
231	0.0249967834345029\\
232	0.0249969054592247\\
233	0.0249970958433001\\
234	0.0249969283533157\\
235	0.0249967935569464\\
236	0.0249968788679849\\
237	0.0249967672831299\\
238	0.0249968914135469\\
239	0.0249971086194826\\
240	0.024997397732436\\
241	0.0249973142555892\\
242	0.0249974797346276\\
243	0.0249974754196393\\
244	0.0249973530226861\\
245	0.02499751849065\\
246	0.0249975724557092\\
247	0.0249975437419419\\
248	0.0249976659058093\\
249	0.0249978226863109\\
250	0.0249976785640001\\
251	0.0249974961697324\\
252	0.0249973698533608\\
253	0.0249971033550932\\
254	0.0249967896644481\\
255	0.0249969851676062\\
256	0.0249971381239301\\
257	0.0249972417035465\\
258	0.0249972650496471\\
259	0.0249973469498553\\
260	0.0249973350368847\\
261	0.0249973609703729\\
262	0.0249975781197661\\
263	0.02499777677019\\
264	0.0249978965187291\\
265	0.0249979453175808\\
266	0.0249980272915217\\
267	0.024997952079892\\
268	0.0249977757748038\\
269	0.0249977233519291\\
270	0.0249978336719093\\
271	0.0249976759816337\\
272	0.0249975408102445\\
273	0.0249974731705111\\
274	0.0249974646945715\\
275	0.0249975356947144\\
276	0.024997707997095\\
277	0.0249976401567933\\
278	0.0249975094371338\\
279	0.0249974574453295\\
280	0.0249972721352637\\
281	0.0249972652951861\\
282	0.0249975634314785\\
283	0.024997715059064\\
284	0.0249976268443248\\
285	0.0249977011237389\\
286	0.0249977720543243\\
287	0.0249979313243637\\
288	0.0249979961123109\\
289	0.0249978571447386\\
290	0.0249977241411852\\
291	0.0249975913810249\\
292	0.0249974781487156\\
293	0.0249973593843395\\
294	0.0249971273185461\\
295	0.024996855144513\\
296	0.0249967788603958\\
297	0.024996590101791\\
298	0.0249962832137866\\
299	0.024996113844642\\
300	0.0249960677120278\\
301	0.0249963905038104\\
302	0.0249968402241211\\
303	0.0249969747613081\\
304	0.0249971940171607\\
305	0.0249972286549183\\
306	0.0249970459492622\\
307	0.0249969606948162\\
308	0.024997073960309\\
309	0.0249970945403203\\
310	0.0249971130254171\\
311	0.0249970859972183\\
312	0.0249969622326262\\
313	0.0249967263159828\\
314	0.0249966580304481\\
315	0.0249967892967085\\
316	0.0249965502419283\\
317	0.0249965511705063\\
318	0.0249966936333183\\
319	0.0249965481436145\\
320	0.0249964210671015\\
321	0.0249965508383899\\
322	0.0249964216861568\\
323	0.0249962908263494\\
324	0.0249965584281603\\
325	0.0249967930597585\\
326	0.0249969154818829\\
327	0.0249970544661966\\
328	0.0249970467535206\\
329	0.0249970203236756\\
330	0.0249973054234697\\
331	0.0249974383496499\\
332	0.0249974299827323\\
333	0.0249975668661003\\
334	0.0249978685423967\\
335	0.0249979213866789\\
336	0.0249978731850925\\
337	0.0249978335636414\\
338	0.0249977498211481\\
339	0.0249975556065141\\
340	0.0249975840308414\\
341	0.0249977878201468\\
342	0.0249977233402073\\
343	0.0249975974082892\\
344	0.0249974894449489\\
345	0.024997277264858\\
346	0.0249970727727276\\
347	0.0249970772765166\\
348	0.0249970279840387\\
349	0.0249970580668527\\
350	0.0249969933624937\\
351	0.0249971591787899\\
352	0.0249973264314387\\
353	0.024997675213045\\
354	0.0249978574079924\\
355	0.0249977567795188\\
356	0.0249977104438543\\
357	0.0249977848106025\\
358	0.0249979061291042\\
359	0.0249978986355051\\
360	0.0249979615426676\\
361	0.0249980490781595\\
362	0.0249980990873249\\
363	0.0249981607411641\\
364	0.0249981486189678\\
365	0.0249981578937809\\
366	0.0249982336918373\\
367	0.0249982642031915\\
368	0.0249983305206276\\
369	0.0249983967944042\\
370	0.0249984103197577\\
371	0.0249984958915185\\
372	0.0249985157326368\\
373	0.0249984574552831\\
374	0.0249983994776727\\
375	0.0249983438182869\\
376	0.0249983260438611\\
377	0.0249983453622993\\
378	0.0249983481312469\\
379	0.0249983596671581\\
380	0.0249983817940891\\
381	0.0249982933122239\\
382	0.0249981680611004\\
383	0.0249980555968226\\
384	0.0249979161403141\\
385	0.0249978039098572\\
386	0.0249977645224314\\
387	0.0249978627002802\\
388	0.0249977588046875\\
389	0.0249976286610468\\
390	0.0249975635186636\\
391	0.0249974379180947\\
392	0.0249972985054142\\
393	0.0249973231856387\\
394	0.0249974188385613\\
395	0.0249974280788983\\
396	0.0249974006003642\\
397	0.0249972587941684\\
398	0.0249973191788337\\
399	0.0249974837005006\\
400	0.0249975865744331\\
};
\addlegendentry{internal}

\addplot [color=mycolor2, line width=1pt,line join = round]
  table[row sep=crcr]{%
1	1.00331519624177\\
2	0.813744301851071\\
3	0.0634587099166002\\
4	0.0352235383939465\\
5	0.0275894574814653\\
6	0.0377013767072254\\
7	0.362029132751556\\
8	0.326226434319796\\
9	0.244484878407236\\
10	0.141365429635167\\
11	0.0845665103889118\\
12	0.0639394120850963\\
13	0.0573111341044894\\
14	0.0486095778548943\\
15	0.0273921452027234\\
16	0.0197692186675315\\
17	0.0259015037095096\\
18	0.0315110120707312\\
19	0.0270616642373874\\
20	0.025622746421994\\
21	0.0251930055715869\\
22	0.0251505574221936\\
23	0.0250432527392066\\
24	0.0249183304787433\\
25	0.0247164517475819\\
26	0.0245020226304072\\
27	0.0246040909579914\\
28	0.0246595474991766\\
29	0.0246679731546358\\
30	0.0247210323313541\\
31	0.0247491111250656\\
32	0.0247059606741015\\
33	0.0245595104520335\\
34	0.0242686105033605\\
35	0.0260763043573553\\
36	0.0271055095098585\\
37	0.0254440932120355\\
38	0.0245433124730791\\
39	0.0244695562481048\\
40	0.0242574829087\\
41	0.0241887907304345\\
42	0.0242210142499726\\
43	0.0241843073849858\\
44	0.0242279835635561\\
45	0.024298183581753\\
46	0.0241659590962183\\
47	0.0240956691102409\\
48	0.0242413233196046\\
49	0.0243120403132809\\
50	0.0242696569934975\\
51	0.0242248336552149\\
52	0.0242576000298165\\
53	0.0243196008732683\\
54	0.024256707781581\\
55	0.0241659980079601\\
56	0.0241437603860597\\
57	0.0241462410504875\\
58	0.0241999171933129\\
59	0.0244224425735199\\
60	0.0246836716083779\\
61	0.0247696989076156\\
62	0.0246873233175582\\
63	0.0244475111294464\\
64	0.0242745860012104\\
65	0.0242065683069885\\
66	0.0242630035358856\\
67	0.0243219423671966\\
68	0.0244852653123948\\
69	0.0245512890875403\\
70	0.0245468923509915\\
71	0.0244481153550374\\
72	0.0244875484988259\\
73	0.0245618083294634\\
74	0.0246331914763891\\
75	0.0246328996297163\\
76	0.0246209116306112\\
77	0.0246236099957965\\
78	0.02463403120141\\
79	0.0246394372400627\\
80	0.0246289881667694\\
81	0.024593056442578\\
82	0.0245748443555156\\
83	0.0246082826902486\\
84	0.0246618777379856\\
85	0.0247076866899013\\
86	0.0247139533392861\\
87	0.024736350925888\\
88	0.0247744645622983\\
89	0.0247951605940543\\
90	0.0248087487242135\\
91	0.0248396458406844\\
92	0.0248644289832564\\
93	0.0248834946218337\\
94	0.0249008309166395\\
95	0.0249184340896754\\
96	0.0249288604068672\\
97	0.0249400173259674\\
98	0.0249362706207024\\
99	0.0249411285137801\\
100	0.0249465937616097\\
101	0.0249450814519152\\
102	0.0249547386077688\\
103	0.0249526065166269\\
104	0.0249546770120624\\
105	0.0249573126333238\\
106	0.0249636759442268\\
107	0.024974093489946\\
108	0.0249867895801768\\
109	0.0249917373593846\\
110	0.0249986718521814\\
111	0.0250065786962955\\
112	0.025013885581748\\
113	0.0250157093689178\\
114	0.0250165827812334\\
115	0.0250185176669392\\
116	0.0250193136878136\\
117	0.0250252601285508\\
118	0.0250284349264308\\
119	0.0250314281146784\\
120	0.025037809875433\\
121	0.0250404363020391\\
122	0.0250408883245341\\
123	0.0250465177426692\\
124	0.0250482851615294\\
125	0.0250500030260448\\
126	0.0250500033586118\\
127	0.0250517302774162\\
128	0.0250552186208287\\
129	0.0250579369265666\\
130	0.0250602986722628\\
131	0.0250646856197426\\
132	0.0250669795492493\\
133	0.0250711436050173\\
134	0.0250714107050709\\
135	0.0250724518167057\\
136	0.025073193446957\\
137	0.0250760441976529\\
138	0.0250816016208158\\
139	0.0250843707758945\\
140	0.0250861098021749\\
141	0.0250882519078213\\
142	0.0250908040861461\\
143	0.0250917720983619\\
144	0.0250936972312383\\
145	0.0250960830805642\\
146	0.0250990849543528\\
147	0.0251032298862239\\
148	0.0251069838399617\\
149	0.0251081565738205\\
150	0.0251091524370122\\
151	0.025110035567032\\
152	0.0251127456754644\\
153	0.0251151061971385\\
154	0.0251164130582791\\
155	0.0251184914811274\\
156	0.0251208772593022\\
157	0.0251223736085815\\
158	0.0251229688245715\\
159	0.0251245203492112\\
160	0.0251264466678512\\
161	0.0251289745930996\\
162	0.0251308398411618\\
163	0.0251321117679689\\
164	0.0251335610329628\\
165	0.025135016570617\\
166	0.025135799718989\\
167	0.0251360144253811\\
168	0.0251364326237394\\
169	0.0251373778587099\\
170	0.0251381615568468\\
171	0.0251393104775645\\
172	0.0251400171855682\\
173	0.0251403142259166\\
174	0.0251406402269492\\
175	0.0251412623742703\\
176	0.0251414864939327\\
177	0.0251419628666948\\
178	0.0251422974845181\\
179	0.0251425739633742\\
180	0.0251429101796475\\
181	0.0251435102872271\\
182	0.0251439310617578\\
183	0.0251445874086597\\
184	0.0251450388546202\\
185	0.0251456120435296\\
186	0.0251459897924487\\
187	0.0251464416813064\\
188	0.0251472166630376\\
189	0.0251479985402842\\
190	0.0251486409287543\\
191	0.0251490518895777\\
192	0.0251494601920643\\
193	0.0251499892942418\\
194	0.0251506410750134\\
195	0.0251510081186638\\
196	0.0251516039713739\\
197	0.0251522216517808\\
198	0.0251526744366586\\
199	0.025153131836393\\
200	0.0341725670246206\\
201	0.0246919464616597\\
202	0.0250820119146997\\
203	0.025128206441805\\
204	0.0251423829557937\\
205	0.0251510408978122\\
206	0.0251556074151495\\
207	0.0251577909342281\\
208	0.0251589812686987\\
209	0.0251599739118457\\
210	0.0251606722059486\\
211	0.0251611665981815\\
212	0.0251613755638775\\
213	0.0251615825597469\\
214	0.0251615070799549\\
215	0.0251618216928665\\
216	0.0251625189347309\\
217	0.0251630373715445\\
218	0.0251633098203568\\
219	0.0251635535471584\\
220	0.0251636304927783\\
221	0.0251638317923068\\
222	0.0251642657704624\\
223	0.0251648664081234\\
224	0.0251655290101272\\
225	0.0251659758994455\\
226	0.0251662367012317\\
227	0.0251667654673711\\
228	0.025167807327291\\
229	0.0251688206905555\\
230	0.0251699879904375\\
231	0.0251709165889906\\
232	0.0251716162264232\\
233	0.0251722091023675\\
234	0.0251724114673532\\
235	0.0251726541379904\\
236	0.0251732040756169\\
237	0.0251736462574087\\
238	0.0251743162378956\\
239	0.0251748094078476\\
240	0.0251752186480701\\
241	0.0251750002467976\\
242	0.0251748232895207\\
243	0.0251742953028685\\
244	0.0251736505974647\\
245	0.0251738537102104\\
246	0.0251743215933054\\
247	0.0251747505976807\\
248	0.0251752830615695\\
249	0.0251756560660347\\
250	0.0251756147577859\\
251	0.0251757785014536\\
252	0.0251762179242286\\
253	0.0251766011711487\\
254	0.0251769376863106\\
255	0.0251777474524643\\
256	0.0251785200189667\\
257	0.0251792031700666\\
258	0.0251797002128223\\
259	0.0251801917686028\\
260	0.0251805846481069\\
261	0.0251810073459666\\
262	0.0251815506867738\\
263	0.0251820340657383\\
264	0.0251823925067069\\
265	0.0251826516924365\\
266	0.0251829140228286\\
267	0.0251830246701086\\
268	0.0251830354343917\\
269	0.0251831798034668\\
270	0.025183512859467\\
271	0.0251835844027298\\
272	0.0251836587520187\\
273	0.0251838043944825\\
274	0.0251840724301781\\
275	0.0251843180450648\\
276	0.0251845010132455\\
277	0.0251843685504244\\
278	0.0251841569098739\\
279	0.0251840383662032\\
280	0.0251837886784271\\
281	0.0251836417222214\\
282	0.025183613656441\\
283	0.0251831844793234\\
284	0.025182437895223\\
285	0.0251821853984604\\
286	0.0251823504809267\\
287	0.0251829099484578\\
288	0.0251833784416364\\
289	0.0251835710731947\\
290	0.0251837621401755\\
291	0.0251840153788709\\
292	0.0251843288756097\\
293	0.0251845774741291\\
294	0.0251846467020376\\
295	0.0251845969753882\\
296	0.0251848686790123\\
297	0.0251852031886456\\
298	0.0251853677646347\\
299	0.0251854622930473\\
300	0.0251854119486266\\
301	0.0251855113273616\\
302	0.0251856031621309\\
303	0.0251854408161537\\
304	0.0251854508965645\\
305	0.0251850872976133\\
306	0.0251843519960966\\
307	0.0251836242784728\\
308	0.0251831108306542\\
309	0.0251827896948372\\
310	0.0251827834974879\\
311	0.0251828758682545\\
312	0.025182869454074\\
313	0.0251827114702867\\
314	0.0251826788930027\\
315	0.0251829105292119\\
316	0.0251827716414372\\
317	0.025182795715602\\
318	0.0251829662150719\\
319	0.0251828380253488\\
320	0.025182726858766\\
321	0.0251828595977275\\
322	0.0251826798650948\\
323	0.0251825266672645\\
324	0.025182837450731\\
325	0.0251831546891976\\
326	0.0251834082269463\\
327	0.0251837635130027\\
328	0.0251841367505521\\
329	0.025184536892478\\
330	0.0251852000172791\\
331	0.0251856796484264\\
332	0.0251859956405286\\
333	0.0251864557000267\\
334	0.0251871439138307\\
335	0.0251875906287889\\
336	0.0251879232184995\\
337	0.0251881971106002\\
338	0.0251883454317913\\
339	0.0251883310811172\\
340	0.0251885200033336\\
341	0.0251888790897773\\
342	0.0251888997849273\\
343	0.0251887788123505\\
344	0.0251886332070321\\
345	0.0251884102955053\\
346	0.0251882554653768\\
347	0.0251882914117637\\
348	0.0251882055820434\\
349	0.025188163351583\\
350	0.0251879980100821\\
351	0.025187991790855\\
352	0.0251879091598044\\
353	0.0251880740190572\\
354	0.0251881727377597\\
355	0.0251879941742798\\
356	0.0251879064593824\\
357	0.0251880545994239\\
358	0.0251882865988735\\
359	0.0251882154907513\\
360	0.0251880958780345\\
361	0.0251879735459597\\
362	0.0251877927204716\\
363	0.025187591939306\\
364	0.0251873148240553\\
365	0.0251871492033622\\
366	0.0251871678485844\\
367	0.0251871273931428\\
368	0.0251870222083223\\
369	0.0251868561002723\\
370	0.0251867010597815\\
371	0.0251867215399535\\
372	0.0251867227725657\\
373	0.0251866594704739\\
374	0.0251866425895141\\
375	0.0251866845014954\\
376	0.0251868171003531\\
377	0.025186985474308\\
378	0.0251871140026483\\
379	0.0251872441310418\\
380	0.0251873780448487\\
381	0.0251874235820605\\
382	0.0251874608900383\\
383	0.0251875447277189\\
384	0.0251876243329447\\
385	0.025187739533943\\
386	0.0251879100832226\\
387	0.0251881783070206\\
388	0.0251882233811891\\
389	0.0251882108600238\\
390	0.0251882291072521\\
391	0.0251881464062324\\
392	0.0251880198579118\\
393	0.0251880215826824\\
394	0.0251880526567207\\
395	0.0251879733908633\\
396	0.0251878649749206\\
397	0.0251876127086051\\
398	0.0251875743914683\\
399	0.0251876699729469\\
400	0.0251877332531777\\
401	0.0251878531556103\\
};
\addlegendentry{exact}

% \addplot [color=mycolor3, dotted, line width=0.8pt]
%   table[row sep=crcr]{%
% 1	1\\
% 2	1\\
% 3	0\\
% 4	0\\
% 5	0\\
% 6	0\\
% 7	0.312037037037037\\
% 8	0.174074074074074\\
% 9	0.166666666666667\\
% 10	0.112037037037037\\
% 11	0.0777777777777778\\
% 12	0.0592592592592593\\
% 13	0.0527777777777778\\
% 14	0.0453703703703704\\
% 15	0.0268518518518519\\
% 16	0.012037037037037\\
% 17	0\\
% 18	0\\
% 19	0\\
% 20	0\\
% 21	0\\
% 22	0\\
% 23	0\\
% 24	0\\
% 25	0\\
% 26	0\\
% 27	0\\
% 28	0\\
% 29	0\\
% 30	0\\
% 31	0\\
% 32	0\\
% 33	0\\
% 34	0\\
% 35	0\\
% 36	0\\
% 37	0\\
% 38	0\\
% 39	0\\
% 40	0\\
% 41	0\\
% 42	0\\
% 43	0\\
% 44	0\\
% 45	0\\
% 46	0\\
% 47	0\\
% 48	0\\
% 49	0\\
% 50	0\\
% 51	0\\
% 52	0\\
% 53	0\\
% 54	0\\
% 55	0\\
% 56	0\\
% 57	0\\
% 58	0\\
% 59	0\\
% 60	0\\
% 61	0\\
% 62	0\\
% 63	0\\
% 64	0\\
% 65	0\\
% 66	0\\
% 67	0\\
% 68	0\\
% 69	0\\
% 70	0\\
% 71	0\\
% 72	0\\
% 73	0\\
% 74	0\\
% 75	0\\
% 76	0\\
% 77	0\\
% 78	0\\
% 79	0\\
% 80	0\\
% 81	0\\
% 82	0\\
% 83	0\\
% 84	0\\
% 85	0\\
% 86	0\\
% 87	0\\
% 88	0\\
% 89	0\\
% 90	0\\
% 91	0\\
% 92	0\\
% 93	0\\
% 94	0\\
% 95	0\\
% 96	0\\
% 97	0\\
% 98	0\\
% 99	0\\
% 100	0\\
% 101	0\\
% 102	0\\
% 103	0\\
% 104	0\\
% 105	0\\
% 106	0\\
% 107	0\\
% 108	0\\
% 109	0\\
% 110	0\\
% 111	0\\
% 112	0\\
% 113	0\\
% 114	0\\
% 115	0\\
% 116	0\\
% 117	0\\
% 118	0\\
% 119	0\\
% 120	0\\
% 121	0\\
% 122	0\\
% 123	0\\
% 124	0\\
% 125	0\\
% 126	0\\
% 127	0\\
% 128	0\\
% 129	0\\
% 130	0\\
% 131	0\\
% 132	0\\
% 133	0\\
% 134	0\\
% 135	0\\
% 136	0\\
% 137	0\\
% 138	0\\
% 139	0\\
% 140	0\\
% 141	0\\
% 142	0\\
% 143	0\\
% 144	0\\
% 145	0\\
% 146	0\\
% 147	0\\
% 148	0\\
% 149	0\\
% 150	0\\
% 151	0\\
% 152	0\\
% 153	0\\
% 154	0\\
% 155	0\\
% 156	0\\
% 157	0\\
% 158	0\\
% 159	0\\
% 160	0\\
% 161	0\\
% 162	0\\
% 163	0\\
% 164	0\\
% 165	0\\
% 166	0\\
% 167	0\\
% 168	0\\
% 169	0\\
% 170	0\\
% 171	0\\
% 172	0\\
% 173	0\\
% 174	0\\
% 175	0\\
% 176	0\\
% 177	0\\
% 178	0\\
% 179	0\\
% 180	0\\
% 181	0\\
% 182	0\\
% 183	0\\
% 184	0\\
% 185	0\\
% 186	0\\
% 187	0\\
% 188	0\\
% 189	0\\
% 190	0\\
% 191	0\\
% 192	0\\
% 193	0\\
% 194	0\\
% 195	0\\
% 196	0\\
% 197	0\\
% 198	0\\
% 199	0\\
% 200	0\\
% 201	0\\
% 202	0\\
% 203	0\\
% 204	0\\
% 205	0\\
% 206	0\\
% 207	0\\
% 208	0\\
% 209	0\\
% 210	0\\
% 211	0\\
% 212	0\\
% 213	0\\
% 214	0\\
% 215	0\\
% 216	0\\
% 217	0\\
% 218	0\\
% 219	0\\
% 220	0\\
% 221	0\\
% 222	0\\
% 223	0\\
% 224	0\\
% 225	0\\
% 226	0\\
% 227	0\\
% 228	0\\
% 229	0\\
% 230	0\\
% 231	0\\
% 232	0\\
% 233	0\\
% 234	0\\
% 235	0\\
% 236	0\\
% 237	0\\
% 238	0\\
% 239	0\\
% 240	0\\
% 241	0\\
% 242	0\\
% 243	0\\
% 244	0\\
% 245	0\\
% 246	0\\
% 247	0\\
% 248	0\\
% 249	0\\
% 250	0\\
% 251	0\\
% 252	0\\
% 253	0\\
% 254	0\\
% 255	0\\
% 256	0\\
% 257	0\\
% 258	0\\
% 259	0\\
% 260	0\\
% 261	0\\
% 262	0\\
% 263	0\\
% 264	0\\
% 265	0\\
% 266	0\\
% 267	0\\
% 268	0\\
% 269	0\\
% 270	0\\
% 271	0\\
% 272	0\\
% 273	0\\
% 274	0\\
% 275	0\\
% 276	0\\
% 277	0\\
% 278	0\\
% 279	0\\
% 280	0\\
% 281	0\\
% 282	0\\
% 283	0\\
% 284	0\\
% 285	0\\
% 286	0\\
% 287	0\\
% 288	0\\
% 289	0\\
% 290	0\\
% 291	0\\
% 292	0\\
% 293	0\\
% 294	0\\
% 295	0\\
% 296	0\\
% 297	0\\
% 298	0\\
% 299	0\\
% 300	0\\
% 301	0\\
% 302	0\\
% 303	0\\
% 304	0\\
% 305	0\\
% 306	0\\
% 307	0\\
% 308	0\\
% 309	0\\
% 310	0\\
% 311	0\\
% 312	0\\
% 313	0\\
% 314	0\\
% 315	0\\
% 316	0\\
% 317	0\\
% 318	0\\
% 319	0\\
% 320	0\\
% 321	0\\
% 322	0\\
% 323	0\\
% 324	0\\
% 325	0\\
% 326	0\\
% 327	0\\
% 328	0\\
% 329	0\\
% 330	0\\
% 331	0\\
% 332	0\\
% 333	0\\
% 334	0\\
% 335	0\\
% 336	0\\
% 337	0\\
% 338	0\\
% 339	0\\
% 340	0\\
% 341	0\\
% 342	0\\
% 343	0\\
% 344	0\\
% 345	0\\
% 346	0\\
% 347	0\\
% 348	0\\
% 349	0\\
% 350	0\\
% 351	0\\
% 352	0\\
% 353	0\\
% 354	0\\
% 355	0\\
% 356	0\\
% 357	0\\
% 358	0\\
% 359	0\\
% 360	0\\
% 361	0\\
% 362	0\\
% 363	0\\
% 364	0\\
% 365	0\\
% 366	0\\
% 367	0\\
% 368	0\\
% 369	0\\
% 370	0\\
% 371	0\\
% 372	0\\
% 373	0\\
% 374	0\\
% 375	0\\
% 376	0\\
% 377	0\\
% 378	0\\
% 379	0\\
% 380	0\\
% 381	0\\
% 382	0\\
% 383	0\\
% 384	0\\
% 385	0\\
% 386	0\\
% 387	0\\
% 388	0\\
% 389	0\\
% 390	0\\
% 391	0\\
% 392	0\\
% 393	0\\
% 394	0\\
% 395	0\\
% 396	0\\
% 397	0\\
% 398	0\\
% 399	0\\
% 400	0\\
% 401	0\\
% };
% \addlegendentry{unsmoothed}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.025\\
400	0.025\\
};

\end{axis}
\end{tikzpicture}%

==> mma_8_cc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=.25\textheight,
at={(0.758in,0.427in)},
%scale only axis,
xmin=0,
xmax=400,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={MMA, $\mathcal{B}=8$},
xmajorgrids,
ymajorgrids,
xminorgrids,
yminorgrids,
xlabel={\vphantom{Iteration}},
ytick={0.025,0.2,0.4,0.6,0.8,1},
yticklabels={$p$,0.2,0.4,0.6,0.8,1},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt,line join=round]
  table[row sep=crcr]{%
1	1.00331224026007\\
2	0.712198584682018\\
3	0.114664223535477\\
4	0.0451493161466525\\
5	0.0499775553629075\\
6	0.510043269106204\\
7	0.267587716616399\\
8	0.386510572733353\\
9	0.00208298436244063\\
10	0.0300802185933845\\
11	0.0358242250490434\\
12	0.0406090849928713\\
13	0.0266677511163778\\
14	0.0190592971502313\\
15	0.0182854504265001\\
16	0.0184033157997516\\
17	0.0184935342760861\\
18	0.018609188176478\\
19	0.0189845311218225\\
20	0.0198577462420559\\
21	0.0213715797716734\\
22	0.0224216664887256\\
23	0.0231768266479003\\
24	0.0235023271955165\\
25	0.0235935780673466\\
26	0.0236642728065502\\
27	0.0238075291558824\\
28	0.024017257636388\\
29	0.024259147276423\\
30	0.0244478090157149\\
31	0.0245722092423249\\
32	0.0246531892405695\\
33	0.024701970663402\\
34	0.0247473702560358\\
35	0.0247893560932929\\
36	0.0248307815087938\\
37	0.0248621903510829\\
38	0.024887120234964\\
39	0.0249052601081523\\
40	0.0249187505558639\\
41	0.0249266738689038\\
42	0.0249323033531601\\
43	0.0249363305330025\\
44	0.0249382514371835\\
45	0.0249276195663623\\
46	0.0248596468869025\\
47	0.0248871040589505\\
48	0.0249108974533267\\
49	0.0249278400572394\\
50	0.0249422714769395\\
51	0.0249523692043668\\
52	0.0249601241629509\\
53	0.02496723833893\\
54	0.0249710588518664\\
55	0.0249747698264982\\
56	0.0249786442473674\\
57	0.0249810768314532\\
58	0.024983269758249\\
59	0.0249834825547945\\
60	0.0249841099572844\\
61	0.0249858943183909\\
62	0.0249871365083102\\
63	0.0249883656877134\\
64	0.0249894014570661\\
65	0.0249894747762465\\
66	0.0249900472146426\\
67	0.0249899705752782\\
68	0.0249910924898934\\
69	0.0249921949226284\\
70	0.024992865875024\\
71	0.0249932836128003\\
72	0.0249927305025399\\
73	0.0249926008584496\\
74	0.0249928154803537\\
75	0.0249933101447382\\
76	0.0249933087569319\\
77	0.0249930733714227\\
78	0.0249931737107793\\
79	0.0249931112565541\\
80	0.02499328668017\\
81	0.0249927299265572\\
82	0.0249924702124439\\
83	0.0249927983943999\\
84	0.0249929857425571\\
85	0.0249935142622096\\
86	0.0249938011995413\\
87	0.0249939589483401\\
88	0.0249937156398425\\
89	0.0249934722862773\\
90	0.0249937667743371\\
91	0.0249943859046599\\
92	0.0249947870320623\\
93	0.0249948996622142\\
94	0.0249948056463326\\
95	0.0249944824243573\\
96	0.0249943717084584\\
97	0.0249937720656092\\
98	0.0249929303610436\\
99	0.0249932389081297\\
100	0.0249944478483929\\
101	0.024995239129609\\
102	0.0249958057500719\\
103	0.0249959360482918\\
104	0.0249961075392999\\
105	0.0249958030664253\\
106	0.0249954642561635\\
107	0.0249953527767937\\
108	0.0249953209576604\\
109	0.0249950128677783\\
110	0.0249947750276036\\
111	0.0249946626355864\\
112	0.0249945422588687\\
113	0.0249946295589591\\
114	0.0249946984097817\\
115	0.0249946004290389\\
116	0.0249947508188729\\
117	0.0249948483845958\\
118	0.0249952475542697\\
119	0.0249953217471707\\
120	0.0249954035629573\\
121	0.0249950740553004\\
122	0.0249946352038419\\
123	0.0249945602062866\\
124	0.0249945375209349\\
125	0.024994765313882\\
126	0.0249947651345833\\
127	0.0249947712890366\\
128	0.0249950720063871\\
129	0.024994886132314\\
130	0.0249947794299711\\
131	0.0249946378010315\\
132	0.0249944582889742\\
133	0.0249949455572976\\
134	0.0249951150763222\\
135	0.0249952109230227\\
136	0.0249951835892848\\
137	0.0249951788605511\\
138	0.0249950727480541\\
139	0.0249953015444747\\
140	0.0249955377264079\\
141	0.024995833111266\\
142	0.0249961907903388\\
143	0.0249963778431357\\
144	0.0249965187527397\\
145	0.0249966940462974\\
146	0.0249967359156013\\
147	0.0249966155360318\\
148	0.0249966266220094\\
149	0.0249964895449915\\
150	0.0249962067708296\\
151	0.0249959725110376\\
152	0.0249956983780887\\
153	0.0249955673266989\\
154	0.0249957923741278\\
155	0.0249961051777486\\
156	0.0249960231570743\\
157	0.024995942789325\\
158	0.0249959687607295\\
159	0.0249957415949949\\
160	0.0249955742303455\\
161	0.0249956844510796\\
162	0.024995664038882\\
163	0.0249954936337815\\
164	0.0249955888556958\\
165	0.0249958154330454\\
166	0.0249959514272928\\
167	0.0249958681687838\\
168	0.024995528173387\\
169	0.024995060789003\\
170	0.0249947346605882\\
171	0.0249946108992612\\
172	0.0249945571507511\\
173	0.0249945766988097\\
174	0.0249946397706687\\
175	0.0249942360610828\\
176	0.0249937044841107\\
177	0.0249935116356095\\
178	0.0249943749910902\\
179	0.0249944355327566\\
180	0.024994820076575\\
181	0.0249950692219304\\
182	0.0249949129564077\\
183	0.0249946685435394\\
184	0.0249943661699732\\
185	0.0249942403589173\\
186	0.0249942546052753\\
187	0.0249940414353728\\
188	0.024994020801322\\
189	0.0249943157199195\\
190	0.0249943601717224\\
191	0.0249943357761882\\
192	0.0249943899802306\\
193	0.0249945517254763\\
194	0.0249949500643348\\
195	0.0249950728259559\\
196	0.0249948421446828\\
197	0.0249946686168381\\
198	0.0249944653960185\\
199	0.0249943533554974\\
200	0.0312615427792563\\
201	0.0234411366481125\\
202	0.0248664638680144\\
203	0.0249595501668928\\
204	0.0249746296936185\\
205	0.0249795648293207\\
206	0.0249845032716035\\
207	0.0249882600318928\\
208	0.0249907010864079\\
209	0.0249926338003237\\
210	0.024993068072408\\
211	0.0249930925756107\\
212	0.0249928397437421\\
213	0.0249928299642446\\
214	0.0249934277299673\\
215	0.0249936331212675\\
216	0.0249934548361578\\
217	0.0249928273920184\\
218	0.024993659630933\\
219	0.0249931717484917\\
220	0.024993159078809\\
221	0.0249939679278076\\
222	0.0249940670940677\\
223	0.0249938265784935\\
224	0.0249930427646276\\
225	0.0249926996047424\\
226	0.0249931902558825\\
227	0.0249928870202918\\
228	0.0249933118623506\\
229	0.0249934266175184\\
230	0.0249928257953204\\
231	0.0249927136814029\\
232	0.0249934523311029\\
233	0.0249936081298895\\
234	0.0249937583243256\\
235	0.0249942249437366\\
236	0.0249949875026289\\
237	0.024994976321617\\
238	0.0249943619599927\\
239	0.0249946609286618\\
240	0.0249948940658152\\
241	0.0249947489027335\\
242	0.0249950287215633\\
243	0.0249950269094573\\
244	0.0249946135715454\\
245	0.0249942772706664\\
246	0.0249942955586567\\
247	0.0249947398539388\\
248	0.0249948868665573\\
249	0.0249948623966825\\
250	0.0249945862888629\\
251	0.0249952887902015\\
252	0.0249957298230412\\
253	0.0249948631575881\\
254	0.0249935621397604\\
255	0.0249926229335496\\
256	0.0249927858066818\\
257	0.0249926853219704\\
258	0.0249925612967658\\
259	0.0249937987127148\\
260	0.0249941746754222\\
261	0.0249935742589817\\
262	0.024992383350362\\
263	0.0249925843452086\\
264	0.0249925215389933\\
265	0.0249915218807292\\
266	0.0249915073754401\\
267	0.0249918075430011\\
268	0.0249929340109806\\
269	0.0249920276598659\\
270	0.0249920751242283\\
271	0.0249913251168749\\
272	0.0249912242469824\\
273	0.0249911943509855\\
274	0.0249905580672793\\
275	0.0249886448473959\\
276	0.0249877651035895\\
277	0.0249858173900219\\
278	0.0249823490295627\\
279	0.0249799692389583\\
280	0.0249794026180174\\
281	0.0249750139813406\\
282	0.0249701227328152\\
283	0.0249673778072048\\
284	0.0249548973339387\\
285	0.0248630237931716\\
286	0.0249444768769126\\
287	0.0249692971747486\\
288	0.024979938844512\\
289	0.0249830672046825\\
290	0.024983597575671\\
291	0.024986182946662\\
292	0.0249883652710163\\
293	0.0249918937331215\\
294	0.0249921361725068\\
295	0.024992874759305\\
296	0.0249933710128732\\
297	0.0249937430192763\\
298	0.0249935300595926\\
299	0.0249946860575112\\
300	0.0249967091179643\\
301	0.0249972414294011\\
302	0.0249974885094205\\
303	0.0249979284547716\\
304	0.0249980238060837\\
305	0.0249979873589353\\
306	0.0249980700583909\\
307	0.0249978832057238\\
308	0.0249978179085445\\
309	0.0249976402104637\\
310	0.0249976603940965\\
311	0.0249978426105835\\
312	0.0249978540213878\\
313	0.0249976832622719\\
314	0.0249977612401274\\
315	0.0249977684688946\\
316	0.024997714776465\\
317	0.0249979627069797\\
318	0.0249982001911416\\
319	0.024998288975312\\
320	0.0249983011075574\\
321	0.0249984011829674\\
322	0.0249984710668615\\
323	0.0249984983286235\\
324	0.0249986008155043\\
325	0.0249986721200465\\
326	0.0249987477879976\\
327	0.0249987054488802\\
328	0.0249986329211067\\
329	0.0249986342214005\\
330	0.0249986148207456\\
331	0.0249985462562648\\
332	0.0249984852470885\\
333	0.0249983979211514\\
334	0.0249982632840803\\
335	0.0249982345704599\\
336	0.0249983957061806\\
337	0.0249985854978624\\
338	0.0249986653000722\\
339	0.0249986126455772\\
340	0.0249986533349\\
341	0.0249987743550575\\
342	0.0249986114555954\\
343	0.0249985522458903\\
344	0.0249985041805434\\
345	0.0249983595198253\\
346	0.0249983334895131\\
347	0.0249982229001598\\
348	0.0249979726661723\\
349	0.024997870328648\\
350	0.0249979094199745\\
351	0.024997735650898\\
352	0.024997429615647\\
353	0.0249972397143348\\
354	0.0249972055982817\\
355	0.0249973564390724\\
356	0.0249973519679036\\
357	0.0249975300401554\\
358	0.0249974282992689\\
359	0.0249975629729692\\
360	0.0249976561082104\\
361	0.0249980692077349\\
362	0.0249986039309788\\
363	0.0249987169524423\\
364	0.0249987056372645\\
365	0.0249989931974041\\
366	0.024999031366243\\
367	0.024999072141518\\
368	0.0249991188531984\\
369	0.0249991604762283\\
370	0.0249991509495018\\
371	0.0249992537424034\\
372	0.0249992512873304\\
373	0.024999219634583\\
374	0.0249991778317658\\
375	0.0249990950846602\\
376	0.0249990145027182\\
377	0.0249989723100405\\
378	0.024998985724657\\
379	0.0249988169920784\\
380	0.0249988674802738\\
381	0.0249987837316153\\
382	0.0249986304005721\\
383	0.0249984168025798\\
384	0.0249982635162887\\
385	0.0249984788428648\\
386	0.0249985482394635\\
387	0.0249986826762374\\
388	0.0249985728486065\\
389	0.024998547179571\\
390	0.0249985089488048\\
391	0.0249984825714638\\
392	0.0249984559350975\\
393	0.0249985902554525\\
394	0.024998721136274\\
395	0.0249987118290068\\
396	0.0249987555602733\\
397	0.0249987261162551\\
398	0.0249986083037214\\
399	0.0249984083888592\\
400	0.0249983345518251\\
};
\addlegendentry{internal}

\addplot [color=mycolor2, line width=1pt,line join=round]
  table[row sep=crcr]{%
1	1.00331519624177\\
2	0.826090009207409\\
3	0.581090013799073\\
4	0.602306804188575\\
5	0.675079447943886\\
6	0.860182518564666\\
7	0.761819587676128\\
8	0.854205547176661\\
9	0.631529454074254\\
10	0.724932124853903\\
11	0.753751313762608\\
12	0.77223755259001\\
13	0.768266413708065\\
14	0.762593080609633\\
15	0.769384278516583\\
16	0.778177033934225\\
17	0.786257065482933\\
18	0.793559106189284\\
19	0.800691510281984\\
20	0.80840446790207\\
21	0.817091104678057\\
22	0.824172922736473\\
23	0.829806071677238\\
24	0.833749931925615\\
25	0.836602208888513\\
26	0.838854701681468\\
27	0.840736506189017\\
28	0.84229740317394\\
29	0.843568059791538\\
30	0.844439161672185\\
31	0.844975977633542\\
32	0.845239602077459\\
33	0.845313139194875\\
34	0.84531746598359\\
35	0.845307319444685\\
36	0.845308151255151\\
37	0.845273430164898\\
38	0.845236335503515\\
39	0.845195191127248\\
40	0.84512661423975\\
41	0.845042860723857\\
42	0.8449523002253\\
43	0.844855199861498\\
44	0.84472865829524\\
45	0.84456800960397\\
46	0.844453104255995\\
47	0.844577884491251\\
48	0.844310659162257\\
49	0.843966018133157\\
50	0.843580639402687\\
51	0.843152271505152\\
52	0.842724349536155\\
53	0.842347000936486\\
54	0.84197888633504\\
55	0.841640582359407\\
56	0.841323216953163\\
57	0.84100150676438\\
58	0.84070865681157\\
59	0.840420159469918\\
60	0.840146178393438\\
61	0.839894830953984\\
62	0.839655920087532\\
63	0.839433674971286\\
64	0.839226145627214\\
65	0.83903008613322\\
66	0.838838759380168\\
67	0.838650644991711\\
68	0.83848245446237\\
69	0.838332264871664\\
70	0.83818999835635\\
71	0.838052791651179\\
72	0.837908931065292\\
73	0.837757817994099\\
74	0.837613352529606\\
75	0.83747349270434\\
76	0.837328301140841\\
77	0.837181612495463\\
78	0.83704510529215\\
79	0.836913749125655\\
80	0.836794045178448\\
81	0.836684454697185\\
82	0.836580667750351\\
83	0.836482437629266\\
84	0.836391155824371\\
85	0.836306184830181\\
86	0.836223203334137\\
87	0.836143334148618\\
88	0.836065255398385\\
89	0.835986931948465\\
90	0.83591437095941\\
91	0.835852309541792\\
92	0.835797287165286\\
93	0.835737805575093\\
94	0.835675772861126\\
95	0.835609102222703\\
96	0.83554243482839\\
97	0.835465415836269\\
98	0.835375500648263\\
99	0.83528308998126\\
100	0.83520340008493\\
101	0.835138801895642\\
102	0.835084049408372\\
103	0.835035949432247\\
104	0.834991724887643\\
105	0.834943310818893\\
106	0.834892272945447\\
107	0.834843659591159\\
108	0.834800867507128\\
109	0.83476201245412\\
110	0.834727165455604\\
111	0.83469430317768\\
112	0.834664187308671\\
113	0.834636925988348\\
114	0.834614669754011\\
115	0.834591146034819\\
116	0.834567478651416\\
117	0.834539616041803\\
118	0.834511802279384\\
119	0.834482749038942\\
120	0.834451909512843\\
121	0.834420317725607\\
122	0.834389829320079\\
123	0.834363951238587\\
124	0.834339584160916\\
125	0.834318075172731\\
126	0.834294760403779\\
127	0.834268276003325\\
128	0.834244217397938\\
129	0.834219098724472\\
130	0.834190065096592\\
131	0.834158571830239\\
132	0.834125027942147\\
133	0.834094715356319\\
134	0.834065937717588\\
135	0.834040079043466\\
136	0.834012559685567\\
137	0.833984748017293\\
138	0.833959765249754\\
139	0.833942898344916\\
140	0.833936458639533\\
141	0.833934643532479\\
142	0.833933158530447\\
143	0.833928439312788\\
144	0.833921349581172\\
145	0.833916983008464\\
146	0.833915074015104\\
147	0.833911630440755\\
148	0.833906980827763\\
149	0.833899760899522\\
150	0.833890502551757\\
151	0.833876965424985\\
152	0.833858496094729\\
153	0.833842422523373\\
154	0.833833097260149\\
155	0.833829796530846\\
156	0.833827957657556\\
157	0.833821953124754\\
158	0.833811505393869\\
159	0.833800307999706\\
160	0.833792338433789\\
161	0.833785067062644\\
162	0.833774161998506\\
163	0.833758974141801\\
164	0.833742848800842\\
165	0.833730276993578\\
166	0.833720405077764\\
167	0.833714298746917\\
168	0.833713733095402\\
169	0.833718130606424\\
170	0.833730021398086\\
171	0.833743521181224\\
172	0.833751600450353\\
173	0.833756715105268\\
174	0.833762528996696\\
175	0.833769780571321\\
176	0.833775563710694\\
177	0.833777538462982\\
178	0.833771954353483\\
179	0.833758826528499\\
180	0.833748272728455\\
181	0.833739624576527\\
182	0.83373387089523\\
183	0.833734451418829\\
184	0.833739879220219\\
185	0.833744208128352\\
186	0.833749946152836\\
187	0.833755912352591\\
188	0.833762496287484\\
189	0.833767937895998\\
190	0.833775668752868\\
191	0.833788019866452\\
192	0.833798451950946\\
193	0.833810678377088\\
194	0.833833647268191\\
195	0.833857493621429\\
196	0.83387869158979\\
197	0.833896285737554\\
198	0.8339085599112\\
199	0.833916778973074\\
200	0.851502952545255\\
201	0.830643714361928\\
202	0.834931670809263\\
203	0.835330020264324\\
204	0.835415627301687\\
205	0.835423954497266\\
206	0.835431766586022\\
207	0.835442841243621\\
208	0.835461055294051\\
209	0.835477024329882\\
210	0.835483798343686\\
211	0.835498364044931\\
212	0.835522502027404\\
213	0.835546967501436\\
214	0.835563861216033\\
215	0.835577314057714\\
216	0.835591895303204\\
217	0.835608945600716\\
218	0.835620942537694\\
219	0.835634329863865\\
220	0.835651736520919\\
221	0.835670695083108\\
222	0.835692373823296\\
223	0.835715870582632\\
224	0.835742935750452\\
225	0.835776573017162\\
226	0.835808259057413\\
227	0.83584002167446\\
228	0.835873519244315\\
229	0.835904532442122\\
230	0.835938888865755\\
231	0.83597379452524\\
232	0.836002452822525\\
233	0.836028847616497\\
234	0.836052114722927\\
235	0.836068611842358\\
236	0.836080368502894\\
237	0.836091669303851\\
238	0.836105009249827\\
239	0.83611841925318\\
240	0.83612579961342\\
241	0.83613192341947\\
242	0.836138814082104\\
243	0.836145927101304\\
244	0.836156984271735\\
245	0.836167863876706\\
246	0.83618007195037\\
247	0.836197731257725\\
248	0.836222716688035\\
249	0.83625114337486\\
250	0.8362811990543\\
251	0.83630771348666\\
252	0.836327725950538\\
253	0.836348399073412\\
254	0.836380004663092\\
255	0.836418729035666\\
256	0.836456852120575\\
257	0.836489636746594\\
258	0.836519420117939\\
259	0.836551848727673\\
260	0.836582875721664\\
261	0.836612102354796\\
262	0.836645937456735\\
263	0.836690593467108\\
264	0.836739022578573\\
265	0.836791599566101\\
266	0.836842778654031\\
267	0.83689440254216\\
268	0.836939396456909\\
269	0.836983374296588\\
270	0.837023991688848\\
271	0.837060052545366\\
272	0.837098995778772\\
273	0.8371402277085\\
274	0.83718493769859\\
275	0.837239370241213\\
276	0.83729847322421\\
277	0.837359632956208\\
278	0.837423785010801\\
279	0.837490225834831\\
280	0.837551503715283\\
281	0.837631742049271\\
282	0.837734324980547\\
283	0.837856909008802\\
284	0.837976975094893\\
285	0.838072160002822\\
286	0.838469819366491\\
287	0.838545095854919\\
288	0.838570581259523\\
289	0.838576406147956\\
290	0.838577073142609\\
291	0.838581644947044\\
292	0.838577211108051\\
293	0.838561394958737\\
294	0.83853825925889\\
295	0.838525123487946\\
296	0.838522682435405\\
297	0.838527827836116\\
298	0.838535136228153\\
299	0.838544708932678\\
300	0.838548905775879\\
301	0.838544235893949\\
302	0.838539579305021\\
303	0.838536016387811\\
304	0.83853236983496\\
305	0.838530173271772\\
306	0.83852857698069\\
307	0.838527298253965\\
308	0.838526768445765\\
309	0.838526642572891\\
310	0.838527765461929\\
311	0.838530964870829\\
312	0.83853715114529\\
313	0.838543452272219\\
314	0.838548417858699\\
315	0.838552116640886\\
316	0.838557368200606\\
317	0.838565546048063\\
318	0.838573428050825\\
319	0.83858186703186\\
320	0.838590322753304\\
321	0.838596810760645\\
322	0.838599478041322\\
323	0.83860066075147\\
324	0.838601606378495\\
325	0.838603122331723\\
326	0.838606383475906\\
327	0.838611694394563\\
328	0.838618213588049\\
329	0.838625192524538\\
330	0.838631566305371\\
331	0.838636988491667\\
332	0.838642785352821\\
333	0.838648269021074\\
334	0.838652921381106\\
335	0.838655938460761\\
336	0.838657912760129\\
337	0.838657451208462\\
338	0.838656084596443\\
339	0.838655209390294\\
340	0.838655989542722\\
341	0.838658531204683\\
342	0.838662564073561\\
343	0.838667944682275\\
344	0.838672355771546\\
345	0.838675718258429\\
346	0.838680001490437\\
347	0.83868548267091\\
348	0.838690110443812\\
349	0.838694806324663\\
350	0.838698470401396\\
351	0.838699260251402\\
352	0.83869961327692\\
353	0.838700179865469\\
354	0.83869808517858\\
355	0.838694134285702\\
356	0.838689176853496\\
357	0.838683230637802\\
358	0.838677777369653\\
359	0.838673816764166\\
360	0.838674481995228\\
361	0.838679260438442\\
362	0.838683567610625\\
363	0.83868705857426\\
364	0.838691234802852\\
365	0.838694669508237\\
366	0.838696448519375\\
367	0.838697280720149\\
368	0.838698145643255\\
369	0.838700130122445\\
370	0.838702068592864\\
371	0.838701849799796\\
372	0.83870110360596\\
373	0.838700228266807\\
374	0.838698669089649\\
375	0.838698968162464\\
376	0.838702551208944\\
377	0.838708355809805\\
378	0.838714819503098\\
379	0.838722223074121\\
380	0.838728769641867\\
381	0.838733086917107\\
382	0.838737954697112\\
383	0.838745370346133\\
384	0.838754787249843\\
385	0.838760666165415\\
386	0.838762011664757\\
387	0.838760456750722\\
388	0.838759043699245\\
389	0.838758227667014\\
390	0.838757374210013\\
391	0.838757545947302\\
392	0.838759341157912\\
393	0.838763327727684\\
394	0.838766907061879\\
395	0.83876988279964\\
396	0.838769927756975\\
397	0.838771092502482\\
398	0.83877577664722\\
399	0.838784051471672\\
400	0.838795790316735\\
401	0.838808802047539\\
};
\addlegendentry{exact}

% \addplot [color=mycolor3, dotted, line width=0.8pt]
%   table[row sep=crcr]{%
% 1	1\\
% 2	1\\
% 3	0.547222222222222\\
% 4	0.577777777777778\\
% 5	0.652777777777778\\
% 6	0.837962962962963\\
% 7	0.748148148148148\\
% 8	0.830555555555556\\
% 9	0.614814814814815\\
% 10	0.699074074074074\\
% 11	0.727777777777778\\
% 12	0.742592592592593\\
% 13	0.739814814814815\\
% 14	0.737962962962963\\
% 15	0.742592592592593\\
% 16	0.75\\
% 17	0.759259259259259\\
% 18	0.762962962962963\\
% 19	0.771296296296296\\
% 20	0.778703703703704\\
% 21	0.785185185185185\\
% 22	0.793518518518519\\
% 23	0.797222222222222\\
% 24	0.802777777777778\\
% 25	0.80462962962963\\
% 26	0.806481481481481\\
% 27	0.807407407407407\\
% 28	0.808333333333333\\
% 29	0.809259259259259\\
% 30	0.811111111111111\\
% 31	0.811111111111111\\
% 32	0.812037037037037\\
% 33	0.811111111111111\\
% 34	0.811111111111111\\
% 35	0.811111111111111\\
% 36	0.811111111111111\\
% 37	0.811111111111111\\
% 38	0.812037037037037\\
% 39	0.812962962962963\\
% 40	0.812962962962963\\
% 41	0.812962962962963\\
% 42	0.812962962962963\\
% 43	0.812962962962963\\
% 44	0.812962962962963\\
% 45	0.812962962962963\\
% 46	0.812962962962963\\
% 47	0.812962962962963\\
% 48	0.812962962962963\\
% 49	0.811111111111111\\
% 50	0.810185185185185\\
% 51	0.810185185185185\\
% 52	0.810185185185185\\
% 53	0.810185185185185\\
% 54	0.808333333333333\\
% 55	0.809259259259259\\
% 56	0.809259259259259\\
% 57	0.809259259259259\\
% 58	0.809259259259259\\
% 59	0.809259259259259\\
% 60	0.809259259259259\\
% 61	0.809259259259259\\
% 62	0.809259259259259\\
% 63	0.809259259259259\\
% 64	0.809259259259259\\
% 65	0.809259259259259\\
% 66	0.809259259259259\\
% 67	0.809259259259259\\
% 68	0.808333333333333\\
% 69	0.808333333333333\\
% 70	0.808333333333333\\
% 71	0.808333333333333\\
% 72	0.808333333333333\\
% 73	0.807407407407407\\
% 74	0.806481481481481\\
% 75	0.806481481481481\\
% 76	0.80462962962963\\
% 77	0.80462962962963\\
% 78	0.80462962962963\\
% 79	0.803703703703704\\
% 80	0.803703703703704\\
% 81	0.803703703703704\\
% 82	0.803703703703704\\
% 83	0.803703703703704\\
% 84	0.803703703703704\\
% 85	0.803703703703704\\
% 86	0.803703703703704\\
% 87	0.803703703703704\\
% 88	0.802777777777778\\
% 89	0.802777777777778\\
% 90	0.802777777777778\\
% 91	0.802777777777778\\
% 92	0.802777777777778\\
% 93	0.802777777777778\\
% 94	0.802777777777778\\
% 95	0.802777777777778\\
% 96	0.802777777777778\\
% 97	0.802777777777778\\
% 98	0.802777777777778\\
% 99	0.802777777777778\\
% 100	0.802777777777778\\
% 101	0.802777777777778\\
% 102	0.802777777777778\\
% 103	0.802777777777778\\
% 104	0.802777777777778\\
% 105	0.802777777777778\\
% 106	0.802777777777778\\
% 107	0.802777777777778\\
% 108	0.802777777777778\\
% 109	0.802777777777778\\
% 110	0.802777777777778\\
% 111	0.802777777777778\\
% 112	0.802777777777778\\
% 113	0.801851851851852\\
% 114	0.801851851851852\\
% 115	0.801851851851852\\
% 116	0.801851851851852\\
% 117	0.801851851851852\\
% 118	0.801851851851852\\
% 119	0.801851851851852\\
% 120	0.801851851851852\\
% 121	0.801851851851852\\
% 122	0.801851851851852\\
% 123	0.801851851851852\\
% 124	0.801851851851852\\
% 125	0.801851851851852\\
% 126	0.801851851851852\\
% 127	0.801851851851852\\
% 128	0.801851851851852\\
% 129	0.801851851851852\\
% 130	0.801851851851852\\
% 131	0.801851851851852\\
% 132	0.800925925925926\\
% 133	0.800925925925926\\
% 134	0.800925925925926\\
% 135	0.800925925925926\\
% 136	0.800925925925926\\
% 137	0.800925925925926\\
% 138	0.800925925925926\\
% 139	0.800925925925926\\
% 140	0.800925925925926\\
% 141	0.800925925925926\\
% 142	0.800925925925926\\
% 143	0.800925925925926\\
% 144	0.801851851851852\\
% 145	0.802777777777778\\
% 146	0.802777777777778\\
% 147	0.802777777777778\\
% 148	0.802777777777778\\
% 149	0.802777777777778\\
% 150	0.802777777777778\\
% 151	0.802777777777778\\
% 152	0.802777777777778\\
% 153	0.802777777777778\\
% 154	0.802777777777778\\
% 155	0.802777777777778\\
% 156	0.802777777777778\\
% 157	0.802777777777778\\
% 158	0.801851851851852\\
% 159	0.801851851851852\\
% 160	0.801851851851852\\
% 161	0.801851851851852\\
% 162	0.800925925925926\\
% 163	0.800925925925926\\
% 164	0.800925925925926\\
% 165	0.800925925925926\\
% 166	0.800925925925926\\
% 167	0.800925925925926\\
% 168	0.801851851851852\\
% 169	0.801851851851852\\
% 170	0.801851851851852\\
% 171	0.801851851851852\\
% 172	0.801851851851852\\
% 173	0.801851851851852\\
% 174	0.801851851851852\\
% 175	0.801851851851852\\
% 176	0.801851851851852\\
% 177	0.801851851851852\\
% 178	0.801851851851852\\
% 179	0.801851851851852\\
% 180	0.801851851851852\\
% 181	0.801851851851852\\
% 182	0.801851851851852\\
% 183	0.801851851851852\\
% 184	0.801851851851852\\
% 185	0.801851851851852\\
% 186	0.801851851851852\\
% 187	0.801851851851852\\
% 188	0.801851851851852\\
% 189	0.801851851851852\\
% 190	0.801851851851852\\
% 191	0.801851851851852\\
% 192	0.801851851851852\\
% 193	0.801851851851852\\
% 194	0.801851851851852\\
% 195	0.801851851851852\\
% 196	0.801851851851852\\
% 197	0.801851851851852\\
% 198	0.802777777777778\\
% 199	0.802777777777778\\
% 200	0.817592592592593\\
% 201	0.799074074074074\\
% 202	0.801851851851852\\
% 203	0.800925925925926\\
% 204	0.800925925925926\\
% 205	0.802777777777778\\
% 206	0.802777777777778\\
% 207	0.802777777777778\\
% 208	0.802777777777778\\
% 209	0.802777777777778\\
% 210	0.802777777777778\\
% 211	0.802777777777778\\
% 212	0.802777777777778\\
% 213	0.802777777777778\\
% 214	0.802777777777778\\
% 215	0.802777777777778\\
% 216	0.802777777777778\\
% 217	0.802777777777778\\
% 218	0.802777777777778\\
% 219	0.802777777777778\\
% 220	0.802777777777778\\
% 221	0.802777777777778\\
% 222	0.802777777777778\\
% 223	0.802777777777778\\
% 224	0.802777777777778\\
% 225	0.802777777777778\\
% 226	0.802777777777778\\
% 227	0.802777777777778\\
% 228	0.802777777777778\\
% 229	0.802777777777778\\
% 230	0.802777777777778\\
% 231	0.802777777777778\\
% 232	0.802777777777778\\
% 233	0.802777777777778\\
% 234	0.802777777777778\\
% 235	0.802777777777778\\
% 236	0.802777777777778\\
% 237	0.802777777777778\\
% 238	0.802777777777778\\
% 239	0.802777777777778\\
% 240	0.802777777777778\\
% 241	0.802777777777778\\
% 242	0.802777777777778\\
% 243	0.802777777777778\\
% 244	0.802777777777778\\
% 245	0.802777777777778\\
% 246	0.802777777777778\\
% 247	0.802777777777778\\
% 248	0.802777777777778\\
% 249	0.802777777777778\\
% 250	0.802777777777778\\
% 251	0.802777777777778\\
% 252	0.802777777777778\\
% 253	0.802777777777778\\
% 254	0.802777777777778\\
% 255	0.802777777777778\\
% 256	0.802777777777778\\
% 257	0.802777777777778\\
% 258	0.802777777777778\\
% 259	0.802777777777778\\
% 260	0.802777777777778\\
% 261	0.803703703703704\\
% 262	0.803703703703704\\
% 263	0.803703703703704\\
% 264	0.803703703703704\\
% 265	0.803703703703704\\
% 266	0.80462962962963\\
% 267	0.80462962962963\\
% 268	0.80462962962963\\
% 269	0.80462962962963\\
% 270	0.805555555555556\\
% 271	0.805555555555556\\
% 272	0.805555555555556\\
% 273	0.805555555555556\\
% 274	0.805555555555556\\
% 275	0.805555555555556\\
% 276	0.805555555555556\\
% 277	0.805555555555556\\
% 278	0.805555555555556\\
% 279	0.805555555555556\\
% 280	0.805555555555556\\
% 281	0.805555555555556\\
% 282	0.806481481481481\\
% 283	0.806481481481481\\
% 284	0.806481481481481\\
% 285	0.807407407407407\\
% 286	0.808333333333333\\
% 287	0.808333333333333\\
% 288	0.808333333333333\\
% 289	0.808333333333333\\
% 290	0.807407407407407\\
% 291	0.806481481481481\\
% 292	0.806481481481481\\
% 293	0.806481481481481\\
% 294	0.806481481481481\\
% 295	0.806481481481481\\
% 296	0.806481481481481\\
% 297	0.806481481481481\\
% 298	0.806481481481481\\
% 299	0.806481481481481\\
% 300	0.806481481481481\\
% 301	0.806481481481481\\
% 302	0.806481481481481\\
% 303	0.806481481481481\\
% 304	0.806481481481481\\
% 305	0.807407407407407\\
% 306	0.807407407407407\\
% 307	0.807407407407407\\
% 308	0.807407407407407\\
% 309	0.807407407407407\\
% 310	0.807407407407407\\
% 311	0.807407407407407\\
% 312	0.807407407407407\\
% 313	0.807407407407407\\
% 314	0.807407407407407\\
% 315	0.807407407407407\\
% 316	0.807407407407407\\
% 317	0.807407407407407\\
% 318	0.807407407407407\\
% 319	0.807407407407407\\
% 320	0.807407407407407\\
% 321	0.807407407407407\\
% 322	0.807407407407407\\
% 323	0.807407407407407\\
% 324	0.807407407407407\\
% 325	0.807407407407407\\
% 326	0.807407407407407\\
% 327	0.807407407407407\\
% 328	0.806481481481481\\
% 329	0.806481481481481\\
% 330	0.806481481481481\\
% 331	0.806481481481481\\
% 332	0.806481481481481\\
% 333	0.806481481481481\\
% 334	0.805555555555556\\
% 335	0.805555555555556\\
% 336	0.805555555555556\\
% 337	0.805555555555556\\
% 338	0.805555555555556\\
% 339	0.805555555555556\\
% 340	0.805555555555556\\
% 341	0.805555555555556\\
% 342	0.805555555555556\\
% 343	0.805555555555556\\
% 344	0.805555555555556\\
% 345	0.805555555555556\\
% 346	0.805555555555556\\
% 347	0.805555555555556\\
% 348	0.805555555555556\\
% 349	0.805555555555556\\
% 350	0.805555555555556\\
% 351	0.805555555555556\\
% 352	0.805555555555556\\
% 353	0.805555555555556\\
% 354	0.805555555555556\\
% 355	0.805555555555556\\
% 356	0.805555555555556\\
% 357	0.805555555555556\\
% 358	0.805555555555556\\
% 359	0.805555555555556\\
% 360	0.805555555555556\\
% 361	0.805555555555556\\
% 362	0.805555555555556\\
% 363	0.805555555555556\\
% 364	0.805555555555556\\
% 365	0.805555555555556\\
% 366	0.805555555555556\\
% 367	0.805555555555556\\
% 368	0.805555555555556\\
% 369	0.805555555555556\\
% 370	0.805555555555556\\
% 371	0.805555555555556\\
% 372	0.805555555555556\\
% 373	0.805555555555556\\
% 374	0.805555555555556\\
% 375	0.805555555555556\\
% 376	0.805555555555556\\
% 377	0.805555555555556\\
% 378	0.806481481481481\\
% 379	0.806481481481481\\
% 380	0.806481481481481\\
% 381	0.806481481481481\\
% 382	0.806481481481481\\
% 383	0.806481481481481\\
% 384	0.806481481481481\\
% 385	0.806481481481481\\
% 386	0.806481481481481\\
% 387	0.806481481481481\\
% 388	0.806481481481481\\
% 389	0.806481481481481\\
% 390	0.806481481481481\\
% 391	0.806481481481481\\
% 392	0.806481481481481\\
% 393	0.806481481481481\\
% 394	0.806481481481481\\
% 395	0.806481481481481\\
% 396	0.806481481481481\\
% 397	0.806481481481481\\
% 398	0.806481481481481\\
% 399	0.806481481481481\\
% 400	0.806481481481481\\
% 401	0.806481481481481\\
% };
% \addlegendentry{unsmoothed}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.025\\
400	0.025\\
};

\end{axis}
\end{tikzpicture}%

==> weights_L2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=\textwidth,
at={(0.758in,0.481in)},
%scale only axis,
xmin=0,
xmax=1,
xtick={0.00897241721128805,0.108636483506987,0.177325192604266,0.350531015462249,0.410696618759897,0.475129885991535,0.53829413184652,0.743905921003457,0.894972342700167,0.977299811263042},
xticklabels={{$x_3$},{$x_{10}$},{$x_9$},{$x_8$},{$x_4$},{$x_2$},{$x_1$},{$x_7$},{$x_6$},{$x_5$}},
xlabel style={font=\color{white!15!black}},
xlabel={$\mathcal X$},
ymin=0,
ymax=1,
ytick={0.0843594963324943,0.134465272753184,0.207614999142686,0.273810181102767,0.328223085934377,0.378356401350255,0.519949634436407,0.58730070907623,0.732493861020181,0.820529287580996},
yticklabels={{$u_2$},{$u_{10}$},{$u_1$},{$u_8$},{$u_5$},{$u_6$},{$u_4$},{$u_3$},{$u_9$},{$u_7$}},
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal U$},
axis background/.style={fill=white},
x post scale=-1, % reverse axis direction
y post scale=-1
]
\addplot [color=white!60!black, only marks, mark=*, mark size = 2.5, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
0.53829413184652	0.207614999142686\\
0.475129885991535	0.0843594963324943\\
0.00897241721128805	0.58730070907623\\
0.410696618759897	0.519949634436407\\
0.977299811263042	0.328223085934377\\
0.894972342700167	0.378356401350255\\
0.743905921003457	0.820529287580996\\
0.350531015462249	0.273810181102767\\
0.177325192604266	0.732493861020181\\
0.108636483506987	0.134465272753184\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.134465272753184\\
1	0.134465272753184\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0.134465272753184\\
0.2698	0.134465272753184\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.2696	0.134465272753184\\
0.345	0.134465272753184\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.3448	0.134465272753184\\
0.5292	0.134465272753184\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.529	0.134465272753184\\
0.7926	0.134465272753184\\
};
\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.7924	0.134465272753184\\
0.803	0.134465272753184\\
};
\addplot [color=mycolor6, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.8028	0.134465272753184\\
1	0.134465272753184\\
};

\addplot[area legend, draw=white!70!black, fill=white!10!black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.191313138760448	0.443152008253133\\
0.205760196793843	0.529323355692337\\
-4.4257077073758	5.89955236009779\\
-9.97380095830437	6.66133814775094e-16\\
-8.38886821693578	-1.4983562408777\\
0.130233581282631	0.376603751855166\\
}--cycle;

\addplot[area legend, draw=white!70!black, fill=white!10!black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.490039018510314	0.370132333705433\\
0.648679251655518	0.434941346019338\\
0.68316377793438	0.552884969202744\\
0.456283037232469	0.804394918432142\\
0.205760196793843	0.529323355692337\\
0.191313138760448	0.443152008253133\\
}--cycle;

\addplot[area legend, draw=white!70!black, fill=white!10!black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.68316377793438	0.552884969202744\\
1.15606421903481	0.714449324866466\\
7.19135423645013	3.57567636466009\\
-1.11022302462516e-16	10.827058656007\\
-0.931615644360846	9.73666998860743\\
0.456283037232469	0.804394918432142\\
}--cycle;

\addplot[area legend, draw=white!70!black, fill=white!10!black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.205760196793843	0.529323355692337\\
-4.4257077073758	5.89955236009779\\
-0.931615644360846	9.73666998860743\\
0.456283037232469	0.804394918432142\\
}--cycle;
\addplot [color=mycolor4, only marks, mark=*, mark size = 2.5, mark options={solid, fill=mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.53829413184652	0.207614999142686\\
};

\addplot[area legend, draw=white!70!black, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.425660854787906	0.187523202803647\\
0.837927013728227	-0.0237491576774736\\
0.797079135971164	0.12493449036376\\
0.648679251655518	0.434941346019338\\
0.490039018510314	0.370132333705433\\
}--cycle;
\addplot [color=mycolor3, only marks, mark=*, mark size = 2.5, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.475129885991535	0.0843594963324943\\
};

\addplot[area legend, draw=white!70!black, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.425660854787906	0.187523202803647\\
0.837927013728227	-0.0237491576774736\\
3.86402170560819	-6.25515806856365\\
5.55111512312578e-17	-9.90480035640677\\
-0.943269227939864	-8.92497930939605\\
0.290400057561397	0.0985642075814856\\
}--cycle;
\addplot [color=mycolor6, only marks, mark=*, mark size = 2.5, mark options={solid, fill=mycolor6, mycolor6}, forget plot]
  table[row sep=crcr]{%
0.977299811263042	0.328223085934377\\
};

\addplot[area legend, draw=white!70!black, fill=mycolor6, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.797079135971164	0.12493449036376\\
0.837927013728227	-0.0237491576774736\\
3.86402170560819	-6.25515806856365\\
11.024258288727	0\\
7.19135423645013	3.57567636466009\\
1.15606421903481	0.714449324866466\\
}--cycle;
\addplot [color=mycolor5, only marks, mark=*, mark size = 2.5, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0.894972342700167	0.378356401350255\\
};

\addplot[area legend, draw=white!70!black, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.648679251655518	0.434941346019338\\
0.797079135971164	0.12493449036376\\
1.15606421903481	0.714449324866466\\
0.68316377793438	0.552884969202744\\
}--cycle;
\addplot [color=mycolor2, only marks, mark=*, mark size = 2.5, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.350531015462249	0.273810181102767\\
};

\addplot[area legend, draw=white!70!black, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.425660854787906	0.187523202803647\\
0.490039018510314	0.370132333705433\\
0.191313138760448	0.443152008253133\\
0.130233581282631	0.376603751855166\\
0.290400057561397	0.0985642075814856\\
}--cycle;
\addplot [color=mycolor1, only marks, mark=*, mark size = 2.5, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.108636483506987	0.134465272753184\\
};

\addplot[area legend, draw=white!70!black, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.290400057561397	0.0985642075814856\\
-0.943269227939864	-8.92497930939605\\
-8.38886821693578	-1.4983562408777\\
0.130233581282631	0.376603751855166\\
}--cycle;
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.53829413184652	1\\
0.53829413184652	0.207614999142686\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1	0.207614999142686\\
0.53829413184652	0.207614999142686\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.475129885991535	1\\
0.475129885991535	0.0843594963324943\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1	0.0843594963324943\\
0.475129885991535	0.0843594963324943\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00897241721128805	1\\
0.00897241721128805	0.58730070907623\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1	0.58730070907623\\
0.00897241721128805	0.58730070907623\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.410696618759897	1\\
0.410696618759897	0.519949634436407\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1	0.519949634436407\\
0.410696618759897	0.519949634436407\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.977299811263042	1\\
0.977299811263042	0.328223085934377\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1	0.328223085934377\\
0.977299811263042	0.328223085934377\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.894972342700167	1\\
0.894972342700167	0.378356401350255\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1	0.378356401350255\\
0.894972342700167	0.378356401350255\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.743905921003457	1\\
0.743905921003457	0.820529287580996\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1	0.820529287580996\\
0.743905921003457	0.820529287580996\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.350531015462249	1\\
0.350531015462249	0.273810181102767\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1	0.273810181102767\\
0.350531015462249	0.273810181102767\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.177325192604266	1\\
0.177325192604266	0.732493861020181\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1	0.732493861020181\\
0.177325192604266	0.732493861020181\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.108636483506987	1\\
0.108636483506987	0.134465272753184\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1	0.134465272753184\\
0.108636483506987	0.134465272753184\\
};
\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> weights_pseudoexact.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=\textwidth,
at={(0.758in,0.481in)},
%scale only axis,
xmin=0,
xmax=1,
xtick={0.00897241721128805,0.108636483506987,0.177325192604266,0.350531015462249,0.410696618759897,0.475129885991535,0.53829413184652,0.743905921003457,0.894972342700167,0.977299811263042},
xticklabels={{$x_3$},{$x_{10}$},{$x_9$},{$x_8$},{$x_4$},{$x_2$},{$x_1$},{$x_7$},{$x_6$},{$x_5$}},
xlabel style={font=\color{white!15!black}},
xlabel={$\mathcal X$},
ymin=0,
ymax=1,
ytick={0.0843594963324943,0.134465272753184,0.207614999142686,0.273810181102767,0.328223085934377,0.378356401350255,0.519949634436407,0.58730070907623,0.732493861020181,0.820529287580996},
yticklabels={{$u_2$},{$u_{10}$},{$u_1$},{$u_8$},{$u_5$},{$u_6$},{$u_4$},{$u_3$},{$u_9$},{$u_7$}},
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal U$},
axis background/.style={fill=white},
x post scale=-1, % reverse axis direction
y post scale=-1
]
\addplot [color=white!60!black, only marks, mark=*, mark size = 2.5, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
0.53829413184652	0.207614999142686\\
0.475129885991535	0.0843594963324943\\
0.00897241721128805	0.58730070907623\\
0.410696618759897	0.519949634436407\\
0.977299811263042	0.328223085934377\\
0.894972342700167	0.378356401350255\\
0.743905921003457	0.820529287580996\\
0.350531015462249	0.273810181102767\\
0.177325192604266	0.732493861020181\\
0.108636483506987	0.134465272753184\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.134465272753184\\
1	0.134465272753184\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0.134465272753184\\
1	0.134465272753184\\
};
% \addplot [color=mycolor2, line width=2.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.2696	0.134465272753184\\
% 0.345	0.134465272753184\\
% };
% \addplot [color=mycolor3, line width=2.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.3448	0.134465272753184\\
% 0.5292	0.134465272753184\\
% };
% \addplot [color=mycolor4, line width=2.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.529	0.134465272753184\\
% 0.7926	0.134465272753184\\
% };
% \addplot [color=mycolor5, line width=2.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.7924	0.134465272753184\\
% 0.803	0.134465272753184\\
% };
% \addplot [color=mycolor6, line width=2.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.8028	0.134465272753184\\
% 1	0.134465272753184\\
% };

\addplot[area legend, draw=white!70!black, fill=white!10!black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.191313138760448	0.443152008253133\\
0.205760196793843	0.529323355692337\\
-4.4257077073758	5.89955236009779\\
-9.97380095830437	6.66133814775094e-16\\
-8.38886821693578	-1.4983562408777\\
0.130233581282631	0.376603751855166\\
}--cycle;

\addplot[area legend, draw=white!70!black, fill=white!10!black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.490039018510314	0.370132333705433\\
0.648679251655518	0.434941346019338\\
0.68316377793438	0.552884969202744\\
0.456283037232469	0.804394918432142\\
0.205760196793843	0.529323355692337\\
0.191313138760448	0.443152008253133\\
}--cycle;

\addplot[area legend, draw=white!70!black, fill=white!10!black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.68316377793438	0.552884969202744\\
1.15606421903481	0.714449324866466\\
7.19135423645013	3.57567636466009\\
-1.11022302462516e-16	10.827058656007\\
-0.931615644360846	9.73666998860743\\
0.456283037232469	0.804394918432142\\
}--cycle;

\addplot[area legend, draw=white!70!black, fill=white!10!black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.205760196793843	0.529323355692337\\
-4.4257077073758	5.89955236009779\\
-0.931615644360846	9.73666998860743\\
0.456283037232469	0.804394918432142\\
}--cycle;
\addplot [color=mycolor4, only marks, mark=*, mark size = 2.5, mark options={solid, fill=mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.53829413184652	0.207614999142686\\
};

\addplot[area legend, draw=white!70!black, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.425660854787906	0.187523202803647\\
0.837927013728227	-0.0237491576774736\\
0.797079135971164	0.12493449036376\\
0.648679251655518	0.434941346019338\\
0.490039018510314	0.370132333705433\\
}--cycle;
\addplot [color=mycolor3, only marks, mark=*, mark size = 2.5, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.475129885991535	0.0843594963324943\\
};

\addplot[area legend, draw=white!70!black, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.425660854787906	0.187523202803647\\
0.837927013728227	-0.0237491576774736\\
3.86402170560819	-6.25515806856365\\
5.55111512312578e-17	-9.90480035640677\\
-0.943269227939864	-8.92497930939605\\
0.290400057561397	0.0985642075814856\\
}--cycle;
\addplot [color=mycolor6, only marks, mark=*, mark size = 2.5, mark options={solid, fill=mycolor6, mycolor6}, forget plot]
  table[row sep=crcr]{%
0.977299811263042	0.328223085934377\\
};

\addplot[area legend, draw=white!70!black, fill=mycolor6, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.797079135971164	0.12493449036376\\
0.837927013728227	-0.0237491576774736\\
3.86402170560819	-6.25515806856365\\
11.024258288727	0\\
7.19135423645013	3.57567636466009\\
1.15606421903481	0.714449324866466\\
}--cycle;
\addplot [color=mycolor5, only marks, mark=*, mark size = 2.5, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0.894972342700167	0.378356401350255\\
};

\addplot[area legend, draw=white!70!black, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.648679251655518	0.434941346019338\\
0.797079135971164	0.12493449036376\\
1.15606421903481	0.714449324866466\\
0.68316377793438	0.552884969202744\\
}--cycle;
\addplot [color=mycolor2, only marks, mark=*, mark size = 2.5, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.350531015462249	0.273810181102767\\
};

\addplot[area legend, draw=white!70!black, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.425660854787906	0.187523202803647\\
0.490039018510314	0.370132333705433\\
0.191313138760448	0.443152008253133\\
0.130233581282631	0.376603751855166\\
0.290400057561397	0.0985642075814856\\
}--cycle;
\addplot [color=mycolor1, only marks, mark=*, mark size = 2.5, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.108636483506987	0.134465272753184\\
};

\addplot[area legend, draw=white!70!black, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.290400057561397	0.0985642075814856\\
-0.943269227939864	-8.92497930939605\\
-8.38886821693578	-1.4983562408777\\
0.130233581282631	0.376603751855166\\
}--cycle;
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.53829413184652	1\\
0.53829413184652	0.207614999142686\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1	0.207614999142686\\
0.53829413184652	0.207614999142686\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.475129885991535	1\\
0.475129885991535	0.0843594963324943\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1	0.0843594963324943\\
0.475129885991535	0.0843594963324943\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00897241721128805	1\\
0.00897241721128805	0.58730070907623\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1	0.58730070907623\\
0.00897241721128805	0.58730070907623\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.410696618759897	1\\
0.410696618759897	0.519949634436407\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1	0.519949634436407\\
0.410696618759897	0.519949634436407\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.977299811263042	1\\
0.977299811263042	0.328223085934377\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1	0.328223085934377\\
0.977299811263042	0.328223085934377\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.894972342700167	1\\
0.894972342700167	0.378356401350255\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1	0.378356401350255\\
0.894972342700167	0.378356401350255\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.743905921003457	1\\
0.743905921003457	0.820529287580996\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1	0.820529287580996\\
0.743905921003457	0.820529287580996\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.350531015462249	1\\
0.350531015462249	0.273810181102767\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1	0.273810181102767\\
0.350531015462249	0.273810181102767\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.177325192604266	1\\
0.177325192604266	0.732493861020181\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1	0.732493861020181\\
0.177325192604266	0.732493861020181\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.108636483506987	1\\
0.108636483506987	0.134465272753184\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1	0.134465272753184\\
0.108636483506987	0.134465272753184\\
};
\addplot [black,only marks, mark=diamond*, mark size = 2.0, mark options={solid, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.134465272753184\\
0.05	0.134465272753184\\
0.1	0.134465272753184\\
0.15	0.134465272753184\\
0.2	0.134465272753184\\
0.25	0.134465272753184\\
};
\addplot [black,only marks, mark=diamond*, mark size = 2.0, mark options={solid, fill=mycolor2}, forget plot]
  table[row sep=crcr]{%
0.3	0.134465272753184\\
};
\addplot [black,only marks, mark=diamond*, mark size = 2.0, mark options={solid, fill=mycolor3}, forget plot]
  table[row sep=crcr]{%
0.35	0.134465272753184\\
0.4	0.134465272753184\\
0.45 0.134465272753184\\
0.5	0.134465272753184\\
};
\addplot [black,only marks, mark=diamond*, mark size = 2.0, mark options={solid, fill=mycolor4}, forget plot]
  table[row sep=crcr]{%
0.55	0.134465272753184\\
0.6	0.134465272753184\\
0.65 0.134465272753184\\
0.7	0.134465272753184\\
0.75	0.134465272753184\\
};
\addplot [black,only marks, mark=diamond*, mark size = 2.0, mark options={solid, fill=mycolor5}, forget plot]
  table[row sep=crcr]{%
0.8	0.134465272753184\\
};
\addplot [black,only marks, mark=diamond*, mark size = 2.0, mark options={solid, fill=mycolor6}, forget plot]
  table[row sep=crcr]{%
0.85	0.134465272753184\\
0.9	0.134465272753184\\
0.95	0.134465272753184\\
1	0.134465272753184\\
};
\end{axis}
\end{tikzpicture}%

==> wheel_obj_scatter.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=.85\textwidth,
at={(1.517in,0.962in)},
%scale only axis,
xmin=0.5,
xmax=5.5,
ymin=0.615,
ymax=0.665,
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Volume (objective)},
xmajorgrids,
ymajorgrids,
xtick={1,2,3,4,5},
xticklabels={4,8,16,32,64},
xlabel={Batch size},
legend style={legend cell align=left, align=left, draw=white!15!black},
ylabel={$\rvol$}
]
\addplot[only marks, mark=*, mark options={}, mark size=2.0pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
1	0.661602983620999\\
1	0.652942311227018\\
1	0.661228227170273\\
1	0.630049118746794\\
};
\addlegendentry{sMMA};

\addplot[only marks, mark=*, mark options={}, mark size=2.0pt, color=mycolor1, forget plot, fill=mycolor1] table[row sep=crcr]{%
x	y\\
2	0.632407245841023\\
2	0.642936134848562\\
2	0.633309618326712\\
2	0.636955230164887\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.0pt, color=mycolor1, forget plot, fill=mycolor1] table[row sep=crcr]{%
x	y\\
3	0.643697559129574\\
3	0.644541468424804\\
3	0.645754255627769\\
3	0.643675522959918\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.0pt, color=mycolor1, forget plot, fill=mycolor1] table[row sep=crcr]{%
x	y\\
4	0.636637722358925\\
4	0.64035958551182\\
4	0.632726691398583\\
4	0.642896895331209\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.0pt, color=mycolor1, forget plot, fill=mycolor1] table[row sep=crcr]{%
x	y\\
5	0.626088054319007\\
5	0.639481879389376\\
5	0.633452064098024\\
5	0.64152975966689\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.0pt, color=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
4	0.62572487625113\\
4	0.620347441406752\\
4	0.620990411579714\\
4	0.635079767172234\\
};
\addlegendentry{MMA};

\addplot[only marks, mark=*, mark options={}, mark size=2.0pt, color=mycolor2, forget plot, fill=mycolor2] table[row sep=crcr]{%
x	y\\
5	0.618849247004736\\
5	0.620025305876591\\
5	0.621154328035088\\
5	0.62899670306978\\
};
\end{axis}

\end{tikzpicture}%

==> wheel_pareto.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% \definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
% \definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
% \definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=.75\textwidth,
at={(1.517in,0.962in)},
%scale only axis,
xmin=0,%0
xmax=1.2,%1.2
xlabel style={font=\color{white!15!black}},
xlabel={Chance constraint value},
ymin=0.1,%0.1
ymax=0.5,%0.5
ylabel style={font=\color{white!15!black}},
ylabel={$\pvol$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
axis background/.style={fill=white}
]

\addplot[dashed,forget plot] table[row sep=crcr]{%
x   y\\
0.025 0.1\\
0.025 0.5\\
};

\addplot[only marks, mark=*, mark options={}, mark size=1.2pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.0247840261148748	0.473020674728141\\
0.0255529933059216	0.45731504469348\\
0.0255806903160329	0.474355995938482\\
0.0257791162402105	0.471709486307729\\
0.0254273623830777	0.472211656813625\\
};
\addlegendentry{sMMA};

\addplot[only marks, mark=triangle*, mark options={}, mark size=1.5pt, color=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
1.10432823066256	0.136781278344474\\
0.838808802047539	0.262969091162073\\
0.490136209101736	0.423705376807686\\
0.0251878531556103	0.47824990594896\\
0.0250281230019199	0.477878891251179\\
};
\addlegendentry{MMA};

\addplot[only marks, mark=*, mark options={}, mark size=1.2pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.0243599322343047	0.464628110485212\\
0.0258068407011863	0.464073302598008\\
0.0245814649510011	0.477515773444111\\
0.0253702917785468	0.464321474083927\\
0.0252741445973414	0.466773208489206\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=1.5pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
1.10434323745219	0.13678291064281\\
0.840699057279076	0.262338164899652\\
0.478525152779	0.418234790118707\\
0.0252463066588944	0.474127366173422\\
0.0250321997137167	0.476729867755772\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.2pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.0250206256821411	0.465782079088995\\
0.0251563947116631	0.481055950346529\\
0.024753546527105	0.474656965949866\\
0.025072877567134	0.468792756947\\
0.0254152397019789	0.467762111571891\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=1.5pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
1.10427438360777	0.136778958240685\\
0.839804655898168	0.262354323283541\\
0.452259844315991	0.418265830998063\\
0.0250081703988064	0.475463467807045\\
0.0250082366042228	0.478775300297812\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.2pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.0249361483567161	0.478031668688297\\
0.0248202333459136	0.497055101561615\\
0.0248915070600666	0.469659288146445\\
0.0254888046491379	0.47084898908096\\
0.0244935536677588	0.481381488794859\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=1.5pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
1.10419223179461	0.136773530630534\\
0.840156256820081	0.262389191853929\\
0.471928478464833	0.42145607473311\\
0.0249934481031141	0.472745339668167\\
0.0250312399467903	0.474901453032746\\
};
\end{axis}
\end{tikzpicture}%

==> wheel_pareto_zoom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% \definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
% \definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
% \definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=.75\textwidth,
at={(1.517in,0.962in)},
%scale only axis,
xmin=0,%0
xmax=0.1,%1.2
xlabel style={font=\color{white!15!black}},
xlabel={Chance constraint value},
ymin=0.45,%0.1
ymax=0.5,%0.5
ylabel style={font=\color{white!15!black}},
ylabel={$\pvol$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
xtick={0,0.02,0.04,0.06,0.08,0.1},
xticklabels={0,0.02,0.04,0.06,0.08,0.1},
legend style={legend cell align=left, align=left, draw=white!15!black},
axis background/.style={fill=white}
]

\addplot[dashed,forget plot] table[row sep=crcr]{%
x   y\\
0.025 0.1\\
0.025 0.5\\
};

\addplot[only marks, mark=*, mark options={}, mark size=1.2pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.0247840261148748	0.473020674728141\\
0.0255529933059216	0.45731504469348\\
0.0255806903160329	0.474355995938482\\
0.0257791162402105	0.471709486307729\\
0.0254273623830777	0.472211656813625\\
};
\addlegendentry{sMMA};

\addplot[only marks, mark=triangle*, mark options={}, mark size=1.5pt, color=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
1.10432823066256	0.136781278344474\\
0.838808802047539	0.262969091162073\\
0.490136209101736	0.423705376807686\\
0.0251878531556103	0.47824990594896\\
0.0250281230019199	0.477878891251179\\
};
\addlegendentry{MMA};

\addplot[only marks, mark=*, mark options={}, mark size=1.2pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.0243599322343047	0.464628110485212\\
0.0258068407011863	0.464073302598008\\
0.0245814649510011	0.477515773444111\\
0.0253702917785468	0.464321474083927\\
0.0252741445973414	0.466773208489206\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=1.5pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
1.10434323745219	0.13678291064281\\
0.840699057279076	0.262338164899652\\
0.478525152779	0.418234790118707\\
0.0252463066588944	0.474127366173422\\
0.0250321997137167	0.476729867755772\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.2pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.0250206256821411	0.465782079088995\\
0.0251563947116631	0.481055950346529\\
0.024753546527105	0.474656965949866\\
0.025072877567134	0.468792756947\\
0.0254152397019789	0.467762111571891\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=1.5pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
1.10427438360777	0.136778958240685\\
0.839804655898168	0.262354323283541\\
0.452259844315991	0.418265830998063\\
0.0250081703988064	0.475463467807045\\
0.0250082366042228	0.478775300297812\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.2pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.0249361483567161	0.478031668688297\\
0.0248202333459136	0.497055101561615\\
0.0248915070600666	0.469659288146445\\
0.0254888046491379	0.47084898908096\\
0.0244935536677588	0.481381488794859\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=1.5pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
1.10419223179461	0.136773530630534\\
0.840156256820081	0.262389191853929\\
0.471928478464833	0.42145607473311\\
0.0249934481031141	0.472745339668167\\
0.0250312399467903	0.474901453032746\\
};
\end{axis}
\end{tikzpicture}%

==> wheel_phy_scatter.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=.85\textwidth,
at={(1.517in,0.962in)},
%scale only axis,
xmin=0.5,
xmax=5.5,
ymin=0.455,
ymax=0.5,
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Physical volume (with SIMP)},
xmajorgrids,
ymajorgrids,
xtick={1,2,3,4,5},
xticklabels={4,8,16,32,64},
xlabel={Batch size},
legend style={legend cell align=left, align=left, draw=white!15!black},
ylabel={$\pvol$}
]
\addplot[only marks, mark=*, mark options={}, mark size=2.0pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
1	0.473020674728141\\
1	0.464628110485212\\
1	0.465782079088995\\
1	0.478031668688297\\
};
\addlegendentry{sMMA};

\addplot[only marks, mark=*, mark options={}, mark size=2.0pt, color=mycolor1, forget plot, fill=mycolor1] table[row sep=crcr]{%
x	y\\
2	0.45731504469348\\
2	0.464073302598008\\
2	0.481055950346529\\
2	0.497055101561615\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.0pt, color=mycolor1, forget plot, fill=mycolor1] table[row sep=crcr]{%
x	y\\
3	0.474355995938482\\
3	0.477515773444111\\
3	0.474656965949866\\
3	0.469659288146445\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.0pt, color=mycolor1, forget plot, fill=mycolor1] table[row sep=crcr]{%
x	y\\
4	0.471709486307729\\
4	0.464321474083927\\
4	0.468792756947\\
4	0.47084898908096\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.0pt, color=mycolor1, forget plot, fill=mycolor1] table[row sep=crcr]{%
x	y\\
5	0.472211656813625\\
5	0.466773208489206\\
5	0.467762111571891\\
5	0.481381488794859\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.0pt, color=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
4	0.47824990594896\\
4	0.474127366173422\\
4	0.475463467807045\\
4	0.472745339668167\\
};
\addlegendentry{MMA};

\addplot[only marks, mark=*, mark options={}, mark size=2.0pt, color=mycolor2, forget plot, fill=mycolor2] table[row sep=crcr]{%
x	y\\
5	0.477878891251179\\
5	0.476729867755772\\
5	0.478775300297812\\
5	0.474901453032746\\
};
\end{axis}
\end{tikzpicture}%

==> wheel_setup_2.tex <==
\begin{tikzpicture}
\begin{axis}[ 
    width = \textwidth,
    %height=.777\textwidth,
    ticks=none,
    axis line style={draw=none},
    ymin=-3.5,
    ymax=3.5,
    xmin=-3.5, 
    xmax=5.5,
    axis equal image
]
\filldraw[line width=2pt,fill=black!55,draw=magenta] (0,0) circle(3);
\filldraw[fill=black!10,draw=black!10] (0,0) circle(2.7);
\filldraw[line width = 1.5pt,fill=white,draw=teal] (0,0) circle(0.3);
%\draw (-.5,.5) node{\color{blue} \LARGE{$\Gamma_D$}};
%\draw (-2.6,2.6) node{\color{NatDarkGreen} \LARGE{$\Gamma_N$}};
\draw (-1,-1) node{\Large{$\mathscr{D}$}};
\draw[dashed, line width=1.5pt,black] (3.8939,1.5732) -- (0,0);
\draw[dashed, line width=1.5pt,black] (5.385,0) -- (0,0);
\draw[line width = 1.5pt] (2,0) arc (0:22:2);
\draw (1.5,0.3) node{$\omega$};
\draw[->, >= stealth,line width = 1.5pt,blue] (5,2) --node[above,midway,blue]{$F(\omega)$} (3.9866,1.6107);

%% force fun
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.1	0\\
3.09975523703183	0.0389547236383931\\
3.09902098677823	0.0779032958743462\\
3.09779736518583	0.116839566276797\\
3.09608456547865	0.155757386357286\\
3.09388285812764	0.194650610540871\\
3.0911925908079	0.233513097136591\\
3.08801418834384	0.272338709307304\\
3.08434815264203	0.311121316038766\\
3.08019506261203	0.349854793107793\\
3.07555557407488	0.388533024049343\\
3.07043041965962	0.427149901122378\\
3.06482040868753	0.465699326274347\\
3.05872642704439	0.504175212104139\\
3.05214943704054	0.542571482823356\\
3.04509047725894	0.580882075215746\\
3.03755066239117	0.619100939594663\\
3.02953118306204	0.657222040758508\\
3.0210333056771	0.69523935895199\\
3.0120583737486	0.733146891190525\\
3.00260785495379	0.770938664449484\\
2.99268439278576	0.808609024103596\\
2.98230847755655	0.846157439439044\\
2.97170417510535	0.883644943674955\\
2.9627200959225	0.921650162742602\\
2.96590358199843	0.963680490919017\\
3.0195302226844	1.02322950477213\\
3.19171673096582	1.12648607617322\\
3.47967294544247	1.27751294558159\\
3.74591235358056	1.42892679308906\\
3.88226947346715	1.53709922224602\\
3.87071153493265	1.58907312265622\\
3.71346465958557	1.57933273517162\\
3.42709743164987	1.50867296220447\\
3.10891194430024	1.41550240815008\\
2.89770494651337	1.36355644532125\\
2.80833347514539	1.36486510153434\\
2.77401098489634	1.39154433132024\\
2.75356838240455	1.4248762958527\\
2.73513083438211	1.45919714506559\\
2.71655236949149	1.49343730305324\\
2.69756971141604	1.52745479953484\\
2.67816259557505	1.56123192639839\\
2.65833263425305	1.5947625547543\\
2.63808289356444	1.62804135288057\\
2.61741656905626	1.6610630644349\\
2.59633692413064	1.69382247487623\\
2.57484728750702	1.72631441111338\\
2.55295105264813	1.75853374229295\\
2.53065167722327	1.79047538060903\\
2.50795268256234	1.82213428210667\\
2.48485765309972	1.85350544747831\\
2.46137023580829	1.88458392285328\\
2.43749413962352	1.91536480058004\\
2.41323313485777	1.94584322000117\\
2.38859105260495	1.97601436822094\\
2.36357178413549	2.00587348086528\\
2.33817928028192	2.03541584283417\\
2.31241755081496	2.06463678904618\\
2.28629066381034	2.09353170517518\\
2.25980274500638	2.12209602837893\\
2.23295797715251	2.1503252480197\\
2.20576059934878	2.17821490637643\\
2.17821490637643	2.20576059934878\\
2.1503252480197	2.23295797715251\\
2.12209602837894	2.25980274500638\\
2.09353170517518	2.28629066381034\\
2.06463678904618	2.31241755081496\\
2.03541584283417	2.33817928028192\\
2.00587348086528	2.36357178413549\\
1.97601436822094	2.38859105260495\\
1.94584322000117	2.41323313485777\\
1.91536480058004	2.43749413962352\\
1.88458392285328	2.46137023580829\\
1.85350544747831	2.48485765309972\\
1.82213428210667	2.50795268256234\\
1.79047538060903	2.53065167722327\\
1.75853374229295	2.55295105264813\\
1.72631441111338	2.57484728750702\\
1.69382247487623	2.59633692413064\\
1.66106306443489	2.61741656905625\\
1.62804135288002	2.63808289356354\\
1.59476255472267	2.65833263420032\\
1.56123192507086	2.67816259329779\\
1.5274547587997	2.69756963947553\\
1.49343638971532	2.71655070813598\\
1.45918218971253	2.73510280194836\\
1.42469756792661	2.75322299132199\\
1.3899879698791	2.77090841486892\\
1.35505887661789	2.78815627985575\\
1.31991580385173	2.80496386264466\\
1.28456430107918	2.82132850912349\\
1.24900995071235	2.83724763512484\\
1.21325836719533	2.8527187268342\\
1.17731519611758	2.86773934118682\\
1.1411861133225	2.88230710625358\\
1.10487682401108	2.8964197216155\\
1.068393061841	2.91007495872701\\
1.03174058802126	2.92327066126788\\
0.994925190402349	2.93600474548371\\
0.957952682562337	2.94827520051498\\
0.920828902888808	2.96008008871459\\
0.883559713656926	2.97141754595386\\
0.846151000103709	2.98228578191687\\
0.80860866949868	2.99268308038315\\
0.77093865021105	3.00260779949876\\
0.733146890773547	3.01205837203549\\
0.695239358943082	3.02103330563839\\
0.65722204075837	3.0295311830614\\
0.619100939594662	3.03755066239117\\
0.580882075215746	3.04509047725894\\
0.542571482823356	3.05214943704054\\
0.50417521210414	3.05872642704439\\
0.465699326274347	3.06482040868753\\
0.427149901122378	3.07043041965962\\
0.388533024049343	3.07555557407488\\
0.349854793107793	3.08019506261203\\
0.311121316038766	3.08434815264203\\
0.272338709307304	3.08801418834384\\
0.233513097136592	3.0911925908079\\
0.194650610540872	3.09388285812764\\
0.155757386357286	3.09608456547865\\
0.116839566276797	3.09779736518583\\
0.0779032958743464	3.09902098677823\\
0.0389547236383936	3.09975523703183\\
1.8982025386784e-16	3.1\\
-0.0389547236383932	3.09975523703183\\
-0.077903295874346	3.09902098677823\\
-0.116839566276797	3.09779736518583\\
-0.155757386357285	3.09608456547865\\
-0.194650610540871	3.09388285812764\\
-0.233513097136592	3.0911925908079\\
-0.272338709307304	3.08801418834384\\
-0.311121316038766	3.08434815264203\\
-0.349854793107793	3.08019506261203\\
-0.388533024049343	3.07555557407488\\
-0.427149901122378	3.07043041965962\\
-0.465699326274347	3.06482040868753\\
-0.504175212104139	3.05872642704439\\
-0.542571482823355	3.05214943704054\\
-0.580882075215746	3.04509047725894\\
-0.619100939594661	3.03755066239117\\
-0.657222040758369	3.0295311830614\\
-0.695239358943082	3.02103330563839\\
-0.733146890773546	3.01205837203549\\
-0.770938650211049	3.00260779949876\\
-0.80860866949868	2.99268308038315\\
-0.846151000103708	2.98228578191687\\
-0.883559713656926	2.97141754595387\\
-0.920828902888808	2.96008008871459\\
-0.957952682562337	2.94827520051498\\
-0.994925190402349	2.93600474548371\\
-1.03174058802126	2.92327066126788\\
-1.068393061841	2.91007495872701\\
-1.10487682401108	2.8964197216155\\
-1.1411861133225	2.88230710625358\\
-1.17731519611758	2.86773934118682\\
-1.21325836719533	2.8527187268342\\
-1.24900995071235	2.83724763512484\\
-1.28456430107918	2.82132850912349\\
-1.31991580385173	2.80496386264466\\
-1.35505887661789	2.78815627985575\\
-1.3899879698791	2.77090841486892\\
-1.42469756792661	2.75322299132199\\
-1.45918218971253	2.73510280194836\\
-1.49343638971532	2.71655070813598\\
-1.5274547587997	2.69756963947553\\
-1.56123192507086	2.67816259329779\\
-1.59476255472267	2.65833263420032\\
-1.62804135288002	2.63808289356354\\
-1.66106306443489	2.61741656905625\\
-1.69382247487623	2.59633692413064\\
-1.72631441111338	2.57484728750702\\
-1.75853374229294	2.55295105264813\\
-1.79047538060903	2.53065167722327\\
-1.82213428210667	2.50795268256234\\
-1.85350544747831	2.48485765309972\\
-1.88458392285328	2.46137023580829\\
-1.91536480058004	2.43749413962352\\
-1.94584322000117	2.41323313485777\\
-1.97601436822094	2.38859105260495\\
-2.00587348086528	2.36357178413549\\
-2.03541584283416	2.33817928028192\\
-2.06463678904618	2.31241755081497\\
-2.09353170517518	2.28629066381034\\
-2.12209602837893	2.25980274500638\\
-2.1503252480197	2.23295797715251\\
-2.17821490637643	2.20576059934878\\
-2.20576059934878	2.17821490637643\\
-2.23295797715251	2.1503252480197\\
-2.25980274500638	2.12209602837893\\
-2.28629066381034	2.09353170517518\\
-2.31241755081496	2.06463678904618\\
-2.33817928028192	2.03541584283417\\
-2.36357178413549	2.00587348086528\\
-2.38859105260495	1.97601436822094\\
-2.41323313485777	1.94584322000117\\
-2.43749413962352	1.91536480058004\\
-2.46137023580829	1.88458392285328\\
-2.48485765309972	1.85350544747831\\
-2.50795268256234	1.82213428210667\\
-2.53065167722327	1.79047538060903\\
-2.55295105264813	1.75853374229295\\
-2.57484728750702	1.72631441111338\\
-2.59633692413064	1.69382247487623\\
-2.61741656905625	1.66106306443489\\
-2.63808289356354	1.62804135288002\\
-2.65833263420032	1.59476255472267\\
-2.67816259329779	1.56123192507086\\
-2.69756963947553	1.5274547587997\\
-2.71655070813598	1.49343638971532\\
-2.73510280194836	1.45918218971253\\
-2.75322299132199	1.42469756792661\\
-2.77090841486892	1.3899879698791\\
-2.78815627985575	1.35505887661789\\
-2.80496386264466	1.31991580385173\\
-2.82132850912349	1.28456430107918\\
-2.83724763512484	1.24900995071235\\
-2.8527187268342	1.21325836719533\\
-2.86773934118682	1.17731519611758\\
-2.88230710625358	1.1411861133225\\
-2.8964197216155	1.10487682401108\\
-2.91007495872701	1.068393061841\\
-2.92327066126788	1.03174058802126\\
-2.93600474548371	0.99492519040235\\
-2.94827520051498	0.957952682562337\\
-2.96008008871459	0.920828902888808\\
-2.97141754595386	0.883559713656927\\
-2.98228578191687	0.846151000103709\\
-2.99268308038315	0.808608669498681\\
-3.00260779949876	0.77093865021105\\
-3.01205837203549	0.733146890773546\\
-3.02103330563839	0.695239358943081\\
-3.0295311830614	0.65722204075837\\
-3.03755066239117	0.619100939594662\\
-3.04509047725894	0.580882075215746\\
-3.05214943704054	0.542571482823357\\
-3.05872642704439	0.50417521210414\\
-3.06482040868753	0.465699326274347\\
-3.07043041965962	0.427149901122379\\
-3.07555557407488	0.388533024049344\\
-3.08019506261203	0.349854793107792\\
-3.08434815264203	0.311121316038766\\
-3.08801418834384	0.272338709307304\\
-3.0911925908079	0.233513097136591\\
-3.09388285812764	0.194650610540872\\
-3.09608456547865	0.155757386357286\\
-3.09779736518583	0.116839566276797\\
-3.09902098677823	0.0779032958743472\\
-3.09975523703183	0.0389547236383938\\
-3.1	3.79640507735679e-16\\
-3.09975523703183	-0.038954723638393\\
-3.09902098677823	-0.0779032958743465\\
-3.09779736518583	-0.116839566276798\\
-3.09608456547865	-0.155757386357285\\
-3.09388285812764	-0.194650610540871\\
-3.0911925908079	-0.233513097136592\\
-3.08801418834384	-0.272338709307303\\
-3.08434815264203	-0.311121316038766\\
-3.08019506261203	-0.349854793107793\\
-3.07555557407488	-0.388533024049342\\
-3.07043041965962	-0.427149901122377\\
-3.06482040868753	-0.465699326274348\\
-3.05872642704439	-0.504175212104139\\
-3.05214943704054	-0.542571482823356\\
-3.04509047725893	-0.580882075215747\\
-3.03755066239117	-0.619100939594661\\
-3.0295311830614	-0.657222040758369\\
-3.02103330563839	-0.695239358943082\\
-3.01205837203549	-0.733146890773546\\
-3.00260779949876	-0.770938650211049\\
-2.99268308038315	-0.80860866949868\\
-2.98228578191687	-0.846151000103708\\
-2.97141754595386	-0.883559713656926\\
-2.96008008871459	-0.920828902888809\\
-2.94827520051498	-0.957952682562337\\
-2.93600474548371	-0.994925190402349\\
-2.92327066126788	-1.03174058802126\\
-2.91007495872701	-1.068393061841\\
-2.8964197216155	-1.10487682401108\\
-2.88230710625358	-1.1411861133225\\
-2.86773934118682	-1.17731519611758\\
-2.8527187268342	-1.21325836719533\\
-2.83724763512484	-1.24900995071236\\
-2.82132850912349	-1.28456430107918\\
-2.80496386264466	-1.31991580385173\\
-2.78815627985575	-1.35505887661789\\
-2.77090841486892	-1.3899879698791\\
-2.75322299132199	-1.42469756792661\\
-2.73510280194836	-1.45918218971253\\
-2.71655070813598	-1.49343638971532\\
-2.69756963947553	-1.5274547587997\\
-2.67816259329779	-1.56123192507086\\
-2.65833263420032	-1.59476255472267\\
-2.63808289356354	-1.62804135288002\\
-2.61741656905625	-1.66106306443489\\
-2.59633692413064	-1.69382247487623\\
-2.57484728750702	-1.72631441111338\\
-2.55295105264812	-1.75853374229295\\
-2.53065167722327	-1.79047538060903\\
-2.50795268256234	-1.82213428210667\\
-2.48485765309972	-1.85350544747831\\
-2.46137023580829	-1.88458392285328\\
-2.43749413962352	-1.91536480058004\\
-2.41323313485777	-1.94584322000117\\
-2.38859105260495	-1.97601436822094\\
-2.36357178413549	-2.00587348086528\\
-2.33817928028192	-2.03541584283417\\
-2.31241755081497	-2.06463678904618\\
-2.28629066381034	-2.09353170517518\\
-2.25980274500638	-2.12209602837894\\
-2.23295797715251	-2.15032524801969\\
-2.20576059934879	-2.17821490637643\\
-2.17821490637643	-2.20576059934878\\
-2.1503252480197	-2.23295797715251\\
-2.12209602837893	-2.25980274500638\\
-2.09353170517518	-2.28629066381034\\
-2.06463678904618	-2.31241755081496\\
-2.03541584283417	-2.33817928028192\\
-2.00587348086528	-2.36357178413549\\
-1.97601436822094	-2.38859105260495\\
-1.94584322000117	-2.41323313485777\\
-1.91536480058004	-2.43749413962352\\
-1.88458392285328	-2.46137023580829\\
-1.85350544747831	-2.48485765309972\\
-1.82213428210667	-2.50795268256234\\
-1.79047538060903	-2.53065167722327\\
-1.75853374229295	-2.55295105264813\\
-1.72631441111338	-2.57484728750702\\
-1.69382247487623	-2.59633692413064\\
-1.66106306443489	-2.61741656905625\\
-1.62804135288002	-2.63808289356354\\
-1.59476255472267	-2.65833263420032\\
-1.56123192507086	-2.67816259329779\\
-1.5274547587997	-2.69756963947553\\
-1.49343638971532	-2.71655070813598\\
-1.45918218971253	-2.73510280194836\\
-1.42469756792661	-2.75322299132199\\
-1.3899879698791	-2.77090841486892\\
-1.35505887661789	-2.78815627985575\\
-1.31991580385173	-2.80496386264466\\
-1.28456430107918	-2.82132850912349\\
-1.24900995071235	-2.83724763512484\\
-1.21325836719533	-2.8527187268342\\
-1.17731519611758	-2.86773934118682\\
-1.1411861133225	-2.88230710625358\\
-1.10487682401108	-2.8964197216155\\
-1.068393061841	-2.91007495872701\\
-1.03174058802126	-2.92327066126788\\
-0.99492519040235	-2.93600474548371\\
-0.957952682562337	-2.94827520051498\\
-0.920828902888808	-2.96008008871459\\
-0.883559713656929	-2.97141754595386\\
-0.846151000103708	-2.98228578191687\\
-0.80860866949868	-2.99268308038315\\
-0.770938650211051	-3.00260779949876\\
-0.733146890773545	-3.01205837203549\\
-0.695239358943083	-3.02103330563839\\
-0.65722204075837	-3.0295311830614\\
-0.619100939594662	-3.03755066239117\\
-0.580882075215746	-3.04509047725894\\
-0.542571482823358	-3.05214943704054\\
-0.504175212104139	-3.05872642704439\\
-0.465699326274346	-3.06482040868753\\
-0.427149901122379	-3.07043041965962\\
-0.388533024049342	-3.07555557407488\\
-0.349854793107794	-3.08019506261203\\
-0.311121316038767	-3.08434815264203\\
-0.272338709307304	-3.08801418834384\\
-0.233513097136591	-3.0911925908079\\
-0.194650610540874	-3.09388285812764\\
-0.155757386357285	-3.09608456547865\\
-0.116839566276799	-3.09779736518583\\
-0.0779032958743474	-3.09902098677823\\
-0.0389547236383912	-3.09975523703183\\
-5.69460761603519e-16	-3.1\\
0.0389547236383928	-3.09975523703183\\
0.0779032958743463	-3.09902098677823\\
0.116839566276797	-3.09779736518583\\
0.155757386357284	-3.09608456547865\\
0.194650610540873	-3.09388285812764\\
0.23351309713659	-3.0911925908079\\
0.272338709307303	-3.08801418834384\\
0.311121316038765	-3.08434815264203\\
0.349854793107793	-3.08019506261203\\
0.388533024049343	-3.07555557407488\\
0.427149901122378	-3.07043041965962\\
0.465699326274348	-3.06482040868753\\
0.504175212104137	-3.05872642704439\\
0.542571482823357	-3.05214943704054\\
0.580882075215745	-3.04509047725894\\
0.619100939594661	-3.03755066239117\\
0.657222040758369	-3.0295311830614\\
0.695239358943082	-3.02103330563839\\
0.733146890773544	-3.01205837203549\\
0.77093865021105	-3.00260779949876\\
0.808608669498681	-2.99268308038315\\
0.846151000103707	-2.98228578191687\\
0.883559713656928	-2.97141754595386\\
0.920828902888807	-2.96008008871459\\
0.957952682562336	-2.94827520051498\\
0.994925190402349	-2.93600474548371\\
1.03174058802126	-2.92327066126788\\
1.068393061841	-2.91007495872701\\
1.10487682401108	-2.8964197216155\\
1.1411861133225	-2.88230710625358\\
1.17731519611758	-2.86773934118682\\
1.21325836719533	-2.8527187268342\\
1.24900995071235	-2.83724763512484\\
1.28456430107918	-2.82132850912349\\
1.31991580385173	-2.80496386264466\\
1.35505887661789	-2.78815627985575\\
1.3899879698791	-2.77090841486892\\
1.42469756792661	-2.75322299132199\\
1.45918218971253	-2.73510280194836\\
1.49343638971532	-2.71655070813598\\
1.52745475879971	-2.69756963947553\\
1.56123192507086	-2.67816259329779\\
1.59476255472267	-2.65833263420032\\
1.62804135288002	-2.63808289356354\\
1.66106306443489	-2.61741656905625\\
1.69382247487623	-2.59633692413064\\
1.72631441111338	-2.57484728750702\\
1.75853374229294	-2.55295105264813\\
1.79047538060903	-2.53065167722327\\
1.82213428210667	-2.50795268256234\\
1.85350544747831	-2.48485765309972\\
1.88458392285328	-2.46137023580829\\
1.91536480058004	-2.43749413962352\\
1.94584322000117	-2.41323313485777\\
1.97601436822094	-2.38859105260495\\
2.00587348086528	-2.36357178413549\\
2.03541584283416	-2.33817928028192\\
2.06463678904618	-2.31241755081497\\
2.09353170517518	-2.28629066381034\\
2.12209602837893	-2.25980274500638\\
2.15032524801969	-2.23295797715251\\
2.17821490637643	-2.20576059934878\\
2.20576059934879	-2.17821490637643\\
2.23295797715251	-2.1503252480197\\
2.25980274500638	-2.12209602837893\\
2.28629066381034	-2.09353170517518\\
2.31241755081496	-2.06463678904618\\
2.33817928028192	-2.03541584283417\\
2.36357178413549	-2.00587348086528\\
2.38859105260495	-1.97601436822094\\
2.41323313485777	-1.94584322000117\\
2.43749413962352	-1.91536480058004\\
2.46137023580829	-1.88458392285328\\
2.48485765309972	-1.85350544747831\\
2.50795268256234	-1.82213428210667\\
2.53065167722327	-1.79047538060903\\
2.55295105264813	-1.75853374229295\\
2.57484728750702	-1.72631441111338\\
2.59633692413064	-1.69382247487624\\
2.61741656905625	-1.66106306443489\\
2.63808289356354	-1.62804135288002\\
2.65833263420032	-1.59476255472267\\
2.67816259329779	-1.56123192507086\\
2.69756963947553	-1.5274547587997\\
2.71655070813598	-1.49343638971532\\
2.73510280194836	-1.45918218971253\\
2.75322299132199	-1.42469756792661\\
2.77090841486892	-1.3899879698791\\
2.78815627985575	-1.35505887661789\\
2.80496386264466	-1.31991580385173\\
2.82132850912349	-1.28456430107918\\
2.83724763512484	-1.24900995071235\\
2.8527187268342	-1.21325836719533\\
2.86773934118682	-1.17731519611759\\
2.88230710625358	-1.1411861133225\\
2.8964197216155	-1.10487682401108\\
2.91007495872701	-1.068393061841\\
2.92327066126788	-1.03174058802126\\
2.93600474548371	-0.994925190402351\\
2.94827520051498	-0.957952682562338\\
2.96008008871459	-0.920828902888809\\
2.97141754595386	-0.883559713656926\\
2.98228578191687	-0.846151000103711\\
2.99268308038315	-0.80860866949868\\
3.00260779949876	-0.770938650211052\\
3.01205837203549	-0.733146890773548\\
3.02103330563839	-0.69523935894308\\
3.0295311830614	-0.65722204075837\\
3.03755066239117	-0.619100939594662\\
3.04509047725894	-0.580882075215747\\
3.05214943704054	-0.542571482823356\\
3.05872642704439	-0.504175212104141\\
3.06482040868753	-0.465699326274346\\
3.07043041965962	-0.42714990112238\\
3.07555557407488	-0.388533024049344\\
3.08019506261203	-0.349854793107791\\
3.08434815264203	-0.311121316038767\\
3.08801418834384	-0.272338709307304\\
3.0911925908079	-0.233513097136591\\
3.09388285812764	-0.194650610540871\\
3.09608456547865	-0.155757386357288\\
3.09779736518583	-0.116839566276796\\
3.09902098677823	-0.0779032958743476\\
3.09975523703183	-0.0389547236383942\\
3.1	-7.59281015471359e-16\\
};
\end{axis}
\end{tikzpicture}
